Control of MTDC Transmission Systems under Local Information

High-voltage direct current (HVDC) is a commonly used technology for long-distance electric power transmission, mainly due to its low resistive losses. In this paper a distributed controller for multi-terminal high-voltage direct current (MTDC) transmission systems is considered. Sufficient conditions for when the proposed controller renders the closed-loop system asymptotically stable are provided. Provided that the closed loop system is asymptotically stable, it is shown that in steady-state a weighted average of the deviations from the nominal voltages is zero. Furthermore, a quadratic cost of the current injections is minimized asymptotically.

==> MT-HVDC Control without leader (Arxiv v2)/Simulations/V_tau=01gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-6, ymax=4,
xlabel={t [s]},
ylabel={$V(t)-V^{\text{nom}}\text{ [V]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$V_1$,$V_2$,$V_3$,$V_4$,$V_{\text{min}}$,$V_{\text{max}}$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97835,0.921644)(-1.96836,0.921644)(-1.95837,0.921645)(-1.94837,0.921647)(-1.93838,0.921649)(-1.92839,0.921652)(-1.9184,0.921654)(-1.90841,0.921655)(-1.89842,0.921658)(-1.88842,0.921661)(-1.87843,0.921665)(-1.86844,0.921668)(-1.85845,0.921672)(-1.84846,0.921675)(-1.83847,0.921677)(-1.82847,0.921679)(-1.81848,0.921679)(-1.80849,0.921678)(-1.7985,0.921676)(-1.78851,0.921673)(-1.77852,0.921671)(-1.76852,0.92167)(-1.75853,0.921669)(-1.74854,0.92167)(-1.73855,0.921671)(-1.72856,0.921673)(-1.71857,0.921676)(-1.70857,0.92168)(-1.69858,0.921684)(-1.68859,0.92169)(-1.6786,0.921696)(-1.66861,0.921702)(-1.65862,0.921707)(-1.64862,0.921713)(-1.63863,0.921718)(-1.62864,0.921722)(-1.61865,0.921726)(-1.60866,0.921729)(-1.59867,0.92173)(-1.58867,0.92173)(-1.57868,0.921728)(-1.56869,0.921725)(-1.5587,0.92172)(-1.54871,0.921715)(-1.53872,0.921712)(-1.52872,0.92171)(-1.51873,0.92171)(-1.50874,0.921711)(-1.49875,0.921713)(-1.48876,0.921717)(-1.47877,0.921721)(-1.46877,0.921726)(-1.45878,0.921732)(-1.44879,0.921737)(-1.4388,0.921743)(-1.42881,0.921749)(-1.41882,0.921754)(-1.40882,0.921759)(-1.39883,0.921762)(-1.38884,0.921765)(-1.37885,0.921767)(-1.36886,0.921768)(-1.35887,0.921766)(-1.34887,0.921763)(-1.33888,0.921759)(-1.32889,0.921756)(-1.3189,0.921754)(-1.30891,0.921752)(-1.29892,0.921751)(-1.28892,0.921751)(-1.27893,0.921751)(-1.26894,0.921753)(-1.25895,0.921755)(-1.24896,0.921759)(-1.23897,0.921763)(-1.22897,0.921768)(-1.21898,0.921773)(-1.20899,0.921779)(-1.199,0.921784)(-1.18901,0.921789)(-1.17902,0.921794)(-1.16902,0.921797)(-1.15903,0.9218)(-1.14904,0.921801)(-1.13905,0.921801)(-1.12906,0.9218)(-1.11907,0.921799)(-1.10907,0.921799)(-1.09908,0.921799)(-1.08909,0.9218)(-1.0791,0.921801)(-1.06911,0.921803)(-1.05912,0.921804)(-1.04912,0.921806)(-1.03913,0.921808)(-1.02914,0.921809)(-1.01915,0.92181)(-1.00916,0.921812)(-0.999167,0.921815)(-0.989175,0.921818)(-0.979183,0.92182)(-0.969192,0.921821)(-0.9592,0.921823)(-0.949208,0.921824)(-0.939217,0.921826)(-0.929225,0.921827)(-0.919233,0.921829)(-0.909242,0.92183)(-0.89925,0.92183)(-0.889258,0.921832)(-0.879267,0.921834)(-0.869275,0.921837)(-0.859283,0.92184)(-0.849292,0.921844)(-0.8393,0.921849)(-0.829308,0.921853)(-0.819317,0.921857)(-0.809325,0.921861)(-0.799333,0.921864)(-0.789342,0.921865)(-0.77935,0.921865)(-0.769358,0.921864)(-0.759367,0.921862)(-0.749375,0.921859)(-0.739383,0.921858)(-0.729392,0.921857)(-0.7194,0.921856)(-0.709408,0.921856)(-0.699417,0.921856)(-0.689425,0.921856)(-0.679433,0.921857)(-0.669442,0.921858)(-0.65945,0.92186)(-0.649458,0.921864)(-0.639467,0.921867)(-0.629475,0.921871)(-0.619483,0.921875)(-0.609492,0.921879)(-0.5995,0.921882)(-0.589508,0.921885)(-0.579517,0.921888)(-0.569525,0.921891)(-0.559533,0.921893)(-0.549542,0.921896)(-0.53955,0.921898)(-0.529558,0.921899)(-0.519567,0.9219)(-0.509575,0.921899)(-0.499583,0.921898)(-0.489592,0.921897)(-0.4796,0.921896)(-0.469608,0.921895)(-0.459617,0.921895)(-0.449625,0.921896)(-0.439633,0.921897)(-0.429642,0.921899)(-0.41965,0.921901)(-0.409658,0.921904)(-0.399667,0.921907)(-0.389675,0.92191)(-0.379683,0.921913)(-0.369692,0.921917)(-0.3597,0.921922)(-0.349708,0.921926)(-0.339717,0.921931)(-0.329725,0.921935)(-0.319733,0.921939)(-0.309742,0.921942)(-0.29975,0.921945)(-0.289758,0.921946)(-0.279767,0.921945)(-0.269775,0.921943)(-0.259783,0.921938)(-0.249792,0.921934)(-0.2398,0.921931)(-0.229808,0.921929)(-0.219817,0.921927)(-0.209825,0.921927)(-0.199833,0.921927)(-0.189842,0.921928)(-0.17985,0.921931)(-0.169858,0.921934)(-0.159867,0.921939)(-0.149875,0.921945)(-0.139883,0.921952)(-0.129892,0.921959)(-0.1199,0.921966)(-0.109908,0.921972)(-0.0999167,0.921977)(-0.089925,0.921981)(-0.0799333,0.921983)(-0.0699417,0.921984)(-0.05995,0.921984)(-0.0499583,0.921982)(-0.0399667,0.921979)(-0.029975,0.921976)(-0.0199833,0.921973)(-0.00999167,0.921969)(0,0.921965)(0.00999167,0.921962)(0.0199833,-4.24068)(0.029975,-4.11974)(0.0399667,-4.00176)(0.0499583,-3.88668)(0.05995,-3.77443)(0.0699417,-3.66493)(0.0799333,-3.55812)(0.089925,-3.45392)(0.0999167,-3.35229)(0.109908,-3.25314)(0.1199,-3.15649)(0.129892,-3.06221)(0.139883,-2.97024)(0.149875,-2.88054)(0.159867,-2.79304)(0.169858,-2.70768)(0.17985,-2.62442)(0.189842,-2.54321)(0.199833,-2.46399)(0.209825,-2.38671)(0.219817,-2.31133)(0.229808,-2.2378)(0.2398,-2.16608)(0.249792,-2.09612)(0.259783,-2.02787)(0.269775,-1.9613)(0.279767,-1.89636)(0.289758,-1.83301)(0.29975,-1.77122)(0.309742,-1.71094)(0.319733,-1.65214)(0.329725,-1.59478)(0.339717,-1.53883)(0.349708,-1.48426)(0.3597,-1.43102)(0.369692,-1.37908)(0.379683,-1.32842)(0.389675,-1.279)(0.399667,-1.2308)(0.409658,-1.18377)(0.41965,-1.13789)(0.429642,-1.09313)(0.439633,-1.04947)(0.449625,-1.00688)(0.459617,-0.965342)(0.469608,-0.924817)(0.4796,-0.885282)(0.489592,-0.846713)(0.499583,-0.80909)(0.509575,-0.772388)(0.519567,-0.736586)(0.529558,-0.701663)(0.53955,-0.667597)(0.549542,-0.634367)(0.559533,-0.601947)(0.569525,-0.570315)(0.579517,-0.539452)(0.589508,-0.509342)(0.5995,-0.479968)(0.609492,-0.451314)(0.619483,-0.423361)(0.629475,-0.396093)(0.639467,-0.369494)(0.649458,-0.343545)(0.65945,-0.318232)(0.669442,-0.293531)(0.679433,-0.269427)(0.689425,-0.245909)(0.699417,-0.222962)(0.709408,-0.200577)(0.7194,-0.178739)(0.729392,-0.157437)(0.739383,-0.13666)(0.749375,-0.116394)(0.759367,-0.0966264)(0.769358,-0.0773434)(0.77935,-0.058532)(0.789342,-0.0401802)(0.799333,-0.0222741)(0.809325,-0.00479795)(0.819317,0.0122577)(0.829308,0.0289024)(0.8393,0.0451445)(0.849292,0.0609926)(0.859283,0.0764551)(0.869275,0.0915403)(0.879267,0.106257)(0.889258,0.120613)(0.89925,0.134617)(0.909242,0.148277)(0.919233,0.161602)(0.929225,0.174601)(0.939217,0.187281)(0.949208,0.199652)(0.9592,0.211722)(0.969192,0.2235)(0.979183,0.234993)(0.989175,0.246206)(0.999167,0.257147)(1.00916,0.267822)(1.01915,0.278237)(1.02914,0.2884)(1.03913,0.298317)(1.04912,0.307995)(1.05912,0.317439)(1.06911,0.326656)(1.0791,0.335651)(1.08909,0.344429)(1.09908,0.352994)(1.10907,0.361352)(1.11907,0.369506)(1.12906,0.377463)(1.13905,0.385225)(1.14904,0.392799)(1.15903,0.400189)(1.16902,0.407398)(1.17902,0.414433)(1.18901,0.421298)(1.199,0.427996)(1.20899,0.434532)(1.21898,0.44091)(1.22897,0.447134)(1.23897,0.45321)(1.24896,0.459141)(1.25895,0.464931)(1.26894,0.470582)(1.27893,0.476098)(1.28892,0.481482)(1.29892,0.486738)(1.30891,0.491868)(1.3189,0.496874)(1.32889,0.50176)(1.33888,0.506527)(1.34887,0.511179)(1.35887,0.515718)(1.36886,0.520146)(1.37885,0.524468)(1.38884,0.528686)(1.39883,0.532804)(1.40882,0.536824)(1.41882,0.540747)(1.42881,0.544575)(1.4388,0.548313)(1.44879,0.55196)(1.45878,0.55552)(1.46877,0.558994)(1.47877,0.562386)(1.48876,0.565698)(1.49875,0.568932)(1.50874,0.57209)(1.51873,0.575173)(1.52872,0.578183)(1.53872,0.581121)(1.54871,0.583988)(1.5587,0.586786)(1.56869,0.589516)(1.57868,0.59218)(1.58867,0.594779)(1.59867,0.597316)(1.60866,0.599793)(1.61865,0.602212)(1.62864,0.604576)(1.63863,0.606885)(1.64862,0.609139)(1.65862,0.61134)(1.66861,0.613489)(1.6786,0.615586)(1.68859,0.617633)(1.69858,0.61963)(1.70857,0.621578)(1.71857,0.62348)(1.72856,0.625336)(1.73855,0.627149)(1.74854,0.628919)(1.75853,0.630647)(1.76852,0.632335)(1.77852,0.633983)(1.78851,0.635592)(1.7985,0.637162)(1.80849,0.638695)(1.81848,0.640193)(1.82847,0.641656)(1.83847,0.643086)(1.84846,0.644483)(1.85845,0.645848)(1.86844,0.647181)(1.87843,0.648483)(1.88842,0.649754)(1.89842,0.650995)(1.90841,0.652207)(1.9184,0.65339)(1.92839,0.654546)(1.93838,0.655673)(1.94837,0.656774)(1.95837,0.657847)(1.96836,0.658895)(1.97835,0.659918)(1.98834,0.660916)(1.99833,0.661891)(2.00832,0.662841)(2.01832,0.663768)(2.02831,0.664673)(2.0383,0.665559)(2.04829,0.666424)(2.05828,0.667271)(2.06827,0.668098)(2.07827,0.668907)(2.08826,0.669699)(2.09825,0.670472)(2.10824,0.671228)(2.11823,0.671967)(2.12822,0.672688)(2.13822,0.673392)(2.14821,0.67408)(2.1582,0.674751)(2.16819,0.675405)(2.17818,0.676043)(2.18817,0.676664)(2.19817,0.677269)(2.20816,0.677858)(2.21815,0.678433)(2.22814,0.678994)(2.23813,0.679542)(2.24812,0.680079)(2.25812,0.680604)(2.26811,0.681119)(2.2781,0.681624)(2.28809,0.682118)(2.29808,0.682601)(2.30807,0.683074)(2.31807,0.683536)(2.32806,0.683988)(2.33805,0.684429)(2.34804,0.68486)(2.35803,0.685279)(2.36802,0.685688)(2.37802,0.686085)(2.38801,0.686472)(2.398,0.686847)(2.40799,0.687211)(2.41798,0.687565)(2.42797,0.687909)(2.43797,0.688243)(2.44796,0.68857)(2.45795,0.68889)(2.46794,0.689205)(2.47793,0.689515)(2.48792,0.689819)(2.49792,0.690117)(2.50791,0.69041)(2.5179,0.690698)(2.52789,0.690979)(2.53788,0.691253)(2.54787,0.691521)(2.55787,0.691783)(2.56786,0.692038)(2.57785,0.692286)(2.58784,0.692527)(2.59783,0.692761)(2.60782,0.692988)(2.61782,0.693207)(2.62781,0.69342)(2.6378,0.693627)(2.64779,0.693828)(2.65778,0.694023)(2.66777,0.694212)(2.67777,0.694396)(2.68776,0.694577)(2.69775,0.694756)(2.70774,0.694932)(2.71773,0.695104)(2.72772,0.695274)(2.73772,0.695439)(2.74771,0.695602)(2.7577,0.69576)(2.76769,0.695915)(2.77768,0.696065)(2.78767,0.696212)(2.79767,0.696354)(2.80766,0.696492)(2.81765,0.696625)(2.82764,0.696754)(2.83763,0.696879)(2.84762,0.697)(2.85762,0.697118)(2.86761,0.697231)(2.8776,0.69734)(2.88759,0.697443)(2.89758,0.697544)(2.90757,0.697644)(2.91757,0.697743)(2.92756,0.69784)(2.93755,0.697935)(2.94754,0.698028)(2.95753,0.698119)(2.96752,0.698208)(2.97752,0.698295)(2.98751,0.698379)(2.9975,0.69846)(3.00749,0.698539)(3.01748,0.698615)(3.02747,0.698688)(3.03747,0.69876)(3.04746,0.698829)(3.05745,0.698895)(3.06744,0.698958)(3.07743,0.699017)(3.08742,0.699073)(3.09742,0.699126)(3.10741,0.699177)(3.1174,0.699226)(3.12739,0.699273)(3.13738,0.699319)(3.14737,0.699364)(3.15737,0.699408)(3.16736,0.699452)(3.17735,0.699495)(3.18734,0.699536)(3.19733,0.699577)(3.20732,0.699616)(3.21732,0.699654)(3.22731,0.699691)(3.2373,0.699726)(3.24729,0.699759)(3.25728,0.69979)(3.26727,0.699818)(3.27727,0.699844)(3.28726,0.699868)(3.29725,0.699889)(3.30724,0.699909)(3.31723,0.699928)(3.32722,0.699946)(3.33722,0.699964)(3.34721,0.69998)(3.3572,0.699994)(3.36719,0.700007)(3.37718,0.700018)(3.38717,0.700028)(3.39717,0.700039)(3.40716,0.700049)(3.41715,0.700058)(3.42714,0.700065)(3.43713,0.700073)(3.44712,0.700079)(3.45712,0.700084)(3.46711,0.700088)(3.4771,0.700091)(3.48709,0.700092)(3.49708,0.700092)(3.50707,0.70009)(3.51707,0.700088)(3.52706,0.700086)(3.53705,0.700084)(3.54704,0.700081)(3.55703,0.700078)(3.56702,0.700074)(3.57702,0.700069)(3.58701,0.700063)(3.597,0.700055)(3.60699,0.700045)(3.61698,0.700032)(3.62697,0.700017)(3.63697,0.700002)(3.64696,0.699986)(3.65695,0.699971)(3.66694,0.699955)(3.67693,0.699939)(3.68692,0.699922)(3.69692,0.699904)(3.70691,0.699886)(3.7169,0.699866)(3.72689,0.699847)(3.73688,0.699829)(3.74687,0.699811)(3.75687,0.699794)(3.76686,0.699776)(3.77685,0.699758)(3.78684,0.699738)(3.79683,0.699718)(3.80682,0.699696)(3.81682,0.699672)(3.82681,0.699648)(3.8368,0.699623)(3.84679,0.699597)(3.85678,0.699569)(3.86677,0.69954)(3.87677,0.69951)(3.88676,0.699479)(3.89675,0.699447)(3.90674,0.699416)(3.91673,0.699384)(3.92672,0.699351)(3.93672,0.699319)(3.94671,0.699288)(3.9567,0.699256)(3.96669,0.699225)(3.97668,0.699194)(3.98667,0.699163)(3.99667,0.699131)(4.00666,0.699098)(4.01665,0.699065)(4.02664,0.699032)(4.03663,0.698999)(4.04662,0.698966)(4.05662,0.698932)(4.06661,0.698898)(4.0766,0.698863)(4.08659,0.698827)(4.09658,0.69879)(4.10657,0.698751)(4.11657,0.69871)(4.12656,0.698667)(4.13655,0.698623)(4.14654,0.698579)(4.15653,0.698535)(4.16652,0.698492)(4.17652,0.698449)(4.18651,0.698406)(4.1965,0.698363)(4.20649,0.698319)(4.21648,0.698276)(4.22647,0.698234)(4.23647,0.698193)(4.24646,0.698153)(4.25645,0.698113)(4.26644,0.698074)(4.27643,0.698034)(4.28642,0.697995)(4.29642,0.697954)(4.30641,0.697911)(4.3164,0.697867)(4.32639,0.697821)(4.33638,0.697772)(4.34637,0.697722)(4.35637,0.69767)(4.36636,0.697618)(4.37635,0.697565)(4.38634,0.697512)(4.39633,0.69746)(4.40632,0.697409)(4.41632,0.697359)(4.42631,0.697311)(4.4363,0.697264)(4.44629,0.697218)(4.45628,0.697173)(4.46627,0.697128)(4.47627,0.697083)(4.48626,0.697037)(4.49625,0.69699)(4.50624,0.696943)(4.51623,0.696894)(4.52622,0.696844)(4.53622,0.696793)(4.54621,0.69674)(4.5562,0.696685)(4.56619,0.696629)(4.57618,0.696572)(4.58617,0.696515)(4.59617,0.696457)(4.60616,0.6964)(4.61615,0.696343)(4.62614,0.696287)(4.63613,0.696232)(4.64612,0.696179)(4.65612,0.696127)(4.66611,0.696075)(4.6761,0.696023)(4.68609,0.695971)(4.69608,0.695919)(4.70607,0.695867)(4.71607,0.695815)(4.72606,0.695762)(4.73605,0.695707)(4.74604,0.695652)(4.75603,0.695595)(4.76602,0.695537)(4.77602,0.695477)(4.78601,0.695419)(4.796,0.69536)(4.80599,0.695302)(4.81598,0.695244)(4.82597,0.695185)(4.83597,0.695127)(4.84596,0.695068)(4.85595,0.695008)(4.86594,0.694948)(4.87593,0.69489)(4.88592,0.694832)(4.89592,0.694774)(4.90591,0.694717)(4.9159,0.69466)(4.92589,0.694603)(4.93588,0.694545)(4.94587,0.694487)(4.95587,0.694428)(4.96586,0.694369)(4.97585,0.694308)(4.98584,0.694247)(4.99583,0.694186)(5.00582,0.694125)(5.01582,0.694065)(5.02581,0.694005)(5.0358,0.693945)(5.04579,0.693885)(5.05578,0.693825)(5.06577,0.693764)(5.07577,0.693703)(5.08576,0.693641)(5.09575,0.693578)(5.10574,0.693516)(5.11573,0.693454)(5.12572,0.693393)(5.13572,0.693331)(5.14571,0.69327)(5.1557,0.693209)(5.16569,0.693146)(5.17568,0.693082)(5.18567,0.693017)(5.19567,0.692951)(5.20566,0.692887)(5.21565,0.692824)(5.22564,0.692762)(5.23563,0.6927)(5.24562,0.692639)(5.25562,0.692578)(5.26561,0.692517)(5.2756,0.692456)(5.28559,0.692394)(5.29558,0.692332)(5.30557,0.692269)(5.31557,0.692204)(5.32556,0.692139)(5.33555,0.692074)(5.34554,0.692009)(5.35553,0.691943)(5.36552,0.691876)(5.37552,0.691808)(5.38551,0.691739)(5.3955,0.69167)(5.40549,0.691603)(5.41548,0.691538)(5.42547,0.691473)(5.43547,0.69141)(5.44546,0.691348)(5.45545,0.691287)(5.46544,0.691226)(5.47543,0.691165)(5.48542,0.691105)(5.49542,0.691044)(5.50541,0.690982)(5.5154,0.69092)(5.52539,0.690856)(5.53538,0.69079)(5.54537,0.690722)(5.55537,0.690651)(5.56536,0.690579)(5.57535,0.690506)(5.58534,0.690432)(5.59533,0.690358)(5.60532,0.690286)(5.61532,0.690216)(5.62531,0.690148)(5.6353,0.690082)(5.64529,0.690017)(5.65528,0.689954)(5.66527,0.689892)(5.67527,0.68983)(5.68526,0.689769)(5.69525,0.689708)(5.70524,0.689646)(5.71523,0.689584)(5.72522,0.68952)(5.73522,0.689455)(5.74521,0.689389)(5.7552,0.689321)(5.76519,0.689252)(5.77518,0.68918)(5.78517,0.689106)(5.79517,0.68903)(5.80516,0.688956)(5.81515,0.688884)(5.82514,0.688814)(5.83513,0.688746)(5.84512,0.68868)(5.85512,0.688616)(5.86511,0.688553)(5.8751,0.68849)(5.88509,0.688427)(5.89508,0.688364)(5.90507,0.688301)(5.91507,0.688238)(5.92506,0.688174)(5.93505,0.688109)(5.94504,0.688042)(5.95503,0.687975)(5.96502,0.687906)(5.97502,0.687835)(5.98501,0.687762)(5.995,0.687687)(6.00499,0.687612)(6.01498,0.687537)(6.02497,0.687463)(6.03497,0.68739)(6.04496,0.687319)(6.05495,0.68725)(6.06494,0.687182)(6.07493,0.687115)(6.08492,0.68705)(6.09492,0.686985)(6.10491,0.686921)(6.1149,0.686856)(6.12489,0.686792)(6.13488,0.686728)(6.14487,0.686663)(6.15487,0.686597)(6.16486,0.686531)(6.17485,0.686463)(6.18484,0.686393)(6.19483,0.686322)(6.20482,0.68625)(6.21482,0.686177)(6.22481,0.686105)(6.2348,0.686034)(6.24479,0.685963)(6.25478,0.685892)(6.26477,0.685821)(6.27477,0.68575)(6.28476,0.68568)(6.29475,0.685611)(6.30474,0.685543)(6.31473,0.685476)(6.32472,0.68541)(6.33472,0.685343)(6.34471,0.685277)(6.3547,0.685211)(6.36469,0.685144)(6.37468,0.685076)(6.38467,0.685008)(6.39467,0.684938)(6.40466,0.684867)(6.41465,0.684796)(6.42464,0.684726)(6.43463,0.684656)(6.44462,0.684587)(6.45462,0.684518)(6.46461,0.68445)(6.4746,0.684382)(6.48459,0.684314)(6.49458,0.684245)(6.50457,0.684176)(6.51457,0.684105)(6.52456,0.684035)(6.53455,0.683965)(6.54454,0.683896)(6.55453,0.683827)(6.56452,0.683759)(6.57452,0.683689)(6.58451,0.683619)(6.5945,0.683548)(6.60449,0.683476)(6.61448,0.683405)(6.62447,0.683334)(6.63447,0.683262)(6.64446,0.683192)(6.65445,0.683123)(6.66444,0.683056)(6.67443,0.682989)(6.68442,0.682922)(6.69442,0.682856)(6.70441,0.682791)(6.7144,0.682725)(6.72439,0.682659)(6.73438,0.682592)(6.74437,0.682525)(6.75437,0.682455)(6.76436,0.682384)(6.77435,0.682312)(6.78434,0.68224)(6.79433,0.682168)(6.80432,0.682096)(6.81432,0.682025)(6.82431,0.681954)(6.8343,0.681883)(6.84429,0.681812)(6.85428,0.681741)(6.86427,0.681672)(6.87427,0.681604)(6.88426,0.681538)(6.89425,0.681472)(6.90424,0.681408)(6.91423,0.681344)(6.92422,0.681279)(6.93422,0.681214)(6.94421,0.681148)(6.9542,0.681081)(6.96419,0.681013)(6.97418,0.680943)(6.98417,0.680872)(6.99417,0.680799)(7.00416,0.680724)(7.01415,0.68065)(7.02414,0.680577)(7.03413,0.680505)(7.04412,0.680433)(7.05412,0.680361)(7.06411,0.680291)(7.0741,0.680222)(7.08409,0.680154)(7.09408,0.680089)(7.10407,0.680024)(7.11407,0.679959)(7.12406,0.679895)(7.13405,0.679831)(7.14404,0.679767)(7.15403,0.679702)(7.16402,0.679637)(7.17402,0.67957)(7.18401,0.679503)(7.194,0.679434)(7.20399,0.679364)(7.21398,0.679294)(7.22397,0.679223)(7.23397,0.679152)(7.24396,0.679079)(7.25395,0.679005)(7.26394,0.678932)(7.27393,0.678859)(7.28392,0.678788)(7.29392,0.678719)(7.30391,0.678651)(7.3139,0.678584)(7.32389,0.678519)(7.33388,0.678453)(7.34387,0.678389)(7.35387,0.678324)(7.36386,0.678259)(7.37385,0.678195)(7.38384,0.678129)(7.39383,0.678064)(7.40382,0.677997)(7.41382,0.677931)(7.42381,0.677865)(7.4338,0.677799)(7.44379,0.677732)(7.45378,0.677664)(7.46377,0.677594)(7.47377,0.677523)(7.48376,0.677451)(7.49375,0.677378)(7.50374,0.677304)(7.51373,0.677233)(7.52372,0.677163)(7.53372,0.677094)(7.54371,0.677026)(7.5537,0.676959)(7.56369,0.676893)(7.57368,0.676826)(7.58367,0.676761)(7.59367,0.676695)(7.60366,0.67663)(7.61365,0.676566)(7.62364,0.676503)(7.63363,0.67644)(7.64362,0.676377)(7.65362,0.676313)(7.66361,0.676248)(7.6736,0.676182)(7.68359,0.676116)(7.69358,0.676047)(7.70357,0.675978)(7.71357,0.675908)(7.72356,0.675839)(7.73355,0.675769)(7.74354,0.675698)(7.75353,0.675627)(7.76352,0.675557)(7.77352,0.675488)(7.78351,0.675419)(7.7935,0.675351)(7.80349,0.675284)(7.81348,0.675219)(7.82347,0.675154)(7.83347,0.675089)(7.84346,0.675025)(7.85345,0.674961)(7.86344,0.674897)(7.87343,0.674833)(7.88342,0.674769)(7.89342,0.674703)(7.90341,0.674637)(7.9134,0.67457)(7.92339,0.674504)(7.93338,0.674438)(7.94337,0.674372)(7.95337,0.674307)(7.96336,0.674241)(7.97335,0.674175)(7.98334,0.674107)(7.99333,0.674039)(8.00332,0.673971)(8.01332,0.673906)(8.02331,0.673841)(8.0333,0.673776)(8.04329,0.673712)(8.05328,0.673649)(8.06327,0.673585)(8.07327,0.673522)(8.08326,0.673457)(8.09325,0.673393)(8.10324,0.673327)(8.11323,0.673261)(8.12322,0.673194)(8.13322,0.673129)(8.14321,0.673064)(8.1532,0.672999)(8.16319,0.672934)(8.17318,0.672868)(8.18317,0.672802)(8.19317,0.672735)(8.20316,0.672669)(8.21315,0.672603)(8.22314,0.672537)(8.23313,0.67247)(8.24312,0.672404)(8.25312,0.672339)(8.26311,0.672275)(8.2731,0.67221)(8.28309,0.672147)(8.29308,0.672083)(8.30307,0.672018)(8.31307,0.671953)(8.32306,0.671888)(8.33305,0.671824)(8.34304,0.671759)(8.35303,0.671695)(8.36302,0.67163)(8.37302,0.671565)(8.38301,0.6715)(8.393,0.671437)(8.40299,0.671374)(8.41298,0.671311)(8.42297,0.671249)(8.43297,0.671187)(8.44296,0.671124)(8.45295,0.671062)(8.46294,0.670999)(8.47293,0.670935)(8.48292,0.670871)(8.49292,0.670807)(8.50291,0.670744)(8.5129,0.67068)(8.52289,0.670615)(8.53288,0.670549)(8.54287,0.670483)(8.55287,0.670418)(8.56286,0.670354)(8.57285,0.670289)(8.58284,0.670226)(8.59283,0.670163)(8.60282,0.670102)(8.61282,0.670041)(8.62281,0.669981)(8.6328,0.669921)(8.64279,0.669862)(8.65278,0.669802)(8.66277,0.669742)(8.67277,0.669682)(8.68276,0.669622)(8.69275,0.66956)(8.70274,0.669496)(8.71273,0.669431)(8.72272,0.669364)(8.73272,0.669295)(8.74271,0.669225)(8.7527,0.669156)(8.76269,0.669088)(8.77268,0.669021)(8.78267,0.668956)(8.79267,0.668893)(8.80266,0.668831)(8.81265,0.668771)(8.82264,0.668712)(8.83263,0.668654)(8.84262,0.668596)(8.85262,0.66854)(8.86261,0.668483)(8.8726,0.668426)(8.88259,0.668368)(8.89258,0.66831)(8.90257,0.668251)(8.91257,0.668191)(8.92256,0.668129)(8.93255,0.668066)(8.94254,0.668002)(8.95253,0.667935)(8.96252,0.667867)(8.97252,0.667798)(8.98251,0.66773)(8.9925,0.667663)(9.00249,0.667599)(9.01248,0.667538)(9.02247,0.667478)(9.03247,0.66742)(9.04246,0.667362)(9.05245,0.667305)(9.06244,0.667248)(9.07243,0.667192)(9.08242,0.667135)(9.09242,0.667079)(9.10241,0.667022)(9.1124,0.666964)(9.12239,0.666906)(9.13238,0.666846)(9.14237,0.666786)(9.15237,0.666724)(9.16236,0.666661)(9.17235,0.666597)(9.18234,0.666532)(9.19233,0.666467)(9.20232,0.666404)(9.21232,0.66634)(9.22231,0.666277)(9.2323,0.666214)(9.24229,0.666153)(9.25228,0.666093)(9.26227,0.666034)(9.27227,0.665976)(9.28226,0.665918)(9.29225,0.665861)(9.30224,0.665805)(9.31223,0.665748)(9.32222,0.665692)(9.33222,0.665635)(9.34221,0.665577)(9.3522,0.665519)(9.36219,0.66546)(9.37218,0.6654)(9.38217,0.665338)(9.39217,0.665275)(9.40216,0.665214)(9.41215,0.665153)(9.42214,0.665093)(9.43213,0.665034)(9.44212,0.664975)(9.45212,0.664915)(9.46211,0.664856)(9.4721,0.664796)(9.48209,0.664736)(9.49208,0.664678)(9.50207,0.664621)(9.51207,0.664565)(9.52206,0.664508)(9.53205,0.664452)(9.54204,0.664396)(9.55203,0.664339)(9.56202,0.664281)(9.57202,0.664221)(9.58201,0.66416)(9.592,0.664098)(9.60199,0.664037)(9.61198,0.663977)(9.62197,0.663919)(9.63197,0.663861)(9.64196,0.663805)(9.65195,0.663749)(9.66194,0.663693)(9.67193,0.663637)(9.68192,0.663581)(9.69192,0.663525)(9.70191,0.663468)(9.7119,0.663411)(9.72189,0.663352)(9.73188,0.663293)(9.74187,0.663233)(9.75187,0.663174)(9.76186,0.663114)(9.77185,0.663053)(9.78184,0.662991)(9.79183,0.662929)(9.80182,0.662868)(9.81182,0.662809)(9.82181,0.662753)(9.8318,0.662697)(9.84179,0.662644)(9.85178,0.662591)(9.86177,0.66254)(9.87177,0.662488)(9.88176,0.662436)(9.89175,0.662385)(9.90174,0.662332)(9.91173,0.66228)(9.92172,0.662226)(9.93172,0.662171)(9.94171,0.662115)(9.9517,0.662058)(9.96169,0.662)(9.97168,0.661939)(9.98167,0.661877)(9.99167,0.661812) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97835,-0.546698)(-1.96836,-0.546708)(-1.95837,-0.546715)(-1.94837,-0.546718)(-1.93838,-0.546717)(-1.92839,-0.546711)(-1.9184,-0.546702)(-1.90841,-0.54669)(-1.89842,-0.546678)(-1.88842,-0.546666)(-1.87843,-0.546655)(-1.86844,-0.546646)(-1.85845,-0.546641)(-1.84846,-0.546641)(-1.83847,-0.546644)(-1.82847,-0.546652)(-1.81848,-0.546664)(-1.80849,-0.54668)(-1.7985,-0.546699)(-1.78851,-0.546717)(-1.77852,-0.546734)(-1.76852,-0.546749)(-1.75853,-0.546759)(-1.74854,-0.546764)(-1.73855,-0.546764)(-1.72856,-0.546759)(-1.71857,-0.546749)(-1.70857,-0.546737)(-1.69858,-0.546724)(-1.68859,-0.546713)(-1.6786,-0.546705)(-1.66861,-0.546699)(-1.65862,-0.546696)(-1.64862,-0.546695)(-1.63863,-0.546695)(-1.62864,-0.546698)(-1.61865,-0.546703)(-1.60866,-0.54671)(-1.59867,-0.546719)(-1.58867,-0.54673)(-1.57868,-0.546742)(-1.56869,-0.546756)(-1.5587,-0.54677)(-1.54871,-0.546781)(-1.53872,-0.546784)(-1.52872,-0.546781)(-1.51873,-0.546776)(-1.50874,-0.546773)(-1.49875,-0.54677)(-1.48876,-0.546768)(-1.47877,-0.546766)(-1.46877,-0.546765)(-1.45878,-0.546765)(-1.44879,-0.546765)(-1.4388,-0.546765)(-1.42881,-0.546766)(-1.41882,-0.546766)(-1.40882,-0.546766)(-1.39883,-0.546767)(-1.38884,-0.546766)(-1.37885,-0.546766)(-1.36886,-0.546765)(-1.35887,-0.546763)(-1.34887,-0.546761)(-1.33888,-0.54676)(-1.32889,-0.546762)(-1.3189,-0.546767)(-1.30891,-0.546774)(-1.29892,-0.546784)(-1.28892,-0.546797)(-1.27893,-0.546809)(-1.26894,-0.546819)(-1.25895,-0.546828)(-1.24896,-0.546835)(-1.23897,-0.54684)(-1.22897,-0.546842)(-1.21898,-0.546843)(-1.20899,-0.546841)(-1.199,-0.546837)(-1.18901,-0.54683)(-1.17902,-0.54682)(-1.16902,-0.546809)(-1.15903,-0.546799)(-1.14904,-0.546789)(-1.13905,-0.546785)(-1.12906,-0.546785)(-1.11907,-0.546789)(-1.10907,-0.546795)(-1.09908,-0.546801)(-1.08909,-0.546808)(-1.0791,-0.546815)(-1.06911,-0.546822)(-1.05912,-0.54683)(-1.04912,-0.546838)(-1.03913,-0.546846)(-1.02914,-0.546854)(-1.01915,-0.546862)(-1.00916,-0.546865)(-0.999167,-0.546865)(-0.989175,-0.546862)(-0.979183,-0.546858)(-0.969192,-0.546852)(-0.9592,-0.546847)(-0.949208,-0.546844)(-0.939217,-0.546844)(-0.929225,-0.546846)(-0.919233,-0.54685)(-0.909242,-0.546857)(-0.89925,-0.546866)(-0.889258,-0.546874)(-0.879267,-0.54688)(-0.869275,-0.546884)(-0.859283,-0.546886)(-0.849292,-0.546886)(-0.8393,-0.546884)(-0.829308,-0.546879)(-0.819317,-0.546873)(-0.809325,-0.546867)(-0.799333,-0.546862)(-0.789342,-0.546857)(-0.77935,-0.546853)(-0.769358,-0.546852)(-0.759367,-0.546855)(-0.749375,-0.546862)(-0.739383,-0.54687)(-0.729392,-0.546879)(-0.7194,-0.546888)(-0.709408,-0.546897)(-0.699417,-0.546907)(-0.689425,-0.546916)(-0.679433,-0.546925)(-0.669442,-0.54693)(-0.65945,-0.546932)(-0.649458,-0.546929)(-0.639467,-0.546924)(-0.629475,-0.546919)(-0.619483,-0.546912)(-0.609492,-0.546905)(-0.5995,-0.546897)(-0.589508,-0.546887)(-0.579517,-0.54688)(-0.569525,-0.546875)(-0.559533,-0.546873)(-0.549542,-0.546875)(-0.53955,-0.546879)(-0.529558,-0.546886)(-0.519567,-0.546895)(-0.509575,-0.546907)(-0.499583,-0.546921)(-0.489592,-0.546934)(-0.4796,-0.546944)(-0.469608,-0.546953)(-0.459617,-0.546962)(-0.449625,-0.546968)(-0.439633,-0.546971)(-0.429642,-0.546972)(-0.41965,-0.546971)(-0.409658,-0.546966)(-0.399667,-0.546959)(-0.389675,-0.54695)(-0.379683,-0.546942)(-0.369692,-0.546936)(-0.3597,-0.54693)(-0.349708,-0.546926)(-0.339717,-0.546923)(-0.329725,-0.546921)(-0.319733,-0.54692)(-0.309742,-0.546919)(-0.29975,-0.54692)(-0.289758,-0.546925)(-0.279767,-0.546934)(-0.269775,-0.546948)(-0.259783,-0.546967)(-0.249792,-0.546984)(-0.2398,-0.546998)(-0.229808,-0.547007)(-0.219817,-0.547012)(-0.209825,-0.547013)(-0.199833,-0.54701)(-0.189842,-0.547005)(-0.17985,-0.547)(-0.169858,-0.546995)(-0.159867,-0.546989)(-0.149875,-0.546982)(-0.139883,-0.546975)(-0.129892,-0.546966)(-0.1199,-0.54696)(-0.109908,-0.546956)(-0.0999167,-0.546954)(-0.089925,-0.546956)(-0.0799333,-0.54696)(-0.0699417,-0.546966)(-0.05995,-0.546975)(-0.0499583,-0.546986)(-0.0399667,-0.546996)(-0.029975,-0.547003)(-0.0199833,-0.54701)(-0.00999167,-0.547014)(0,-0.547016)(0.00999167,-0.547018)(0.0199833,-5.06385)(0.029975,-4.94417)(0.0399667,-4.82746)(0.0499583,-4.71363)(0.05995,-4.60263)(0.0699417,-4.49439)(0.0799333,-4.38883)(0.089925,-4.28589)(0.0999167,-4.1855)(0.109908,-4.08761)(0.1199,-3.99208)(0.129892,-3.89892)(0.139883,-3.80807)(0.149875,-3.71947)(0.159867,-3.63306)(0.169858,-3.5488)(0.17985,-3.46661)(0.189842,-3.38646)(0.199833,-3.3083)(0.209825,-3.23207)(0.219817,-3.15773)(0.229808,-3.08523)(0.2398,-3.01454)(0.249792,-2.9456)(0.259783,-2.87838)(0.269775,-2.81282)(0.279767,-2.74889)(0.289758,-2.68654)(0.29975,-2.62574)(0.309742,-2.56645)(0.319733,-2.50862)(0.329725,-2.45224)(0.339717,-2.39725)(0.349708,-2.34363)(0.3597,-2.29133)(0.369692,-2.24033)(0.379683,-2.19059)(0.389675,-2.14208)(0.399667,-2.09478)(0.409658,-2.04864)(0.41965,-2.00365)(0.429642,-1.95978)(0.439633,-1.91701)(0.449625,-1.8753)(0.459617,-1.83463)(0.469608,-1.79498)(0.4796,-1.75631)(0.489592,-1.7186)(0.499583,-1.68184)(0.509575,-1.64598)(0.519567,-1.61102)(0.529558,-1.57694)(0.53955,-1.54369)(0.549542,-1.51128)(0.559533,-1.47967)(0.569525,-1.44883)(0.579517,-1.41876)(0.589508,-1.38942)(0.5995,-1.36081)(0.609492,-1.33292)(0.619483,-1.30572)(0.629475,-1.27921)(0.639467,-1.25336)(0.649458,-1.22816)(0.65945,-1.20359)(0.669442,-1.17963)(0.679433,-1.15626)(0.689425,-1.13347)(0.699417,-1.11125)(0.709408,-1.08958)(0.7194,-1.06846)(0.729392,-1.04786)(0.739383,-1.02779)(0.749375,-1.00822)(0.759367,-0.989141)(0.769358,-0.970539)(0.77935,-0.952401)(0.789342,-0.934714)(0.799333,-0.917464)(0.809325,-0.900635)(0.819317,-0.884221)(0.829308,-0.868214)(0.8393,-0.852606)(0.849292,-0.837389)(0.859283,-0.822553)(0.869275,-0.808091)(0.879267,-0.793993)(0.889258,-0.780251)(0.89925,-0.766856)(0.909242,-0.753799)(0.919233,-0.741072)(0.929225,-0.728666)(0.939217,-0.716573)(0.949208,-0.704788)(0.9592,-0.693299)(0.969192,-0.682099)(0.979183,-0.671179)(0.989175,-0.660533)(0.999167,-0.650154)(1.00916,-0.640031)(1.01915,-0.63016)(1.02914,-0.620535)(1.03913,-0.611152)(1.04912,-0.602006)(1.05912,-0.593089)(1.06911,-0.584394)(1.0791,-0.575917)(1.08909,-0.567653)(1.09908,-0.559595)(1.10907,-0.551741)(1.11907,-0.544086)(1.12906,-0.536627)(1.13905,-0.52936)(1.14904,-0.522277)(1.15903,-0.515376)(1.16902,-0.508651)(1.17902,-0.502095)(1.18901,-0.495704)(1.199,-0.489474)(1.20899,-0.483399)(1.21898,-0.477477)(1.22897,-0.471704)(1.23897,-0.466075)(1.24896,-0.460588)(1.25895,-0.455237)(1.26894,-0.450021)(1.27893,-0.444935)(1.28892,-0.439976)(1.29892,-0.435144)(1.30891,-0.430435)(1.3189,-0.425848)(1.32889,-0.421378)(1.33888,-0.417023)(1.34887,-0.412781)(1.35887,-0.408649)(1.36886,-0.404623)(1.37885,-0.400699)(1.38884,-0.396873)(1.39883,-0.39314)(1.40882,-0.389499)(1.41882,-0.385949)(1.42881,-0.382489)(1.4388,-0.379118)(1.44879,-0.375835)(1.45878,-0.372637)(1.46877,-0.369524)(1.47877,-0.36649)(1.48876,-0.363535)(1.49875,-0.360655)(1.50874,-0.357848)(1.51873,-0.355113)(1.52872,-0.352448)(1.53872,-0.349851)(1.54871,-0.347322)(1.5587,-0.344857)(1.56869,-0.342455)(1.57868,-0.340116)(1.58867,-0.337835)(1.59867,-0.33561)(1.60866,-0.333437)(1.61865,-0.331315)(1.62864,-0.329247)(1.63863,-0.327231)(1.64862,-0.325269)(1.65862,-0.323361)(1.66861,-0.321505)(1.6786,-0.3197)(1.68859,-0.317944)(1.69858,-0.316238)(1.70857,-0.314578)(1.71857,-0.312964)(1.72856,-0.311391)(1.73855,-0.309857)(1.74854,-0.308361)(1.75853,-0.306903)(1.76852,-0.30548)(1.77852,-0.304091)(1.78851,-0.302737)(1.7985,-0.301415)(1.80849,-0.300123)(1.81848,-0.298861)(1.82847,-0.297633)(1.83847,-0.296439)(1.84846,-0.295277)(1.85845,-0.294147)(1.86844,-0.293048)(1.87843,-0.291979)(1.88842,-0.29094)(1.89842,-0.289929)(1.90841,-0.288946)(1.9184,-0.287989)(1.92839,-0.287058)(1.93838,-0.286152)(1.94837,-0.285271)(1.95837,-0.284414)(1.96836,-0.283578)(1.97835,-0.282761)(1.98834,-0.281962)(1.99833,-0.281182)(2.00832,-0.280422)(2.01832,-0.279683)(2.02831,-0.278964)(2.0383,-0.278265)(2.04829,-0.277585)(2.05828,-0.276922)(2.06827,-0.276277)(2.07827,-0.275649)(2.08826,-0.275037)(2.09825,-0.27444)(2.10824,-0.273858)(2.11823,-0.273292)(2.12822,-0.27274)(2.13822,-0.272201)(2.14821,-0.271677)(2.1582,-0.271166)(2.16819,-0.270668)(2.17818,-0.270186)(2.18817,-0.269719)(2.19817,-0.269268)(2.20816,-0.268829)(2.21815,-0.268402)(2.22814,-0.267987)(2.23813,-0.267585)(2.24812,-0.267195)(2.25812,-0.266813)(2.26811,-0.26644)(2.2781,-0.266075)(2.28809,-0.265718)(2.29808,-0.265368)(2.30807,-0.265026)(2.31807,-0.26469)(2.32806,-0.264361)(2.33805,-0.264039)(2.34804,-0.263725)(2.35803,-0.26342)(2.36802,-0.263125)(2.37802,-0.262838)(2.38801,-0.26256)(2.398,-0.262291)(2.40799,-0.26203)(2.41798,-0.261776)(2.42797,-0.261533)(2.43797,-0.261302)(2.44796,-0.261079)(2.45795,-0.260862)(2.46794,-0.260649)(2.47793,-0.260438)(2.48792,-0.260229)(2.49792,-0.260023)(2.50791,-0.259819)(2.5179,-0.259617)(2.52789,-0.259421)(2.53788,-0.259231)(2.54787,-0.259046)(2.55787,-0.258865)(2.56786,-0.25869)(2.57785,-0.258519)(2.58784,-0.258352)(2.59783,-0.258189)(2.60782,-0.25803)(2.61782,-0.257874)(2.62781,-0.257725)(2.6378,-0.257583)(2.64779,-0.257448)(2.65778,-0.257321)(2.66777,-0.2572)(2.67777,-0.257081)(2.68776,-0.256961)(2.69775,-0.256842)(2.70774,-0.256724)(2.71773,-0.256608)(2.72772,-0.256494)(2.73772,-0.256382)(2.74771,-0.256271)(2.7577,-0.256162)(2.76769,-0.256054)(2.77768,-0.255947)(2.78767,-0.255841)(2.79767,-0.255736)(2.80766,-0.255632)(2.81765,-0.255529)(2.82764,-0.255429)(2.83763,-0.255333)(2.84762,-0.255242)(2.85762,-0.255156)(2.86761,-0.255074)(2.8776,-0.255)(2.88759,-0.254934)(2.89758,-0.254869)(2.90757,-0.254804)(2.91757,-0.254739)(2.92756,-0.254672)(2.93755,-0.254605)(2.94754,-0.254537)(2.95753,-0.254469)(2.96752,-0.254399)(2.97752,-0.254328)(2.98751,-0.254256)(2.9975,-0.254182)(3.00749,-0.254107)(3.01748,-0.254031)(3.02747,-0.253954)(3.03747,-0.253881)(3.04746,-0.25381)(3.05745,-0.253744)(3.06744,-0.253685)(3.07743,-0.253632)(3.08742,-0.253585)(3.09742,-0.253541)(3.10741,-0.253499)(3.1174,-0.253459)(3.12739,-0.253421)(3.13738,-0.253382)(3.14737,-0.25334)(3.15737,-0.253296)(3.16736,-0.253248)(3.17735,-0.253198)(3.18734,-0.253144)(3.19733,-0.253087)(3.20732,-0.253026)(3.21732,-0.252962)(3.22731,-0.252897)(3.2373,-0.252836)(3.24729,-0.252778)(3.25728,-0.252726)(3.26727,-0.252677)(3.27727,-0.252634)(3.28726,-0.252594)(3.29725,-0.252558)(3.30724,-0.252523)(3.31723,-0.252487)(3.32722,-0.252452)(3.33722,-0.252417)(3.34721,-0.252381)(3.3572,-0.252346)(3.36719,-0.25231)(3.37718,-0.252274)(3.38717,-0.252234)(3.39717,-0.252189)(3.40716,-0.252139)(3.41715,-0.252087)(3.42714,-0.252035)(3.43713,-0.251986)(3.44712,-0.251939)(3.45712,-0.251895)(3.46711,-0.251853)(3.4771,-0.251814)(3.48709,-0.251777)(3.49708,-0.251742)(3.50707,-0.251709)(3.51707,-0.251674)(3.52706,-0.251637)(3.53705,-0.251598)(3.54704,-0.251558)(3.55703,-0.251515)(3.56702,-0.25147)(3.57702,-0.251423)(3.58701,-0.251374)(3.597,-0.251325)(3.60699,-0.251277)(3.61698,-0.25123)(3.62697,-0.251187)(3.63697,-0.251148)(3.64696,-0.25111)(3.65695,-0.251072)(3.66694,-0.251036)(3.67693,-0.251001)(3.68692,-0.250966)(3.69692,-0.250932)(3.70691,-0.250899)(3.7169,-0.250865)(3.72689,-0.250829)(3.73688,-0.250789)(3.74687,-0.250745)(3.75687,-0.250698)(3.76686,-0.250648)(3.77685,-0.250598)(3.78684,-0.250547)(3.79683,-0.250496)(3.80682,-0.250445)(3.81682,-0.250393)(3.82681,-0.250344)(3.8368,-0.250298)(3.84679,-0.250255)(3.85678,-0.250216)(3.86677,-0.250179)(3.87677,-0.250146)(3.88676,-0.250114)(3.89675,-0.25008)(3.90674,-0.250045)(3.91673,-0.250008)(3.92672,-0.24997)(3.93672,-0.249927)(3.94671,-0.249883)(3.9567,-0.249837)(3.96669,-0.249789)(3.97668,-0.24974)(3.98667,-0.249688)(3.99667,-0.249635)(4.00666,-0.24958)(4.01665,-0.249523)(4.02664,-0.249468)(4.03663,-0.249415)(4.04662,-0.249364)(4.05662,-0.249314)(4.06661,-0.249267)(4.0766,-0.249221)(4.08659,-0.249177)(4.09658,-0.249134)(4.10657,-0.249093)(4.11657,-0.249056)(4.12656,-0.249022)(4.13655,-0.24899)(4.14654,-0.248954)(4.15653,-0.248916)(4.16652,-0.248873)(4.17652,-0.248827)(4.18651,-0.248777)(4.1965,-0.248723)(4.20649,-0.248665)(4.21648,-0.248606)(4.22647,-0.248548)(4.23647,-0.248489)(4.24646,-0.248431)(4.25645,-0.248373)(4.26644,-0.248315)(4.27643,-0.248257)(4.28642,-0.248199)(4.29642,-0.248146)(4.30641,-0.248095)(4.3164,-0.248048)(4.32639,-0.248005)(4.33638,-0.247964)(4.34637,-0.247927)(4.35637,-0.247889)(4.36636,-0.24785)(4.37635,-0.247809)(4.38634,-0.247762)(4.39633,-0.24771)(4.40632,-0.247655)(4.41632,-0.247597)(4.42631,-0.247539)(4.4363,-0.247479)(4.44629,-0.247417)(4.45628,-0.247354)(4.46627,-0.247292)(4.47627,-0.247232)(4.48626,-0.247174)(4.49625,-0.247117)(4.50624,-0.247063)(4.51623,-0.247009)(4.52622,-0.246958)(4.53622,-0.246907)(4.54621,-0.246858)(4.5562,-0.24681)(4.56619,-0.246761)(4.57618,-0.246709)(4.58617,-0.246654)(4.59617,-0.246597)(4.60616,-0.24654)(4.61615,-0.246485)(4.62614,-0.246428)(4.63613,-0.246369)(4.64612,-0.246311)(4.65612,-0.246253)(4.66611,-0.246196)(4.6761,-0.246139)(4.68609,-0.246082)(4.69608,-0.246026)(4.70607,-0.245969)(4.71607,-0.245913)(4.72606,-0.245857)(4.73605,-0.2458)(4.74604,-0.245744)(4.75603,-0.245687)(4.76602,-0.24563)(4.77602,-0.24557)(4.78601,-0.245507)(4.796,-0.24544)(4.80599,-0.245373)(4.81598,-0.245309)(4.82597,-0.245248)(4.83597,-0.24519)(4.84596,-0.245135)(4.85595,-0.245083)(4.86594,-0.245032)(4.87593,-0.244979)(4.88592,-0.244925)(4.89592,-0.24487)(4.90591,-0.244813)(4.9159,-0.244756)(4.92589,-0.244696)(4.93588,-0.244636)(4.94587,-0.244574)(4.95587,-0.24451)(4.96586,-0.244445)(4.97585,-0.244378)(4.98584,-0.244308)(4.99583,-0.244237)(5.00582,-0.244167)(5.01582,-0.2441)(5.02581,-0.244035)(5.0358,-0.243973)(5.04579,-0.243913)(5.05578,-0.243855)(5.06577,-0.243799)(5.07577,-0.243745)(5.08576,-0.243693)(5.09575,-0.243641)(5.10574,-0.243587)(5.11573,-0.243531)(5.12572,-0.243471)(5.13572,-0.243409)(5.14571,-0.243344)(5.1557,-0.243276)(5.16569,-0.243207)(5.17568,-0.243139)(5.18567,-0.243071)(5.19567,-0.243001)(5.20566,-0.242933)(5.21565,-0.242865)(5.22564,-0.242799)(5.23563,-0.242734)(5.24562,-0.24267)(5.25562,-0.242607)(5.26561,-0.242544)(5.2756,-0.242483)(5.28559,-0.242422)(5.29558,-0.242362)(5.30557,-0.242302)(5.31557,-0.242243)(5.32556,-0.242184)(5.33555,-0.242121)(5.34554,-0.242057)(5.35553,-0.241992)(5.36552,-0.241927)(5.37552,-0.24186)(5.38551,-0.241793)(5.3955,-0.241726)(5.40549,-0.241659)(5.41548,-0.241592)(5.42547,-0.241525)(5.43547,-0.241458)(5.44546,-0.241391)(5.45545,-0.241323)(5.46544,-0.241255)(5.47543,-0.241187)(5.48542,-0.241119)(5.49542,-0.24105)(5.50541,-0.240982)(5.5154,-0.240913)(5.52539,-0.240846)(5.53538,-0.240783)(5.54537,-0.240722)(5.55537,-0.240663)(5.56536,-0.240605)(5.57535,-0.240545)(5.58534,-0.240484)(5.59533,-0.240422)(5.60532,-0.24036)(5.61532,-0.240296)(5.62531,-0.24023)(5.6353,-0.240163)(5.64529,-0.240094)(5.65528,-0.240024)(5.66527,-0.239952)(5.67527,-0.239878)(5.68526,-0.239802)(5.69525,-0.239727)(5.70524,-0.239654)(5.71523,-0.239582)(5.72522,-0.239512)(5.73522,-0.239444)(5.74521,-0.239378)(5.7552,-0.239313)(5.76519,-0.239249)(5.77518,-0.239187)(5.78517,-0.239127)(5.79517,-0.239069)(5.80516,-0.23901)(5.81515,-0.238949)(5.82514,-0.238885)(5.83513,-0.238819)(5.84512,-0.238749)(5.85512,-0.238677)(5.86511,-0.238604)(5.8751,-0.238531)(5.88509,-0.238459)(5.89508,-0.238387)(5.90507,-0.238316)(5.91507,-0.238246)(5.92506,-0.238175)(5.93505,-0.238105)(5.94504,-0.238036)(5.95503,-0.237966)(5.96502,-0.237897)(5.97502,-0.237828)(5.98501,-0.237759)(5.995,-0.237691)(6.00499,-0.237626)(6.01498,-0.237563)(6.02497,-0.237499)(6.03497,-0.237435)(6.04496,-0.237371)(6.05495,-0.237306)(6.06494,-0.23724)(6.07493,-0.237174)(6.08492,-0.237107)(6.09492,-0.23704)(6.10491,-0.236971)(6.1149,-0.236902)(6.12489,-0.236832)(6.13488,-0.236761)(6.14487,-0.236689)(6.15487,-0.236616)(6.16486,-0.236542)(6.17485,-0.236467)(6.18484,-0.236391)(6.19483,-0.236314)(6.20482,-0.236239)(6.21482,-0.236168)(6.22481,-0.236099)(6.2348,-0.236033)(6.24479,-0.235969)(6.25478,-0.235908)(6.26477,-0.235849)(6.27477,-0.235792)(6.28476,-0.235733)(6.29475,-0.235672)(6.30474,-0.235609)(6.31473,-0.235544)(6.32472,-0.235476)(6.33472,-0.235406)(6.34471,-0.235334)(6.3547,-0.235259)(6.36469,-0.235181)(6.37468,-0.235101)(6.38467,-0.235019)(6.39467,-0.234938)(6.40466,-0.234862)(6.41465,-0.234791)(6.42464,-0.234722)(6.43463,-0.234655)(6.44462,-0.234589)(6.45462,-0.234523)(6.46461,-0.234459)(6.4746,-0.234395)(6.48459,-0.234332)(6.49458,-0.234269)(6.50457,-0.234207)(6.51457,-0.234146)(6.52456,-0.234084)(6.53455,-0.234018)(6.54454,-0.233948)(6.55453,-0.233874)(6.56452,-0.233799)(6.57452,-0.233722)(6.58451,-0.233645)(6.5945,-0.233567)(6.60449,-0.233492)(6.61448,-0.233422)(6.62447,-0.233354)(6.63447,-0.23329)(6.64446,-0.233225)(6.65445,-0.233159)(6.66444,-0.233093)(6.67443,-0.233026)(6.68442,-0.232958)(6.69442,-0.23289)(6.70441,-0.23282)(6.7144,-0.232749)(6.72439,-0.232677)(6.73438,-0.232604)(6.74437,-0.232533)(6.75437,-0.232464)(6.76436,-0.232398)(6.77435,-0.23233)(6.78434,-0.232261)(6.79433,-0.232189)(6.80432,-0.232118)(6.81432,-0.23205)(6.82431,-0.231983)(6.8343,-0.231917)(6.84429,-0.231854)(6.85428,-0.231791)(6.86427,-0.231726)(6.87427,-0.231659)(6.88426,-0.231589)(6.89425,-0.231517)(6.90424,-0.231443)(6.91423,-0.231367)(6.92422,-0.231291)(6.93422,-0.231217)(6.94421,-0.231144)(6.9542,-0.231072)(6.96419,-0.231001)(6.97418,-0.230931)(6.98417,-0.230862)(6.99417,-0.230793)(7.00416,-0.230727)(7.01415,-0.230664)(7.02414,-0.230602)(7.03413,-0.23054)(7.04412,-0.230479)(7.05412,-0.230418)(7.06411,-0.230357)(7.0741,-0.230292)(7.08409,-0.230224)(7.09408,-0.230153)(7.10407,-0.230081)(7.11407,-0.23001)(7.12406,-0.229938)(7.13405,-0.229865)(7.14404,-0.229793)(7.15403,-0.229719)(7.16402,-0.229646)(7.17402,-0.229571)(7.18401,-0.229496)(7.194,-0.22942)(7.20399,-0.229345)(7.21398,-0.229274)(7.22397,-0.229206)(7.23397,-0.229141)(7.24396,-0.22908)(7.25395,-0.229022)(7.26394,-0.228963)(7.27393,-0.228904)(7.28392,-0.228844)(7.29392,-0.228782)(7.30391,-0.228719)(7.3139,-0.228655)(7.32389,-0.228589)(7.33388,-0.228521)(7.34387,-0.228451)(7.35387,-0.22838)(7.36386,-0.228307)(7.37385,-0.228231)(7.38384,-0.228154)(7.39383,-0.228075)(7.40382,-0.227994)(7.41382,-0.227916)(7.42381,-0.22784)(7.4338,-0.227765)(7.44379,-0.227692)(7.45378,-0.227625)(7.46377,-0.227562)(7.47377,-0.227505)(7.48376,-0.227453)(7.49375,-0.227402)(7.50374,-0.227352)(7.51373,-0.227299)(7.52372,-0.227243)(7.53372,-0.227183)(7.54371,-0.22712)(7.5537,-0.227053)(7.56369,-0.226982)(7.57368,-0.226908)(7.58367,-0.226829)(7.59367,-0.226747)(7.60366,-0.226664)(7.61365,-0.226581)(7.62364,-0.226499)(7.63363,-0.226421)(7.64362,-0.226347)(7.65362,-0.226276)(7.66361,-0.22621)(7.6736,-0.226147)(7.68359,-0.226087)(7.69358,-0.226032)(7.70357,-0.225978)(7.71357,-0.225923)(7.72356,-0.225868)(7.73355,-0.225813)(7.74354,-0.225757)(7.75353,-0.225698)(7.76352,-0.225634)(7.77352,-0.225565)(7.78351,-0.22549)(7.7935,-0.225411)(7.80349,-0.225331)(7.81348,-0.225253)(7.82347,-0.225178)(7.83347,-0.225105)(7.84346,-0.225035)(7.85345,-0.224967)(7.86344,-0.2249)(7.87343,-0.224836)(7.88342,-0.224774)(7.89342,-0.224714)(7.90341,-0.224655)(7.9134,-0.224597)(7.92339,-0.224537)(7.93338,-0.224475)(7.94337,-0.224411)(7.95337,-0.224344)(7.96336,-0.224275)(7.97335,-0.224203)(7.98334,-0.224132)(7.99333,-0.224063)(8.00332,-0.223994)(8.01332,-0.223927)(8.02331,-0.223861)(8.0333,-0.223796)(8.04329,-0.223732)(8.05328,-0.223668)(8.06327,-0.223606)(8.07327,-0.223543)(8.08326,-0.223481)(8.09325,-0.22342)(8.10324,-0.223359)(8.11323,-0.223298)(8.12322,-0.223235)(8.13322,-0.223168)(8.14321,-0.223097)(8.1532,-0.223023)(8.16319,-0.222949)(8.17318,-0.222875)(8.18317,-0.2228)(8.19317,-0.22273)(8.20316,-0.222663)(8.21315,-0.2226)(8.22314,-0.222541)(8.23313,-0.222485)(8.24312,-0.222429)(8.25312,-0.222372)(8.26311,-0.222314)(8.2731,-0.222255)(8.28309,-0.222195)(8.29308,-0.222134)(8.30307,-0.222072)(8.31307,-0.222009)(8.32306,-0.221944)(8.33305,-0.221877)(8.34304,-0.221807)(8.35303,-0.221736)(8.36302,-0.221663)(8.37302,-0.221588)(8.38301,-0.221514)(8.393,-0.221442)(8.40299,-0.221373)(8.41298,-0.221306)(8.42297,-0.221241)(8.43297,-0.221178)(8.44296,-0.221118)(8.45295,-0.221059)(8.46294,-0.221003)(8.47293,-0.220948)(8.48292,-0.220895)(8.49292,-0.220839)(8.50291,-0.220781)(8.5129,-0.220724)(8.52289,-0.220666)(8.53288,-0.220609)(8.54287,-0.220549)(8.55287,-0.220485)(8.56286,-0.220418)(8.57285,-0.220347)(8.58284,-0.220276)(8.59283,-0.220206)(8.60282,-0.220136)(8.61282,-0.220067)(8.62281,-0.219999)(8.6328,-0.219931)(8.64279,-0.219863)(8.65278,-0.219796)(8.66277,-0.219729)(8.67277,-0.219662)(8.68276,-0.219596)(8.69275,-0.219534)(8.70274,-0.219476)(8.71273,-0.219421)(8.72272,-0.219369)(8.73272,-0.21932)(8.74271,-0.219272)(8.7527,-0.21922)(8.76269,-0.219163)(8.77268,-0.219101)(8.78267,-0.219036)(8.79267,-0.218971)(8.80266,-0.218905)(8.81265,-0.218838)(8.82264,-0.21877)(8.83263,-0.218701)(8.84262,-0.218631)(8.85262,-0.21856)(8.86261,-0.21849)(8.8726,-0.218422)(8.88259,-0.218357)(8.89258,-0.218293)(8.90257,-0.218232)(8.91257,-0.218172)(8.92256,-0.218114)(8.93255,-0.218058)(8.94254,-0.218004)(8.95253,-0.217951)(8.96252,-0.217899)(8.97252,-0.217845)(8.98251,-0.217788)(8.9925,-0.21773)(9.00249,-0.217669)(9.01248,-0.217606)(9.02247,-0.217541)(9.03247,-0.217474)(9.04246,-0.217408)(9.05245,-0.217343)(9.06244,-0.217278)(9.07243,-0.217215)(9.08242,-0.217152)(9.09242,-0.21709)(9.10241,-0.217028)(9.1124,-0.216967)(9.12239,-0.216906)(9.13238,-0.216846)(9.14237,-0.216785)(9.15237,-0.216726)(9.16236,-0.216666)(9.17235,-0.216606)(9.18234,-0.216545)(9.19233,-0.216481)(9.20232,-0.216417)(9.21232,-0.216358)(9.22231,-0.216303)(9.2323,-0.216249)(9.24229,-0.216195)(9.25228,-0.216141)(9.26227,-0.216085)(9.27227,-0.216029)(9.28226,-0.215972)(9.29225,-0.215913)(9.30224,-0.215854)(9.31223,-0.215794)(9.32222,-0.215732)(9.33222,-0.21567)(9.34221,-0.215606)(9.3522,-0.21554)(9.36219,-0.215473)(9.37218,-0.215405)(9.38217,-0.215339)(9.39217,-0.215273)(9.40216,-0.215209)(9.41215,-0.215148)(9.42214,-0.215089)(9.43213,-0.215033)(9.44212,-0.214979)(9.45212,-0.214928)(9.46211,-0.214878)(9.4721,-0.214831)(9.48209,-0.214781)(9.49208,-0.21473)(9.50207,-0.214675)(9.51207,-0.214619)(9.52206,-0.214559)(9.53205,-0.214497)(9.54204,-0.214432)(9.55203,-0.214368)(9.56202,-0.214304)(9.57202,-0.214241)(9.58201,-0.214178)(9.592,-0.214117)(9.60199,-0.214056)(9.61198,-0.213996)(9.62197,-0.213937)(9.63197,-0.213878)(9.64196,-0.21382)(9.65195,-0.213763)(9.66194,-0.213706)(9.67193,-0.213649)(9.68192,-0.213593)(9.69192,-0.213538)(9.70191,-0.213482)(9.7119,-0.213427)(9.72189,-0.213374)(9.73188,-0.213321)(9.74187,-0.213268)(9.75187,-0.213214)(9.76186,-0.21316)(9.77185,-0.213105)(9.78184,-0.213049)(9.79183,-0.212993)(9.80182,-0.212937)(9.81182,-0.21288)(9.82181,-0.212821)(9.8318,-0.212761)(9.84179,-0.212698)(9.85178,-0.212634)(9.86177,-0.212569)(9.87177,-0.212507)(9.88176,-0.212446)(9.89175,-0.212387)(9.90174,-0.212329)(9.91173,-0.212272)(9.92172,-0.212216)(9.93172,-0.212162)(9.94171,-0.212107)(9.9517,-0.212054)(9.96169,-0.212)(9.97168,-0.211947)(9.98167,-0.211893)(9.99167,-0.211839) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97835,0.614967)(-1.96836,0.614966)(-1.95837,0.614966)(-1.94837,0.614969)(-1.93838,0.614973)(-1.92839,0.614979)(-1.9184,0.614987)(-1.90841,0.614997)(-1.89842,0.615006)(-1.88842,0.615015)(-1.87843,0.615025)(-1.86844,0.615033)(-1.85845,0.615038)(-1.84846,0.615042)(-1.83847,0.615043)(-1.82847,0.615041)(-1.81848,0.615038)(-1.80849,0.615032)(-1.7985,0.615025)(-1.78851,0.615019)(-1.77852,0.615013)(-1.76852,0.615009)(-1.75853,0.615007)(-1.74854,0.615007)(-1.73855,0.615009)(-1.72856,0.615013)(-1.71857,0.61502)(-1.70857,0.615028)(-1.69858,0.615036)(-1.68859,0.615044)(-1.6786,0.61505)(-1.66861,0.615056)(-1.65862,0.61506)(-1.64862,0.615064)(-1.63863,0.615066)(-1.62864,0.615068)(-1.61865,0.615068)(-1.60866,0.615068)(-1.59867,0.615067)(-1.58867,0.615064)(-1.57868,0.615062)(-1.56869,0.615058)(-1.5587,0.615054)(-1.54871,0.615051)(-1.53872,0.615051)(-1.52872,0.615054)(-1.51873,0.615058)(-1.50874,0.615062)(-1.49875,0.615065)(-1.48876,0.615068)(-1.47877,0.615071)(-1.46877,0.615074)(-1.45878,0.615076)(-1.44879,0.615079)(-1.4388,0.615081)(-1.42881,0.615084)(-1.41882,0.615087)(-1.40882,0.61509)(-1.39883,0.615094)(-1.38884,0.615098)(-1.37885,0.615102)(-1.36886,0.615107)(-1.35887,0.615112)(-1.34887,0.615117)(-1.33888,0.615122)(-1.32889,0.615124)(-1.3189,0.615125)(-1.30891,0.615124)(-1.29892,0.61512)(-1.28892,0.615115)(-1.27893,0.61511)(-1.26894,0.615106)(-1.25895,0.615103)(-1.24896,0.615101)(-1.23897,0.6151)(-1.22897,0.6151)(-1.21898,0.615102)(-1.20899,0.615104)(-1.199,0.615108)(-1.18901,0.615114)(-1.17902,0.61512)(-1.16902,0.615128)(-1.15903,0.615136)(-1.14904,0.615143)(-1.13905,0.615148)(-1.12906,0.615152)(-1.11907,0.615154)(-1.10907,0.615155)(-1.09908,0.615155)(-1.08909,0.615155)(-1.0791,0.615155)(-1.06911,0.615154)(-1.05912,0.615153)(-1.04912,0.615151)(-1.03913,0.615149)(-1.02914,0.615147)(-1.01915,0.615144)(-1.00916,0.615144)(-0.999167,0.615146)(-0.989175,0.615149)(-0.979183,0.615153)(-0.969192,0.615157)(-0.9592,0.615162)(-0.949208,0.615166)(-0.939217,0.615169)(-0.929225,0.615171)(-0.919233,0.615173)(-0.909242,0.615173)(-0.89925,0.615173)(-0.889258,0.615173)(-0.879267,0.615174)(-0.869275,0.615176)(-0.859283,0.615178)(-0.849292,0.615181)(-0.8393,0.615185)(-0.829308,0.61519)(-0.819317,0.615195)(-0.809325,0.6152)(-0.799333,0.615204)(-0.789342,0.615207)(-0.77935,0.615209)(-0.769358,0.615211)(-0.759367,0.61521)(-0.749375,0.615207)(-0.739383,0.615204)(-0.729392,0.615201)(-0.7194,0.615199)(-0.709408,0.615197)(-0.699417,0.615195)(-0.689425,0.615194)(-0.679433,0.615193)(-0.669442,0.615195)(-0.65945,0.615198)(-0.649458,0.615203)(-0.639467,0.615209)(-0.629475,0.615216)(-0.619483,0.615222)(-0.609492,0.615228)(-0.5995,0.615234)(-0.589508,0.615241)(-0.579517,0.615247)(-0.569525,0.615251)(-0.559533,0.615254)(-0.549542,0.615255)(-0.53955,0.615255)(-0.529558,0.615253)(-0.519567,0.615251)(-0.509575,0.615247)(-0.499583,0.615241)(-0.489592,0.615237)(-0.4796,0.615234)(-0.469608,0.615232)(-0.459617,0.615231)(-0.449625,0.615231)(-0.439633,0.615232)(-0.429642,0.615234)(-0.41965,0.615237)(-0.409658,0.615241)(-0.399667,0.615247)(-0.389675,0.615253)(-0.379683,0.615259)(-0.369692,0.615264)(-0.3597,0.615269)(-0.349708,0.615274)(-0.339717,0.615278)(-0.329725,0.615282)(-0.319733,0.615285)(-0.309742,0.615287)(-0.29975,0.615289)(-0.289758,0.615289)(-0.279767,0.615287)(-0.269775,0.615283)(-0.259783,0.615276)(-0.249792,0.61527)(-0.2398,0.615266)(-0.229808,0.615263)(-0.219817,0.615263)(-0.209825,0.615264)(-0.199833,0.615268)(-0.189842,0.615272)(-0.17985,0.615276)(-0.169858,0.615281)(-0.159867,0.615286)(-0.149875,0.615291)(-0.139883,0.615296)(-0.129892,0.615302)(-0.1199,0.615307)(-0.109908,0.615311)(-0.0999167,0.615314)(-0.089925,0.615317)(-0.0799333,0.615318)(-0.0699417,0.615318)(-0.05995,0.615317)(-0.0499583,0.615316)(-0.0399667,0.615314)(-0.029975,0.615313)(-0.0199833,0.615312)(-0.00999167,0.615311)(0,0.615311)(0.00999167,0.61531)(0.0199833,-4.68962)(0.029975,-4.56866)(0.0399667,-4.45066)(0.0499583,-4.33555)(0.05995,-4.22327)(0.0699417,-4.11375)(0.0799333,-4.00691)(0.089925,-3.9027)(0.0999167,-3.80104)(0.109908,-3.70187)(0.1199,-3.60522)(0.129892,-3.51095)(0.139883,-3.41899)(0.149875,-3.32929)(0.159867,-3.2418)(0.169858,-3.15646)(0.17985,-3.07321)(0.189842,-2.99201)(0.199833,-2.9128)(0.209825,-2.83553)(0.219817,-2.76017)(0.229808,-2.68666)(0.2398,-2.61495)(0.249792,-2.54501)(0.259783,-2.47678)(0.269775,-2.41023)(0.279767,-2.34531)(0.289758,-2.28199)(0.29975,-2.22022)(0.309742,-2.15996)(0.319733,-2.10119)(0.329725,-2.04385)(0.339717,-1.98792)(0.349708,-1.93336)(0.3597,-1.88014)(0.369692,-1.82823)(0.379683,-1.77758)(0.389675,-1.72818)(0.399667,-1.67998)(0.409658,-1.63297)(0.41965,-1.5871)(0.429642,-1.54236)(0.439633,-1.49872)(0.449625,-1.45616)(0.459617,-1.41464)(0.469608,-1.37413)(0.4796,-1.33462)(0.489592,-1.29607)(0.499583,-1.25847)(0.509575,-1.22179)(0.519567,-1.18601)(0.529558,-1.15111)(0.53955,-1.11706)(0.549542,-1.08384)(0.559533,-1.05143)(0.569525,-1.01981)(0.579517,-0.988958)(0.589508,-0.958855)(0.5995,-0.929487)(0.609492,-0.900839)(0.619483,-0.872894)(0.629475,-0.845636)(0.639467,-0.819047)(0.649458,-0.793111)(0.65945,-0.767811)(0.669442,-0.743126)(0.679433,-0.719037)(0.689425,-0.695534)(0.699417,-0.672603)(0.709408,-0.650233)(0.7194,-0.62841)(0.729392,-0.607123)(0.739383,-0.586358)(0.749375,-0.566103)(0.759367,-0.546346)(0.769358,-0.527072)(0.77935,-0.508269)(0.789342,-0.489924)(0.799333,-0.472022)(0.809325,-0.45455)(0.819317,-0.437497)(0.829308,-0.420856)(0.8393,-0.404619)(0.849292,-0.388778)(0.859283,-0.373322)(0.869275,-0.358245)(0.879267,-0.343536)(0.889258,-0.329188)(0.89925,-0.315191)(0.909242,-0.301537)(0.919233,-0.288218)(0.929225,-0.275224)(0.939217,-0.262548)(0.949208,-0.250183)(0.9592,-0.238117)(0.969192,-0.226344)(0.979183,-0.214858)(0.989175,-0.203651)(0.999167,-0.192716)(1.00916,-0.182046)(1.01915,-0.171633)(1.02914,-0.161473)(1.03913,-0.15156)(1.04912,-0.141887)(1.05912,-0.132447)(1.06911,-0.123235)(1.0791,-0.114245)(1.08909,-0.105471)(1.09908,-0.0969096)(1.10907,-0.0885545)(1.11907,-0.0804027)(1.12906,-0.0724496)(1.13905,-0.0646902)(1.14904,-0.057119)(1.15903,-0.0497316)(1.16902,-0.0425237)(1.17902,-0.0354903)(1.18901,-0.0286271)(1.199,-0.0219298)(1.20899,-0.0153944)(1.21898,-0.00901626)(1.22897,-0.00279211)(1.23897,0.00328283)(1.24896,0.0092123)(1.25895,0.0149998)(1.26894,0.0206487)(1.27893,0.0261626)(1.28892,0.0315446)(1.29892,0.0367972)(1.30891,0.0419233)(1.3189,0.0469257)(1.32889,0.0518072)(1.33888,0.0565705)(1.34887,0.0612186)(1.35887,0.0657542)(1.36886,0.0701801)(1.37885,0.0744997)(1.38884,0.0787172)(1.39883,0.0828349)(1.40882,0.0868552)(1.41882,0.0907799)(1.42881,0.0946103)(1.4388,0.0983481)(1.44879,0.101995)(1.45878,0.105555)(1.46877,0.109027)(1.47877,0.112417)(1.48876,0.115725)(1.49875,0.118956)(1.50874,0.122109)(1.51873,0.125188)(1.52872,0.128194)(1.53872,0.131128)(1.54871,0.133992)(1.5587,0.136788)(1.56869,0.139517)(1.57868,0.142181)(1.58867,0.144782)(1.59867,0.147322)(1.60866,0.149803)(1.61865,0.152228)(1.62864,0.154595)(1.63863,0.156907)(1.64862,0.159163)(1.65862,0.161364)(1.66861,0.163511)(1.6786,0.165606)(1.68859,0.167649)(1.69858,0.169643)(1.70857,0.171587)(1.71857,0.173484)(1.72856,0.175337)(1.73855,0.177147)(1.74854,0.178915)(1.75853,0.180643)(1.76852,0.182331)(1.77852,0.183981)(1.78851,0.185594)(1.7985,0.18717)(1.80849,0.188711)(1.81848,0.190217)(1.82847,0.191687)(1.83847,0.193121)(1.84846,0.19452)(1.85845,0.195885)(1.86844,0.197217)(1.87843,0.198516)(1.88842,0.199784)(1.89842,0.201021)(1.90841,0.202227)(1.9184,0.203406)(1.92839,0.204556)(1.93838,0.205678)(1.94837,0.206774)(1.95837,0.207842)(1.96836,0.208887)(1.97835,0.209908)(1.98834,0.210908)(1.99833,0.211885)(2.00832,0.212839)(2.01832,0.213771)(2.02831,0.21468)(2.0383,0.215568)(2.04829,0.216436)(2.05828,0.217283)(2.06827,0.21811)(2.07827,0.218919)(2.08826,0.219709)(2.09825,0.220481)(2.10824,0.221235)(2.11823,0.221972)(2.12822,0.222692)(2.13822,0.223395)(2.14821,0.224082)(2.1582,0.224753)(2.16819,0.225408)(2.17818,0.226046)(2.18817,0.226667)(2.19817,0.227271)(2.20816,0.22786)(2.21815,0.228436)(2.22814,0.228998)(2.23813,0.229546)(2.24812,0.230081)(2.25812,0.230605)(2.26811,0.231118)(2.2781,0.231619)(2.28809,0.23211)(2.29808,0.232591)(2.30807,0.233061)(2.31807,0.233521)(2.32806,0.233972)(2.33805,0.234413)(2.34804,0.234844)(2.35803,0.235263)(2.36802,0.235673)(2.37802,0.236071)(2.38801,0.23646)(2.398,0.236838)(2.40799,0.237207)(2.41798,0.237566)(2.42797,0.237914)(2.43797,0.238251)(2.44796,0.23858)(2.45795,0.238902)(2.46794,0.239217)(2.47793,0.239526)(2.48792,0.239829)(2.49792,0.240127)(2.50791,0.240419)(2.5179,0.240705)(2.52789,0.240984)(2.53788,0.241256)(2.54787,0.241521)(2.55787,0.24178)(2.56786,0.242032)(2.57785,0.242278)(2.58784,0.242518)(2.59783,0.242752)(2.60782,0.242981)(2.61782,0.243203)(2.62781,0.24342)(2.6378,0.243629)(2.64779,0.243831)(2.65778,0.244027)(2.66777,0.244216)(2.67777,0.244401)(2.68776,0.244585)(2.69775,0.244764)(2.70774,0.24494)(2.71773,0.245112)(2.72772,0.245279)(2.73772,0.245443)(2.74771,0.245603)(2.7577,0.24576)(2.76769,0.245913)(2.77768,0.246062)(2.78767,0.246208)(2.79767,0.246351)(2.80766,0.24649)(2.81765,0.246626)(2.82764,0.246758)(2.83763,0.246886)(2.84762,0.247009)(2.85762,0.247127)(2.86761,0.24724)(2.8776,0.247348)(2.88759,0.247451)(2.89758,0.24755)(2.90757,0.247647)(2.91757,0.247743)(2.92756,0.247837)(2.93755,0.247929)(2.94754,0.24802)(2.95753,0.248109)(2.96752,0.248197)(2.97752,0.248282)(2.98751,0.248367)(2.9975,0.24845)(3.00749,0.248531)(3.01748,0.248611)(3.02747,0.248689)(3.03747,0.248765)(3.04746,0.248837)(3.05745,0.248905)(3.06744,0.248968)(3.07743,0.249028)(3.08742,0.249083)(3.09742,0.249135)(3.10741,0.249184)(3.1174,0.24923)(3.12739,0.249274)(3.13738,0.249316)(3.14737,0.249358)(3.15737,0.2494)(3.16736,0.249441)(3.17735,0.249483)(3.18734,0.249524)(3.19733,0.249565)(3.20732,0.249607)(3.21732,0.249648)(3.22731,0.249688)(3.2373,0.249726)(3.24729,0.249761)(3.25728,0.249793)(3.26727,0.249823)(3.27727,0.249849)(3.28726,0.249873)(3.29725,0.249895)(3.30724,0.249914)(3.31723,0.249932)(3.32722,0.249949)(3.33722,0.249964)(3.34721,0.249978)(3.3572,0.24999)(3.36719,0.250001)(3.37718,0.25001)(3.38717,0.25002)(3.39717,0.250031)(3.40716,0.250044)(3.41715,0.250056)(3.42714,0.250068)(3.43713,0.250078)(3.44712,0.250085)(3.45712,0.250091)(3.46711,0.250094)(3.4771,0.250096)(3.48709,0.250096)(3.49708,0.250094)(3.50707,0.250091)(3.51707,0.250087)(3.52706,0.250083)(3.53705,0.250079)(3.54704,0.250075)(3.55703,0.25007)(3.56702,0.250065)(3.57702,0.250061)(3.58701,0.250056)(3.597,0.25005)(3.60699,0.250042)(3.61698,0.250033)(3.62697,0.250021)(3.63697,0.250007)(3.64696,0.249992)(3.65695,0.249975)(3.66694,0.249958)(3.67693,0.249941)(3.68692,0.249923)(3.69692,0.249904)(3.70691,0.249884)(3.7169,0.249864)(3.72689,0.249845)(3.73688,0.249827)(3.74687,0.249809)(3.75687,0.249792)(3.76686,0.249775)(3.77685,0.249757)(3.78684,0.249739)(3.79683,0.24972)(3.80682,0.2497)(3.81682,0.249679)(3.82681,0.249656)(3.8368,0.249631)(3.84679,0.249604)(3.85678,0.249575)(3.86677,0.249543)(3.87677,0.24951)(3.88676,0.249475)(3.89675,0.249442)(3.90674,0.249409)(3.91673,0.249376)(3.92672,0.249344)(3.93672,0.249314)(3.94671,0.249284)(3.9567,0.249254)(3.96669,0.249224)(3.97668,0.249194)(3.98667,0.249164)(3.99667,0.249134)(4.00666,0.249105)(4.01665,0.249075)(4.02664,0.249044)(4.03663,0.249012)(4.04662,0.248978)(4.05662,0.248943)(4.06661,0.248906)(4.0766,0.248868)(4.08659,0.248829)(4.09658,0.248789)(4.10657,0.248747)(4.11657,0.248703)(4.12656,0.248657)(4.13655,0.248611)(4.14654,0.248566)(4.15653,0.248522)(4.16652,0.248479)(4.17652,0.248438)(4.18651,0.248398)(4.1965,0.248359)(4.20649,0.248322)(4.21648,0.248284)(4.22647,0.248246)(4.23647,0.248207)(4.24646,0.248168)(4.25645,0.248128)(4.26644,0.248087)(4.27643,0.248045)(4.28642,0.248003)(4.29642,0.247959)(4.30641,0.247913)(4.3164,0.247866)(4.32639,0.247816)(4.33638,0.247765)(4.34637,0.247713)(4.35637,0.24766)(4.36636,0.247607)(4.37635,0.247554)(4.38634,0.247503)(4.39633,0.247455)(4.40632,0.247408)(4.41632,0.247362)(4.42631,0.247316)(4.4363,0.24727)(4.44629,0.247224)(4.45628,0.247179)(4.46627,0.247133)(4.47627,0.247086)(4.48626,0.247038)(4.49625,0.246988)(4.50624,0.246938)(4.51623,0.246887)(4.52622,0.246835)(4.53622,0.246782)(4.54621,0.246728)(4.5562,0.246674)(4.56619,0.246619)(4.57618,0.246566)(4.58617,0.246513)(4.59617,0.24646)(4.60616,0.246407)(4.61615,0.246352)(4.62614,0.246298)(4.63613,0.246244)(4.64612,0.24619)(4.65612,0.246136)(4.66611,0.246081)(4.6761,0.246026)(4.68609,0.245971)(4.69608,0.245916)(4.70607,0.245861)(4.71607,0.245805)(4.72606,0.245749)(4.73605,0.245694)(4.74604,0.245638)(4.75603,0.245582)(4.76602,0.245527)(4.77602,0.245472)(4.78601,0.245419)(4.796,0.245366)(4.80599,0.245314)(4.81598,0.24526)(4.82597,0.245203)(4.83597,0.245144)(4.84596,0.245084)(4.85595,0.245021)(4.86594,0.244957)(4.87593,0.244895)(4.88592,0.244833)(4.89592,0.244771)(4.90591,0.244711)(4.9159,0.24465)(4.92589,0.244591)(4.93588,0.244532)(4.94587,0.244474)(4.95587,0.244416)(4.96586,0.244359)(4.97585,0.244302)(4.98584,0.244247)(4.99583,0.244192)(5.00582,0.244136)(5.01582,0.244078)(5.02581,0.244019)(5.0358,0.243959)(5.04579,0.243897)(5.05578,0.243834)(5.06577,0.24377)(5.07577,0.243704)(5.08576,0.243637)(5.09575,0.243569)(5.10574,0.243503)(5.11573,0.243438)(5.12572,0.243375)(5.13572,0.243312)(5.14571,0.243252)(5.1557,0.243192)(5.16569,0.243133)(5.17568,0.243074)(5.18567,0.243015)(5.19567,0.242956)(5.20566,0.242897)(5.21565,0.242837)(5.22564,0.242777)(5.23563,0.242715)(5.24562,0.242653)(5.25562,0.24259)(5.26561,0.242526)(5.2756,0.242462)(5.28559,0.242397)(5.29558,0.242331)(5.30557,0.242264)(5.31557,0.242197)(5.32556,0.242129)(5.33555,0.242063)(5.34554,0.241997)(5.35553,0.241932)(5.36552,0.241867)(5.37552,0.241803)(5.38551,0.241739)(5.3955,0.241675)(5.40549,0.24161)(5.41548,0.241546)(5.42547,0.241482)(5.43547,0.241418)(5.44546,0.241354)(5.45545,0.241289)(5.46544,0.241226)(5.47543,0.241162)(5.48542,0.241098)(5.49542,0.241034)(5.50541,0.240971)(5.5154,0.240908)(5.52539,0.240843)(5.53538,0.240777)(5.54537,0.240708)(5.55537,0.240639)(5.56536,0.240569)(5.57535,0.2405)(5.58534,0.240432)(5.59533,0.240364)(5.60532,0.240297)(5.61532,0.24023)(5.62531,0.240164)(5.6353,0.240098)(5.64529,0.240033)(5.65528,0.239968)(5.66527,0.239904)(5.67527,0.239841)(5.68526,0.239779)(5.69525,0.239716)(5.70524,0.239651)(5.71523,0.239586)(5.72522,0.23952)(5.73522,0.239453)(5.74521,0.239385)(5.7552,0.239316)(5.76519,0.239246)(5.77518,0.239175)(5.78517,0.239104)(5.79517,0.239031)(5.80516,0.238959)(5.81515,0.238888)(5.82514,0.238818)(5.83513,0.23875)(5.84512,0.238684)(5.85512,0.238619)(5.86511,0.238554)(5.8751,0.238489)(5.88509,0.238424)(5.89508,0.238358)(5.90507,0.238292)(5.91507,0.238226)(5.92506,0.238159)(5.93505,0.238092)(5.94504,0.238025)(5.95503,0.237958)(5.96502,0.237891)(5.97502,0.237824)(5.98501,0.237756)(5.995,0.237689)(6.00499,0.237619)(6.01498,0.237549)(6.02497,0.237478)(6.03497,0.237407)(6.04496,0.237336)(6.05495,0.237265)(6.06494,0.237194)(6.07493,0.237124)(6.08492,0.237054)(6.09492,0.236984)(6.10491,0.236915)(6.1149,0.236846)(6.12489,0.236778)(6.13488,0.23671)(6.14487,0.236643)(6.15487,0.236576)(6.16486,0.236511)(6.17485,0.236446)(6.18484,0.236382)(6.19483,0.236318)(6.20482,0.236255)(6.21482,0.236189)(6.22481,0.236121)(6.2348,0.236052)(6.24479,0.235981)(6.25478,0.235908)(6.26477,0.235834)(6.27477,0.235758)(6.28476,0.235683)(6.29475,0.235609)(6.30474,0.235536)(6.31473,0.235464)(6.32472,0.235393)(6.33472,0.235324)(6.34471,0.235256)(6.3547,0.23519)(6.36469,0.235125)(6.37468,0.235062)(6.38467,0.235)(6.39467,0.234938)(6.40466,0.234873)(6.41465,0.234807)(6.42464,0.234739)(6.43463,0.23467)(6.44462,0.2346)(6.45462,0.23453)(6.46461,0.234459)(6.4746,0.234387)(6.48459,0.234314)(6.49458,0.234241)(6.50457,0.234168)(6.51457,0.234094)(6.52456,0.23402)(6.53455,0.233949)(6.54454,0.233879)(6.55453,0.233812)(6.56452,0.233746)(6.57452,0.23368)(6.58451,0.233615)(6.5945,0.233551)(6.60449,0.233485)(6.61448,0.233418)(6.62447,0.23335)(6.63447,0.233281)(6.64446,0.233211)(6.65445,0.233141)(6.66444,0.233072)(6.67443,0.233002)(6.68442,0.232932)(6.69442,0.232863)(6.70441,0.232793)(6.7144,0.232724)(6.72439,0.232655)(6.73438,0.232586)(6.74437,0.232517)(6.75437,0.232446)(6.76436,0.232374)(6.77435,0.232303)(6.78434,0.232234)(6.79433,0.232165)(6.80432,0.232097)(6.81432,0.232028)(6.82431,0.231959)(6.8343,0.231889)(6.84429,0.231819)(6.85428,0.23175)(6.86427,0.23168)(6.87427,0.231612)(6.88426,0.231544)(6.89425,0.231478)(6.90424,0.231412)(6.91423,0.231346)(6.92422,0.23128)(6.93422,0.231213)(6.94421,0.231146)(6.9542,0.231078)(6.96419,0.231009)(6.97418,0.23094)(6.98417,0.23087)(6.99417,0.230799)(7.00416,0.230728)(7.01415,0.230655)(7.02414,0.230583)(7.03413,0.23051)(7.04412,0.230439)(7.05412,0.230367)(7.06411,0.230296)(7.0741,0.230227)(7.08409,0.230159)(7.09408,0.230092)(7.10407,0.230025)(7.11407,0.229958)(7.12406,0.229891)(7.13405,0.229825)(7.14404,0.229758)(7.15403,0.229691)(7.16402,0.229625)(7.17402,0.229559)(7.18401,0.229493)(7.194,0.229427)(7.20399,0.229361)(7.21398,0.229294)(7.22397,0.229225)(7.23397,0.229155)(7.24396,0.229083)(7.25395,0.22901)(7.26394,0.228938)(7.27393,0.228867)(7.28392,0.228796)(7.29392,0.228725)(7.30391,0.228655)(7.3139,0.228586)(7.32389,0.228517)(7.33388,0.228448)(7.34387,0.228381)(7.35387,0.228314)(7.36386,0.228247)(7.37385,0.228182)(7.38384,0.228118)(7.39383,0.228054)(7.40382,0.227991)(7.41382,0.227928)(7.42381,0.227864)(7.4338,0.227799)(7.44379,0.227734)(7.45378,0.227667)(7.46377,0.227598)(7.47377,0.227527)(7.48376,0.227454)(7.49375,0.227379)(7.50374,0.227304)(7.51373,0.227231)(7.52372,0.227159)(7.53372,0.227088)(7.54371,0.227019)(7.5537,0.226951)(7.56369,0.226886)(7.57368,0.226821)(7.58367,0.226759)(7.59367,0.226698)(7.60366,0.226638)(7.61365,0.226577)(7.62364,0.226516)(7.63363,0.226453)(7.64362,0.226389)(7.65362,0.226323)(7.66361,0.226255)(7.6736,0.226186)(7.68359,0.226116)(7.69358,0.226044)(7.70357,0.225971)(7.71357,0.225898)(7.72356,0.225826)(7.73355,0.225753)(7.74354,0.225681)(7.75353,0.22561)(7.76352,0.225542)(7.77352,0.225476)(7.78351,0.225414)(7.7935,0.225354)(7.80349,0.225294)(7.81348,0.225233)(7.82347,0.225172)(7.83347,0.225109)(7.84346,0.225045)(7.85345,0.224981)(7.86344,0.224915)(7.87343,0.224849)(7.88342,0.224781)(7.89342,0.224713)(7.90341,0.224645)(7.9134,0.224575)(7.92339,0.224507)(7.93338,0.224439)(7.94337,0.224371)(7.95337,0.224304)(7.96336,0.224238)(7.97335,0.224173)(7.98334,0.224107)(7.99333,0.22404)(8.00332,0.223973)(8.01332,0.223907)(8.02331,0.22384)(8.0333,0.223773)(8.04329,0.223706)(8.05328,0.22364)(8.06327,0.223573)(8.07327,0.223507)(8.08326,0.223441)(8.09325,0.223375)(8.10324,0.223309)(8.11323,0.223244)(8.12322,0.22318)(8.13322,0.223117)(8.14321,0.223056)(8.1532,0.222995)(8.16319,0.222935)(8.17318,0.222874)(8.18317,0.222813)(8.19317,0.22275)(8.20316,0.222684)(8.21315,0.222617)(8.22314,0.222548)(8.23313,0.222477)(8.24312,0.222407)(8.25312,0.222337)(8.26311,0.222268)(8.2731,0.2222)(8.28309,0.222134)(8.29308,0.222068)(8.30307,0.222003)(8.31307,0.22194)(8.32306,0.221878)(8.33305,0.221817)(8.34304,0.221757)(8.35303,0.221697)(8.36302,0.221639)(8.37302,0.221581)(8.38301,0.221523)(8.393,0.221463)(8.40299,0.221402)(8.41298,0.22134)(8.42297,0.221276)(8.43297,0.221211)(8.44296,0.221144)(8.45295,0.221077)(8.46294,0.221008)(8.47293,0.220939)(8.48292,0.220868)(8.49292,0.220799)(8.50291,0.220731)(8.5129,0.220663)(8.52289,0.220596)(8.53288,0.22053)(8.54287,0.220465)(8.55287,0.220402)(8.56286,0.22034)(8.57285,0.22028)(8.58284,0.220221)(8.59283,0.220161)(8.60282,0.220102)(8.61282,0.220042)(8.62281,0.219982)(8.6328,0.219922)(8.64279,0.219862)(8.65278,0.219802)(8.66277,0.219741)(8.67277,0.219681)(8.68276,0.21962)(8.69275,0.219558)(8.70274,0.219493)(8.71273,0.219427)(8.72272,0.21936)(8.73272,0.21929)(8.74271,0.219221)(8.7527,0.219154)(8.76269,0.219088)(8.77268,0.219025)(8.78267,0.218963)(8.79267,0.218902)(8.80266,0.218841)(8.81265,0.218781)(8.82264,0.218721)(8.83263,0.218663)(8.84262,0.218605)(8.85262,0.218548)(8.86261,0.21849)(8.8726,0.218432)(8.88259,0.218372)(8.89258,0.218312)(8.90257,0.218251)(8.91257,0.218189)(8.92256,0.218126)(8.93255,0.218062)(8.94254,0.217997)(8.95253,0.217932)(8.96252,0.217866)(8.97252,0.2178)(8.98251,0.217735)(8.9925,0.217671)(9.00249,0.217608)(9.01248,0.217547)(9.02247,0.217486)(9.03247,0.217427)(9.04246,0.217368)(9.05245,0.217308)(9.06244,0.217249)(9.07243,0.217189)(9.08242,0.21713)(9.09242,0.21707)(9.10241,0.21701)(9.1124,0.216951)(9.12239,0.216891)(9.13238,0.216831)(9.14237,0.216771)(9.15237,0.216712)(9.16236,0.216652)(9.17235,0.216592)(9.18234,0.216533)(9.19233,0.216474)(9.20232,0.216415)(9.21232,0.216354)(9.22231,0.21629)(9.2323,0.216226)(9.24229,0.216162)(9.25228,0.216099)(9.26227,0.216037)(9.27227,0.215975)(9.28226,0.215913)(9.29225,0.215853)(9.30224,0.215793)(9.31223,0.215734)(9.32222,0.215676)(9.33222,0.215618)(9.34221,0.215562)(9.3522,0.215506)(9.36219,0.215451)(9.37218,0.215397)(9.38217,0.215341)(9.39217,0.215286)(9.40216,0.215229)(9.41215,0.21517)(9.42214,0.21511)(9.43213,0.21505)(9.44212,0.214987)(9.45212,0.214924)(9.46211,0.21486)(9.4721,0.214795)(9.48209,0.21473)(9.49208,0.214667)(9.50207,0.214606)(9.51207,0.214546)(9.52206,0.214488)(9.53205,0.214431)(9.54204,0.214376)(9.55203,0.214321)(9.56202,0.214266)(9.57202,0.214211)(9.58201,0.214156)(9.592,0.214101)(9.60199,0.214045)(9.61198,0.213988)(9.62197,0.213932)(9.63197,0.213875)(9.64196,0.213817)(9.65195,0.213759)(9.66194,0.213701)(9.67193,0.213643)(9.68192,0.213584)(9.69192,0.213525)(9.70191,0.213466)(9.7119,0.213407)(9.72189,0.213347)(9.73188,0.213287)(9.74187,0.213227)(9.75187,0.213167)(9.76186,0.213108)(9.77185,0.21305)(9.78184,0.212993)(9.79183,0.212935)(9.80182,0.212878)(9.81182,0.212822)(9.82181,0.212766)(9.8318,0.212712)(9.84179,0.212658)(9.85178,0.212606)(9.86177,0.212553)(9.87177,0.2125)(9.88176,0.212445)(9.89175,0.21239)(9.90174,0.212334)(9.91173,0.212277)(9.92172,0.212219)(9.93172,0.212161)(9.94171,0.212103)(9.9517,0.212045)(9.96169,0.211987)(9.97168,0.211928)(9.98167,0.21187)(9.99167,0.211812) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97835,-0.990044)(-1.96836,-0.990065)(-1.95837,-0.990079)(-1.94837,-0.990087)(-1.93838,-0.990088)(-1.92839,-0.990082)(-1.9184,-0.990067)(-1.90841,-0.990047)(-1.89842,-0.990025)(-1.88842,-0.990004)(-1.87843,-0.989982)(-1.86844,-0.989962)(-1.85845,-0.989951)(-1.84846,-0.989949)(-1.83847,-0.989954)(-1.82847,-0.989968)(-1.81848,-0.989988)(-1.80849,-0.990016)(-1.7985,-0.990047)(-1.78851,-0.990079)(-1.77852,-0.990109)(-1.76852,-0.990135)(-1.75853,-0.990152)(-1.74854,-0.99016)(-1.73855,-0.990157)(-1.72856,-0.990144)(-1.71857,-0.990121)(-1.70857,-0.990094)(-1.69858,-0.990064)(-1.68859,-0.990039)(-1.6786,-0.990021)(-1.66861,-0.990009)(-1.65862,-0.990003)(-1.64862,-0.990002)(-1.63863,-0.990005)(-1.62864,-0.990013)(-1.61865,-0.990024)(-1.60866,-0.990038)(-1.59867,-0.990055)(-1.58867,-0.990074)(-1.57868,-0.990095)(-1.56869,-0.990117)(-1.5587,-0.990138)(-1.54871,-0.990151)(-1.53872,-0.990151)(-1.52872,-0.990138)(-1.51873,-0.990123)(-1.50874,-0.990113)(-1.49875,-0.990106)(-1.48876,-0.990103)(-1.47877,-0.990102)(-1.46877,-0.990103)(-1.45878,-0.990105)(-1.44879,-0.990109)(-1.4388,-0.990113)(-1.42881,-0.990118)(-1.41882,-0.990122)(-1.40882,-0.990124)(-1.39883,-0.990126)(-1.38884,-0.990125)(-1.37885,-0.990122)(-1.36886,-0.990115)(-1.35887,-0.990105)(-1.34887,-0.990092)(-1.33888,-0.990082)(-1.32889,-0.990078)(-1.3189,-0.990081)(-1.30891,-0.99009)(-1.29892,-0.990105)(-1.28892,-0.990124)(-1.27893,-0.990144)(-1.26894,-0.990163)(-1.25895,-0.990179)(-1.24896,-0.990192)(-1.23897,-0.990203)(-1.22897,-0.990209)(-1.21898,-0.990211)(-1.20899,-0.990209)(-1.199,-0.990201)(-1.18901,-0.990187)(-1.17902,-0.990166)(-1.16902,-0.990141)(-1.15903,-0.990118)(-1.14904,-0.9901)(-1.13905,-0.990091)(-1.12906,-0.990092)(-1.11907,-0.990102)(-1.10907,-0.990116)(-1.09908,-0.990131)(-1.08909,-0.990146)(-1.0791,-0.990163)(-1.06911,-0.990179)(-1.05912,-0.990194)(-1.04912,-0.990209)(-1.03913,-0.990221)(-1.02914,-0.990232)(-1.01915,-0.990239)(-1.00916,-0.990237)(-0.999167,-0.990227)(-0.989175,-0.990212)(-0.979183,-0.990196)(-0.969192,-0.990179)(-0.9592,-0.990163)(-0.949208,-0.990154)(-0.939217,-0.990152)(-0.929225,-0.990156)(-0.919233,-0.990166)(-0.909242,-0.990181)(-0.89925,-0.9902)(-0.889258,-0.990218)(-0.879267,-0.990232)(-0.869275,-0.990242)(-0.859283,-0.990247)(-0.849292,-0.990248)(-0.8393,-0.990242)(-0.829308,-0.990231)(-0.819317,-0.990214)(-0.809325,-0.990199)(-0.799333,-0.990186)(-0.789342,-0.990176)(-0.77935,-0.990166)(-0.769358,-0.990162)(-0.759367,-0.990167)(-0.749375,-0.990179)(-0.739383,-0.990195)(-0.729392,-0.990212)(-0.7194,-0.990231)(-0.709408,-0.99025)(-0.699417,-0.990269)(-0.689425,-0.990288)(-0.679433,-0.990305)(-0.669442,-0.990314)(-0.65945,-0.990314)(-0.649458,-0.990305)(-0.639467,-0.990292)(-0.629475,-0.99028)(-0.619483,-0.990267)(-0.609492,-0.990253)(-0.5995,-0.990237)(-0.589508,-0.99022)(-0.579517,-0.990205)(-0.569525,-0.990197)(-0.559533,-0.990194)(-0.549542,-0.990196)(-0.53955,-0.990203)(-0.529558,-0.990213)(-0.519567,-0.990228)(-0.509575,-0.990246)(-0.499583,-0.990266)(-0.489592,-0.990282)(-0.4796,-0.990294)(-0.469608,-0.990305)(-0.459617,-0.990317)(-0.449625,-0.990325)(-0.439633,-0.99033)(-0.429642,-0.990332)(-0.41965,-0.990329)(-0.409658,-0.990321)(-0.399667,-0.990309)(-0.389675,-0.990294)(-0.379683,-0.990281)(-0.369692,-0.990271)(-0.3597,-0.990263)(-0.349708,-0.990257)(-0.339717,-0.990252)(-0.329725,-0.990248)(-0.319733,-0.990244)(-0.309742,-0.99024)(-0.29975,-0.990237)(-0.289758,-0.990242)(-0.279767,-0.990256)(-0.269775,-0.990278)(-0.259783,-0.990308)(-0.249792,-0.990337)(-0.2398,-0.99036)(-0.229808,-0.990376)(-0.219817,-0.990384)(-0.209825,-0.990385)(-0.199833,-0.990377)(-0.189842,-0.990367)(-0.17985,-0.990357)(-0.169858,-0.990346)(-0.159867,-0.990333)(-0.149875,-0.990319)(-0.139883,-0.990303)(-0.129892,-0.990285)(-0.1199,-0.99027)(-0.109908,-0.990261)(-0.0999167,-0.990259)(-0.089925,-0.990262)(-0.0799333,-0.990271)(-0.0699417,-0.990285)(-0.05995,-0.990304)(-0.0499583,-0.990327)(-0.0399667,-0.990348)(-0.029975,-0.990364)(-0.0199833,-0.990376)(-0.00999167,-0.990383)(0,-0.990386)(0.00999167,-0.990388)(0.0199833,-5.51378)(0.029975,-5.39409)(0.0399667,-5.27737)(0.0499583,-5.16353)(0.05995,-5.05252)(0.0699417,-4.94427)(0.0799333,-4.83871)(0.089925,-4.73576)(0.0999167,-4.63538)(0.109908,-4.53749)(0.1199,-4.44196)(0.129892,-4.34881)(0.139883,-4.25796)(0.149875,-4.16937)(0.159867,-4.08297)(0.169858,-3.9987)(0.17985,-3.91652)(0.189842,-3.83636)(0.199833,-3.75819)(0.209825,-3.68195)(0.219817,-3.6076)(0.229808,-3.53509)(0.2398,-3.46439)(0.249792,-3.39544)(0.259783,-3.32822)(0.269775,-3.26266)(0.279767,-3.19873)(0.289758,-3.13639)(0.29975,-3.0756)(0.309742,-3.01631)(0.319733,-2.9585)(0.329725,-2.90212)(0.339717,-2.84714)(0.349708,-2.79353)(0.3597,-2.74124)(0.369692,-2.69024)(0.379683,-2.64051)(0.389675,-2.59199)(0.399667,-2.54467)(0.409658,-2.49852)(0.41965,-2.45352)(0.429642,-2.40964)(0.439633,-2.36686)(0.449625,-2.32514)(0.459617,-2.28448)(0.469608,-2.24483)(0.4796,-2.20617)(0.489592,-2.16847)(0.499583,-2.13171)(0.509575,-2.09587)(0.519567,-2.06092)(0.529558,-2.02684)(0.53955,-1.99361)(0.549542,-1.9612)(0.559533,-1.9296)(0.569525,-1.89876)(0.579517,-1.86868)(0.589508,-1.83934)(0.5995,-1.81072)(0.609492,-1.78282)(0.619483,-1.75561)(0.629475,-1.72909)(0.639467,-1.70324)(0.649458,-1.67804)(0.65945,-1.65347)(0.669442,-1.62951)(0.679433,-1.60615)(0.689425,-1.58337)(0.699417,-1.56115)(0.709408,-1.53949)(0.7194,-1.51837)(0.729392,-1.49779)(0.739383,-1.47772)(0.749375,-1.45816)(0.759367,-1.43908)(0.769358,-1.42048)(0.77935,-1.40235)(0.789342,-1.38466)(0.799333,-1.36741)(0.809325,-1.35058)(0.819317,-1.33416)(0.829308,-1.31815)(0.8393,-1.30255)(0.849292,-1.28733)(0.859283,-1.27249)(0.869275,-1.25803)(0.879267,-1.24393)(0.889258,-1.23019)(0.89925,-1.2168)(0.909242,-1.20374)(0.919233,-1.19101)(0.929225,-1.1786)(0.939217,-1.16651)(0.949208,-1.15472)(0.9592,-1.14324)(0.969192,-1.13205)(0.979183,-1.12114)(0.989175,-1.1105)(0.999167,-1.10013)(1.00916,-1.09001)(1.01915,-1.08014)(1.02914,-1.07052)(1.03913,-1.06113)(1.04912,-1.05198)(1.05912,-1.04306)(1.06911,-1.03437)(1.0791,-1.02589)(1.08909,-1.01762)(1.09908,-1.00955)(1.10907,-1.00169)(1.11907,-0.99403)(1.12906,-0.98657)(1.13905,-0.979304)(1.14904,-0.972227)(1.15903,-0.965333)(1.16902,-0.958619)(1.17902,-0.952072)(1.18901,-0.945689)(1.199,-0.939464)(1.20899,-0.933394)(1.21898,-0.927472)(1.22897,-0.921699)(1.23897,-0.91607)(1.24896,-0.910581)(1.25895,-0.905227)(1.26894,-0.900004)(1.27893,-0.89491)(1.28892,-0.889942)(1.29892,-0.885104)(1.30891,-0.880393)(1.3189,-0.875805)(1.32889,-0.871338)(1.33888,-0.866988)(1.34887,-0.862752)(1.35887,-0.858627)(1.36886,-0.85461)(1.37885,-0.850696)(1.38884,-0.846875)(1.39883,-0.843145)(1.40882,-0.839504)(1.41882,-0.835949)(1.42881,-0.832483)(1.4388,-0.829107)(1.44879,-0.825818)(1.45878,-0.822614)(1.46877,-0.819495)(1.47877,-0.81646)(1.48876,-0.813505)(1.49875,-0.810626)(1.50874,-0.807822)(1.51873,-0.805092)(1.52872,-0.802432)(1.53872,-0.799841)(1.54871,-0.797318)(1.5587,-0.794859)(1.56869,-0.792463)(1.57868,-0.790128)(1.58867,-0.787851)(1.59867,-0.785625)(1.60866,-0.783446)(1.61865,-0.781314)(1.62864,-0.779234)(1.63863,-0.777205)(1.64862,-0.775235)(1.65862,-0.773322)(1.66861,-0.771464)(1.6786,-0.769661)(1.68859,-0.76791)(1.69858,-0.76621)(1.70857,-0.76456)(1.71857,-0.762956)(1.72856,-0.761392)(1.73855,-0.759866)(1.74854,-0.758378)(1.75853,-0.756925)(1.76852,-0.755505)(1.77852,-0.754117)(1.78851,-0.75276)(1.7985,-0.751434)(1.80849,-0.750133)(1.81848,-0.748857)(1.82847,-0.747618)(1.83847,-0.746416)(1.84846,-0.745249)(1.85845,-0.744117)(1.86844,-0.743018)(1.87843,-0.741951)(1.88842,-0.740915)(1.89842,-0.739909)(1.90841,-0.738931)(1.9184,-0.73798)(1.92839,-0.737055)(1.93838,-0.736155)(1.94837,-0.735279)(1.95837,-0.734426)(1.96836,-0.733593)(1.97835,-0.732775)(1.98834,-0.73197)(1.99833,-0.731183)(2.00832,-0.730418)(2.01832,-0.729674)(2.02831,-0.728956)(2.0383,-0.728257)(2.04829,-0.727579)(2.05828,-0.72692)(2.06827,-0.726278)(2.07827,-0.725654)(2.08826,-0.725046)(2.09825,-0.724452)(2.10824,-0.723873)(2.11823,-0.723308)(2.12822,-0.722755)(2.13822,-0.722215)(2.14821,-0.721686)(2.1582,-0.721168)(2.16819,-0.720661)(2.17818,-0.720172)(2.18817,-0.719701)(2.19817,-0.719249)(2.20816,-0.718812)(2.21815,-0.718384)(2.22814,-0.717972)(2.23813,-0.717576)(2.24812,-0.717192)(2.25812,-0.716816)(2.26811,-0.716448)(2.2781,-0.716086)(2.28809,-0.715731)(2.29808,-0.715382)(2.30807,-0.715038)(2.31807,-0.714698)(2.32806,-0.714362)(2.33805,-0.71403)(2.34804,-0.713705)(2.35803,-0.713394)(2.36802,-0.713093)(2.37802,-0.712805)(2.38801,-0.712526)(2.398,-0.712258)(2.40799,-0.711999)(2.41798,-0.711749)(2.42797,-0.711513)(2.43797,-0.711292)(2.44796,-0.711082)(2.45795,-0.710877)(2.46794,-0.710673)(2.47793,-0.710468)(2.48792,-0.710262)(2.49792,-0.710055)(2.50791,-0.709846)(2.5179,-0.709638)(2.52789,-0.709436)(2.53788,-0.709241)(2.54787,-0.709052)(2.55787,-0.708869)(2.56786,-0.70869)(2.57785,-0.708517)(2.58784,-0.708347)(2.59783,-0.708182)(2.60782,-0.708019)(2.61782,-0.707859)(2.62781,-0.707707)(2.6378,-0.707566)(2.64779,-0.707433)(2.65778,-0.707311)(2.66777,-0.707196)(2.67777,-0.707083)(2.68776,-0.706965)(2.69775,-0.706846)(2.70774,-0.70673)(2.71773,-0.706616)(2.72772,-0.706505)(2.73772,-0.706394)(2.74771,-0.706286)(2.7577,-0.706178)(2.76769,-0.70607)(2.77768,-0.705963)(2.78767,-0.705855)(2.79767,-0.705747)(2.80766,-0.705638)(2.81765,-0.705527)(2.82764,-0.705418)(2.83763,-0.705316)(2.84762,-0.70522)(2.85762,-0.70513)(2.86761,-0.705046)(2.8776,-0.704974)(2.88759,-0.704915)(2.89758,-0.704859)(2.90757,-0.704802)(2.91757,-0.704744)(2.92756,-0.704685)(2.93755,-0.704624)(2.94754,-0.704561)(2.95753,-0.704496)(2.96752,-0.704428)(2.97752,-0.704356)(2.98751,-0.704281)(2.9975,-0.704202)(3.00749,-0.704119)(3.01748,-0.704031)(3.02747,-0.703942)(3.03747,-0.703856)(3.04746,-0.703773)(3.05745,-0.7037)(3.06744,-0.703639)(3.07743,-0.703589)(3.08742,-0.70355)(3.09742,-0.703518)(3.10741,-0.703487)(3.1174,-0.703459)(3.12739,-0.703434)(3.13738,-0.703406)(3.14737,-0.703374)(3.15737,-0.703335)(3.16736,-0.703292)(3.17735,-0.703242)(3.18734,-0.703185)(3.19733,-0.703121)(3.20732,-0.703051)(3.21732,-0.702972)(3.22731,-0.702891)(3.2373,-0.702815)(3.24729,-0.702749)(3.25728,-0.702692)(3.26727,-0.702643)(3.27727,-0.702603)(3.28726,-0.702571)(3.29725,-0.702545)(3.30724,-0.70252)(3.31723,-0.702495)(3.32722,-0.702469)(3.33722,-0.702441)(3.34721,-0.702412)(3.3572,-0.70238)(3.36719,-0.702347)(3.37718,-0.70231)(3.38717,-0.702265)(3.39717,-0.702211)(3.40716,-0.702147)(3.41715,-0.702077)(3.42714,-0.70201)(3.43713,-0.701951)(3.44712,-0.701899)(3.45712,-0.701854)(3.46711,-0.701814)(3.4771,-0.701781)(3.48709,-0.701752)(3.49708,-0.701729)(3.50707,-0.701707)(3.51707,-0.701683)(3.52706,-0.701654)(3.53705,-0.701621)(3.54704,-0.701584)(3.55703,-0.701541)(3.56702,-0.701493)(3.57702,-0.701438)(3.58701,-0.701378)(3.597,-0.701318)(3.60699,-0.701261)(3.61698,-0.701206)(3.62697,-0.701159)(3.63697,-0.70112)(3.64696,-0.701085)(3.65695,-0.701052)(3.66694,-0.701023)(3.67693,-0.700995)(3.68692,-0.70097)(3.69692,-0.700945)(3.70691,-0.700922)(3.7169,-0.700898)(3.72689,-0.700867)(3.73688,-0.700828)(3.74687,-0.700781)(3.75687,-0.700726)(3.76686,-0.700665)(3.77685,-0.700604)(3.78684,-0.700544)(3.79683,-0.700484)(3.80682,-0.700423)(3.81682,-0.700363)(3.82681,-0.700307)(3.8368,-0.700259)(3.84679,-0.700217)(3.85678,-0.700182)(3.86677,-0.700153)(3.87677,-0.700128)(3.88676,-0.700106)(3.89675,-0.700082)(3.90674,-0.700055)(3.91673,-0.700026)(3.92672,-0.699992)(3.93672,-0.699952)(3.94671,-0.699908)(3.9567,-0.699863)(3.96669,-0.699815)(3.97668,-0.699765)(3.98667,-0.699711)(3.99667,-0.699653)(4.00666,-0.699592)(4.01665,-0.699527)(4.02664,-0.699466)(4.03663,-0.699408)(4.04662,-0.699354)(4.05662,-0.699303)(4.06661,-0.699254)(4.0766,-0.699207)(4.08659,-0.699162)(4.09658,-0.699118)(4.10657,-0.699075)(4.11657,-0.699039)(4.12656,-0.699011)(4.13655,-0.698988)(4.14654,-0.698962)(4.15653,-0.698931)(4.16652,-0.698894)(4.17652,-0.698851)(4.18651,-0.698802)(4.1965,-0.698746)(4.20649,-0.698683)(4.21648,-0.698618)(4.22647,-0.698554)(4.23647,-0.69849)(4.24646,-0.698427)(4.25645,-0.698363)(4.26644,-0.698297)(4.27643,-0.698231)(4.28642,-0.698165)(4.29642,-0.698107)(4.30641,-0.698057)(4.3164,-0.698014)(4.32639,-0.697977)(4.33638,-0.697947)(4.34637,-0.697922)(4.35637,-0.697896)(4.36636,-0.697868)(4.37635,-0.697836)(4.38634,-0.697794)(4.39633,-0.697742)(4.40632,-0.697682)(4.41632,-0.69762)(4.42631,-0.697555)(4.4363,-0.697487)(4.44629,-0.697416)(4.45628,-0.697341)(4.46627,-0.697269)(4.47627,-0.697204)(4.48626,-0.697143)(4.49625,-0.697086)(4.50624,-0.697034)(4.51623,-0.696985)(4.52622,-0.696939)(4.53622,-0.696896)(4.54621,-0.696856)(4.5562,-0.696818)(4.56619,-0.696777)(4.57618,-0.69673)(4.58617,-0.696676)(4.59617,-0.696616)(4.60616,-0.696556)(4.61615,-0.696497)(4.62614,-0.696433)(4.63613,-0.696367)(4.64612,-0.696304)(4.65612,-0.696244)(4.66611,-0.696186)(4.6761,-0.69613)(4.68609,-0.696075)(4.69608,-0.696021)(4.70607,-0.695968)(4.71607,-0.695916)(4.72606,-0.695864)(4.73605,-0.695811)(4.74604,-0.695758)(4.75603,-0.695704)(4.76602,-0.695649)(4.77602,-0.695589)(4.78601,-0.695519)(4.796,-0.695441)(4.80599,-0.695361)(4.81598,-0.695287)(4.82597,-0.69522)(4.83597,-0.69516)(4.84596,-0.695108)(4.85595,-0.695062)(4.86594,-0.695017)(4.87593,-0.694971)(4.88592,-0.694924)(4.89592,-0.694875)(4.90591,-0.694825)(4.9159,-0.694772)(4.92589,-0.694717)(4.93588,-0.694659)(4.94587,-0.694597)(4.95587,-0.694533)(4.96586,-0.694464)(4.97585,-0.694391)(4.98584,-0.69431)(4.99583,-0.694228)(5.00582,-0.69415)(5.01582,-0.694078)(5.02581,-0.694011)(5.0358,-0.693948)(5.04579,-0.69389)(5.05578,-0.693837)(5.06577,-0.693787)(5.07577,-0.69374)(5.08576,-0.693696)(5.09575,-0.693654)(5.10574,-0.693606)(5.11573,-0.693554)(5.12572,-0.693497)(5.13572,-0.693433)(5.14571,-0.693364)(5.1557,-0.693289)(5.16569,-0.693213)(5.17568,-0.693139)(5.18567,-0.693068)(5.19567,-0.692993)(5.20566,-0.692922)(5.21565,-0.692853)(5.22564,-0.692787)(5.23563,-0.692722)(5.24562,-0.69266)(5.25562,-0.692599)(5.26561,-0.692539)(5.2756,-0.692481)(5.28559,-0.692422)(5.29558,-0.692364)(5.30557,-0.692306)(5.31557,-0.692247)(5.32556,-0.692187)(5.33555,-0.69212)(5.34554,-0.692052)(5.35553,-0.691985)(5.36552,-0.691919)(5.37552,-0.691853)(5.38551,-0.691788)(5.3955,-0.691725)(5.40549,-0.691662)(5.41548,-0.691599)(5.42547,-0.691536)(5.43547,-0.691472)(5.44546,-0.691407)(5.45545,-0.691341)(5.46544,-0.691274)(5.47543,-0.691205)(5.48542,-0.691133)(5.49542,-0.691059)(5.50541,-0.690982)(5.5154,-0.690904)(5.52539,-0.69083)(5.53538,-0.690763)(5.54537,-0.690702)(5.55537,-0.690647)(5.56536,-0.690594)(5.57535,-0.690538)(5.58534,-0.690481)(5.59533,-0.690425)(5.60532,-0.690368)(5.61532,-0.690308)(5.62531,-0.690246)(5.6353,-0.690181)(5.64529,-0.690112)(5.65528,-0.69004)(5.66527,-0.689963)(5.67527,-0.689882)(5.68526,-0.689796)(5.69525,-0.689712)(5.70524,-0.689633)(5.71523,-0.689558)(5.72522,-0.689487)(5.73522,-0.68942)(5.74521,-0.689356)(5.7552,-0.689296)(5.76519,-0.689238)(5.77518,-0.689182)(5.78517,-0.689129)(5.79517,-0.689079)(5.80516,-0.689029)(5.81515,-0.688974)(5.82514,-0.688913)(5.83513,-0.688845)(5.84512,-0.688772)(5.85512,-0.688691)(5.86511,-0.68861)(5.8751,-0.688531)(5.88509,-0.688454)(5.89508,-0.68838)(5.90507,-0.688308)(5.91507,-0.688238)(5.92506,-0.688168)(5.93505,-0.6881)(5.94504,-0.688032)(5.95503,-0.687964)(5.96502,-0.687896)(5.97502,-0.687828)(5.98501,-0.687759)(5.995,-0.68769)(6.00499,-0.687627)(6.01498,-0.687563)(6.02497,-0.687498)(6.03497,-0.687432)(6.04496,-0.687367)(6.05495,-0.687303)(6.06494,-0.687239)(6.07493,-0.687176)(6.08492,-0.687112)(6.09492,-0.687049)(6.10491,-0.686984)(6.1149,-0.686918)(6.12489,-0.68685)(6.13488,-0.686781)(6.14487,-0.686709)(6.15487,-0.686635)(6.16486,-0.686558)(6.17485,-0.686477)(6.18484,-0.686392)(6.19483,-0.686304)(6.20482,-0.686218)(6.21482,-0.68614)(6.22481,-0.686068)(6.2348,-0.686002)(6.24479,-0.685941)(6.25478,-0.685886)(6.26477,-0.685834)(6.27477,-0.685786)(6.28476,-0.685737)(6.29475,-0.685684)(6.30474,-0.685628)(6.31473,-0.685568)(6.32472,-0.685503)(6.33472,-0.685434)(6.34471,-0.68536)(6.3547,-0.685281)(6.36469,-0.685195)(6.37468,-0.685103)(6.38467,-0.685008)(6.39467,-0.684916)(6.40466,-0.684833)(6.41465,-0.68476)(6.42464,-0.684693)(6.43463,-0.684629)(6.44462,-0.684567)(6.45462,-0.684507)(6.46461,-0.684449)(6.4746,-0.684392)(6.48459,-0.684335)(6.49458,-0.684279)(6.50457,-0.684223)(6.51457,-0.684167)(6.52456,-0.684108)(6.53455,-0.684042)(6.54454,-0.683968)(6.55453,-0.683886)(6.56452,-0.6838)(6.57452,-0.683715)(6.58451,-0.68363)(6.5945,-0.683546)(6.60449,-0.683469)(6.61448,-0.683399)(6.62447,-0.683337)(6.63447,-0.683279)(6.64446,-0.683222)(6.65445,-0.683163)(6.66444,-0.683102)(6.67443,-0.68304)(6.68442,-0.682975)(6.69442,-0.682907)(6.70441,-0.682837)(6.7144,-0.682763)(6.72439,-0.682685)(6.73438,-0.682604)(6.74437,-0.682526)(6.75437,-0.682453)(6.76436,-0.682385)(6.77435,-0.682316)(6.78434,-0.682244)(6.79433,-0.68217)(6.80432,-0.682099)(6.81432,-0.682033)(6.82431,-0.681971)(6.8343,-0.681913)(6.84429,-0.681858)(6.85428,-0.681805)(6.86427,-0.681748)(6.87427,-0.681685)(6.88426,-0.681617)(6.89425,-0.681543)(6.90424,-0.681463)(6.91423,-0.681379)(6.92422,-0.681297)(6.93422,-0.681218)(6.94421,-0.681142)(6.9542,-0.681068)(6.96419,-0.680995)(6.97418,-0.680923)(6.98417,-0.680853)(6.99417,-0.680783)(7.00416,-0.680717)(7.01415,-0.680657)(7.02414,-0.680598)(7.03413,-0.680541)(7.04412,-0.680484)(7.05412,-0.680429)(7.06411,-0.680372)(7.0741,-0.680309)(7.08409,-0.680237)(7.09408,-0.680161)(7.10407,-0.680086)(7.11407,-0.680012)(7.12406,-0.679938)(7.13405,-0.679865)(7.14404,-0.679792)(7.15403,-0.679718)(7.16402,-0.679643)(7.17402,-0.679567)(7.18401,-0.679489)(7.194,-0.679409)(7.20399,-0.67933)(7.21398,-0.679257)(7.22397,-0.679189)(7.23397,-0.679127)(7.24396,-0.679069)(7.25395,-0.679014)(7.26394,-0.678958)(7.27393,-0.678902)(7.28392,-0.678846)(7.29392,-0.678788)(7.30391,-0.67873)(7.3139,-0.67867)(7.32389,-0.678607)(7.33388,-0.678542)(7.34387,-0.678474)(7.35387,-0.678403)(7.36386,-0.678328)(7.37385,-0.678249)(7.38384,-0.678166)(7.39383,-0.678077)(7.40382,-0.677986)(7.41382,-0.677898)(7.42381,-0.677813)(7.4338,-0.67773)(7.44379,-0.677649)(7.45378,-0.677578)(7.46377,-0.677517)(7.47377,-0.677467)(7.48376,-0.677427)(7.49375,-0.67739)(7.50374,-0.677354)(7.51373,-0.677313)(7.52372,-0.677267)(7.53372,-0.677215)(7.54371,-0.677157)(7.5537,-0.677093)(7.56369,-0.677022)(7.57368,-0.676943)(7.58367,-0.676857)(7.59367,-0.676763)(7.60366,-0.676666)(7.61365,-0.676568)(7.62364,-0.676471)(7.63363,-0.676383)(7.64362,-0.676304)(7.65362,-0.676232)(7.66361,-0.676168)(7.6736,-0.676112)(7.68359,-0.676062)(7.69358,-0.676019)(7.70357,-0.67598)(7.71357,-0.675938)(7.72356,-0.675895)(7.73355,-0.675849)(7.74354,-0.675801)(7.75353,-0.675746)(7.76352,-0.675681)(7.77352,-0.675606)(7.78351,-0.67552)(7.7935,-0.675423)(7.80349,-0.675325)(7.81348,-0.675234)(7.82347,-0.67515)(7.83347,-0.675071)(7.84346,-0.674998)(7.85345,-0.674931)(7.86344,-0.674868)(7.87343,-0.674809)(7.88342,-0.674755)(7.89342,-0.674705)(7.90341,-0.674658)(7.9134,-0.674612)(7.92339,-0.674561)(7.93338,-0.674504)(7.94337,-0.674442)(7.95337,-0.674373)(7.96336,-0.674297)(7.97335,-0.674215)(7.98334,-0.674133)(7.99333,-0.674056)(8.00332,-0.673982)(8.01332,-0.673912)(8.02331,-0.673845)(8.0333,-0.673782)(8.04329,-0.67372)(8.05328,-0.673661)(8.06327,-0.673603)(8.07327,-0.673547)(8.08326,-0.673491)(8.09325,-0.673436)(8.10324,-0.673381)(8.11323,-0.673325)(8.12322,-0.673265)(8.13322,-0.673195)(8.14321,-0.673116)(8.1532,-0.673032)(8.16319,-0.672947)(8.17318,-0.672862)(8.18317,-0.672779)(8.19317,-0.672703)(8.20316,-0.672634)(8.21315,-0.672572)(8.22314,-0.672517)(8.23313,-0.672468)(8.24312,-0.67242)(8.25312,-0.67237)(8.26311,-0.67232)(8.2731,-0.672268)(8.28309,-0.672214)(8.29308,-0.672157)(8.30307,-0.672098)(8.31307,-0.672035)(8.32306,-0.671968)(8.33305,-0.671896)(8.34304,-0.671823)(8.35303,-0.671748)(8.36302,-0.671669)(8.37302,-0.671588)(8.38301,-0.671508)(8.393,-0.671433)(8.40299,-0.671362)(8.41298,-0.671295)(8.42297,-0.671232)(8.43297,-0.671171)(8.44296,-0.671113)(8.45295,-0.671057)(8.46294,-0.671003)(8.47293,-0.670951)(8.48292,-0.670899)(8.49292,-0.670842)(8.50291,-0.67078)(8.5129,-0.670721)(8.52289,-0.670666)(8.53288,-0.670612)(8.54287,-0.670554)(8.55287,-0.670491)(8.56286,-0.670423)(8.57285,-0.670349)(8.58284,-0.670275)(8.59283,-0.670203)(8.60282,-0.670132)(8.61282,-0.670062)(8.62281,-0.669993)(8.6328,-0.669923)(8.64279,-0.669853)(8.65278,-0.669783)(8.66277,-0.669711)(8.67277,-0.669638)(8.68276,-0.669567)(8.69275,-0.669503)(8.70274,-0.669447)(8.71273,-0.669397)(8.72272,-0.669354)(8.73272,-0.669317)(8.74271,-0.669281)(8.7527,-0.66924)(8.76269,-0.66919)(8.77268,-0.669131)(8.78267,-0.669066)(8.79267,-0.669001)(8.80266,-0.668933)(8.81265,-0.668863)(8.82264,-0.66879)(8.83263,-0.668714)(8.84262,-0.668634)(8.85262,-0.668551)(8.86261,-0.668471)(8.8726,-0.668396)(8.88259,-0.668327)(8.89258,-0.668262)(8.90257,-0.668202)(8.91257,-0.668146)(8.92256,-0.668094)(8.93255,-0.668045)(8.94254,-0.667999)(8.95253,-0.667955)(8.96252,-0.667913)(8.97252,-0.667865)(8.98251,-0.667812)(8.9925,-0.667754)(9.00249,-0.667691)(9.01248,-0.667623)(9.02247,-0.66755)(9.03247,-0.667474)(9.04246,-0.667401)(9.05245,-0.667333)(9.06244,-0.667267)(9.07243,-0.667203)(9.08242,-0.667142)(9.09242,-0.667083)(9.10241,-0.667025)(9.1124,-0.666968)(9.12239,-0.666911)(9.13238,-0.666855)(9.14237,-0.666798)(9.15237,-0.66674)(9.16236,-0.666682)(9.17235,-0.666622)(9.18234,-0.666555)(9.19233,-0.666481)(9.20232,-0.666408)(9.21232,-0.666342)(9.22231,-0.666284)(9.2323,-0.666231)(9.24229,-0.66618)(9.25228,-0.666129)(9.26227,-0.666078)(9.27227,-0.666026)(9.28226,-0.665974)(9.29225,-0.66592)(9.30224,-0.665865)(9.31223,-0.665808)(9.32222,-0.665748)(9.33222,-0.665685)(9.34221,-0.665619)(9.3522,-0.66555)(9.36219,-0.665476)(9.37218,-0.665399)(9.38217,-0.665326)(9.39217,-0.665255)(9.40216,-0.665188)(9.41215,-0.665127)(9.42214,-0.665071)(9.43213,-0.665018)(9.44212,-0.66497)(9.45212,-0.664925)(9.46211,-0.664884)(9.4721,-0.664844)(9.48209,-0.664802)(9.49208,-0.664755)(9.50207,-0.664704)(9.51207,-0.664647)(9.52206,-0.664584)(9.53205,-0.664515)(9.54204,-0.664441)(9.55203,-0.664368)(9.56202,-0.664299)(9.57202,-0.664231)(9.58201,-0.664166)(9.592,-0.664103)(9.60199,-0.664043)(9.61198,-0.663985)(9.62197,-0.663928)(9.63197,-0.663873)(9.64196,-0.663818)(9.65195,-0.663764)(9.66194,-0.663709)(9.67193,-0.663654)(9.68192,-0.663599)(9.69192,-0.663542)(9.70191,-0.663483)(9.7119,-0.663423)(9.72189,-0.663366)(9.73188,-0.663312)(9.74187,-0.66326)(9.75187,-0.663208)(9.76186,-0.663157)(9.77185,-0.663106)(9.78184,-0.663053)(9.79183,-0.663001)(9.80182,-0.662948)(9.81182,-0.662893)(9.82181,-0.662834)(9.8318,-0.662771)(9.84179,-0.662702)(9.85178,-0.662628)(9.86177,-0.662554)(9.87177,-0.662485)(9.88176,-0.662422)(9.89175,-0.662362)(9.90174,-0.662306)(9.91173,-0.662253)(9.92172,-0.662202)(9.93172,-0.662152)(9.94171,-0.662103)(9.9517,-0.662053)(9.96169,-0.662003)(9.97168,-0.661951)(9.98167,-0.661896)(9.99167,-0.661839) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (-1.97835,-3.2)(-1.96836,-3.2)(-1.95837,-3.2)(-1.94837,-3.2)(-1.93838,-3.2)(-1.92839,-3.2)(-1.9184,-3.2)(-1.90841,-3.2)(-1.89842,-3.2)(-1.88842,-3.2)(-1.87843,-3.2)(-1.86844,-3.2)(-1.85845,-3.2)(-1.84846,-3.2)(-1.83847,-3.2)(-1.82847,-3.2)(-1.81848,-3.2)(-1.80849,-3.2)(-1.7985,-3.2)(-1.78851,-3.2)(-1.77852,-3.2)(-1.76852,-3.2)(-1.75853,-3.2)(-1.74854,-3.2)(-1.73855,-3.2)(-1.72856,-3.2)(-1.71857,-3.2)(-1.70857,-3.2)(-1.69858,-3.2)(-1.68859,-3.2)(-1.6786,-3.2)(-1.66861,-3.2)(-1.65862,-3.2)(-1.64862,-3.2)(-1.63863,-3.2)(-1.62864,-3.2)(-1.61865,-3.2)(-1.60866,-3.2)(-1.59867,-3.2)(-1.58867,-3.2)(-1.57868,-3.2)(-1.56869,-3.2)(-1.5587,-3.2)(-1.54871,-3.2)(-1.53872,-3.2)(-1.52872,-3.2)(-1.51873,-3.2)(-1.50874,-3.2)(-1.49875,-3.2)(-1.48876,-3.2)(-1.47877,-3.2)(-1.46877,-3.2)(-1.45878,-3.2)(-1.44879,-3.2)(-1.4388,-3.2)(-1.42881,-3.2)(-1.41882,-3.2)(-1.40882,-3.2)(-1.39883,-3.2)(-1.38884,-3.2)(-1.37885,-3.2)(-1.36886,-3.2)(-1.35887,-3.2)(-1.34887,-3.2)(-1.33888,-3.2)(-1.32889,-3.2)(-1.3189,-3.2)(-1.30891,-3.2)(-1.29892,-3.2)(-1.28892,-3.2)(-1.27893,-3.2)(-1.26894,-3.2)(-1.25895,-3.2)(-1.24896,-3.2)(-1.23897,-3.2)(-1.22897,-3.2)(-1.21898,-3.2)(-1.20899,-3.2)(-1.199,-3.2)(-1.18901,-3.2)(-1.17902,-3.2)(-1.16902,-3.2)(-1.15903,-3.2)(-1.14904,-3.2)(-1.13905,-3.2)(-1.12906,-3.2)(-1.11907,-3.2)(-1.10907,-3.2)(-1.09908,-3.2)(-1.08909,-3.2)(-1.0791,-3.2)(-1.06911,-3.2)(-1.05912,-3.2)(-1.04912,-3.2)(-1.03913,-3.2)(-1.02914,-3.2)(-1.01915,-3.2)(-1.00916,-3.2)(-0.999167,-3.2)(-0.989175,-3.2)(-0.979183,-3.2)(-0.969192,-3.2)(-0.9592,-3.2)(-0.949208,-3.2)(-0.939217,-3.2)(-0.929225,-3.2)(-0.919233,-3.2)(-0.909242,-3.2)(-0.89925,-3.2)(-0.889258,-3.2)(-0.879267,-3.2)(-0.869275,-3.2)(-0.859283,-3.2)(-0.849292,-3.2)(-0.8393,-3.2)(-0.829308,-3.2)(-0.819317,-3.2)(-0.809325,-3.2)(-0.799333,-3.2)(-0.789342,-3.2)(-0.77935,-3.2)(-0.769358,-3.2)(-0.759367,-3.2)(-0.749375,-3.2)(-0.739383,-3.2)(-0.729392,-3.2)(-0.7194,-3.2)(-0.709408,-3.2)(-0.699417,-3.2)(-0.689425,-3.2)(-0.679433,-3.2)(-0.669442,-3.2)(-0.65945,-3.2)(-0.649458,-3.2)(-0.639467,-3.2)(-0.629475,-3.2)(-0.619483,-3.2)(-0.609492,-3.2)(-0.5995,-3.2)(-0.589508,-3.2)(-0.579517,-3.2)(-0.569525,-3.2)(-0.559533,-3.2)(-0.549542,-3.2)(-0.53955,-3.2)(-0.529558,-3.2)(-0.519567,-3.2)(-0.509575,-3.2)(-0.499583,-3.2)(-0.489592,-3.2)(-0.4796,-3.2)(-0.469608,-3.2)(-0.459617,-3.2)(-0.449625,-3.2)(-0.439633,-3.2)(-0.429642,-3.2)(-0.41965,-3.2)(-0.409658,-3.2)(-0.399667,-3.2)(-0.389675,-3.2)(-0.379683,-3.2)(-0.369692,-3.2)(-0.3597,-3.2)(-0.349708,-3.2)(-0.339717,-3.2)(-0.329725,-3.2)(-0.319733,-3.2)(-0.309742,-3.2)(-0.29975,-3.2)(-0.289758,-3.2)(-0.279767,-3.2)(-0.269775,-3.2)(-0.259783,-3.2)(-0.249792,-3.2)(-0.2398,-3.2)(-0.229808,-3.2)(-0.219817,-3.2)(-0.209825,-3.2)(-0.199833,-3.2)(-0.189842,-3.2)(-0.17985,-3.2)(-0.169858,-3.2)(-0.159867,-3.2)(-0.149875,-3.2)(-0.139883,-3.2)(-0.129892,-3.2)(-0.1199,-3.2)(-0.109908,-3.2)(-0.0999167,-3.2)(-0.089925,-3.2)(-0.0799333,-3.2)(-0.0699417,-3.2)(-0.05995,-3.2)(-0.0499583,-3.2)(-0.0399667,-3.2)(-0.029975,-3.2)(-0.0199833,-3.2)(-0.00999167,-3.2)(0,-3.2)(0.00999167,-3.2)(0.0199833,-3.2)(0.029975,-3.2)(0.0399667,-3.2)(0.0499583,-3.2)(0.05995,-3.2)(0.0699417,-3.2)(0.0799333,-3.2)(0.089925,-3.2)(0.0999167,-3.2)(0.109908,-3.2)(0.1199,-3.2)(0.129892,-3.2)(0.139883,-3.2)(0.149875,-3.2)(0.159867,-3.2)(0.169858,-3.2)(0.17985,-3.2)(0.189842,-3.2)(0.199833,-3.2)(0.209825,-3.2)(0.219817,-3.2)(0.229808,-3.2)(0.2398,-3.2)(0.249792,-3.2)(0.259783,-3.2)(0.269775,-3.2)(0.279767,-3.2)(0.289758,-3.2)(0.29975,-3.2)(0.309742,-3.2)(0.319733,-3.2)(0.329725,-3.2)(0.339717,-3.2)(0.349708,-3.2)(0.3597,-3.2)(0.369692,-3.2)(0.379683,-3.2)(0.389675,-3.2)(0.399667,-3.2)(0.409658,-3.2)(0.41965,-3.2)(0.429642,-3.2)(0.439633,-3.2)(0.449625,-3.2)(0.459617,-3.2)(0.469608,-3.2)(0.4796,-3.2)(0.489592,-3.2)(0.499583,-3.2)(0.509575,-3.2)(0.519567,-3.2)(0.529558,-3.2)(0.53955,-3.2)(0.549542,-3.2)(0.559533,-3.2)(0.569525,-3.2)(0.579517,-3.2)(0.589508,-3.2)(0.5995,-3.2)(0.609492,-3.2)(0.619483,-3.2)(0.629475,-3.2)(0.639467,-3.2)(0.649458,-3.2)(0.65945,-3.2)(0.669442,-3.2)(0.679433,-3.2)(0.689425,-3.2)(0.699417,-3.2)(0.709408,-3.2)(0.7194,-3.2)(0.729392,-3.2)(0.739383,-3.2)(0.749375,-3.2)(0.759367,-3.2)(0.769358,-3.2)(0.77935,-3.2)(0.789342,-3.2)(0.799333,-3.2)(0.809325,-3.2)(0.819317,-3.2)(0.829308,-3.2)(0.8393,-3.2)(0.849292,-3.2)(0.859283,-3.2)(0.869275,-3.2)(0.879267,-3.2)(0.889258,-3.2)(0.89925,-3.2)(0.909242,-3.2)(0.919233,-3.2)(0.929225,-3.2)(0.939217,-3.2)(0.949208,-3.2)(0.9592,-3.2)(0.969192,-3.2)(0.979183,-3.2)(0.989175,-3.2)(0.999167,-3.2)(1.00916,-3.2)(1.01915,-3.2)(1.02914,-3.2)(1.03913,-3.2)(1.04912,-3.2)(1.05912,-3.2)(1.06911,-3.2)(1.0791,-3.2)(1.08909,-3.2)(1.09908,-3.2)(1.10907,-3.2)(1.11907,-3.2)(1.12906,-3.2)(1.13905,-3.2)(1.14904,-3.2)(1.15903,-3.2)(1.16902,-3.2)(1.17902,-3.2)(1.18901,-3.2)(1.199,-3.2)(1.20899,-3.2)(1.21898,-3.2)(1.22897,-3.2)(1.23897,-3.2)(1.24896,-3.2)(1.25895,-3.2)(1.26894,-3.2)(1.27893,-3.2)(1.28892,-3.2)(1.29892,-3.2)(1.30891,-3.2)(1.3189,-3.2)(1.32889,-3.2)(1.33888,-3.2)(1.34887,-3.2)(1.35887,-3.2)(1.36886,-3.2)(1.37885,-3.2)(1.38884,-3.2)(1.39883,-3.2)(1.40882,-3.2)(1.41882,-3.2)(1.42881,-3.2)(1.4388,-3.2)(1.44879,-3.2)(1.45878,-3.2)(1.46877,-3.2)(1.47877,-3.2)(1.48876,-3.2)(1.49875,-3.2)(1.50874,-3.2)(1.51873,-3.2)(1.52872,-3.2)(1.53872,-3.2)(1.54871,-3.2)(1.5587,-3.2)(1.56869,-3.2)(1.57868,-3.2)(1.58867,-3.2)(1.59867,-3.2)(1.60866,-3.2)(1.61865,-3.2)(1.62864,-3.2)(1.63863,-3.2)(1.64862,-3.2)(1.65862,-3.2)(1.66861,-3.2)(1.6786,-3.2)(1.68859,-3.2)(1.69858,-3.2)(1.70857,-3.2)(1.71857,-3.2)(1.72856,-3.2)(1.73855,-3.2)(1.74854,-3.2)(1.75853,-3.2)(1.76852,-3.2)(1.77852,-3.2)(1.78851,-3.2)(1.7985,-3.2)(1.80849,-3.2)(1.81848,-3.2)(1.82847,-3.2)(1.83847,-3.2)(1.84846,-3.2)(1.85845,-3.2)(1.86844,-3.2)(1.87843,-3.2)(1.88842,-3.2)(1.89842,-3.2)(1.90841,-3.2)(1.9184,-3.2)(1.92839,-3.2)(1.93838,-3.2)(1.94837,-3.2)(1.95837,-3.2)(1.96836,-3.2)(1.97835,-3.2)(1.98834,-3.2)(1.99833,-3.2)(2.00832,-3.2)(2.01832,-3.2)(2.02831,-3.2)(2.0383,-3.2)(2.04829,-3.2)(2.05828,-3.2)(2.06827,-3.2)(2.07827,-3.2)(2.08826,-3.2)(2.09825,-3.2)(2.10824,-3.2)(2.11823,-3.2)(2.12822,-3.2)(2.13822,-3.2)(2.14821,-3.2)(2.1582,-3.2)(2.16819,-3.2)(2.17818,-3.2)(2.18817,-3.2)(2.19817,-3.2)(2.20816,-3.2)(2.21815,-3.2)(2.22814,-3.2)(2.23813,-3.2)(2.24812,-3.2)(2.25812,-3.2)(2.26811,-3.2)(2.2781,-3.2)(2.28809,-3.2)(2.29808,-3.2)(2.30807,-3.2)(2.31807,-3.2)(2.32806,-3.2)(2.33805,-3.2)(2.34804,-3.2)(2.35803,-3.2)(2.36802,-3.2)(2.37802,-3.2)(2.38801,-3.2)(2.398,-3.2)(2.40799,-3.2)(2.41798,-3.2)(2.42797,-3.2)(2.43797,-3.2)(2.44796,-3.2)(2.45795,-3.2)(2.46794,-3.2)(2.47793,-3.2)(2.48792,-3.2)(2.49792,-3.2)(2.50791,-3.2)(2.5179,-3.2)(2.52789,-3.2)(2.53788,-3.2)(2.54787,-3.2)(2.55787,-3.2)(2.56786,-3.2)(2.57785,-3.2)(2.58784,-3.2)(2.59783,-3.2)(2.60782,-3.2)(2.61782,-3.2)(2.62781,-3.2)(2.6378,-3.2)(2.64779,-3.2)(2.65778,-3.2)(2.66777,-3.2)(2.67777,-3.2)(2.68776,-3.2)(2.69775,-3.2)(2.70774,-3.2)(2.71773,-3.2)(2.72772,-3.2)(2.73772,-3.2)(2.74771,-3.2)(2.7577,-3.2)(2.76769,-3.2)(2.77768,-3.2)(2.78767,-3.2)(2.79767,-3.2)(2.80766,-3.2)(2.81765,-3.2)(2.82764,-3.2)(2.83763,-3.2)(2.84762,-3.2)(2.85762,-3.2)(2.86761,-3.2)(2.8776,-3.2)(2.88759,-3.2)(2.89758,-3.2)(2.90757,-3.2)(2.91757,-3.2)(2.92756,-3.2)(2.93755,-3.2)(2.94754,-3.2)(2.95753,-3.2)(2.96752,-3.2)(2.97752,-3.2)(2.98751,-3.2)(2.9975,-3.2)(3.00749,-3.2)(3.01748,-3.2)(3.02747,-3.2)(3.03747,-3.2)(3.04746,-3.2)(3.05745,-3.2)(3.06744,-3.2)(3.07743,-3.2)(3.08742,-3.2)(3.09742,-3.2)(3.10741,-3.2)(3.1174,-3.2)(3.12739,-3.2)(3.13738,-3.2)(3.14737,-3.2)(3.15737,-3.2)(3.16736,-3.2)(3.17735,-3.2)(3.18734,-3.2)(3.19733,-3.2)(3.20732,-3.2)(3.21732,-3.2)(3.22731,-3.2)(3.2373,-3.2)(3.24729,-3.2)(3.25728,-3.2)(3.26727,-3.2)(3.27727,-3.2)(3.28726,-3.2)(3.29725,-3.2)(3.30724,-3.2)(3.31723,-3.2)(3.32722,-3.2)(3.33722,-3.2)(3.34721,-3.2)(3.3572,-3.2)(3.36719,-3.2)(3.37718,-3.2)(3.38717,-3.2)(3.39717,-3.2)(3.40716,-3.2)(3.41715,-3.2)(3.42714,-3.2)(3.43713,-3.2)(3.44712,-3.2)(3.45712,-3.2)(3.46711,-3.2)(3.4771,-3.2)(3.48709,-3.2)(3.49708,-3.2)(3.50707,-3.2)(3.51707,-3.2)(3.52706,-3.2)(3.53705,-3.2)(3.54704,-3.2)(3.55703,-3.2)(3.56702,-3.2)(3.57702,-3.2)(3.58701,-3.2)(3.597,-3.2)(3.60699,-3.2)(3.61698,-3.2)(3.62697,-3.2)(3.63697,-3.2)(3.64696,-3.2)(3.65695,-3.2)(3.66694,-3.2)(3.67693,-3.2)(3.68692,-3.2)(3.69692,-3.2)(3.70691,-3.2)(3.7169,-3.2)(3.72689,-3.2)(3.73688,-3.2)(3.74687,-3.2)(3.75687,-3.2)(3.76686,-3.2)(3.77685,-3.2)(3.78684,-3.2)(3.79683,-3.2)(3.80682,-3.2)(3.81682,-3.2)(3.82681,-3.2)(3.8368,-3.2)(3.84679,-3.2)(3.85678,-3.2)(3.86677,-3.2)(3.87677,-3.2)(3.88676,-3.2)(3.89675,-3.2)(3.90674,-3.2)(3.91673,-3.2)(3.92672,-3.2)(3.93672,-3.2)(3.94671,-3.2)(3.9567,-3.2)(3.96669,-3.2)(3.97668,-3.2)(3.98667,-3.2)(3.99667,-3.2)(4.00666,-3.2)(4.01665,-3.2)(4.02664,-3.2)(4.03663,-3.2)(4.04662,-3.2)(4.05662,-3.2)(4.06661,-3.2)(4.0766,-3.2)(4.08659,-3.2)(4.09658,-3.2)(4.10657,-3.2)(4.11657,-3.2)(4.12656,-3.2)(4.13655,-3.2)(4.14654,-3.2)(4.15653,-3.2)(4.16652,-3.2)(4.17652,-3.2)(4.18651,-3.2)(4.1965,-3.2)(4.20649,-3.2)(4.21648,-3.2)(4.22647,-3.2)(4.23647,-3.2)(4.24646,-3.2)(4.25645,-3.2)(4.26644,-3.2)(4.27643,-3.2)(4.28642,-3.2)(4.29642,-3.2)(4.30641,-3.2)(4.3164,-3.2)(4.32639,-3.2)(4.33638,-3.2)(4.34637,-3.2)(4.35637,-3.2)(4.36636,-3.2)(4.37635,-3.2)(4.38634,-3.2)(4.39633,-3.2)(4.40632,-3.2)(4.41632,-3.2)(4.42631,-3.2)(4.4363,-3.2)(4.44629,-3.2)(4.45628,-3.2)(4.46627,-3.2)(4.47627,-3.2)(4.48626,-3.2)(4.49625,-3.2)(4.50624,-3.2)(4.51623,-3.2)(4.52622,-3.2)(4.53622,-3.2)(4.54621,-3.2)(4.5562,-3.2)(4.56619,-3.2)(4.57618,-3.2)(4.58617,-3.2)(4.59617,-3.2)(4.60616,-3.2)(4.61615,-3.2)(4.62614,-3.2)(4.63613,-3.2)(4.64612,-3.2)(4.65612,-3.2)(4.66611,-3.2)(4.6761,-3.2)(4.68609,-3.2)(4.69608,-3.2)(4.70607,-3.2)(4.71607,-3.2)(4.72606,-3.2)(4.73605,-3.2)(4.74604,-3.2)(4.75603,-3.2)(4.76602,-3.2)(4.77602,-3.2)(4.78601,-3.2)(4.796,-3.2)(4.80599,-3.2)(4.81598,-3.2)(4.82597,-3.2)(4.83597,-3.2)(4.84596,-3.2)(4.85595,-3.2)(4.86594,-3.2)(4.87593,-3.2)(4.88592,-3.2)(4.89592,-3.2)(4.90591,-3.2)(4.9159,-3.2)(4.92589,-3.2)(4.93588,-3.2)(4.94587,-3.2)(4.95587,-3.2)(4.96586,-3.2)(4.97585,-3.2)(4.98584,-3.2)(4.99583,-3.2)(5.00582,-3.2)(5.01582,-3.2)(5.02581,-3.2)(5.0358,-3.2)(5.04579,-3.2)(5.05578,-3.2)(5.06577,-3.2)(5.07577,-3.2)(5.08576,-3.2)(5.09575,-3.2)(5.10574,-3.2)(5.11573,-3.2)(5.12572,-3.2)(5.13572,-3.2)(5.14571,-3.2)(5.1557,-3.2)(5.16569,-3.2)(5.17568,-3.2)(5.18567,-3.2)(5.19567,-3.2)(5.20566,-3.2)(5.21565,-3.2)(5.22564,-3.2)(5.23563,-3.2)(5.24562,-3.2)(5.25562,-3.2)(5.26561,-3.2)(5.2756,-3.2)(5.28559,-3.2)(5.29558,-3.2)(5.30557,-3.2)(5.31557,-3.2)(5.32556,-3.2)(5.33555,-3.2)(5.34554,-3.2)(5.35553,-3.2)(5.36552,-3.2)(5.37552,-3.2)(5.38551,-3.2)(5.3955,-3.2)(5.40549,-3.2)(5.41548,-3.2)(5.42547,-3.2)(5.43547,-3.2)(5.44546,-3.2)(5.45545,-3.2)(5.46544,-3.2)(5.47543,-3.2)(5.48542,-3.2)(5.49542,-3.2)(5.50541,-3.2)(5.5154,-3.2)(5.52539,-3.2)(5.53538,-3.2)(5.54537,-3.2)(5.55537,-3.2)(5.56536,-3.2)(5.57535,-3.2)(5.58534,-3.2)(5.59533,-3.2)(5.60532,-3.2)(5.61532,-3.2)(5.62531,-3.2)(5.6353,-3.2)(5.64529,-3.2)(5.65528,-3.2)(5.66527,-3.2)(5.67527,-3.2)(5.68526,-3.2)(5.69525,-3.2)(5.70524,-3.2)(5.71523,-3.2)(5.72522,-3.2)(5.73522,-3.2)(5.74521,-3.2)(5.7552,-3.2)(5.76519,-3.2)(5.77518,-3.2)(5.78517,-3.2)(5.79517,-3.2)(5.80516,-3.2)(5.81515,-3.2)(5.82514,-3.2)(5.83513,-3.2)(5.84512,-3.2)(5.85512,-3.2)(5.86511,-3.2)(5.8751,-3.2)(5.88509,-3.2)(5.89508,-3.2)(5.90507,-3.2)(5.91507,-3.2)(5.92506,-3.2)(5.93505,-3.2)(5.94504,-3.2)(5.95503,-3.2)(5.96502,-3.2)(5.97502,-3.2)(5.98501,-3.2)(5.995,-3.2)(6.00499,-3.2)(6.01498,-3.2)(6.02497,-3.2)(6.03497,-3.2)(6.04496,-3.2)(6.05495,-3.2)(6.06494,-3.2)(6.07493,-3.2)(6.08492,-3.2)(6.09492,-3.2)(6.10491,-3.2)(6.1149,-3.2)(6.12489,-3.2)(6.13488,-3.2)(6.14487,-3.2)(6.15487,-3.2)(6.16486,-3.2)(6.17485,-3.2)(6.18484,-3.2)(6.19483,-3.2)(6.20482,-3.2)(6.21482,-3.2)(6.22481,-3.2)(6.2348,-3.2)(6.24479,-3.2)(6.25478,-3.2)(6.26477,-3.2)(6.27477,-3.2)(6.28476,-3.2)(6.29475,-3.2)(6.30474,-3.2)(6.31473,-3.2)(6.32472,-3.2)(6.33472,-3.2)(6.34471,-3.2)(6.3547,-3.2)(6.36469,-3.2)(6.37468,-3.2)(6.38467,-3.2)(6.39467,-3.2)(6.40466,-3.2)(6.41465,-3.2)(6.42464,-3.2)(6.43463,-3.2)(6.44462,-3.2)(6.45462,-3.2)(6.46461,-3.2)(6.4746,-3.2)(6.48459,-3.2)(6.49458,-3.2)(6.50457,-3.2)(6.51457,-3.2)(6.52456,-3.2)(6.53455,-3.2)(6.54454,-3.2)(6.55453,-3.2)(6.56452,-3.2)(6.57452,-3.2)(6.58451,-3.2)(6.5945,-3.2)(6.60449,-3.2)(6.61448,-3.2)(6.62447,-3.2)(6.63447,-3.2)(6.64446,-3.2)(6.65445,-3.2)(6.66444,-3.2)(6.67443,-3.2)(6.68442,-3.2)(6.69442,-3.2)(6.70441,-3.2)(6.7144,-3.2)(6.72439,-3.2)(6.73438,-3.2)(6.74437,-3.2)(6.75437,-3.2)(6.76436,-3.2)(6.77435,-3.2)(6.78434,-3.2)(6.79433,-3.2)(6.80432,-3.2)(6.81432,-3.2)(6.82431,-3.2)(6.8343,-3.2)(6.84429,-3.2)(6.85428,-3.2)(6.86427,-3.2)(6.87427,-3.2)(6.88426,-3.2)(6.89425,-3.2)(6.90424,-3.2)(6.91423,-3.2)(6.92422,-3.2)(6.93422,-3.2)(6.94421,-3.2)(6.9542,-3.2)(6.96419,-3.2)(6.97418,-3.2)(6.98417,-3.2)(6.99417,-3.2)(7.00416,-3.2)(7.01415,-3.2)(7.02414,-3.2)(7.03413,-3.2)(7.04412,-3.2)(7.05412,-3.2)(7.06411,-3.2)(7.0741,-3.2)(7.08409,-3.2)(7.09408,-3.2)(7.10407,-3.2)(7.11407,-3.2)(7.12406,-3.2)(7.13405,-3.2)(7.14404,-3.2)(7.15403,-3.2)(7.16402,-3.2)(7.17402,-3.2)(7.18401,-3.2)(7.194,-3.2)(7.20399,-3.2)(7.21398,-3.2)(7.22397,-3.2)(7.23397,-3.2)(7.24396,-3.2)(7.25395,-3.2)(7.26394,-3.2)(7.27393,-3.2)(7.28392,-3.2)(7.29392,-3.2)(7.30391,-3.2)(7.3139,-3.2)(7.32389,-3.2)(7.33388,-3.2)(7.34387,-3.2)(7.35387,-3.2)(7.36386,-3.2)(7.37385,-3.2)(7.38384,-3.2)(7.39383,-3.2)(7.40382,-3.2)(7.41382,-3.2)(7.42381,-3.2)(7.4338,-3.2)(7.44379,-3.2)(7.45378,-3.2)(7.46377,-3.2)(7.47377,-3.2)(7.48376,-3.2)(7.49375,-3.2)(7.50374,-3.2)(7.51373,-3.2)(7.52372,-3.2)(7.53372,-3.2)(7.54371,-3.2)(7.5537,-3.2)(7.56369,-3.2)(7.57368,-3.2)(7.58367,-3.2)(7.59367,-3.2)(7.60366,-3.2)(7.61365,-3.2)(7.62364,-3.2)(7.63363,-3.2)(7.64362,-3.2)(7.65362,-3.2)(7.66361,-3.2)(7.6736,-3.2)(7.68359,-3.2)(7.69358,-3.2)(7.70357,-3.2)(7.71357,-3.2)(7.72356,-3.2)(7.73355,-3.2)(7.74354,-3.2)(7.75353,-3.2)(7.76352,-3.2)(7.77352,-3.2)(7.78351,-3.2)(7.7935,-3.2)(7.80349,-3.2)(7.81348,-3.2)(7.82347,-3.2)(7.83347,-3.2)(7.84346,-3.2)(7.85345,-3.2)(7.86344,-3.2)(7.87343,-3.2)(7.88342,-3.2)(7.89342,-3.2)(7.90341,-3.2)(7.9134,-3.2)(7.92339,-3.2)(7.93338,-3.2)(7.94337,-3.2)(7.95337,-3.2)(7.96336,-3.2)(7.97335,-3.2)(7.98334,-3.2)(7.99333,-3.2)(8.00332,-3.2)(8.01332,-3.2)(8.02331,-3.2)(8.0333,-3.2)(8.04329,-3.2)(8.05328,-3.2)(8.06327,-3.2)(8.07327,-3.2)(8.08326,-3.2)(8.09325,-3.2)(8.10324,-3.2)(8.11323,-3.2)(8.12322,-3.2)(8.13322,-3.2)(8.14321,-3.2)(8.1532,-3.2)(8.16319,-3.2)(8.17318,-3.2)(8.18317,-3.2)(8.19317,-3.2)(8.20316,-3.2)(8.21315,-3.2)(8.22314,-3.2)(8.23313,-3.2)(8.24312,-3.2)(8.25312,-3.2)(8.26311,-3.2)(8.2731,-3.2)(8.28309,-3.2)(8.29308,-3.2)(8.30307,-3.2)(8.31307,-3.2)(8.32306,-3.2)(8.33305,-3.2)(8.34304,-3.2)(8.35303,-3.2)(8.36302,-3.2)(8.37302,-3.2)(8.38301,-3.2)(8.393,-3.2)(8.40299,-3.2)(8.41298,-3.2)(8.42297,-3.2)(8.43297,-3.2)(8.44296,-3.2)(8.45295,-3.2)(8.46294,-3.2)(8.47293,-3.2)(8.48292,-3.2)(8.49292,-3.2)(8.50291,-3.2)(8.5129,-3.2)(8.52289,-3.2)(8.53288,-3.2)(8.54287,-3.2)(8.55287,-3.2)(8.56286,-3.2)(8.57285,-3.2)(8.58284,-3.2)(8.59283,-3.2)(8.60282,-3.2)(8.61282,-3.2)(8.62281,-3.2)(8.6328,-3.2)(8.64279,-3.2)(8.65278,-3.2)(8.66277,-3.2)(8.67277,-3.2)(8.68276,-3.2)(8.69275,-3.2)(8.70274,-3.2)(8.71273,-3.2)(8.72272,-3.2)(8.73272,-3.2)(8.74271,-3.2)(8.7527,-3.2)(8.76269,-3.2)(8.77268,-3.2)(8.78267,-3.2)(8.79267,-3.2)(8.80266,-3.2)(8.81265,-3.2)(8.82264,-3.2)(8.83263,-3.2)(8.84262,-3.2)(8.85262,-3.2)(8.86261,-3.2)(8.8726,-3.2)(8.88259,-3.2)(8.89258,-3.2)(8.90257,-3.2)(8.91257,-3.2)(8.92256,-3.2)(8.93255,-3.2)(8.94254,-3.2)(8.95253,-3.2)(8.96252,-3.2)(8.97252,-3.2)(8.98251,-3.2)(8.9925,-3.2)(9.00249,-3.2)(9.01248,-3.2)(9.02247,-3.2)(9.03247,-3.2)(9.04246,-3.2)(9.05245,-3.2)(9.06244,-3.2)(9.07243,-3.2)(9.08242,-3.2)(9.09242,-3.2)(9.10241,-3.2)(9.1124,-3.2)(9.12239,-3.2)(9.13238,-3.2)(9.14237,-3.2)(9.15237,-3.2)(9.16236,-3.2)(9.17235,-3.2)(9.18234,-3.2)(9.19233,-3.2)(9.20232,-3.2)(9.21232,-3.2)(9.22231,-3.2)(9.2323,-3.2)(9.24229,-3.2)(9.25228,-3.2)(9.26227,-3.2)(9.27227,-3.2)(9.28226,-3.2)(9.29225,-3.2)(9.30224,-3.2)(9.31223,-3.2)(9.32222,-3.2)(9.33222,-3.2)(9.34221,-3.2)(9.3522,-3.2)(9.36219,-3.2)(9.37218,-3.2)(9.38217,-3.2)(9.39217,-3.2)(9.40216,-3.2)(9.41215,-3.2)(9.42214,-3.2)(9.43213,-3.2)(9.44212,-3.2)(9.45212,-3.2)(9.46211,-3.2)(9.4721,-3.2)(9.48209,-3.2)(9.49208,-3.2)(9.50207,-3.2)(9.51207,-3.2)(9.52206,-3.2)(9.53205,-3.2)(9.54204,-3.2)(9.55203,-3.2)(9.56202,-3.2)(9.57202,-3.2)(9.58201,-3.2)(9.592,-3.2)(9.60199,-3.2)(9.61198,-3.2)(9.62197,-3.2)(9.63197,-3.2)(9.64196,-3.2)(9.65195,-3.2)(9.66194,-3.2)(9.67193,-3.2)(9.68192,-3.2)(9.69192,-3.2)(9.70191,-3.2)(9.7119,-3.2)(9.72189,-3.2)(9.73188,-3.2)(9.74187,-3.2)(9.75187,-3.2)(9.76186,-3.2)(9.77185,-3.2)(9.78184,-3.2)(9.79183,-3.2)(9.80182,-3.2)(9.81182,-3.2)(9.82181,-3.2)(9.8318,-3.2)(9.84179,-3.2)(9.85178,-3.2)(9.86177,-3.2)(9.87177,-3.2)(9.88176,-3.2)(9.89175,-3.2)(9.90174,-3.2)(9.91173,-3.2)(9.92172,-3.2)(9.93172,-3.2)(9.94171,-3.2)(9.9517,-3.2)(9.96169,-3.2)(9.97168,-3.2)(9.98167,-3.2)(9.99167,-3.2) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (-1.97835,3.2)(-1.96836,3.2)(-1.95837,3.2)(-1.94837,3.2)(-1.93838,3.2)(-1.92839,3.2)(-1.9184,3.2)(-1.90841,3.2)(-1.89842,3.2)(-1.88842,3.2)(-1.87843,3.2)(-1.86844,3.2)(-1.85845,3.2)(-1.84846,3.2)(-1.83847,3.2)(-1.82847,3.2)(-1.81848,3.2)(-1.80849,3.2)(-1.7985,3.2)(-1.78851,3.2)(-1.77852,3.2)(-1.76852,3.2)(-1.75853,3.2)(-1.74854,3.2)(-1.73855,3.2)(-1.72856,3.2)(-1.71857,3.2)(-1.70857,3.2)(-1.69858,3.2)(-1.68859,3.2)(-1.6786,3.2)(-1.66861,3.2)(-1.65862,3.2)(-1.64862,3.2)(-1.63863,3.2)(-1.62864,3.2)(-1.61865,3.2)(-1.60866,3.2)(-1.59867,3.2)(-1.58867,3.2)(-1.57868,3.2)(-1.56869,3.2)(-1.5587,3.2)(-1.54871,3.2)(-1.53872,3.2)(-1.52872,3.2)(-1.51873,3.2)(-1.50874,3.2)(-1.49875,3.2)(-1.48876,3.2)(-1.47877,3.2)(-1.46877,3.2)(-1.45878,3.2)(-1.44879,3.2)(-1.4388,3.2)(-1.42881,3.2)(-1.41882,3.2)(-1.40882,3.2)(-1.39883,3.2)(-1.38884,3.2)(-1.37885,3.2)(-1.36886,3.2)(-1.35887,3.2)(-1.34887,3.2)(-1.33888,3.2)(-1.32889,3.2)(-1.3189,3.2)(-1.30891,3.2)(-1.29892,3.2)(-1.28892,3.2)(-1.27893,3.2)(-1.26894,3.2)(-1.25895,3.2)(-1.24896,3.2)(-1.23897,3.2)(-1.22897,3.2)(-1.21898,3.2)(-1.20899,3.2)(-1.199,3.2)(-1.18901,3.2)(-1.17902,3.2)(-1.16902,3.2)(-1.15903,3.2)(-1.14904,3.2)(-1.13905,3.2)(-1.12906,3.2)(-1.11907,3.2)(-1.10907,3.2)(-1.09908,3.2)(-1.08909,3.2)(-1.0791,3.2)(-1.06911,3.2)(-1.05912,3.2)(-1.04912,3.2)(-1.03913,3.2)(-1.02914,3.2)(-1.01915,3.2)(-1.00916,3.2)(-0.999167,3.2)(-0.989175,3.2)(-0.979183,3.2)(-0.969192,3.2)(-0.9592,3.2)(-0.949208,3.2)(-0.939217,3.2)(-0.929225,3.2)(-0.919233,3.2)(-0.909242,3.2)(-0.89925,3.2)(-0.889258,3.2)(-0.879267,3.2)(-0.869275,3.2)(-0.859283,3.2)(-0.849292,3.2)(-0.8393,3.2)(-0.829308,3.2)(-0.819317,3.2)(-0.809325,3.2)(-0.799333,3.2)(-0.789342,3.2)(-0.77935,3.2)(-0.769358,3.2)(-0.759367,3.2)(-0.749375,3.2)(-0.739383,3.2)(-0.729392,3.2)(-0.7194,3.2)(-0.709408,3.2)(-0.699417,3.2)(-0.689425,3.2)(-0.679433,3.2)(-0.669442,3.2)(-0.65945,3.2)(-0.649458,3.2)(-0.639467,3.2)(-0.629475,3.2)(-0.619483,3.2)(-0.609492,3.2)(-0.5995,3.2)(-0.589508,3.2)(-0.579517,3.2)(-0.569525,3.2)(-0.559533,3.2)(-0.549542,3.2)(-0.53955,3.2)(-0.529558,3.2)(-0.519567,3.2)(-0.509575,3.2)(-0.499583,3.2)(-0.489592,3.2)(-0.4796,3.2)(-0.469608,3.2)(-0.459617,3.2)(-0.449625,3.2)(-0.439633,3.2)(-0.429642,3.2)(-0.41965,3.2)(-0.409658,3.2)(-0.399667,3.2)(-0.389675,3.2)(-0.379683,3.2)(-0.369692,3.2)(-0.3597,3.2)(-0.349708,3.2)(-0.339717,3.2)(-0.329725,3.2)(-0.319733,3.2)(-0.309742,3.2)(-0.29975,3.2)(-0.289758,3.2)(-0.279767,3.2)(-0.269775,3.2)(-0.259783,3.2)(-0.249792,3.2)(-0.2398,3.2)(-0.229808,3.2)(-0.219817,3.2)(-0.209825,3.2)(-0.199833,3.2)(-0.189842,3.2)(-0.17985,3.2)(-0.169858,3.2)(-0.159867,3.2)(-0.149875,3.2)(-0.139883,3.2)(-0.129892,3.2)(-0.1199,3.2)(-0.109908,3.2)(-0.0999167,3.2)(-0.089925,3.2)(-0.0799333,3.2)(-0.0699417,3.2)(-0.05995,3.2)(-0.0499583,3.2)(-0.0399667,3.2)(-0.029975,3.2)(-0.0199833,3.2)(-0.00999167,3.2)(0,3.2)(0.00999167,3.2)(0.0199833,3.2)(0.029975,3.2)(0.0399667,3.2)(0.0499583,3.2)(0.05995,3.2)(0.0699417,3.2)(0.0799333,3.2)(0.089925,3.2)(0.0999167,3.2)(0.109908,3.2)(0.1199,3.2)(0.129892,3.2)(0.139883,3.2)(0.149875,3.2)(0.159867,3.2)(0.169858,3.2)(0.17985,3.2)(0.189842,3.2)(0.199833,3.2)(0.209825,3.2)(0.219817,3.2)(0.229808,3.2)(0.2398,3.2)(0.249792,3.2)(0.259783,3.2)(0.269775,3.2)(0.279767,3.2)(0.289758,3.2)(0.29975,3.2)(0.309742,3.2)(0.319733,3.2)(0.329725,3.2)(0.339717,3.2)(0.349708,3.2)(0.3597,3.2)(0.369692,3.2)(0.379683,3.2)(0.389675,3.2)(0.399667,3.2)(0.409658,3.2)(0.41965,3.2)(0.429642,3.2)(0.439633,3.2)(0.449625,3.2)(0.459617,3.2)(0.469608,3.2)(0.4796,3.2)(0.489592,3.2)(0.499583,3.2)(0.509575,3.2)(0.519567,3.2)(0.529558,3.2)(0.53955,3.2)(0.549542,3.2)(0.559533,3.2)(0.569525,3.2)(0.579517,3.2)(0.589508,3.2)(0.5995,3.2)(0.609492,3.2)(0.619483,3.2)(0.629475,3.2)(0.639467,3.2)(0.649458,3.2)(0.65945,3.2)(0.669442,3.2)(0.679433,3.2)(0.689425,3.2)(0.699417,3.2)(0.709408,3.2)(0.7194,3.2)(0.729392,3.2)(0.739383,3.2)(0.749375,3.2)(0.759367,3.2)(0.769358,3.2)(0.77935,3.2)(0.789342,3.2)(0.799333,3.2)(0.809325,3.2)(0.819317,3.2)(0.829308,3.2)(0.8393,3.2)(0.849292,3.2)(0.859283,3.2)(0.869275,3.2)(0.879267,3.2)(0.889258,3.2)(0.89925,3.2)(0.909242,3.2)(0.919233,3.2)(0.929225,3.2)(0.939217,3.2)(0.949208,3.2)(0.9592,3.2)(0.969192,3.2)(0.979183,3.2)(0.989175,3.2)(0.999167,3.2)(1.00916,3.2)(1.01915,3.2)(1.02914,3.2)(1.03913,3.2)(1.04912,3.2)(1.05912,3.2)(1.06911,3.2)(1.0791,3.2)(1.08909,3.2)(1.09908,3.2)(1.10907,3.2)(1.11907,3.2)(1.12906,3.2)(1.13905,3.2)(1.14904,3.2)(1.15903,3.2)(1.16902,3.2)(1.17902,3.2)(1.18901,3.2)(1.199,3.2)(1.20899,3.2)(1.21898,3.2)(1.22897,3.2)(1.23897,3.2)(1.24896,3.2)(1.25895,3.2)(1.26894,3.2)(1.27893,3.2)(1.28892,3.2)(1.29892,3.2)(1.30891,3.2)(1.3189,3.2)(1.32889,3.2)(1.33888,3.2)(1.34887,3.2)(1.35887,3.2)(1.36886,3.2)(1.37885,3.2)(1.38884,3.2)(1.39883,3.2)(1.40882,3.2)(1.41882,3.2)(1.42881,3.2)(1.4388,3.2)(1.44879,3.2)(1.45878,3.2)(1.46877,3.2)(1.47877,3.2)(1.48876,3.2)(1.49875,3.2)(1.50874,3.2)(1.51873,3.2)(1.52872,3.2)(1.53872,3.2)(1.54871,3.2)(1.5587,3.2)(1.56869,3.2)(1.57868,3.2)(1.58867,3.2)(1.59867,3.2)(1.60866,3.2)(1.61865,3.2)(1.62864,3.2)(1.63863,3.2)(1.64862,3.2)(1.65862,3.2)(1.66861,3.2)(1.6786,3.2)(1.68859,3.2)(1.69858,3.2)(1.70857,3.2)(1.71857,3.2)(1.72856,3.2)(1.73855,3.2)(1.74854,3.2)(1.75853,3.2)(1.76852,3.2)(1.77852,3.2)(1.78851,3.2)(1.7985,3.2)(1.80849,3.2)(1.81848,3.2)(1.82847,3.2)(1.83847,3.2)(1.84846,3.2)(1.85845,3.2)(1.86844,3.2)(1.87843,3.2)(1.88842,3.2)(1.89842,3.2)(1.90841,3.2)(1.9184,3.2)(1.92839,3.2)(1.93838,3.2)(1.94837,3.2)(1.95837,3.2)(1.96836,3.2)(1.97835,3.2)(1.98834,3.2)(1.99833,3.2)(2.00832,3.2)(2.01832,3.2)(2.02831,3.2)(2.0383,3.2)(2.04829,3.2)(2.05828,3.2)(2.06827,3.2)(2.07827,3.2)(2.08826,3.2)(2.09825,3.2)(2.10824,3.2)(2.11823,3.2)(2.12822,3.2)(2.13822,3.2)(2.14821,3.2)(2.1582,3.2)(2.16819,3.2)(2.17818,3.2)(2.18817,3.2)(2.19817,3.2)(2.20816,3.2)(2.21815,3.2)(2.22814,3.2)(2.23813,3.2)(2.24812,3.2)(2.25812,3.2)(2.26811,3.2)(2.2781,3.2)(2.28809,3.2)(2.29808,3.2)(2.30807,3.2)(2.31807,3.2)(2.32806,3.2)(2.33805,3.2)(2.34804,3.2)(2.35803,3.2)(2.36802,3.2)(2.37802,3.2)(2.38801,3.2)(2.398,3.2)(2.40799,3.2)(2.41798,3.2)(2.42797,3.2)(2.43797,3.2)(2.44796,3.2)(2.45795,3.2)(2.46794,3.2)(2.47793,3.2)(2.48792,3.2)(2.49792,3.2)(2.50791,3.2)(2.5179,3.2)(2.52789,3.2)(2.53788,3.2)(2.54787,3.2)(2.55787,3.2)(2.56786,3.2)(2.57785,3.2)(2.58784,3.2)(2.59783,3.2)(2.60782,3.2)(2.61782,3.2)(2.62781,3.2)(2.6378,3.2)(2.64779,3.2)(2.65778,3.2)(2.66777,3.2)(2.67777,3.2)(2.68776,3.2)(2.69775,3.2)(2.70774,3.2)(2.71773,3.2)(2.72772,3.2)(2.73772,3.2)(2.74771,3.2)(2.7577,3.2)(2.76769,3.2)(2.77768,3.2)(2.78767,3.2)(2.79767,3.2)(2.80766,3.2)(2.81765,3.2)(2.82764,3.2)(2.83763,3.2)(2.84762,3.2)(2.85762,3.2)(2.86761,3.2)(2.8776,3.2)(2.88759,3.2)(2.89758,3.2)(2.90757,3.2)(2.91757,3.2)(2.92756,3.2)(2.93755,3.2)(2.94754,3.2)(2.95753,3.2)(2.96752,3.2)(2.97752,3.2)(2.98751,3.2)(2.9975,3.2)(3.00749,3.2)(3.01748,3.2)(3.02747,3.2)(3.03747,3.2)(3.04746,3.2)(3.05745,3.2)(3.06744,3.2)(3.07743,3.2)(3.08742,3.2)(3.09742,3.2)(3.10741,3.2)(3.1174,3.2)(3.12739,3.2)(3.13738,3.2)(3.14737,3.2)(3.15737,3.2)(3.16736,3.2)(3.17735,3.2)(3.18734,3.2)(3.19733,3.2)(3.20732,3.2)(3.21732,3.2)(3.22731,3.2)(3.2373,3.2)(3.24729,3.2)(3.25728,3.2)(3.26727,3.2)(3.27727,3.2)(3.28726,3.2)(3.29725,3.2)(3.30724,3.2)(3.31723,3.2)(3.32722,3.2)(3.33722,3.2)(3.34721,3.2)(3.3572,3.2)(3.36719,3.2)(3.37718,3.2)(3.38717,3.2)(3.39717,3.2)(3.40716,3.2)(3.41715,3.2)(3.42714,3.2)(3.43713,3.2)(3.44712,3.2)(3.45712,3.2)(3.46711,3.2)(3.4771,3.2)(3.48709,3.2)(3.49708,3.2)(3.50707,3.2)(3.51707,3.2)(3.52706,3.2)(3.53705,3.2)(3.54704,3.2)(3.55703,3.2)(3.56702,3.2)(3.57702,3.2)(3.58701,3.2)(3.597,3.2)(3.60699,3.2)(3.61698,3.2)(3.62697,3.2)(3.63697,3.2)(3.64696,3.2)(3.65695,3.2)(3.66694,3.2)(3.67693,3.2)(3.68692,3.2)(3.69692,3.2)(3.70691,3.2)(3.7169,3.2)(3.72689,3.2)(3.73688,3.2)(3.74687,3.2)(3.75687,3.2)(3.76686,3.2)(3.77685,3.2)(3.78684,3.2)(3.79683,3.2)(3.80682,3.2)(3.81682,3.2)(3.82681,3.2)(3.8368,3.2)(3.84679,3.2)(3.85678,3.2)(3.86677,3.2)(3.87677,3.2)(3.88676,3.2)(3.89675,3.2)(3.90674,3.2)(3.91673,3.2)(3.92672,3.2)(3.93672,3.2)(3.94671,3.2)(3.9567,3.2)(3.96669,3.2)(3.97668,3.2)(3.98667,3.2)(3.99667,3.2)(4.00666,3.2)(4.01665,3.2)(4.02664,3.2)(4.03663,3.2)(4.04662,3.2)(4.05662,3.2)(4.06661,3.2)(4.0766,3.2)(4.08659,3.2)(4.09658,3.2)(4.10657,3.2)(4.11657,3.2)(4.12656,3.2)(4.13655,3.2)(4.14654,3.2)(4.15653,3.2)(4.16652,3.2)(4.17652,3.2)(4.18651,3.2)(4.1965,3.2)(4.20649,3.2)(4.21648,3.2)(4.22647,3.2)(4.23647,3.2)(4.24646,3.2)(4.25645,3.2)(4.26644,3.2)(4.27643,3.2)(4.28642,3.2)(4.29642,3.2)(4.30641,3.2)(4.3164,3.2)(4.32639,3.2)(4.33638,3.2)(4.34637,3.2)(4.35637,3.2)(4.36636,3.2)(4.37635,3.2)(4.38634,3.2)(4.39633,3.2)(4.40632,3.2)(4.41632,3.2)(4.42631,3.2)(4.4363,3.2)(4.44629,3.2)(4.45628,3.2)(4.46627,3.2)(4.47627,3.2)(4.48626,3.2)(4.49625,3.2)(4.50624,3.2)(4.51623,3.2)(4.52622,3.2)(4.53622,3.2)(4.54621,3.2)(4.5562,3.2)(4.56619,3.2)(4.57618,3.2)(4.58617,3.2)(4.59617,3.2)(4.60616,3.2)(4.61615,3.2)(4.62614,3.2)(4.63613,3.2)(4.64612,3.2)(4.65612,3.2)(4.66611,3.2)(4.6761,3.2)(4.68609,3.2)(4.69608,3.2)(4.70607,3.2)(4.71607,3.2)(4.72606,3.2)(4.73605,3.2)(4.74604,3.2)(4.75603,3.2)(4.76602,3.2)(4.77602,3.2)(4.78601,3.2)(4.796,3.2)(4.80599,3.2)(4.81598,3.2)(4.82597,3.2)(4.83597,3.2)(4.84596,3.2)(4.85595,3.2)(4.86594,3.2)(4.87593,3.2)(4.88592,3.2)(4.89592,3.2)(4.90591,3.2)(4.9159,3.2)(4.92589,3.2)(4.93588,3.2)(4.94587,3.2)(4.95587,3.2)(4.96586,3.2)(4.97585,3.2)(4.98584,3.2)(4.99583,3.2)(5.00582,3.2)(5.01582,3.2)(5.02581,3.2)(5.0358,3.2)(5.04579,3.2)(5.05578,3.2)(5.06577,3.2)(5.07577,3.2)(5.08576,3.2)(5.09575,3.2)(5.10574,3.2)(5.11573,3.2)(5.12572,3.2)(5.13572,3.2)(5.14571,3.2)(5.1557,3.2)(5.16569,3.2)(5.17568,3.2)(5.18567,3.2)(5.19567,3.2)(5.20566,3.2)(5.21565,3.2)(5.22564,3.2)(5.23563,3.2)(5.24562,3.2)(5.25562,3.2)(5.26561,3.2)(5.2756,3.2)(5.28559,3.2)(5.29558,3.2)(5.30557,3.2)(5.31557,3.2)(5.32556,3.2)(5.33555,3.2)(5.34554,3.2)(5.35553,3.2)(5.36552,3.2)(5.37552,3.2)(5.38551,3.2)(5.3955,3.2)(5.40549,3.2)(5.41548,3.2)(5.42547,3.2)(5.43547,3.2)(5.44546,3.2)(5.45545,3.2)(5.46544,3.2)(5.47543,3.2)(5.48542,3.2)(5.49542,3.2)(5.50541,3.2)(5.5154,3.2)(5.52539,3.2)(5.53538,3.2)(5.54537,3.2)(5.55537,3.2)(5.56536,3.2)(5.57535,3.2)(5.58534,3.2)(5.59533,3.2)(5.60532,3.2)(5.61532,3.2)(5.62531,3.2)(5.6353,3.2)(5.64529,3.2)(5.65528,3.2)(5.66527,3.2)(5.67527,3.2)(5.68526,3.2)(5.69525,3.2)(5.70524,3.2)(5.71523,3.2)(5.72522,3.2)(5.73522,3.2)(5.74521,3.2)(5.7552,3.2)(5.76519,3.2)(5.77518,3.2)(5.78517,3.2)(5.79517,3.2)(5.80516,3.2)(5.81515,3.2)(5.82514,3.2)(5.83513,3.2)(5.84512,3.2)(5.85512,3.2)(5.86511,3.2)(5.8751,3.2)(5.88509,3.2)(5.89508,3.2)(5.90507,3.2)(5.91507,3.2)(5.92506,3.2)(5.93505,3.2)(5.94504,3.2)(5.95503,3.2)(5.96502,3.2)(5.97502,3.2)(5.98501,3.2)(5.995,3.2)(6.00499,3.2)(6.01498,3.2)(6.02497,3.2)(6.03497,3.2)(6.04496,3.2)(6.05495,3.2)(6.06494,3.2)(6.07493,3.2)(6.08492,3.2)(6.09492,3.2)(6.10491,3.2)(6.1149,3.2)(6.12489,3.2)(6.13488,3.2)(6.14487,3.2)(6.15487,3.2)(6.16486,3.2)(6.17485,3.2)(6.18484,3.2)(6.19483,3.2)(6.20482,3.2)(6.21482,3.2)(6.22481,3.2)(6.2348,3.2)(6.24479,3.2)(6.25478,3.2)(6.26477,3.2)(6.27477,3.2)(6.28476,3.2)(6.29475,3.2)(6.30474,3.2)(6.31473,3.2)(6.32472,3.2)(6.33472,3.2)(6.34471,3.2)(6.3547,3.2)(6.36469,3.2)(6.37468,3.2)(6.38467,3.2)(6.39467,3.2)(6.40466,3.2)(6.41465,3.2)(6.42464,3.2)(6.43463,3.2)(6.44462,3.2)(6.45462,3.2)(6.46461,3.2)(6.4746,3.2)(6.48459,3.2)(6.49458,3.2)(6.50457,3.2)(6.51457,3.2)(6.52456,3.2)(6.53455,3.2)(6.54454,3.2)(6.55453,3.2)(6.56452,3.2)(6.57452,3.2)(6.58451,3.2)(6.5945,3.2)(6.60449,3.2)(6.61448,3.2)(6.62447,3.2)(6.63447,3.2)(6.64446,3.2)(6.65445,3.2)(6.66444,3.2)(6.67443,3.2)(6.68442,3.2)(6.69442,3.2)(6.70441,3.2)(6.7144,3.2)(6.72439,3.2)(6.73438,3.2)(6.74437,3.2)(6.75437,3.2)(6.76436,3.2)(6.77435,3.2)(6.78434,3.2)(6.79433,3.2)(6.80432,3.2)(6.81432,3.2)(6.82431,3.2)(6.8343,3.2)(6.84429,3.2)(6.85428,3.2)(6.86427,3.2)(6.87427,3.2)(6.88426,3.2)(6.89425,3.2)(6.90424,3.2)(6.91423,3.2)(6.92422,3.2)(6.93422,3.2)(6.94421,3.2)(6.9542,3.2)(6.96419,3.2)(6.97418,3.2)(6.98417,3.2)(6.99417,3.2)(7.00416,3.2)(7.01415,3.2)(7.02414,3.2)(7.03413,3.2)(7.04412,3.2)(7.05412,3.2)(7.06411,3.2)(7.0741,3.2)(7.08409,3.2)(7.09408,3.2)(7.10407,3.2)(7.11407,3.2)(7.12406,3.2)(7.13405,3.2)(7.14404,3.2)(7.15403,3.2)(7.16402,3.2)(7.17402,3.2)(7.18401,3.2)(7.194,3.2)(7.20399,3.2)(7.21398,3.2)(7.22397,3.2)(7.23397,3.2)(7.24396,3.2)(7.25395,3.2)(7.26394,3.2)(7.27393,3.2)(7.28392,3.2)(7.29392,3.2)(7.30391,3.2)(7.3139,3.2)(7.32389,3.2)(7.33388,3.2)(7.34387,3.2)(7.35387,3.2)(7.36386,3.2)(7.37385,3.2)(7.38384,3.2)(7.39383,3.2)(7.40382,3.2)(7.41382,3.2)(7.42381,3.2)(7.4338,3.2)(7.44379,3.2)(7.45378,3.2)(7.46377,3.2)(7.47377,3.2)(7.48376,3.2)(7.49375,3.2)(7.50374,3.2)(7.51373,3.2)(7.52372,3.2)(7.53372,3.2)(7.54371,3.2)(7.5537,3.2)(7.56369,3.2)(7.57368,3.2)(7.58367,3.2)(7.59367,3.2)(7.60366,3.2)(7.61365,3.2)(7.62364,3.2)(7.63363,3.2)(7.64362,3.2)(7.65362,3.2)(7.66361,3.2)(7.6736,3.2)(7.68359,3.2)(7.69358,3.2)(7.70357,3.2)(7.71357,3.2)(7.72356,3.2)(7.73355,3.2)(7.74354,3.2)(7.75353,3.2)(7.76352,3.2)(7.77352,3.2)(7.78351,3.2)(7.7935,3.2)(7.80349,3.2)(7.81348,3.2)(7.82347,3.2)(7.83347,3.2)(7.84346,3.2)(7.85345,3.2)(7.86344,3.2)(7.87343,3.2)(7.88342,3.2)(7.89342,3.2)(7.90341,3.2)(7.9134,3.2)(7.92339,3.2)(7.93338,3.2)(7.94337,3.2)(7.95337,3.2)(7.96336,3.2)(7.97335,3.2)(7.98334,3.2)(7.99333,3.2)(8.00332,3.2)(8.01332,3.2)(8.02331,3.2)(8.0333,3.2)(8.04329,3.2)(8.05328,3.2)(8.06327,3.2)(8.07327,3.2)(8.08326,3.2)(8.09325,3.2)(8.10324,3.2)(8.11323,3.2)(8.12322,3.2)(8.13322,3.2)(8.14321,3.2)(8.1532,3.2)(8.16319,3.2)(8.17318,3.2)(8.18317,3.2)(8.19317,3.2)(8.20316,3.2)(8.21315,3.2)(8.22314,3.2)(8.23313,3.2)(8.24312,3.2)(8.25312,3.2)(8.26311,3.2)(8.2731,3.2)(8.28309,3.2)(8.29308,3.2)(8.30307,3.2)(8.31307,3.2)(8.32306,3.2)(8.33305,3.2)(8.34304,3.2)(8.35303,3.2)(8.36302,3.2)(8.37302,3.2)(8.38301,3.2)(8.393,3.2)(8.40299,3.2)(8.41298,3.2)(8.42297,3.2)(8.43297,3.2)(8.44296,3.2)(8.45295,3.2)(8.46294,3.2)(8.47293,3.2)(8.48292,3.2)(8.49292,3.2)(8.50291,3.2)(8.5129,3.2)(8.52289,3.2)(8.53288,3.2)(8.54287,3.2)(8.55287,3.2)(8.56286,3.2)(8.57285,3.2)(8.58284,3.2)(8.59283,3.2)(8.60282,3.2)(8.61282,3.2)(8.62281,3.2)(8.6328,3.2)(8.64279,3.2)(8.65278,3.2)(8.66277,3.2)(8.67277,3.2)(8.68276,3.2)(8.69275,3.2)(8.70274,3.2)(8.71273,3.2)(8.72272,3.2)(8.73272,3.2)(8.74271,3.2)(8.7527,3.2)(8.76269,3.2)(8.77268,3.2)(8.78267,3.2)(8.79267,3.2)(8.80266,3.2)(8.81265,3.2)(8.82264,3.2)(8.83263,3.2)(8.84262,3.2)(8.85262,3.2)(8.86261,3.2)(8.8726,3.2)(8.88259,3.2)(8.89258,3.2)(8.90257,3.2)(8.91257,3.2)(8.92256,3.2)(8.93255,3.2)(8.94254,3.2)(8.95253,3.2)(8.96252,3.2)(8.97252,3.2)(8.98251,3.2)(8.9925,3.2)(9.00249,3.2)(9.01248,3.2)(9.02247,3.2)(9.03247,3.2)(9.04246,3.2)(9.05245,3.2)(9.06244,3.2)(9.07243,3.2)(9.08242,3.2)(9.09242,3.2)(9.10241,3.2)(9.1124,3.2)(9.12239,3.2)(9.13238,3.2)(9.14237,3.2)(9.15237,3.2)(9.16236,3.2)(9.17235,3.2)(9.18234,3.2)(9.19233,3.2)(9.20232,3.2)(9.21232,3.2)(9.22231,3.2)(9.2323,3.2)(9.24229,3.2)(9.25228,3.2)(9.26227,3.2)(9.27227,3.2)(9.28226,3.2)(9.29225,3.2)(9.30224,3.2)(9.31223,3.2)(9.32222,3.2)(9.33222,3.2)(9.34221,3.2)(9.3522,3.2)(9.36219,3.2)(9.37218,3.2)(9.38217,3.2)(9.39217,3.2)(9.40216,3.2)(9.41215,3.2)(9.42214,3.2)(9.43213,3.2)(9.44212,3.2)(9.45212,3.2)(9.46211,3.2)(9.4721,3.2)(9.48209,3.2)(9.49208,3.2)(9.50207,3.2)(9.51207,3.2)(9.52206,3.2)(9.53205,3.2)(9.54204,3.2)(9.55203,3.2)(9.56202,3.2)(9.57202,3.2)(9.58201,3.2)(9.592,3.2)(9.60199,3.2)(9.61198,3.2)(9.62197,3.2)(9.63197,3.2)(9.64196,3.2)(9.65195,3.2)(9.66194,3.2)(9.67193,3.2)(9.68192,3.2)(9.69192,3.2)(9.70191,3.2)(9.7119,3.2)(9.72189,3.2)(9.73188,3.2)(9.74187,3.2)(9.75187,3.2)(9.76186,3.2)(9.77185,3.2)(9.78184,3.2)(9.79183,3.2)(9.80182,3.2)(9.81182,3.2)(9.82181,3.2)(9.8318,3.2)(9.84179,3.2)(9.85178,3.2)(9.86177,3.2)(9.87177,3.2)(9.88176,3.2)(9.89175,3.2)(9.90174,3.2)(9.91173,3.2)(9.92172,3.2)(9.93172,3.2)(9.94171,3.2)(9.9517,3.2)(9.96169,3.2)(9.97168,3.2)(9.98167,3.2)(9.99167,3.2) 
};

\end{axis}
\end{tikzpicture}


==> MT-HVDC Control without leader (Arxiv v2)/Simulations/V_tau=02gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-6, ymax=4,
xlabel={t [s]},
ylabel={$V(t)-V^{\text{nom}}\text{ [V]}$},
title={$\tau{}=0.4\text{ s}$},
axis on top,
legend entries={$V_1$,$V_2$,$V_3$,$V_4$,$V_{\text{min}}$,$V_{\text{max}}$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97835,0.922076)(-1.96836,0.922076)(-1.95837,0.922075)(-1.94837,0.922075)(-1.93838,0.922074)(-1.92839,0.922074)(-1.9184,0.922073)(-1.90841,0.922074)(-1.89842,0.922075)(-1.88842,0.922077)(-1.87843,0.922078)(-1.86844,0.92208)(-1.85845,0.922081)(-1.84846,0.922082)(-1.83847,0.922084)(-1.82847,0.922086)(-1.81848,0.922089)(-1.80849,0.922092)(-1.7985,0.922095)(-1.78851,0.922097)(-1.77852,0.922098)(-1.76852,0.922098)(-1.75853,0.922098)(-1.74854,0.922097)(-1.73855,0.922097)(-1.72856,0.922097)(-1.71857,0.922098)(-1.70857,0.9221)(-1.69858,0.922103)(-1.68859,0.922107)(-1.6786,0.922111)(-1.66861,0.922116)(-1.65862,0.922121)(-1.64862,0.922126)(-1.63863,0.922131)(-1.62864,0.922134)(-1.61865,0.922137)(-1.60866,0.922137)(-1.59867,0.922136)(-1.58867,0.922134)(-1.57868,0.922132)(-1.56869,0.92213)(-1.5587,0.922126)(-1.54871,0.922122)(-1.53872,0.922119)(-1.52872,0.922116)(-1.51873,0.922114)(-1.50874,0.922114)(-1.49875,0.922115)(-1.48876,0.922118)(-1.47877,0.922122)(-1.46877,0.922127)(-1.45878,0.922132)(-1.44879,0.922138)(-1.4388,0.922144)(-1.42881,0.92215)(-1.41882,0.922155)(-1.40882,0.92216)(-1.39883,0.922164)(-1.38884,0.922166)(-1.37885,0.922168)(-1.36886,0.922168)(-1.35887,0.922166)(-1.34887,0.922162)(-1.33888,0.922156)(-1.32889,0.922151)(-1.3189,0.922146)(-1.30891,0.922144)(-1.29892,0.922143)(-1.28892,0.922144)(-1.27893,0.922146)(-1.26894,0.92215)(-1.25895,0.922154)(-1.24896,0.922159)(-1.23897,0.922164)(-1.22897,0.92217)(-1.21898,0.922175)(-1.20899,0.922181)(-1.199,0.922186)(-1.18901,0.92219)(-1.17902,0.922194)(-1.16902,0.922197)(-1.15903,0.922198)(-1.14904,0.922198)(-1.13905,0.922197)(-1.12906,0.922194)(-1.11907,0.92219)(-1.10907,0.922187)(-1.09908,0.922183)(-1.08909,0.922179)(-1.0791,0.922176)(-1.06911,0.922174)(-1.05912,0.922174)(-1.04912,0.922175)(-1.03913,0.922177)(-1.02914,0.92218)(-1.01915,0.922184)(-1.00916,0.922188)(-0.999167,0.922192)(-0.989175,0.922197)(-0.979183,0.922202)(-0.969192,0.922206)(-0.9592,0.92221)(-0.949208,0.922214)(-0.939217,0.922217)(-0.929225,0.922219)(-0.919233,0.922219)(-0.909242,0.922219)(-0.89925,0.922218)(-0.889258,0.922218)(-0.879267,0.922218)(-0.869275,0.922218)(-0.859283,0.922219)(-0.849292,0.92222)(-0.8393,0.92222)(-0.829308,0.92222)(-0.819317,0.922221)(-0.809325,0.922223)(-0.799333,0.922225)(-0.789342,0.922228)(-0.77935,0.922232)(-0.769358,0.922236)(-0.759367,0.92224)(-0.749375,0.922243)(-0.739383,0.922245)(-0.729392,0.922246)(-0.7194,0.922246)(-0.709408,0.922243)(-0.699417,0.922241)(-0.689425,0.92224)(-0.679433,0.92224)(-0.669442,0.92224)(-0.65945,0.922242)(-0.649458,0.922244)(-0.639467,0.922246)(-0.629475,0.922249)(-0.619483,0.922252)(-0.609492,0.922254)(-0.5995,0.922257)(-0.589508,0.922259)(-0.579517,0.92226)(-0.569525,0.922261)(-0.559533,0.922262)(-0.549542,0.922262)(-0.53955,0.922263)(-0.529558,0.922262)(-0.519567,0.922261)(-0.509575,0.92226)(-0.499583,0.922257)(-0.489592,0.922255)(-0.4796,0.922254)(-0.469608,0.922255)(-0.459617,0.922257)(-0.449625,0.922261)(-0.439633,0.922265)(-0.429642,0.92227)(-0.41965,0.922275)(-0.409658,0.922281)(-0.399667,0.922287)(-0.389675,0.922292)(-0.379683,0.922296)(-0.369692,0.9223)(-0.3597,0.922302)(-0.349708,0.922303)(-0.339717,0.922302)(-0.329725,0.9223)(-0.319733,0.922295)(-0.309742,0.92229)(-0.29975,0.922283)(-0.289758,0.922277)(-0.279767,0.922272)(-0.269775,0.922269)(-0.259783,0.922268)(-0.249792,0.922269)(-0.2398,0.922272)(-0.229808,0.922276)(-0.219817,0.922281)(-0.209825,0.922287)(-0.199833,0.922293)(-0.189842,0.922299)(-0.17985,0.922305)(-0.169858,0.922311)(-0.159867,0.922316)(-0.149875,0.922321)(-0.139883,0.922324)(-0.129892,0.922326)(-0.1199,0.922327)(-0.109908,0.922327)(-0.0999167,0.922325)(-0.089925,0.922321)(-0.0799333,0.922315)(-0.0699417,0.92231)(-0.05995,0.922306)(-0.0499583,0.922303)(-0.0399667,0.922303)(-0.029975,0.922304)(-0.0199833,0.922306)(-0.00999167,0.922309)(0,0.922313)(0.00999167,0.922318)(0.0199833,-4.24032)(0.029975,-4.11937)(0.0399667,-4.00139)(0.0499583,-3.88631)(0.05995,-3.77406)(0.0699417,-3.66456)(0.0799333,-3.55775)(0.089925,-3.45356)(0.0999167,-3.35193)(0.109908,-3.25279)(0.1199,-3.15609)(0.129892,-3.06175)(0.139883,-2.96973)(0.149875,-2.87997)(0.159867,-2.79241)(0.169858,-2.70699)(0.17985,-2.62366)(0.189842,-2.54238)(0.199833,-2.46309)(0.209825,-2.38574)(0.219817,-2.31028)(0.229808,-2.23667)(0.2398,-2.16486)(0.249792,-2.09481)(0.259783,-2.02647)(0.269775,-1.9598)(0.279767,-1.89477)(0.289758,-1.83132)(0.29975,-1.76943)(0.309742,-1.70905)(0.319733,-1.65016)(0.329725,-1.5927)(0.339717,-1.53665)(0.349708,-1.48196)(0.3597,-1.42861)(0.369692,-1.37656)(0.379683,-1.32578)(0.389675,-1.27624)(0.399667,-1.22791)(0.409658,-1.18076)(0.41965,-1.13481)(0.429642,-1.08999)(0.439633,-1.04626)(0.449625,-1.0036)(0.459617,-0.961989)(0.469608,-0.921393)(0.4796,-0.881789)(0.489592,-0.843153)(0.499583,-0.805462)(0.509575,-0.768691)(0.519567,-0.73282)(0.529558,-0.697824)(0.53955,-0.663683)(0.549542,-0.630376)(0.559533,-0.59788)(0.569525,-0.566175)(0.579517,-0.535243)(0.589508,-0.505066)(0.5995,-0.475623)(0.609492,-0.446897)(0.619483,-0.418872)(0.629475,-0.39153)(0.639467,-0.364854)(0.649458,-0.338828)(0.65945,-0.313437)(0.669442,-0.288664)(0.679433,-0.264497)(0.689425,-0.24092)(0.699417,-0.217918)(0.709408,-0.195476)(0.7194,-0.173582)(0.729392,-0.15222)(0.739383,-0.131378)(0.749375,-0.111044)(0.759367,-0.0912032)(0.769358,-0.0718432)(0.77935,-0.052952)(0.789342,-0.0345184)(0.799333,-0.0165311)(0.809325,0.00102053)(0.819317,0.0181467)(0.829308,0.0348577)(0.8393,0.0511635)(0.849292,0.0670734)(0.859283,0.0825971)(0.869275,0.0977441)(0.879267,0.112523)(0.889258,0.126943)(0.89925,0.141011)(0.909242,0.154738)(0.919233,0.168131)(0.929225,0.181199)(0.939217,0.193949)(0.949208,0.206388)(0.9592,0.218525)(0.969192,0.23037)(0.979183,0.24193)(0.989175,0.253212)(0.999167,0.264222)(1.00916,0.274967)(1.01915,0.285452)(1.02914,0.295685)(1.03913,0.305671)(1.04912,0.315417)(1.05912,0.324927)(1.06911,0.334206)(1.0791,0.34326)(1.08909,0.352093)(1.09908,0.360712)(1.10907,0.369122)(1.11907,0.377328)(1.12906,0.385335)(1.13905,0.393149)(1.14904,0.400773)(1.15903,0.408211)(1.16902,0.415468)(1.17902,0.42255)(1.18901,0.429461)(1.199,0.436205)(1.20899,0.442787)(1.21898,0.449212)(1.22897,0.455481)(1.23897,0.4616)(1.24896,0.467572)(1.25895,0.4734)(1.26894,0.479087)(1.27893,0.484636)(1.28892,0.49005)(1.29892,0.495333)(1.30891,0.500488)(1.3189,0.505518)(1.32889,0.510428)(1.33888,0.515218)(1.34887,0.519893)(1.35887,0.524453)(1.36886,0.528902)(1.37885,0.533241)(1.38884,0.537475)(1.39883,0.541607)(1.40882,0.545638)(1.41882,0.549571)(1.42881,0.553409)(1.4388,0.557154)(1.44879,0.560809)(1.45878,0.564376)(1.46877,0.567857)(1.47877,0.571253)(1.48876,0.574567)(1.49875,0.5778)(1.50874,0.580956)(1.51873,0.584036)(1.52872,0.587043)(1.53872,0.589978)(1.54871,0.592841)(1.5587,0.595634)(1.56869,0.598357)(1.57868,0.601012)(1.58867,0.603602)(1.59867,0.606129)(1.60866,0.608594)(1.61865,0.611)(1.62864,0.613347)(1.63863,0.615636)(1.64862,0.617868)(1.65862,0.620045)(1.66861,0.62217)(1.6786,0.624243)(1.68859,0.626267)(1.69858,0.628242)(1.70857,0.630172)(1.71857,0.632055)(1.72856,0.633895)(1.73855,0.635689)(1.74854,0.63744)(1.75853,0.639147)(1.76852,0.640812)(1.77852,0.642436)(1.78851,0.644018)(1.7985,0.645562)(1.80849,0.647068)(1.81848,0.648538)(1.82847,0.649972)(1.83847,0.651371)(1.84846,0.652736)(1.85845,0.654067)(1.86844,0.655365)(1.87843,0.65663)(1.88842,0.657866)(1.89842,0.659073)(1.90841,0.660252)(1.9184,0.661404)(1.92839,0.662528)(1.93838,0.663626)(1.94837,0.664697)(1.95837,0.665742)(1.96836,0.666761)(1.97835,0.667756)(1.98834,0.668726)(1.99833,0.669673)(2.00832,0.670598)(2.01832,0.671501)(2.02831,0.672383)(2.0383,0.673244)(2.04829,0.674084)(2.05828,0.674904)(2.06827,0.675703)(2.07827,0.676483)(2.08826,0.677245)(2.09825,0.677989)(2.10824,0.678714)(2.11823,0.679422)(2.12822,0.680115)(2.13822,0.680792)(2.14821,0.681453)(2.1582,0.6821)(2.16819,0.682732)(2.17818,0.683349)(2.18817,0.683952)(2.19817,0.68454)(2.20816,0.685114)(2.21815,0.685676)(2.22814,0.686225)(2.23813,0.686761)(2.24812,0.687286)(2.25812,0.687797)(2.26811,0.688298)(2.2781,0.688787)(2.28809,0.689265)(2.29808,0.689732)(2.30807,0.690188)(2.31807,0.690633)(2.32806,0.691067)(2.33805,0.69149)(2.34804,0.691904)(2.35803,0.692309)(2.36802,0.692705)(2.37802,0.693093)(2.38801,0.693471)(2.398,0.693841)(2.40799,0.694202)(2.41798,0.694554)(2.42797,0.6949)(2.43797,0.695239)(2.44796,0.69557)(2.45795,0.695895)(2.46794,0.696213)(2.47793,0.696525)(2.48792,0.696831)(2.49792,0.69713)(2.50791,0.697422)(2.5179,0.697708)(2.52789,0.697986)(2.53788,0.698258)(2.54787,0.698524)(2.55787,0.698781)(2.56786,0.699032)(2.57785,0.699276)(2.58784,0.699514)(2.59783,0.699746)(2.60782,0.699973)(2.61782,0.700194)(2.62781,0.700409)(2.6378,0.70062)(2.64779,0.700826)(2.65778,0.701029)(2.66777,0.701228)(2.67777,0.701423)(2.68776,0.701615)(2.69775,0.701803)(2.70774,0.701987)(2.71773,0.702168)(2.72772,0.702344)(2.73772,0.702515)(2.74771,0.702683)(2.7577,0.702845)(2.76769,0.703003)(2.77768,0.703156)(2.78767,0.703304)(2.79767,0.703446)(2.80766,0.703583)(2.81765,0.703714)(2.82764,0.703841)(2.83763,0.703964)(2.84762,0.704084)(2.85762,0.704202)(2.86761,0.704318)(2.8776,0.704432)(2.88759,0.704544)(2.89758,0.704653)(2.90757,0.70476)(2.91757,0.704863)(2.92756,0.704964)(2.93755,0.705062)(2.94754,0.705157)(2.95753,0.705248)(2.96752,0.705336)(2.97752,0.70542)(2.98751,0.705499)(2.9975,0.705573)(3.00749,0.705643)(3.01748,0.705707)(3.02747,0.705766)(3.03747,0.70582)(3.04746,0.705873)(3.05745,0.705925)(3.06744,0.705977)(3.07743,0.706028)(3.08742,0.706077)(3.09742,0.706126)(3.10741,0.706173)(3.1174,0.706218)(3.12739,0.706262)(3.13738,0.706304)(3.14737,0.706343)(3.15737,0.70638)(3.16736,0.706414)(3.17735,0.706444)(3.18734,0.706471)(3.19733,0.706494)(3.20732,0.706513)(3.21732,0.706528)(3.22731,0.706538)(3.2373,0.706544)(3.24729,0.706547)(3.25728,0.706549)(3.26727,0.706549)(3.27727,0.706549)(3.28726,0.70655)(3.29725,0.70655)(3.30724,0.706549)(3.31723,0.706549)(3.32722,0.706547)(3.33722,0.706544)(3.34721,0.70654)(3.3572,0.706533)(3.36719,0.706525)(3.37718,0.706514)(3.38717,0.706501)(3.39717,0.706485)(3.40716,0.706467)(3.41715,0.706445)(3.42714,0.70642)(3.43713,0.706392)(3.44712,0.706362)(3.45712,0.70633)(3.46711,0.706298)(3.4771,0.706266)(3.48709,0.706233)(3.49708,0.706199)(3.50707,0.706165)(3.51707,0.706132)(3.52706,0.706098)(3.53705,0.706064)(3.54704,0.706029)(3.55703,0.705994)(3.56702,0.705958)(3.57702,0.705921)(3.58701,0.705882)(3.597,0.705843)(3.60699,0.705801)(3.61698,0.705758)(3.62697,0.705714)(3.63697,0.705667)(3.64696,0.70562)(3.65695,0.705571)(3.66694,0.705521)(3.67693,0.705472)(3.68692,0.705423)(3.69692,0.705374)(3.70691,0.705323)(3.7169,0.705272)(3.72689,0.705219)(3.73688,0.705165)(3.74687,0.705112)(3.75687,0.705059)(3.76686,0.705005)(3.77685,0.704952)(3.78684,0.704899)(3.79683,0.704846)(3.80682,0.704792)(3.81682,0.704737)(3.82681,0.704682)(3.8368,0.704625)(3.84679,0.704569)(3.85678,0.704512)(3.86677,0.704455)(3.87677,0.704397)(3.88676,0.704339)(3.89675,0.704282)(3.90674,0.704226)(3.91673,0.70417)(3.92672,0.704114)(3.93672,0.704058)(3.94671,0.704001)(3.9567,0.703944)(3.96669,0.703887)(3.97668,0.703828)(3.98667,0.703771)(3.99667,0.703714)(4.00666,0.703657)(4.01665,0.703601)(4.02664,0.703544)(4.03663,0.703487)(4.04662,0.70343)(4.05662,0.703372)(4.06661,0.703315)(4.0766,0.703257)(4.08659,0.703198)(4.09658,0.703141)(4.10657,0.703085)(4.11657,0.703029)(4.12656,0.702974)(4.13655,0.70292)(4.14654,0.702866)(4.15653,0.702812)(4.16652,0.702758)(4.17652,0.702704)(4.18651,0.702649)(4.1965,0.702593)(4.20649,0.702536)(4.21648,0.702476)(4.22647,0.702417)(4.23647,0.702357)(4.24646,0.702297)(4.25645,0.702238)(4.26644,0.702179)(4.27643,0.70212)(4.28642,0.702062)(4.29642,0.702004)(4.30641,0.701947)(4.3164,0.701892)(4.32639,0.701838)(4.33638,0.701786)(4.34637,0.701734)(4.35637,0.701684)(4.36636,0.701633)(4.37635,0.701582)(4.38634,0.70153)(4.39633,0.701477)(4.40632,0.701423)(4.41632,0.701367)(4.42631,0.70131)(4.4363,0.701252)(4.44629,0.701191)(4.45628,0.701129)(4.46627,0.701068)(4.47627,0.701006)(4.48626,0.700946)(4.49625,0.700885)(4.50624,0.700825)(4.51623,0.700768)(4.52622,0.700711)(4.53622,0.700656)(4.54621,0.700601)(4.5562,0.700547)(4.56619,0.700492)(4.57618,0.700438)(4.58617,0.700382)(4.59617,0.700326)(4.60616,0.70027)(4.61615,0.700212)(4.62614,0.700153)(4.63613,0.700093)(4.64612,0.700031)(4.65612,0.699968)(4.66611,0.699904)(4.6761,0.699839)(4.68609,0.699772)(4.69608,0.699704)(4.70607,0.699635)(4.71607,0.699568)(4.72606,0.699502)(4.73605,0.699437)(4.74604,0.699373)(4.75603,0.699309)(4.76602,0.699246)(4.77602,0.699183)(4.78601,0.69912)(4.796,0.699057)(4.80599,0.698993)(4.81598,0.698929)(4.82597,0.698864)(4.83597,0.698797)(4.84596,0.698729)(4.85595,0.698661)(4.86594,0.698591)(4.87593,0.698522)(4.88592,0.698451)(4.89592,0.698379)(4.90591,0.698304)(4.9159,0.698229)(4.92589,0.698153)(4.93588,0.698077)(4.94587,0.698001)(4.95587,0.697926)(4.96586,0.697852)(4.97585,0.697778)(4.98584,0.697705)(4.99583,0.697633)(5.00582,0.69756)(5.01582,0.697487)(5.02581,0.697414)(5.0358,0.697341)(5.04579,0.697266)(5.05578,0.697192)(5.06577,0.697117)(5.07577,0.697041)(5.08576,0.696965)(5.09575,0.696887)(5.10574,0.696809)(5.11573,0.696728)(5.12572,0.696647)(5.13572,0.696565)(5.14571,0.696483)(5.1557,0.696401)(5.16569,0.696318)(5.17568,0.696235)(5.18567,0.696152)(5.19567,0.696069)(5.20566,0.695986)(5.21565,0.695904)(5.22564,0.695822)(5.23563,0.69574)(5.24562,0.695657)(5.25562,0.695573)(5.26561,0.69549)(5.2756,0.695408)(5.28559,0.695325)(5.29558,0.695242)(5.30557,0.695159)(5.31557,0.695075)(5.32556,0.694991)(5.33555,0.694905)(5.34554,0.694819)(5.35553,0.694734)(5.36552,0.69465)(5.37552,0.694566)(5.38551,0.694482)(5.3955,0.694398)(5.40549,0.694314)(5.41548,0.694229)(5.42547,0.694143)(5.43547,0.694056)(5.44546,0.69397)(5.45545,0.693884)(5.46544,0.6938)(5.47543,0.693716)(5.48542,0.693632)(5.49542,0.693549)(5.50541,0.693466)(5.5154,0.693383)(5.52539,0.6933)(5.53538,0.693216)(5.54537,0.693132)(5.55537,0.693047)(5.56536,0.692962)(5.57535,0.692878)(5.58534,0.692793)(5.59533,0.692709)(5.60532,0.692624)(5.61532,0.692538)(5.62531,0.692452)(5.6353,0.692364)(5.64529,0.692277)(5.65528,0.69219)(5.66527,0.692103)(5.67527,0.692016)(5.68526,0.691931)(5.69525,0.691847)(5.70524,0.691764)(5.71523,0.691682)(5.72522,0.691602)(5.73522,0.691522)(5.74521,0.691442)(5.7552,0.691362)(5.76519,0.691281)(5.77518,0.691199)(5.78517,0.691117)(5.79517,0.691035)(5.80516,0.690954)(5.81515,0.690872)(5.82514,0.690791)(5.83513,0.69071)(5.84512,0.690629)(5.85512,0.69055)(5.86511,0.690471)(5.8751,0.690392)(5.88509,0.690314)(5.89508,0.690235)(5.90507,0.690156)(5.91507,0.690077)(5.92506,0.689998)(5.93505,0.68992)(5.94504,0.689842)(5.95503,0.689763)(5.96502,0.689685)(5.97502,0.689606)(5.98501,0.689526)(5.995,0.689446)(6.00499,0.689365)(6.01498,0.689284)(6.02497,0.689205)(6.03497,0.689128)(6.04496,0.689052)(6.05495,0.688977)(6.06494,0.688904)(6.07493,0.688831)(6.08492,0.688758)(6.09492,0.688686)(6.10491,0.688614)(6.1149,0.68854)(6.12489,0.688466)(6.13488,0.68839)(6.14487,0.688313)(6.15487,0.688235)(6.16486,0.688156)(6.17485,0.688077)(6.18484,0.687998)(6.19483,0.687918)(6.20482,0.687837)(6.21482,0.687755)(6.22481,0.687675)(6.2348,0.687597)(6.24479,0.687521)(6.25478,0.687447)(6.26477,0.687375)(6.27477,0.687303)(6.28476,0.687233)(6.29475,0.687162)(6.30474,0.687092)(6.31473,0.687022)(6.32472,0.686951)(6.33472,0.686879)(6.34471,0.686806)(6.3547,0.686733)(6.36469,0.686657)(6.37468,0.686581)(6.38467,0.686502)(6.39467,0.686422)(6.40466,0.686342)(6.41465,0.686261)(6.42464,0.686181)(6.43463,0.686102)(6.44462,0.686026)(6.45462,0.68595)(6.46461,0.685876)(6.4746,0.685803)(6.48459,0.685731)(6.49458,0.685659)(6.50457,0.685588)(6.51457,0.685516)(6.52456,0.685445)(6.53455,0.685373)(6.54454,0.685301)(6.55453,0.685227)(6.56452,0.685153)(6.57452,0.685077)(6.58451,0.685)(6.5945,0.684922)(6.60449,0.684841)(6.61448,0.684758)(6.62447,0.684675)(6.63447,0.684592)(6.64446,0.684509)(6.65445,0.684429)(6.66444,0.68435)(6.67443,0.684272)(6.68442,0.684196)(6.69442,0.684121)(6.70441,0.684047)(6.7144,0.683973)(6.72439,0.6839)(6.73438,0.683827)(6.74437,0.683754)(6.75437,0.68368)(6.76436,0.683606)(6.77435,0.683531)(6.78434,0.683455)(6.79433,0.683378)(6.80432,0.683299)(6.81432,0.683218)(6.82431,0.683135)(6.8343,0.68305)(6.84429,0.682964)(6.85428,0.682878)(6.86427,0.682794)(6.87427,0.682711)(6.88426,0.682631)(6.89425,0.682552)(6.90424,0.682474)(6.91423,0.682397)(6.92422,0.682321)(6.93422,0.682246)(6.94421,0.682172)(6.9542,0.682098)(6.96419,0.682024)(6.97418,0.681949)(6.98417,0.681874)(6.99417,0.681797)(7.00416,0.681719)(7.01415,0.681639)(7.02414,0.681558)(7.03413,0.681475)(7.04412,0.681391)(7.05412,0.681306)(7.06411,0.681222)(7.0741,0.681139)(7.08409,0.681056)(7.09408,0.680973)(7.10407,0.680893)(7.11407,0.680814)(7.12406,0.680736)(7.13405,0.68066)(7.14404,0.680585)(7.15403,0.68051)(7.16402,0.680435)(7.17402,0.680359)(7.18401,0.680284)(7.194,0.680207)(7.20399,0.68013)(7.21398,0.680051)(7.22397,0.679971)(7.23397,0.67989)(7.24396,0.679809)(7.25395,0.679727)(7.26394,0.679644)(7.27393,0.679562)(7.28392,0.679481)(7.29392,0.679401)(7.30391,0.679321)(7.3139,0.679242)(7.32389,0.679163)(7.33388,0.679085)(7.34387,0.679009)(7.35387,0.678933)(7.36386,0.678858)(7.37385,0.678783)(7.38384,0.678708)(7.39383,0.678634)(7.40382,0.678559)(7.41382,0.678483)(7.42381,0.678407)(7.4338,0.67833)(7.44379,0.678254)(7.45378,0.678177)(7.46377,0.678099)(7.47377,0.678021)(7.48376,0.677944)(7.49375,0.677867)(7.50374,0.677791)(7.51373,0.677715)(7.52372,0.67764)(7.53372,0.677564)(7.54371,0.677487)(7.5537,0.677411)(7.56369,0.677335)(7.57368,0.677261)(7.58367,0.677186)(7.59367,0.677113)(7.60366,0.677039)(7.61365,0.676966)(7.62364,0.676892)(7.63363,0.676818)(7.64362,0.676743)(7.65362,0.676669)(7.66361,0.676596)(7.6736,0.676522)(7.68359,0.676448)(7.69358,0.676374)(7.70357,0.6763)(7.71357,0.676227)(7.72356,0.676154)(7.73355,0.676081)(7.74354,0.676009)(7.75353,0.675937)(7.76352,0.675864)(7.77352,0.675791)(7.78351,0.675717)(7.7935,0.675644)(7.80349,0.675571)(7.81348,0.6755)(7.82347,0.675429)(7.83347,0.675358)(7.84346,0.675287)(7.85345,0.675216)(7.86344,0.675146)(7.87343,0.675076)(7.88342,0.675006)(7.89342,0.674935)(7.90341,0.674863)(7.9134,0.674791)(7.92339,0.674719)(7.93338,0.674648)(7.94337,0.674578)(7.95337,0.674508)(7.96336,0.674439)(7.97335,0.674369)(7.98334,0.6743)(7.99333,0.67423)(8.00332,0.67416)(8.01332,0.674089)(8.02331,0.674017)(8.0333,0.673947)(8.04329,0.673877)(8.05328,0.673807)(8.06327,0.673737)(8.07327,0.673666)(8.08326,0.673597)(8.09325,0.673527)(8.10324,0.673457)(8.11323,0.673387)(8.12322,0.673317)(8.13322,0.673247)(8.14321,0.673178)(8.1532,0.673111)(8.16319,0.673044)(8.17318,0.672978)(8.18317,0.672912)(8.19317,0.672846)(8.20316,0.672781)(8.21315,0.672715)(8.22314,0.672648)(8.23313,0.67258)(8.24312,0.672511)(8.25312,0.672439)(8.26311,0.672366)(8.2731,0.672292)(8.28309,0.672219)(8.29308,0.672147)(8.30307,0.672075)(8.31307,0.672003)(8.32306,0.671932)(8.33305,0.67186)(8.34304,0.671789)(8.35303,0.67172)(8.36302,0.671652)(8.37302,0.671586)(8.38301,0.671521)(8.393,0.671456)(8.40299,0.671392)(8.41298,0.671328)(8.42297,0.671264)(8.43297,0.671198)(8.44296,0.671132)(8.45295,0.671064)(8.46294,0.670995)(8.47293,0.670924)(8.48292,0.670853)(8.49292,0.670781)(8.50291,0.670709)(8.5129,0.670636)(8.52289,0.670564)(8.53288,0.670492)(8.54287,0.67042)(8.55287,0.670349)(8.56286,0.670281)(8.57285,0.670214)(8.58284,0.670148)(8.59283,0.670083)(8.60282,0.670018)(8.61282,0.669953)(8.62281,0.669889)(8.6328,0.669824)(8.64279,0.669758)(8.65278,0.669692)(8.66277,0.669625)(8.67277,0.669557)(8.68276,0.669489)(8.69275,0.669421)(8.70274,0.669352)(8.71273,0.669283)(8.72272,0.669212)(8.73272,0.669141)(8.74271,0.669069)(8.7527,0.668996)(8.76269,0.668924)(8.77268,0.668853)(8.78267,0.668784)(8.79267,0.668716)(8.80266,0.668649)(8.81265,0.668582)(8.82264,0.668516)(8.83263,0.66845)(8.84262,0.668385)(8.85262,0.668319)(8.86261,0.668253)(8.8726,0.668187)(8.88259,0.668121)(8.89258,0.668055)(8.90257,0.66799)(8.91257,0.667925)(8.92256,0.66786)(8.93255,0.667794)(8.94254,0.667727)(8.95253,0.667659)(8.96252,0.667589)(8.97252,0.66752)(8.98251,0.66745)(8.9925,0.66738)(9.00249,0.667312)(9.01248,0.667244)(9.02247,0.667177)(9.03247,0.667111)(9.04246,0.667046)(9.05245,0.666981)(9.06244,0.666916)(9.07243,0.66685)(9.08242,0.666785)(9.09242,0.666721)(9.10241,0.666658)(9.1124,0.666595)(9.12239,0.666532)(9.13238,0.666468)(9.14237,0.666404)(9.15237,0.666338)(9.16236,0.666272)(9.17235,0.666205)(9.18234,0.666138)(9.19233,0.666071)(9.20232,0.666005)(9.21232,0.665939)(9.22231,0.665873)(9.2323,0.665806)(9.24229,0.66574)(9.25228,0.665674)(9.26227,0.665609)(9.27227,0.665545)(9.28226,0.665481)(9.29225,0.665418)(9.30224,0.665355)(9.31223,0.665293)(9.32222,0.665231)(9.33222,0.66517)(9.34221,0.665108)(9.3522,0.665046)(9.36219,0.664983)(9.37218,0.664919)(9.38217,0.664855)(9.39217,0.664792)(9.40216,0.664729)(9.41215,0.664666)(9.42214,0.664605)(9.43213,0.664543)(9.44212,0.664481)(9.45212,0.664419)(9.46211,0.664356)(9.4721,0.664291)(9.48209,0.664225)(9.49208,0.66416)(9.50207,0.664097)(9.51207,0.664035)(9.52206,0.663974)(9.53205,0.663913)(9.54204,0.663853)(9.55203,0.663793)(9.56202,0.663734)(9.57202,0.663674)(9.58201,0.663614)(9.592,0.663554)(9.60199,0.663494)(9.61198,0.663435)(9.62197,0.663376)(9.63197,0.663317)(9.64196,0.663258)(9.65195,0.663198)(9.66194,0.663137)(9.67193,0.663075)(9.68192,0.663012)(9.69192,0.662949)(9.70191,0.662886)(9.7119,0.662822)(9.72189,0.66276)(9.73188,0.662699)(9.74187,0.66264)(9.75187,0.662581)(9.76186,0.662523)(9.77185,0.662465)(9.78184,0.662407)(9.79183,0.662348)(9.80182,0.662289)(9.81182,0.662229)(9.82181,0.662168)(9.8318,0.662107)(9.84179,0.662044)(9.85178,0.661982)(9.86177,0.66192)(9.87177,0.661861)(9.88176,0.661804)(9.89175,0.661748)(9.90174,0.661694)(9.91173,0.66164)(9.92172,0.661585)(9.93172,0.661529)(9.94171,0.661473)(9.9517,0.661415)(9.96169,0.661356)(9.97168,0.661294)(9.98167,0.661231)(9.99167,0.661164) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97835,-0.547097)(-1.96836,-0.547099)(-1.95837,-0.5471)(-1.94837,-0.5471)(-1.93838,-0.547097)(-1.92839,-0.547092)(-1.9184,-0.547087)(-1.90841,-0.547085)(-1.89842,-0.547084)(-1.88842,-0.547086)(-1.87843,-0.547089)(-1.86844,-0.547094)(-1.85845,-0.547102)(-1.84846,-0.547111)(-1.83847,-0.547118)(-1.82847,-0.547123)(-1.81848,-0.547125)(-1.80849,-0.547127)(-1.7985,-0.54713)(-1.78851,-0.547134)(-1.77852,-0.547138)(-1.76852,-0.547142)(-1.75853,-0.547147)(-1.74854,-0.54715)(-1.73855,-0.547149)(-1.72856,-0.547144)(-1.71857,-0.547138)(-1.70857,-0.547132)(-1.69858,-0.547126)(-1.68859,-0.547122)(-1.6786,-0.547118)(-1.66861,-0.547115)(-1.65862,-0.547112)(-1.64862,-0.54711)(-1.63863,-0.547108)(-1.62864,-0.547109)(-1.61865,-0.547114)(-1.60866,-0.547122)(-1.59867,-0.547134)(-1.58867,-0.547147)(-1.57868,-0.547159)(-1.56869,-0.54717)(-1.5587,-0.547181)(-1.54871,-0.54719)(-1.53872,-0.547196)(-1.52872,-0.547196)(-1.51873,-0.547192)(-1.50874,-0.547187)(-1.49875,-0.547181)(-1.48876,-0.547174)(-1.47877,-0.547167)(-1.46877,-0.547158)(-1.45878,-0.547149)(-1.44879,-0.547142)(-1.4388,-0.547138)(-1.42881,-0.547136)(-1.41882,-0.547136)(-1.40882,-0.547138)(-1.39883,-0.547142)(-1.38884,-0.547149)(-1.37885,-0.547157)(-1.36886,-0.547168)(-1.35887,-0.54718)(-1.34887,-0.547194)(-1.33888,-0.547209)(-1.32889,-0.547219)(-1.3189,-0.547224)(-1.30891,-0.547222)(-1.29892,-0.547218)(-1.28892,-0.547211)(-1.27893,-0.547203)(-1.26894,-0.547197)(-1.25895,-0.547192)(-1.24896,-0.547189)(-1.23897,-0.547186)(-1.22897,-0.547185)(-1.21898,-0.547184)(-1.20899,-0.547185)(-1.199,-0.547186)(-1.18901,-0.547188)(-1.17902,-0.547191)(-1.16902,-0.547194)(-1.15903,-0.547197)(-1.14904,-0.547201)(-1.13905,-0.547206)(-1.12906,-0.54721)(-1.11907,-0.547211)(-1.10907,-0.547209)(-1.09908,-0.547207)(-1.08909,-0.547209)(-1.0791,-0.547214)(-1.06911,-0.547219)(-1.05912,-0.547223)(-1.04912,-0.547228)(-1.03913,-0.547231)(-1.02914,-0.547235)(-1.01915,-0.547237)(-1.00916,-0.54724)(-0.999167,-0.547241)(-0.989175,-0.547242)(-0.979183,-0.547242)(-0.969192,-0.547241)(-0.9592,-0.547239)(-0.949208,-0.547237)(-0.939217,-0.547233)(-0.929225,-0.547228)(-0.919233,-0.547225)(-0.909242,-0.547221)(-0.89925,-0.547216)(-0.889258,-0.547213)(-0.879267,-0.547214)(-0.869275,-0.547216)(-0.859283,-0.547222)(-0.849292,-0.547229)(-0.8393,-0.547239)(-0.829308,-0.547251)(-0.819317,-0.547262)(-0.809325,-0.547271)(-0.799333,-0.547277)(-0.789342,-0.547282)(-0.77935,-0.547283)(-0.769358,-0.547283)(-0.759367,-0.54728)(-0.749375,-0.547276)(-0.739383,-0.547272)(-0.729392,-0.54727)(-0.7194,-0.547268)(-0.709408,-0.547267)(-0.699417,-0.547263)(-0.689425,-0.547259)(-0.679433,-0.547256)(-0.669442,-0.547254)(-0.65945,-0.547253)(-0.649458,-0.547253)(-0.639467,-0.547254)(-0.629475,-0.547255)(-0.619483,-0.547258)(-0.609492,-0.547261)(-0.5995,-0.547265)(-0.589508,-0.547269)(-0.579517,-0.547274)(-0.569525,-0.54728)(-0.559533,-0.547286)(-0.549542,-0.547292)(-0.53955,-0.547298)(-0.529558,-0.547303)(-0.519567,-0.547308)(-0.509575,-0.547312)(-0.499583,-0.547315)(-0.489592,-0.547314)(-0.4796,-0.547312)(-0.469608,-0.54731)(-0.459617,-0.547308)(-0.449625,-0.547305)(-0.439633,-0.547301)(-0.429642,-0.547296)(-0.41965,-0.547291)(-0.409658,-0.547285)(-0.399667,-0.547279)(-0.389675,-0.547274)(-0.379683,-0.547272)(-0.369692,-0.547273)(-0.3597,-0.547276)(-0.349708,-0.547282)(-0.339717,-0.547289)(-0.329725,-0.547299)(-0.319733,-0.547311)(-0.309742,-0.547324)(-0.29975,-0.547334)(-0.289758,-0.547343)(-0.279767,-0.547347)(-0.269775,-0.54735)(-0.259783,-0.54735)(-0.249792,-0.547349)(-0.2398,-0.547345)(-0.229808,-0.547339)(-0.219817,-0.547332)(-0.209825,-0.547326)(-0.199833,-0.547322)(-0.189842,-0.547319)(-0.17985,-0.547316)(-0.169858,-0.547315)(-0.159867,-0.547315)(-0.149875,-0.547315)(-0.139883,-0.547316)(-0.129892,-0.547318)(-0.1199,-0.54732)(-0.109908,-0.547323)(-0.0999167,-0.547326)(-0.089925,-0.547329)(-0.0799333,-0.547334)(-0.0699417,-0.54734)(-0.05995,-0.547347)(-0.0499583,-0.547351)(-0.0399667,-0.547355)(-0.029975,-0.547358)(-0.0199833,-0.547361)(-0.00999167,-0.547364)(0,-0.547367)(0.00999167,-0.547369)(0.0199833,-5.0642)(0.029975,-4.94452)(0.0399667,-4.82781)(0.0499583,-4.71399)(0.05995,-4.603)(0.0699417,-4.49475)(0.0799333,-4.38919)(0.089925,-4.28625)(0.0999167,-4.18586)(0.109908,-4.08795)(0.1199,-3.99248)(0.129892,-3.89938)(0.139883,-3.8086)(0.149875,-3.72007)(0.159867,-3.63374)(0.169858,-3.54956)(0.17985,-3.46747)(0.189842,-3.38742)(0.199833,-3.30936)(0.209825,-3.23325)(0.219817,-3.15902)(0.229808,-3.08663)(0.2398,-3.01605)(0.249792,-2.94722)(0.259783,-2.88009)(0.269775,-2.81464)(0.279767,-2.75081)(0.289758,-2.68856)(0.29975,-2.62786)(0.309742,-2.56867)(0.319733,-2.51097)(0.329725,-2.4547)(0.339717,-2.39984)(0.349708,-2.34634)(0.3597,-2.29419)(0.369692,-2.24333)(0.379683,-2.19374)(0.389675,-2.14539)(0.399667,-2.09825)(0.409658,-2.05228)(0.41965,-2.0074)(0.429642,-1.96363)(0.439633,-1.92095)(0.449625,-1.87933)(0.459617,-1.83875)(0.469608,-1.79917)(0.4796,-1.76058)(0.489592,-1.72294)(0.499583,-1.68624)(0.509575,-1.65045)(0.519567,-1.61556)(0.529558,-1.58154)(0.53955,-1.54836)(0.549542,-1.51602)(0.559533,-1.48448)(0.569525,-1.45373)(0.579517,-1.42374)(0.589508,-1.39449)(0.5995,-1.36598)(0.609492,-1.33817)(0.619483,-1.31106)(0.629475,-1.28462)(0.639467,-1.25883)(0.649458,-1.23369)(0.65945,-1.20918)(0.669442,-1.18527)(0.679433,-1.16197)(0.689425,-1.13925)(0.699417,-1.1171)(0.709408,-1.0955)(0.7194,-1.07444)(0.729392,-1.05392)(0.739383,-1.0339)(0.749375,-1.01439)(0.759367,-0.995373)(0.769358,-0.976825)(0.77935,-0.958738)(0.789342,-0.941101)(0.799333,-0.923902)(0.809325,-0.907131)(0.819317,-0.890776)(0.829308,-0.874827)(0.8393,-0.859277)(0.849292,-0.844116)(0.859283,-0.829336)(0.869275,-0.814925)(0.879267,-0.800876)(0.889258,-0.787179)(0.89925,-0.773825)(0.909242,-0.760806)(0.919233,-0.748116)(0.929225,-0.735748)(0.939217,-0.723695)(0.949208,-0.711949)(0.9592,-0.700501)(0.969192,-0.68934)(0.979183,-0.678456)(0.989175,-0.667841)(0.999167,-0.657489)(1.00916,-0.647393)(1.01915,-0.63755)(1.02914,-0.627954)(1.03913,-0.618597)(1.04912,-0.609474)(1.05912,-0.600579)(1.06911,-0.591908)(1.0791,-0.583455)(1.08909,-0.575213)(1.09908,-0.567179)(1.10907,-0.559346)(1.11907,-0.551712)(1.12906,-0.544273)(1.13905,-0.537025)(1.14904,-0.529962)(1.15903,-0.523081)(1.16902,-0.516377)(1.17902,-0.509842)(1.18901,-0.503471)(1.199,-0.497263)(1.20899,-0.49121)(1.21898,-0.485308)(1.22897,-0.479554)(1.23897,-0.473944)(1.24896,-0.468474)(1.25895,-0.46314)(1.26894,-0.457938)(1.27893,-0.452867)(1.28892,-0.447921)(1.29892,-0.443099)(1.30891,-0.438397)(1.3189,-0.433815)(1.32889,-0.42935)(1.33888,-0.425)(1.34887,-0.420761)(1.35887,-0.416632)(1.36886,-0.412611)(1.37885,-0.408697)(1.38884,-0.404884)(1.39883,-0.401169)(1.40882,-0.39755)(1.41882,-0.394023)(1.42881,-0.390587)(1.4388,-0.387235)(1.44879,-0.383966)(1.45878,-0.380777)(1.46877,-0.377667)(1.47877,-0.374632)(1.48876,-0.371671)(1.49875,-0.368783)(1.50874,-0.365967)(1.51873,-0.363224)(1.52872,-0.36055)(1.53872,-0.357945)(1.54871,-0.355409)(1.5587,-0.352941)(1.56869,-0.350541)(1.57868,-0.348206)(1.58867,-0.345934)(1.59867,-0.34372)(1.60866,-0.341563)(1.61865,-0.339461)(1.62864,-0.337412)(1.63863,-0.335417)(1.64862,-0.333472)(1.65862,-0.331576)(1.66861,-0.329724)(1.6786,-0.327916)(1.68859,-0.326149)(1.69858,-0.324427)(1.70857,-0.322747)(1.71857,-0.32111)(1.72856,-0.319514)(1.73855,-0.317962)(1.74854,-0.316453)(1.75853,-0.314986)(1.76852,-0.313559)(1.77852,-0.312171)(1.78851,-0.310823)(1.7985,-0.309509)(1.80849,-0.308228)(1.81848,-0.30698)(1.82847,-0.305762)(1.83847,-0.304574)(1.84846,-0.303414)(1.85845,-0.302283)(1.86844,-0.30118)(1.87843,-0.300103)(1.88842,-0.299054)(1.89842,-0.29803)(1.90841,-0.297032)(1.9184,-0.296061)(1.92839,-0.295117)(1.93838,-0.294199)(1.94837,-0.293307)(1.95837,-0.292439)(1.96836,-0.291596)(1.97835,-0.290777)(1.98834,-0.289979)(1.99833,-0.289203)(2.00832,-0.288445)(2.01832,-0.287703)(2.02831,-0.286978)(2.0383,-0.28627)(2.04829,-0.285577)(2.05828,-0.284899)(2.06827,-0.284237)(2.07827,-0.283592)(2.08826,-0.282966)(2.09825,-0.282361)(2.10824,-0.281777)(2.11823,-0.281209)(2.12822,-0.280657)(2.13822,-0.28012)(2.14821,-0.279597)(2.1582,-0.279088)(2.16819,-0.278593)(2.17818,-0.27811)(2.18817,-0.277641)(2.19817,-0.277184)(2.20816,-0.276737)(2.21815,-0.276298)(2.22814,-0.275867)(2.23813,-0.275442)(2.24812,-0.275025)(2.25812,-0.274614)(2.26811,-0.274213)(2.2781,-0.273824)(2.28809,-0.273449)(2.29808,-0.273088)(2.30807,-0.272739)(2.31807,-0.272403)(2.32806,-0.272078)(2.33805,-0.271766)(2.34804,-0.271462)(2.35803,-0.271165)(2.36802,-0.270875)(2.37802,-0.270592)(2.38801,-0.270315)(2.398,-0.270043)(2.40799,-0.269778)(2.41798,-0.269516)(2.42797,-0.269257)(2.43797,-0.268998)(2.44796,-0.268741)(2.45795,-0.268488)(2.46794,-0.268243)(2.47793,-0.268007)(2.48792,-0.267779)(2.49792,-0.267559)(2.50791,-0.267346)(2.5179,-0.26714)(2.52789,-0.266941)(2.53788,-0.266749)(2.54787,-0.266564)(2.55787,-0.266385)(2.56786,-0.266213)(2.57785,-0.266046)(2.58784,-0.265881)(2.59783,-0.265718)(2.60782,-0.265556)(2.61782,-0.265395)(2.62781,-0.265235)(2.6378,-0.265074)(2.64779,-0.264914)(2.65778,-0.264757)(2.66777,-0.264605)(2.67777,-0.264457)(2.68776,-0.264313)(2.69775,-0.264173)(2.70774,-0.264037)(2.71773,-0.263904)(2.72772,-0.263774)(2.73772,-0.263648)(2.74771,-0.263525)(2.7577,-0.263405)(2.76769,-0.263288)(2.77768,-0.263174)(2.78767,-0.263062)(2.79767,-0.262954)(2.80766,-0.262848)(2.81765,-0.262744)(2.82764,-0.262642)(2.83763,-0.26254)(2.84762,-0.262436)(2.85762,-0.262334)(2.86761,-0.262232)(2.8776,-0.262133)(2.88759,-0.262034)(2.89758,-0.261937)(2.90757,-0.261841)(2.91757,-0.261746)(2.92756,-0.261651)(2.93755,-0.261558)(2.94754,-0.261465)(2.95753,-0.261372)(2.96752,-0.261281)(2.97752,-0.26119)(2.98751,-0.261102)(2.9975,-0.261018)(3.00749,-0.260938)(3.01748,-0.260862)(3.02747,-0.260789)(3.03747,-0.260719)(3.04746,-0.260648)(3.05745,-0.260576)(3.06744,-0.260503)(3.07743,-0.260429)(3.08742,-0.260355)(3.09742,-0.260279)(3.10741,-0.260203)(3.1174,-0.260125)(3.12739,-0.260046)(3.13738,-0.259966)(3.14737,-0.259885)(3.15737,-0.259803)(3.16736,-0.259724)(3.17735,-0.259647)(3.18734,-0.259573)(3.19733,-0.2595)(3.20732,-0.25943)(3.21732,-0.259361)(3.22731,-0.259295)(3.2373,-0.25923)(3.24729,-0.25917)(3.25728,-0.259112)(3.26727,-0.259055)(3.27727,-0.258996)(3.28726,-0.258934)(3.29725,-0.25887)(3.30724,-0.258803)(3.31723,-0.258733)(3.32722,-0.25866)(3.33722,-0.258587)(3.34721,-0.258516)(3.3572,-0.258444)(3.36719,-0.258374)(3.37718,-0.258304)(3.38717,-0.258234)(3.39717,-0.258165)(3.40716,-0.258097)(3.41715,-0.258028)(3.42714,-0.25796)(3.43713,-0.257893)(3.44712,-0.257831)(3.45712,-0.257772)(3.46711,-0.257713)(3.4771,-0.257655)(3.48709,-0.257597)(3.49708,-0.257539)(3.50707,-0.257478)(3.51707,-0.257417)(3.52706,-0.257355)(3.53705,-0.257292)(3.54704,-0.257229)(3.55703,-0.257165)(3.56702,-0.257101)(3.57702,-0.257035)(3.58701,-0.256969)(3.597,-0.256902)(3.60699,-0.256834)(3.61698,-0.256766)(3.62697,-0.256696)(3.63697,-0.256626)(3.64696,-0.256559)(3.65695,-0.256496)(3.66694,-0.256434)(3.67693,-0.256372)(3.68692,-0.25631)(3.69692,-0.256249)(3.70691,-0.256191)(3.7169,-0.256135)(3.72689,-0.256081)(3.73688,-0.256029)(3.74687,-0.255975)(3.75687,-0.255919)(3.76686,-0.255861)(3.77685,-0.255801)(3.78684,-0.255738)(3.79683,-0.255673)(3.80682,-0.255606)(3.81682,-0.255536)(3.82681,-0.255464)(3.8368,-0.25539)(3.84679,-0.255317)(3.85678,-0.255246)(3.86677,-0.255179)(3.87677,-0.255117)(3.88676,-0.255056)(3.89675,-0.254996)(3.90674,-0.254938)(3.91673,-0.25488)(3.92672,-0.254824)(3.93672,-0.254768)(3.94671,-0.254714)(3.9567,-0.25466)(3.96669,-0.254607)(3.97668,-0.254554)(3.98667,-0.254497)(3.99667,-0.254437)(4.00666,-0.254372)(4.01665,-0.254304)(4.02664,-0.254232)(4.03663,-0.254158)(4.04662,-0.254086)(4.05662,-0.254018)(4.06661,-0.253953)(4.0766,-0.253892)(4.08659,-0.253834)(4.09658,-0.253775)(4.10657,-0.253717)(4.11657,-0.253657)(4.12656,-0.253598)(4.13655,-0.253537)(4.14654,-0.253476)(4.15653,-0.253414)(4.16652,-0.253351)(4.17652,-0.253288)(4.18651,-0.253223)(4.1965,-0.253159)(4.20649,-0.253097)(4.21648,-0.253036)(4.22647,-0.252974)(4.23647,-0.25291)(4.24646,-0.252845)(4.25645,-0.252781)(4.26644,-0.252719)(4.27643,-0.252658)(4.28642,-0.2526)(4.29642,-0.252542)(4.30641,-0.252483)(4.3164,-0.252421)(4.32639,-0.252357)(4.33638,-0.252291)(4.34637,-0.252222)(4.35637,-0.25215)(4.36636,-0.252078)(4.37635,-0.252007)(4.38634,-0.251936)(4.39633,-0.251867)(4.40632,-0.251798)(4.41632,-0.251731)(4.42631,-0.251663)(4.4363,-0.251597)(4.44629,-0.251531)(4.45628,-0.251468)(4.46627,-0.251408)(4.47627,-0.251349)(4.48626,-0.251289)(4.49625,-0.25123)(4.50624,-0.251169)(4.51623,-0.251105)(4.52622,-0.251036)(4.53622,-0.250965)(4.54621,-0.250894)(4.5562,-0.250822)(4.56619,-0.25075)(4.57618,-0.250677)(4.58617,-0.250604)(4.59617,-0.25053)(4.60616,-0.250455)(4.61615,-0.25038)(4.62614,-0.250304)(4.63613,-0.250228)(4.64612,-0.25015)(4.65612,-0.250075)(4.66611,-0.250003)(4.6761,-0.249934)(4.68609,-0.249869)(4.69608,-0.249807)(4.70607,-0.249746)(4.71607,-0.249684)(4.72606,-0.249619)(4.73605,-0.249553)(4.74604,-0.249484)(4.75603,-0.249414)(4.76602,-0.249343)(4.77602,-0.249269)(4.78601,-0.249194)(4.796,-0.249116)(4.80599,-0.249037)(4.81598,-0.248956)(4.82597,-0.248873)(4.83597,-0.248788)(4.84596,-0.2487)(4.85595,-0.248613)(4.86594,-0.248528)(4.87593,-0.248445)(4.88592,-0.248364)(4.89592,-0.248289)(4.90591,-0.24822)(4.9159,-0.248155)(4.92589,-0.248091)(4.93588,-0.248028)(4.94587,-0.247965)(4.95587,-0.247898)(4.96586,-0.247829)(4.97585,-0.247756)(4.98584,-0.247681)(4.99583,-0.247603)(5.00582,-0.247521)(5.01582,-0.247437)(5.02581,-0.247349)(5.0358,-0.247258)(5.04579,-0.247164)(5.05578,-0.247068)(5.06577,-0.246975)(5.07577,-0.246885)(5.08576,-0.2468)(5.09575,-0.246718)(5.10574,-0.246641)(5.11573,-0.246568)(5.12572,-0.246498)(5.13572,-0.246429)(5.14571,-0.24636)(5.1557,-0.24629)(5.16569,-0.246221)(5.17568,-0.246152)(5.18567,-0.24608)(5.19567,-0.246004)(5.20566,-0.245924)(5.21565,-0.245839)(5.22564,-0.24575)(5.23563,-0.245657)(5.24562,-0.245562)(5.25562,-0.245469)(5.26561,-0.245378)(5.2756,-0.24529)(5.28559,-0.245204)(5.29558,-0.245121)(5.30557,-0.24504)(5.31557,-0.244962)(5.32556,-0.244886)(5.33555,-0.244813)(5.34554,-0.24474)(5.35553,-0.244666)(5.36552,-0.24459)(5.37552,-0.244511)(5.38551,-0.244431)(5.3955,-0.244349)(5.40549,-0.244265)(5.41548,-0.244182)(5.42547,-0.244101)(5.43547,-0.244018)(5.44546,-0.243932)(5.45545,-0.243847)(5.46544,-0.243764)(5.47543,-0.243681)(5.48542,-0.2436)(5.49542,-0.243519)(5.50541,-0.243439)(5.5154,-0.243359)(5.52539,-0.243281)(5.53538,-0.243202)(5.54537,-0.243125)(5.55537,-0.243047)(5.56536,-0.242968)(5.57535,-0.242885)(5.58534,-0.242802)(5.59533,-0.242719)(5.60532,-0.242635)(5.61532,-0.242551)(5.62531,-0.242466)(5.6353,-0.242381)(5.64529,-0.242299)(5.65528,-0.24222)(5.66527,-0.242145)(5.67527,-0.242072)(5.68526,-0.241998)(5.69525,-0.241923)(5.70524,-0.241848)(5.71523,-0.24177)(5.72522,-0.241692)(5.73522,-0.241612)(5.74521,-0.24153)(5.7552,-0.24145)(5.76519,-0.241372)(5.77518,-0.241295)(5.78517,-0.241219)(5.79517,-0.241141)(5.80516,-0.24106)(5.81515,-0.240977)(5.82514,-0.240892)(5.83513,-0.240807)(5.84512,-0.240724)(5.85512,-0.240643)(5.86511,-0.240564)(5.8751,-0.240485)(5.88509,-0.240409)(5.89508,-0.240333)(5.90507,-0.240259)(5.91507,-0.240185)(5.92506,-0.24011)(5.93505,-0.240036)(5.94504,-0.239962)(5.95503,-0.239888)(5.96502,-0.239814)(5.97502,-0.23974)(5.98501,-0.239666)(5.995,-0.239592)(6.00499,-0.239516)(6.01498,-0.239436)(6.02497,-0.239354)(6.03497,-0.239271)(6.04496,-0.239189)(6.05495,-0.239107)(6.06494,-0.239025)(6.07493,-0.238942)(6.08492,-0.238859)(6.09492,-0.238776)(6.10491,-0.238695)(6.1149,-0.238617)(6.12489,-0.238542)(6.13488,-0.23847)(6.14487,-0.238401)(6.15487,-0.238334)(6.16486,-0.238266)(6.17485,-0.238195)(6.18484,-0.238123)(6.19483,-0.23805)(6.20482,-0.237974)(6.21482,-0.237897)(6.22481,-0.237819)(6.2348,-0.237739)(6.24479,-0.237659)(6.25478,-0.237576)(6.26477,-0.237492)(6.27477,-0.237408)(6.28476,-0.237324)(6.29475,-0.237243)(6.30474,-0.237163)(6.31473,-0.237085)(6.32472,-0.237008)(6.33472,-0.236932)(6.34471,-0.236857)(6.3547,-0.236784)(6.36469,-0.236712)(6.37468,-0.236641)(6.38467,-0.23657)(6.39467,-0.236498)(6.40466,-0.236422)(6.41465,-0.236343)(6.42464,-0.236264)(6.43463,-0.236186)(6.44462,-0.236105)(6.45462,-0.236023)(6.46461,-0.235942)(6.4746,-0.235862)(6.48459,-0.235782)(6.49458,-0.235703)(6.50457,-0.235623)(6.51457,-0.235544)(6.52456,-0.235465)(6.53455,-0.235387)(6.54454,-0.235308)(6.55453,-0.235229)(6.56452,-0.23515)(6.57452,-0.23507)(6.58451,-0.23499)(6.5945,-0.23491)(6.60449,-0.23483)(6.61448,-0.234749)(6.62447,-0.23467)(6.63447,-0.234595)(6.64446,-0.234522)(6.65445,-0.234448)(6.66444,-0.234374)(6.67443,-0.234299)(6.68442,-0.234223)(6.69442,-0.234146)(6.70441,-0.234068)(6.7144,-0.233989)(6.72439,-0.233909)(6.73438,-0.233828)(6.74437,-0.233745)(6.75437,-0.233662)(6.76436,-0.233577)(6.77435,-0.23349)(6.78434,-0.233402)(6.79433,-0.233313)(6.80432,-0.233226)(6.81432,-0.233141)(6.82431,-0.233059)(6.8343,-0.232984)(6.84429,-0.232915)(6.85428,-0.23285)(6.86427,-0.232784)(6.87427,-0.232715)(6.88426,-0.232645)(6.89425,-0.232572)(6.90424,-0.232498)(6.91423,-0.232421)(6.92422,-0.232341)(6.93422,-0.23226)(6.94421,-0.232176)(6.9542,-0.232089)(6.96419,-0.232001)(6.97418,-0.23191)(6.98417,-0.231821)(6.99417,-0.231733)(7.00416,-0.231647)(7.01415,-0.231562)(7.02414,-0.231478)(7.03413,-0.231397)(7.04412,-0.231322)(7.05412,-0.231252)(7.06411,-0.231183)(7.0741,-0.231116)(7.08409,-0.231051)(7.09408,-0.230984)(7.10407,-0.230914)(7.11407,-0.230841)(7.12406,-0.230765)(7.13405,-0.230685)(7.14404,-0.230602)(7.15403,-0.230517)(7.16402,-0.230431)(7.17402,-0.230346)(7.18401,-0.230261)(7.194,-0.230176)(7.20399,-0.230091)(7.21398,-0.230006)(7.22397,-0.229922)(7.23397,-0.229838)(7.24396,-0.229758)(7.25395,-0.229683)(7.26394,-0.229611)(7.27393,-0.229542)(7.28392,-0.229472)(7.29392,-0.229403)(7.30391,-0.229335)(7.3139,-0.229266)(7.32389,-0.229197)(7.33388,-0.229124)(7.34387,-0.229051)(7.35387,-0.228976)(7.36386,-0.228901)(7.37385,-0.228824)(7.38384,-0.228746)(7.39383,-0.228666)(7.40382,-0.228585)(7.41382,-0.228503)(7.42381,-0.22842)(7.4338,-0.228335)(7.44379,-0.228253)(7.45378,-0.228173)(7.46377,-0.228097)(7.47377,-0.228023)(7.48376,-0.227952)(7.49375,-0.227879)(7.50374,-0.227805)(7.51373,-0.227732)(7.52372,-0.227661)(7.53372,-0.227593)(7.54371,-0.227528)(7.5537,-0.227463)(7.56369,-0.227397)(7.57368,-0.227329)(7.58367,-0.227258)(7.59367,-0.227185)(7.60366,-0.22711)(7.61365,-0.227032)(7.62364,-0.226952)(7.63363,-0.226869)(7.64362,-0.226785)(7.65362,-0.226702)(7.66361,-0.226621)(7.6736,-0.226541)(7.68359,-0.226463)(7.69358,-0.22639)(7.70357,-0.22632)(7.71357,-0.22625)(7.72356,-0.226183)(7.73355,-0.226116)(7.74354,-0.226051)(7.75353,-0.225986)(7.76352,-0.225923)(7.77352,-0.225861)(7.78351,-0.225799)(7.7935,-0.225735)(7.80349,-0.225668)(7.81348,-0.225596)(7.82347,-0.225521)(7.83347,-0.225443)(7.84346,-0.22536)(7.85345,-0.225275)(7.86344,-0.225189)(7.87343,-0.225107)(7.88342,-0.225029)(7.89342,-0.224955)(7.90341,-0.224885)(7.9134,-0.224819)(7.92339,-0.224754)(7.93338,-0.224688)(7.94337,-0.224623)(7.95337,-0.224558)(7.96336,-0.224492)(7.97335,-0.224426)(7.98334,-0.224361)(7.99333,-0.224295)(8.00332,-0.224228)(8.01332,-0.224162)(8.02331,-0.224093)(8.0333,-0.22402)(8.04329,-0.223942)(8.05328,-0.223862)(8.06327,-0.223782)(8.07327,-0.223704)(8.08326,-0.223629)(8.09325,-0.223556)(8.10324,-0.223487)(8.11323,-0.22342)(8.12322,-0.223356)(8.13322,-0.223293)(8.14321,-0.223229)(8.1532,-0.223163)(8.16319,-0.223096)(8.17318,-0.223028)(8.18317,-0.222958)(8.19317,-0.222887)(8.20316,-0.222815)(8.21315,-0.222741)(8.22314,-0.222666)(8.23313,-0.222591)(8.24312,-0.222519)(8.25312,-0.222448)(8.26311,-0.222379)(8.2731,-0.222308)(8.28309,-0.222238)(8.29308,-0.222171)(8.30307,-0.222104)(8.31307,-0.22204)(8.32306,-0.221977)(8.33305,-0.221915)(8.34304,-0.221852)(8.35303,-0.221787)(8.36302,-0.22172)(8.37302,-0.221649)(8.38301,-0.221576)(8.393,-0.221501)(8.40299,-0.221423)(8.41298,-0.221347)(8.42297,-0.221271)(8.43297,-0.221195)(8.44296,-0.22112)(8.45295,-0.221045)(8.46294,-0.220971)(8.47293,-0.220898)(8.48292,-0.220828)(8.49292,-0.220763)(8.50291,-0.220702)(8.5129,-0.220643)(8.52289,-0.220584)(8.53288,-0.220525)(8.54287,-0.220466)(8.55287,-0.220404)(8.56286,-0.220337)(8.57285,-0.220267)(8.58284,-0.220196)(8.59283,-0.220125)(8.60282,-0.220053)(8.61282,-0.21998)(8.62281,-0.219907)(8.6328,-0.219833)(8.64279,-0.219758)(8.65278,-0.219682)(8.66277,-0.219606)(8.67277,-0.219528)(8.68276,-0.219453)(8.69275,-0.21938)(8.70274,-0.219311)(8.71273,-0.219244)(8.72272,-0.21918)(8.73272,-0.219119)(8.74271,-0.219061)(8.7527,-0.219006)(8.76269,-0.21895)(8.77268,-0.218893)(8.78267,-0.218833)(8.79267,-0.218771)(8.80266,-0.218707)(8.81265,-0.218641)(8.82264,-0.218573)(8.83263,-0.218502)(8.84262,-0.21843)(8.85262,-0.218354)(8.86261,-0.218277)(8.8726,-0.218197)(8.88259,-0.218116)(8.89258,-0.218038)(8.90257,-0.217961)(8.91257,-0.217886)(8.92256,-0.217813)(8.93255,-0.217744)(8.94254,-0.21768)(8.95253,-0.217622)(8.96252,-0.217568)(8.97252,-0.217516)(8.98251,-0.217465)(8.9925,-0.217414)(9.00249,-0.217362)(9.01248,-0.217307)(9.02247,-0.217247)(9.03247,-0.217184)(9.04246,-0.217117)(9.05245,-0.217047)(9.06244,-0.216972)(9.07243,-0.216893)(9.08242,-0.216813)(9.09242,-0.216732)(9.10241,-0.216654)(9.1124,-0.216578)(9.12239,-0.216507)(9.13238,-0.216439)(9.14237,-0.216375)(9.15237,-0.216315)(9.16236,-0.216258)(9.17235,-0.216204)(9.18234,-0.21615)(9.19233,-0.216095)(9.20232,-0.216039)(9.21232,-0.215982)(9.22231,-0.215925)(9.2323,-0.215866)(9.24229,-0.215806)(9.25228,-0.215741)(9.26227,-0.21567)(9.27227,-0.215595)(9.28226,-0.215518)(9.29225,-0.215444)(9.30224,-0.215373)(9.31223,-0.215303)(9.32222,-0.215237)(9.33222,-0.215172)(9.34221,-0.21511)(9.3522,-0.21505)(9.36219,-0.214992)(9.37218,-0.214936)(9.38217,-0.214882)(9.39217,-0.214826)(9.40216,-0.214769)(9.41215,-0.214709)(9.42214,-0.214647)(9.43213,-0.214582)(9.44212,-0.214515)(9.45212,-0.214447)(9.46211,-0.214381)(9.4721,-0.214316)(9.48209,-0.214252)(9.49208,-0.214189)(9.50207,-0.214127)(9.51207,-0.214066)(9.52206,-0.214005)(9.53205,-0.213946)(9.54204,-0.213887)(9.55203,-0.21383)(9.56202,-0.213773)(9.57202,-0.213716)(9.58201,-0.21366)(9.592,-0.213605)(9.60199,-0.213548)(9.61198,-0.213487)(9.62197,-0.213422)(9.63197,-0.213356)(9.64196,-0.213289)(9.65195,-0.213222)(9.66194,-0.213154)(9.67193,-0.213086)(9.68192,-0.213019)(9.69192,-0.212956)(9.70191,-0.212897)(9.7119,-0.212842)(9.72189,-0.212788)(9.73188,-0.212732)(9.74187,-0.212675)(9.75187,-0.212617)(9.76186,-0.212558)(9.77185,-0.212499)(9.78184,-0.21244)(9.79183,-0.212381)(9.80182,-0.21232)(9.81182,-0.212259)(9.82181,-0.212199)(9.8318,-0.212139)(9.84179,-0.21208)(9.85178,-0.212026)(9.86177,-0.211971)(9.87177,-0.211914)(9.88176,-0.211853)(9.89175,-0.211788)(9.90174,-0.211721)(9.91173,-0.211656)(9.92172,-0.211594)(9.93172,-0.211533)(9.94171,-0.211474)(9.9517,-0.211416)(9.96169,-0.211359)(9.97168,-0.211303)(9.98167,-0.211247)(9.99167,-0.211191) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97835,0.615407)(-1.96836,0.61541)(-1.95837,0.615414)(-1.94837,0.615418)(-1.93838,0.615423)(-1.92839,0.615427)(-1.9184,0.615432)(-1.90841,0.615435)(-1.89842,0.615437)(-1.88842,0.615438)(-1.87843,0.615437)(-1.86844,0.615436)(-1.85845,0.615433)(-1.84846,0.615429)(-1.83847,0.615426)(-1.82847,0.615425)(-1.81848,0.615426)(-1.80849,0.615426)(-1.7985,0.615427)(-1.78851,0.615428)(-1.77852,0.615428)(-1.76852,0.615429)(-1.75853,0.61543)(-1.74854,0.615431)(-1.73855,0.615434)(-1.72856,0.615438)(-1.71857,0.615443)(-1.70857,0.615448)(-1.69858,0.615452)(-1.68859,0.615456)(-1.6786,0.61546)(-1.66861,0.615463)(-1.65862,0.615466)(-1.64862,0.615469)(-1.63863,0.615472)(-1.62864,0.615473)(-1.61865,0.615473)(-1.60866,0.61547)(-1.59867,0.615466)(-1.58867,0.615462)(-1.57868,0.615458)(-1.56869,0.615455)(-1.5587,0.615453)(-1.54871,0.615451)(-1.53872,0.615452)(-1.52872,0.615454)(-1.51873,0.615459)(-1.50874,0.615464)(-1.49875,0.615469)(-1.48876,0.615475)(-1.47877,0.615482)(-1.46877,0.615489)(-1.45878,0.615496)(-1.44879,0.615502)(-1.4388,0.615507)(-1.42881,0.61551)(-1.41882,0.615512)(-1.40882,0.615513)(-1.39883,0.615513)(-1.38884,0.615511)(-1.37885,0.615509)(-1.36886,0.615505)(-1.35887,0.615501)(-1.34887,0.615495)(-1.33888,0.615488)(-1.32889,0.615484)(-1.3189,0.615483)(-1.30891,0.615484)(-1.29892,0.615487)(-1.28892,0.615491)(-1.27893,0.615496)(-1.26894,0.615501)(-1.25895,0.615505)(-1.24896,0.615508)(-1.23897,0.615512)(-1.22897,0.615515)(-1.21898,0.615517)(-1.20899,0.61552)(-1.199,0.615522)(-1.18901,0.615523)(-1.17902,0.615525)(-1.16902,0.615527)(-1.15903,0.615528)(-1.14904,0.615529)(-1.13905,0.61553)(-1.12906,0.615531)(-1.11907,0.615533)(-1.10907,0.615537)(-1.09908,0.615539)(-1.08909,0.615539)(-1.0791,0.615538)(-1.06911,0.615537)(-1.05912,0.615536)(-1.04912,0.615536)(-1.03913,0.615536)(-1.02914,0.615537)(-1.01915,0.615537)(-1.00916,0.615538)(-0.999167,0.61554)(-0.989175,0.615542)(-0.979183,0.615544)(-0.969192,0.615547)(-0.9592,0.61555)(-0.949208,0.615554)(-0.939217,0.615558)(-0.929225,0.615562)(-0.919233,0.615566)(-0.909242,0.615569)(-0.89925,0.615573)(-0.889258,0.615575)(-0.879267,0.615576)(-0.869275,0.615575)(-0.859283,0.615573)(-0.849292,0.61557)(-0.8393,0.615566)(-0.829308,0.61556)(-0.819317,0.615555)(-0.809325,0.615552)(-0.799333,0.61555)(-0.789342,0.615549)(-0.77935,0.61555)(-0.769358,0.615552)(-0.759367,0.615555)(-0.749375,0.61556)(-0.739383,0.615564)(-0.729392,0.615568)(-0.7194,0.615573)(-0.709408,0.615577)(-0.699417,0.615582)(-0.689425,0.615587)(-0.679433,0.615591)(-0.669442,0.615595)(-0.65945,0.615599)(-0.649458,0.615601)(-0.639467,0.615603)(-0.629475,0.615604)(-0.619483,0.615605)(-0.609492,0.615605)(-0.5995,0.615605)(-0.589508,0.615604)(-0.579517,0.615603)(-0.569525,0.615601)(-0.559533,0.615598)(-0.549542,0.615596)(-0.53955,0.615595)(-0.529558,0.615593)(-0.519567,0.615593)(-0.509575,0.615592)(-0.499583,0.615592)(-0.489592,0.615594)(-0.4796,0.615596)(-0.469608,0.615599)(-0.459617,0.615602)(-0.449625,0.615606)(-0.439633,0.61561)(-0.429642,0.615614)(-0.41965,0.615619)(-0.409658,0.615624)(-0.399667,0.61563)(-0.389675,0.615635)(-0.379683,0.615638)(-0.369692,0.61564)(-0.3597,0.61564)(-0.349708,0.615639)(-0.339717,0.615637)(-0.329725,0.615634)(-0.319733,0.61563)(-0.309742,0.615625)(-0.29975,0.615622)(-0.289758,0.61562)(-0.279767,0.61562)(-0.269775,0.61562)(-0.259783,0.615622)(-0.249792,0.615625)(-0.2398,0.615629)(-0.229808,0.615634)(-0.219817,0.615639)(-0.209825,0.615643)(-0.199833,0.615648)(-0.189842,0.615651)(-0.17985,0.615654)(-0.169858,0.615656)(-0.159867,0.615658)(-0.149875,0.61566)(-0.139883,0.615661)(-0.129892,0.615662)(-0.1199,0.615663)(-0.109908,0.615663)(-0.0999167,0.615663)(-0.089925,0.615663)(-0.0799333,0.615663)(-0.0699417,0.615661)(-0.05995,0.615659)(-0.0499583,0.615658)(-0.0399667,0.615657)(-0.029975,0.615656)(-0.0199833,0.615656)(-0.00999167,0.615655)(0,0.615655)(0.00999167,0.615655)(0.0199833,-4.68928)(0.029975,-4.56831)(0.0399667,-4.45031)(0.0499583,-4.33521)(0.05995,-4.22293)(0.0699417,-4.11341)(0.0799333,-4.00657)(0.089925,-3.90235)(0.0999167,-3.80069)(0.109908,-3.70152)(0.1199,-3.60479)(0.129892,-3.51042)(0.139883,-3.41837)(0.149875,-3.32858)(0.159867,-3.24098)(0.169858,-3.15554)(0.17985,-3.07219)(0.189842,-2.99089)(0.199833,-2.91157)(0.209825,-2.8342)(0.219817,-2.75873)(0.229808,-2.68509)(0.2398,-2.61326)(0.249792,-2.54319)(0.259783,-2.47483)(0.269775,-2.40814)(0.279767,-2.34308)(0.289758,-2.2796)(0.29975,-2.21768)(0.309742,-2.15727)(0.319733,-2.09834)(0.329725,-2.04086)(0.339717,-1.98477)(0.349708,-1.93006)(0.3597,-1.87668)(0.369692,-1.82461)(0.379683,-1.77381)(0.389675,-1.72424)(0.399667,-1.67589)(0.409658,-1.62872)(0.41965,-1.58278)(0.429642,-1.53796)(0.439633,-1.49424)(0.449625,-1.4516)(0.459617,-1.41)(0.469608,-1.36941)(0.4796,-1.32982)(0.489592,-1.2912)(0.499583,-1.25352)(0.509575,-1.21676)(0.519567,-1.1809)(0.529558,-1.14592)(0.53955,-1.1118)(0.549542,-1.07852)(0.559533,-1.04604)(0.569525,-1.01437)(0.579517,-0.983462)(0.589508,-0.953314)(0.5995,-0.923903)(0.609492,-0.895209)(0.619483,-0.867218)(0.629475,-0.83991)(0.639467,-0.81327)(0.649458,-0.787279)(0.65945,-0.761923)(0.669442,-0.737189)(0.679433,-0.713061)(0.689425,-0.689525)(0.699417,-0.666565)(0.709408,-0.644165)(0.7194,-0.622314)(0.729392,-0.600999)(0.739383,-0.580205)(0.749375,-0.55992)(0.759367,-0.54013)(0.769358,-0.520824)(0.77935,-0.501987)(0.789342,-0.48361)(0.799333,-0.46568)(0.809325,-0.448186)(0.819317,-0.431118)(0.829308,-0.414465)(0.8393,-0.398218)(0.849292,-0.382368)(0.859283,-0.366904)(0.869275,-0.351818)(0.879267,-0.3371)(0.889258,-0.322742)(0.89925,-0.308734)(0.909242,-0.295067)(0.919233,-0.281734)(0.929225,-0.268728)(0.939217,-0.256041)(0.949208,-0.243664)(0.9592,-0.231591)(0.969192,-0.21981)(0.979183,-0.208313)(0.989175,-0.197094)(0.999167,-0.186146)(1.00916,-0.175462)(1.01915,-0.165037)(1.02914,-0.154864)(1.03913,-0.144936)(1.04912,-0.135249)(1.05912,-0.125796)(1.06911,-0.116572)(1.0791,-0.107573)(1.08909,-0.0987909)(1.09908,-0.090222)(1.10907,-0.0818605)(1.11907,-0.0737016)(1.12906,-0.0657411)(1.13905,-0.0579743)(1.14904,-0.0503968)(1.15903,-0.0430039)(1.16902,-0.0357911)(1.17902,-0.0287526)(1.18901,-0.0218841)(1.199,-0.0151819)(1.20899,-0.00864024)(1.21898,-0.00225516)(1.22897,0.00397723)(1.23897,0.0100609)(1.24896,0.0159999)(1.25895,0.0217977)(1.26894,0.0274574)(1.27893,0.0329824)(1.28892,0.038376)(1.29892,0.0436415)(1.30891,0.0487817)(1.3189,0.0537989)(1.32889,0.0586959)(1.33888,0.0634752)(1.34887,0.0681396)(1.35887,0.0726918)(1.36886,0.0771338)(1.37885,0.0814679)(1.38884,0.0856977)(1.39883,0.0898261)(1.40882,0.0938561)(1.41882,0.09779)(1.42881,0.10163)(1.4388,0.10538)(1.44879,0.109043)(1.45878,0.112621)(1.46877,0.116115)(1.47877,0.119528)(1.48876,0.122862)(1.49875,0.126118)(1.50874,0.129298)(1.51873,0.132404)(1.52872,0.135436)(1.53872,0.138397)(1.54871,0.141287)(1.5587,0.144107)(1.56869,0.14686)(1.57868,0.149546)(1.58867,0.152168)(1.59867,0.154728)(1.60866,0.157227)(1.61865,0.159668)(1.62864,0.162052)(1.63863,0.164379)(1.64862,0.166652)(1.65862,0.168872)(1.66861,0.171042)(1.6786,0.173164)(1.68859,0.175238)(1.69858,0.177265)(1.70857,0.179244)(1.71857,0.181179)(1.72856,0.183068)(1.73855,0.184913)(1.74854,0.186714)(1.75853,0.188472)(1.76852,0.190188)(1.77852,0.191862)(1.78851,0.193497)(1.7985,0.195093)(1.80849,0.196652)(1.81848,0.198174)(1.82847,0.199662)(1.83847,0.201115)(1.84846,0.202535)(1.85845,0.203923)(1.86844,0.205279)(1.87843,0.206603)(1.88842,0.207896)(1.89842,0.20916)(1.90841,0.210394)(1.9184,0.2116)(1.92839,0.212776)(1.93838,0.213924)(1.94837,0.215045)(1.95837,0.216138)(1.96836,0.217205)(1.97835,0.218246)(1.98834,0.219263)(1.99833,0.220256)(2.00832,0.221226)(2.01832,0.222174)(2.02831,0.223101)(2.0383,0.224006)(2.04829,0.224891)(2.05828,0.225756)(2.06827,0.226601)(2.07827,0.227424)(2.08826,0.228227)(2.09825,0.229007)(2.10824,0.229766)(2.11823,0.230505)(2.12822,0.231227)(2.13822,0.23193)(2.14821,0.232617)(2.1582,0.233287)(2.16819,0.23394)(2.17818,0.234578)(2.18817,0.235199)(2.19817,0.235805)(2.20816,0.236397)(2.21815,0.236976)(2.22814,0.237541)(2.23813,0.238094)(2.24812,0.238635)(2.25812,0.239163)(2.26811,0.239678)(2.2781,0.240179)(2.28809,0.240665)(2.29808,0.241137)(2.30807,0.241594)(2.31807,0.242038)(2.32806,0.242468)(2.33805,0.242884)(2.34804,0.24329)(2.35803,0.243685)(2.36802,0.24407)(2.37802,0.244446)(2.38801,0.244812)(2.398,0.245168)(2.40799,0.245516)(2.41798,0.245856)(2.42797,0.246187)(2.43797,0.246512)(2.44796,0.24683)(2.45795,0.24714)(2.46794,0.24744)(2.47793,0.24773)(2.48792,0.248011)(2.49792,0.248282)(2.50791,0.248545)(2.5179,0.248799)(2.52789,0.249044)(2.53788,0.249281)(2.54787,0.24951)(2.55787,0.249731)(2.56786,0.249944)(2.57785,0.25015)(2.58784,0.25035)(2.59783,0.250547)(2.60782,0.250739)(2.61782,0.250926)(2.62781,0.25111)(2.6378,0.251289)(2.64779,0.251465)(2.65778,0.251634)(2.66777,0.251797)(2.67777,0.251955)(2.68776,0.252106)(2.69775,0.252253)(2.70774,0.252393)(2.71773,0.252529)(2.72772,0.25266)(2.73772,0.252786)(2.74771,0.252906)(2.7577,0.253023)(2.76769,0.253134)(2.77768,0.253242)(2.78767,0.253344)(2.79767,0.253443)(2.80766,0.253538)(2.81765,0.253629)(2.82764,0.253718)(2.83763,0.253805)(2.84762,0.253891)(2.85762,0.253974)(2.86761,0.254054)(2.8776,0.254131)(2.88759,0.254206)(2.89758,0.254278)(2.90757,0.254348)(2.91757,0.254415)(2.92756,0.25448)(2.93755,0.254542)(2.94754,0.254603)(2.95753,0.254661)(2.96752,0.254717)(2.97752,0.254771)(2.98751,0.254821)(2.9975,0.254868)(3.00749,0.254911)(3.01748,0.254951)(3.02747,0.254988)(3.03747,0.255022)(3.04746,0.255055)(3.05745,0.255088)(3.06744,0.25512)(3.07743,0.255151)(3.08742,0.255182)(3.09742,0.255212)(3.10741,0.255242)(3.1174,0.255272)(3.12739,0.255301)(3.13738,0.25533)(3.14737,0.255359)(3.15737,0.255386)(3.16736,0.255412)(3.17735,0.255435)(3.18734,0.255457)(3.19733,0.255477)(3.20732,0.255494)(3.21732,0.25551)(3.22731,0.255524)(3.2373,0.255536)(3.24729,0.255545)(3.25728,0.255552)(3.26727,0.255557)(3.27727,0.255563)(3.28726,0.255569)(3.29725,0.255576)(3.30724,0.255584)(3.31723,0.255592)(3.32722,0.255602)(3.33722,0.255611)(3.34721,0.255619)(3.3572,0.255627)(3.36719,0.255633)(3.37718,0.255639)(3.38717,0.255643)(3.39717,0.255647)(3.40716,0.255651)(3.41715,0.255653)(3.42714,0.255655)(3.43713,0.255655)(3.44712,0.255653)(3.45712,0.255649)(3.46711,0.255643)(3.4771,0.255636)(3.48709,0.255627)(3.49708,0.255617)(3.50707,0.255607)(3.51707,0.255598)(3.52706,0.255588)(3.53705,0.255578)(3.54704,0.255569)(3.55703,0.255558)(3.56702,0.255548)(3.57702,0.255538)(3.58701,0.255527)(3.597,0.255516)(3.60699,0.255505)(3.61698,0.255494)(3.62697,0.255482)(3.63697,0.25547)(3.64696,0.255456)(3.65695,0.25544)(3.66694,0.255422)(3.67693,0.255404)(3.68692,0.255384)(3.69692,0.255363)(3.70691,0.255339)(3.7169,0.255314)(3.72689,0.255286)(3.73688,0.255256)(3.74687,0.255227)(3.75687,0.255198)(3.76686,0.255169)(3.77685,0.255141)(3.78684,0.255113)(3.79683,0.255086)(3.80682,0.255059)(3.81682,0.255032)(3.82681,0.255006)(3.8368,0.25498)(3.84679,0.254953)(3.85678,0.254924)(3.86677,0.254893)(3.87677,0.25486)(3.88676,0.254824)(3.89675,0.254787)(3.90674,0.254748)(3.91673,0.254707)(3.92672,0.254665)(3.93672,0.254621)(3.94671,0.254575)(3.9567,0.254528)(3.96669,0.254479)(3.97668,0.254429)(3.98667,0.25438)(3.99667,0.254333)(4.00666,0.254286)(4.01665,0.254241)(4.02664,0.254196)(4.03663,0.254151)(4.04662,0.254105)(4.05662,0.254056)(4.06661,0.254005)(4.0766,0.253952)(4.08659,0.253898)(4.09658,0.253842)(4.10657,0.253785)(4.11657,0.253728)(4.12656,0.25367)(4.13655,0.253612)(4.14654,0.253552)(4.15653,0.253493)(4.16652,0.253432)(4.17652,0.253372)(4.18651,0.25331)(4.1965,0.253248)(4.20649,0.253184)(4.21648,0.253118)(4.22647,0.253053)(4.23647,0.252988)(4.24646,0.252924)(4.25645,0.252859)(4.26644,0.252792)(4.27643,0.252724)(4.28642,0.252655)(4.29642,0.252585)(4.30641,0.252515)(4.3164,0.252446)(4.32639,0.252376)(4.33638,0.252307)(4.34637,0.252237)(4.35637,0.252168)(4.36636,0.252098)(4.37635,0.252028)(4.38634,0.251956)(4.39633,0.251883)(4.40632,0.251809)(4.41632,0.251733)(4.42631,0.251657)(4.4363,0.251579)(4.44629,0.2515)(4.45628,0.251419)(4.46627,0.251337)(4.47627,0.251255)(4.48626,0.251174)(4.49625,0.251092)(4.50624,0.251011)(4.51623,0.250932)(4.52622,0.250854)(4.53622,0.250777)(4.54621,0.2507)(4.5562,0.250623)(4.56619,0.250546)(4.57618,0.250468)(4.58617,0.250391)(4.59617,0.250314)(4.60616,0.250237)(4.61615,0.25016)(4.62614,0.250083)(4.63613,0.250007)(4.64612,0.24993)(4.65612,0.249852)(4.66611,0.249772)(4.6761,0.249691)(4.68609,0.249609)(4.69608,0.249525)(4.70607,0.249441)(4.71607,0.249358)(4.72606,0.249276)(4.73605,0.249194)(4.74604,0.249113)(4.75603,0.249033)(4.76602,0.248953)(4.77602,0.248874)(4.78601,0.248796)(4.796,0.248719)(4.80599,0.248642)(4.81598,0.248567)(4.82597,0.248492)(4.83597,0.248418)(4.84596,0.248345)(4.85595,0.248272)(4.86594,0.248199)(4.87593,0.248124)(4.88592,0.248048)(4.89592,0.24797)(4.90591,0.24789)(4.9159,0.247807)(4.92589,0.247723)(4.93588,0.247638)(4.94587,0.247554)(4.95587,0.247472)(4.96586,0.247391)(4.97585,0.247312)(4.98584,0.247234)(4.99583,0.247158)(5.00582,0.247084)(5.01582,0.247012)(5.02581,0.246941)(5.0358,0.246872)(5.04579,0.246804)(5.05578,0.246738)(5.06577,0.246671)(5.07577,0.246602)(5.08576,0.246531)(5.09575,0.246458)(5.10574,0.246384)(5.11573,0.246308)(5.12572,0.24623)(5.13572,0.246152)(5.14571,0.246073)(5.1557,0.245995)(5.16569,0.245916)(5.17568,0.245836)(5.18567,0.245758)(5.19567,0.245682)(5.20566,0.245609)(5.21565,0.245539)(5.22564,0.245471)(5.23563,0.245406)(5.24562,0.245341)(5.25562,0.245277)(5.26561,0.245211)(5.2756,0.245144)(5.28559,0.245076)(5.29558,0.245007)(5.30557,0.244936)(5.31557,0.244865)(5.32556,0.244792)(5.33555,0.244719)(5.34554,0.244645)(5.35553,0.244571)(5.36552,0.244497)(5.37552,0.244424)(5.38551,0.244351)(5.3955,0.244279)(5.40549,0.244206)(5.41548,0.244133)(5.42547,0.244058)(5.43547,0.243984)(5.44546,0.243911)(5.45545,0.243838)(5.46544,0.243765)(5.47543,0.243692)(5.48542,0.243619)(5.49542,0.243546)(5.50541,0.243473)(5.5154,0.2434)(5.52539,0.243327)(5.53538,0.243255)(5.54537,0.243182)(5.55537,0.24311)(5.56536,0.243038)(5.57535,0.242968)(5.58534,0.242898)(5.59533,0.242827)(5.60532,0.242756)(5.61532,0.242686)(5.62531,0.242615)(5.6353,0.242544)(5.64529,0.242471)(5.65528,0.242396)(5.66527,0.242319)(5.67527,0.24224)(5.68526,0.242161)(5.69525,0.242083)(5.70524,0.242005)(5.71523,0.241928)(5.72522,0.241852)(5.73522,0.241776)(5.74521,0.241701)(5.7552,0.241626)(5.76519,0.241549)(5.77518,0.241472)(5.78517,0.241395)(5.79517,0.241318)(5.80516,0.241241)(5.81515,0.241166)(5.82514,0.241091)(5.83513,0.241015)(5.84512,0.240939)(5.85512,0.240861)(5.86511,0.240782)(5.8751,0.240702)(5.88509,0.240621)(5.89508,0.240539)(5.90507,0.240456)(5.91507,0.240373)(5.92506,0.24029)(5.93505,0.240207)(5.94504,0.240125)(5.95503,0.240042)(5.96502,0.23996)(5.97502,0.239878)(5.98501,0.239796)(5.995,0.239715)(6.00499,0.239634)(6.01498,0.239554)(6.02497,0.239475)(6.03497,0.239396)(6.04496,0.239317)(6.05495,0.239237)(6.06494,0.239157)(6.07493,0.239077)(6.08492,0.238997)(6.09492,0.238917)(6.10491,0.238835)(6.1149,0.238752)(6.12489,0.238667)(6.13488,0.23858)(6.14487,0.238492)(6.15487,0.238403)(6.16486,0.238314)(6.17485,0.238228)(6.18484,0.238142)(6.19483,0.238057)(6.20482,0.237974)(6.21482,0.237892)(6.22481,0.23781)(6.2348,0.237729)(6.24479,0.237648)(6.25478,0.237568)(6.26477,0.237488)(6.27477,0.237409)(6.28476,0.237328)(6.29475,0.237247)(6.30474,0.237165)(6.31473,0.237082)(6.32472,0.236998)(6.33472,0.236914)(6.34471,0.236828)(6.3547,0.236742)(6.36469,0.236655)(6.37468,0.236567)(6.38467,0.236479)(6.39467,0.236391)(6.40466,0.236306)(6.41465,0.236222)(6.42464,0.236138)(6.43463,0.236055)(6.44462,0.235973)(6.45462,0.235892)(6.46461,0.23581)(6.4746,0.235729)(6.48459,0.235648)(6.49458,0.235566)(6.50457,0.235485)(6.51457,0.235404)(6.52456,0.235323)(6.53455,0.235242)(6.54454,0.235161)(6.55453,0.23508)(6.56452,0.234999)(6.57452,0.234919)(6.58451,0.234838)(6.5945,0.234758)(6.60449,0.234678)(6.61448,0.234598)(6.62447,0.234517)(6.63447,0.234435)(6.64446,0.234352)(6.65445,0.23427)(6.66444,0.234188)(6.67443,0.234106)(6.68442,0.234025)(6.69442,0.233945)(6.70441,0.233866)(6.7144,0.233787)(6.72439,0.233709)(6.73438,0.233631)(6.74437,0.233554)(6.75437,0.233478)(6.76436,0.233403)(6.77435,0.233328)(6.78434,0.233255)(6.79433,0.233182)(6.80432,0.233108)(6.81432,0.233034)(6.82431,0.232958)(6.8343,0.232879)(6.84429,0.232797)(6.85428,0.232713)(6.86427,0.23263)(6.87427,0.232548)(6.88426,0.232467)(6.89425,0.232388)(6.90424,0.23231)(6.91423,0.232233)(6.92422,0.232157)(6.93422,0.232083)(6.94421,0.23201)(6.9542,0.231938)(6.96419,0.231867)(6.97418,0.231797)(6.98417,0.231727)(6.99417,0.231657)(7.00416,0.231586)(7.01415,0.231514)(7.02414,0.231443)(7.03413,0.231369)(7.04412,0.231293)(7.05412,0.231215)(7.06411,0.231135)(7.0741,0.231055)(7.08409,0.230973)(7.09408,0.230891)(7.10407,0.230811)(7.11407,0.230733)(7.12406,0.230658)(7.13405,0.230584)(7.14404,0.230512)(7.15403,0.230442)(7.16402,0.230372)(7.17402,0.230302)(7.18401,0.230232)(7.194,0.230163)(7.20399,0.230093)(7.21398,0.230024)(7.22397,0.229956)(7.23397,0.229886)(7.24396,0.229815)(7.25395,0.229743)(7.26394,0.229668)(7.27393,0.229592)(7.28392,0.229516)(7.29392,0.229439)(7.30391,0.229362)(7.3139,0.229284)(7.32389,0.229206)(7.33388,0.22913)(7.34387,0.229054)(7.35387,0.22898)(7.36386,0.228906)(7.37385,0.228833)(7.38384,0.228761)(7.39383,0.228689)(7.40382,0.228618)(7.41382,0.228548)(7.42381,0.228478)(7.4338,0.228409)(7.44379,0.228339)(7.45378,0.228268)(7.46377,0.228196)(7.47377,0.228122)(7.48376,0.228048)(7.49375,0.227974)(7.50374,0.2279)(7.51373,0.227826)(7.52372,0.22775)(7.53372,0.227673)(7.54371,0.227594)(7.5537,0.227514)(7.56369,0.227436)(7.57368,0.227358)(7.58367,0.227283)(7.59367,0.227208)(7.60366,0.227135)(7.61365,0.227063)(7.62364,0.226993)(7.63363,0.226924)(7.64362,0.226856)(7.65362,0.226787)(7.66361,0.226718)(7.6736,0.226649)(7.68359,0.226579)(7.69358,0.226507)(7.70357,0.226434)(7.71357,0.22636)(7.72356,0.226285)(7.73355,0.226209)(7.74354,0.226132)(7.75353,0.226054)(7.76352,0.225975)(7.77352,0.225896)(7.78351,0.225815)(7.7935,0.225737)(7.80349,0.22566)(7.81348,0.225585)(7.82347,0.225511)(7.83347,0.22544)(7.84346,0.225371)(7.85345,0.225304)(7.86344,0.225236)(7.87343,0.225168)(7.88342,0.225098)(7.89342,0.225027)(7.90341,0.224955)(7.9134,0.224881)(7.92339,0.224806)(7.93338,0.224732)(7.94337,0.224657)(7.95337,0.224582)(7.96336,0.224506)(7.97335,0.22443)(7.98334,0.224354)(7.99333,0.224277)(8.00332,0.2242)(8.01332,0.224123)(8.02331,0.224047)(8.0333,0.223972)(8.04329,0.2239)(8.05328,0.22383)(8.06327,0.22376)(8.07327,0.22369)(8.08326,0.223619)(8.09325,0.223547)(8.10324,0.223474)(8.11323,0.2234)(8.12322,0.223326)(8.13322,0.223252)(8.14321,0.223178)(8.1532,0.223104)(8.16319,0.223031)(8.17318,0.222959)(8.18317,0.222887)(8.19317,0.222815)(8.20316,0.222744)(8.21315,0.222673)(8.22314,0.222603)(8.23313,0.222532)(8.24312,0.22246)(8.25312,0.222387)(8.26311,0.222313)(8.2731,0.222241)(8.28309,0.222169)(8.29308,0.222097)(8.30307,0.222024)(8.31307,0.221952)(8.32306,0.221879)(8.33305,0.221807)(8.34304,0.221735)(8.35303,0.221665)(8.36302,0.221595)(8.37302,0.221527)(8.38301,0.22146)(8.393,0.221394)(8.40299,0.221328)(8.41298,0.221263)(8.42297,0.221196)(8.43297,0.22113)(8.44296,0.221062)(8.45295,0.220995)(8.46294,0.220927)(8.47293,0.220859)(8.48292,0.220788)(8.49292,0.220716)(8.50291,0.220641)(8.5129,0.220565)(8.52289,0.220491)(8.53288,0.220417)(8.54287,0.220344)(8.55287,0.220272)(8.56286,0.220203)(8.57285,0.220135)(8.58284,0.220067)(8.59283,0.220001)(8.60282,0.219935)(8.61282,0.219869)(8.62281,0.219804)(8.6328,0.219739)(8.64279,0.219675)(8.65278,0.219612)(8.66277,0.219549)(8.67277,0.219487)(8.68276,0.219424)(8.69275,0.21936)(8.70274,0.219294)(8.71273,0.219228)(8.72272,0.21916)(8.73272,0.21909)(8.74271,0.21902)(8.7527,0.218948)(8.76269,0.218877)(8.77268,0.218806)(8.78267,0.218737)(8.79267,0.218668)(8.80266,0.218601)(8.81265,0.218534)(8.82264,0.218469)(8.83263,0.218405)(8.84262,0.218342)(8.85262,0.21828)(8.86261,0.21822)(8.8726,0.218161)(8.88259,0.218102)(8.89258,0.218043)(8.90257,0.217983)(8.91257,0.217922)(8.92256,0.21786)(8.93255,0.217797)(8.94254,0.217731)(8.95253,0.217663)(8.96252,0.217593)(8.97252,0.217522)(8.98251,0.21745)(8.9925,0.217376)(9.00249,0.217304)(9.01248,0.217234)(9.02247,0.217165)(9.03247,0.217099)(9.04246,0.217034)(9.05245,0.216972)(9.06244,0.216912)(9.07243,0.216854)(9.08242,0.216797)(9.09242,0.216741)(9.10241,0.216683)(9.1124,0.216625)(9.12239,0.216565)(9.13238,0.216503)(9.14237,0.21644)(9.15237,0.216376)(9.16236,0.21631)(9.17235,0.216243)(9.18234,0.216176)(9.19233,0.216109)(9.20232,0.216041)(9.21232,0.215973)(9.22231,0.215906)(9.2323,0.215838)(9.24229,0.21577)(9.25228,0.215705)(9.26227,0.215643)(9.27227,0.215583)(9.28226,0.215524)(9.29225,0.215465)(9.30224,0.215405)(9.31223,0.215344)(9.32222,0.215283)(9.33222,0.215221)(9.34221,0.215158)(9.3522,0.215095)(9.36219,0.215032)(9.37218,0.214968)(9.38217,0.214903)(9.39217,0.214839)(9.40216,0.214776)(9.41215,0.214713)(9.42214,0.21465)(9.43213,0.214589)(9.44212,0.214528)(9.45212,0.214467)(9.46211,0.214405)(9.4721,0.214342)(9.48209,0.214278)(9.49208,0.214214)(9.50207,0.214151)(9.51207,0.214087)(9.52206,0.214023)(9.53205,0.21396)(9.54204,0.213896)(9.55203,0.213833)(9.56202,0.21377)(9.57202,0.213706)(9.58201,0.213643)(9.592,0.21358)(9.60199,0.213518)(9.61198,0.213458)(9.62197,0.213398)(9.63197,0.21334)(9.64196,0.213281)(9.65195,0.213222)(9.66194,0.213163)(9.67193,0.213104)(9.68192,0.213044)(9.69192,0.212982)(9.70191,0.212918)(9.7119,0.212852)(9.72189,0.212786)(9.73188,0.212722)(9.74187,0.212659)(9.75187,0.212597)(9.76186,0.212536)(9.77185,0.212475)(9.78184,0.212415)(9.79183,0.212355)(9.80182,0.212296)(9.81182,0.212236)(9.82181,0.212175)(9.8318,0.212114)(9.84179,0.212052)(9.85178,0.211987)(9.86177,0.211922)(9.87177,0.21186)(9.88176,0.2118)(9.89175,0.211743)(9.90174,0.211687)(9.91173,0.21163)(9.92172,0.211572)(9.93172,0.211513)(9.94171,0.211454)(9.9517,0.211394)(9.96169,0.211333)(9.97168,0.211272)(9.98167,0.211211)(9.99167,0.21115) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97835,-0.990439)(-1.96836,-0.990443)(-1.95837,-0.990447)(-1.94837,-0.990447)(-1.93838,-0.990443)(-1.92839,-0.990435)(-1.9184,-0.990428)(-1.90841,-0.990424)(-1.89842,-0.990423)(-1.88842,-0.990425)(-1.87843,-0.990429)(-1.86844,-0.990436)(-1.85845,-0.990445)(-1.84846,-0.990455)(-1.83847,-0.990463)(-1.82847,-0.990465)(-1.81848,-0.990462)(-1.80849,-0.99046)(-1.7985,-0.990462)(-1.78851,-0.990467)(-1.77852,-0.990474)(-1.76852,-0.990484)(-1.75853,-0.990496)(-1.74854,-0.990505)(-1.73855,-0.990507)(-1.72856,-0.990502)(-1.71857,-0.990494)(-1.70857,-0.990486)(-1.69858,-0.990479)(-1.68859,-0.990472)(-1.6786,-0.990465)(-1.66861,-0.990457)(-1.65862,-0.990449)(-1.64862,-0.99044)(-1.63863,-0.99043)(-1.62864,-0.990425)(-1.61865,-0.990428)(-1.60866,-0.990438)(-1.59867,-0.990455)(-1.58867,-0.990475)(-1.57868,-0.990496)(-1.56869,-0.990517)(-1.5587,-0.990537)(-1.54871,-0.990556)(-1.53872,-0.990568)(-1.52872,-0.990572)(-1.51873,-0.990567)(-1.50874,-0.990559)(-1.49875,-0.990549)(-1.48876,-0.990536)(-1.47877,-0.99052)(-1.46877,-0.990501)(-1.45878,-0.99048)(-1.44879,-0.990463)(-1.4388,-0.990452)(-1.42881,-0.990446)(-1.41882,-0.990446)(-1.40882,-0.99045)(-1.39883,-0.990458)(-1.38884,-0.99047)(-1.37885,-0.990486)(-1.36886,-0.990505)(-1.35887,-0.990527)(-1.34887,-0.990552)(-1.33888,-0.990578)(-1.32889,-0.990596)(-1.3189,-0.990602)(-1.30891,-0.990596)(-1.29892,-0.990584)(-1.28892,-0.990567)(-1.27893,-0.990549)(-1.26894,-0.990536)(-1.25895,-0.990526)(-1.24896,-0.990519)(-1.23897,-0.990516)(-1.22897,-0.990515)(-1.21898,-0.990516)(-1.20899,-0.990519)(-1.199,-0.990523)(-1.18901,-0.990529)(-1.17902,-0.990535)(-1.16902,-0.990542)(-1.15903,-0.990549)(-1.14904,-0.990556)(-1.13905,-0.990562)(-1.12906,-0.990566)(-1.11907,-0.990563)(-1.10907,-0.990552)(-1.09908,-0.990541)(-1.08909,-0.990539)(-1.0791,-0.990543)(-1.06911,-0.990549)(-1.05912,-0.990555)(-1.04912,-0.990562)(-1.03913,-0.99057)(-1.02914,-0.990577)(-1.01915,-0.990584)(-1.00916,-0.99059)(-0.999167,-0.990596)(-0.989175,-0.990599)(-0.979183,-0.990601)(-0.969192,-0.990601)(-0.9592,-0.990598)(-0.949208,-0.990592)(-0.939217,-0.990583)(-0.929225,-0.990571)(-0.919233,-0.990563)(-0.909242,-0.990553)(-0.89925,-0.990543)(-0.889258,-0.990538)(-0.879267,-0.990538)(-0.869275,-0.990543)(-0.859283,-0.990552)(-0.849292,-0.990564)(-0.8393,-0.990581)(-0.829308,-0.9906)(-0.819317,-0.990617)(-0.809325,-0.99063)(-0.799333,-0.99064)(-0.789342,-0.990645)(-0.77935,-0.990646)(-0.769358,-0.990642)(-0.759367,-0.990632)(-0.749375,-0.99062)(-0.739383,-0.990611)(-0.729392,-0.990606)(-0.7194,-0.990604)(-0.709408,-0.990603)(-0.699417,-0.990599)(-0.689425,-0.990594)(-0.679433,-0.990591)(-0.669442,-0.99059)(-0.65945,-0.990591)(-0.649458,-0.990593)(-0.639467,-0.990596)(-0.629475,-0.9906)(-0.619483,-0.990604)(-0.609492,-0.990607)(-0.5995,-0.99061)(-0.589508,-0.990612)(-0.579517,-0.990613)(-0.569525,-0.990616)(-0.559533,-0.990621)(-0.549542,-0.990627)(-0.53955,-0.990635)(-0.529558,-0.990643)(-0.519567,-0.990652)(-0.509575,-0.990661)(-0.499583,-0.990669)(-0.489592,-0.99067)(-0.4796,-0.990669)(-0.469608,-0.990668)(-0.459617,-0.990666)(-0.449625,-0.990662)(-0.439633,-0.990656)(-0.429642,-0.990649)(-0.41965,-0.990638)(-0.409658,-0.990624)(-0.399667,-0.990608)(-0.389675,-0.990596)(-0.379683,-0.990591)(-0.369692,-0.99059)(-0.3597,-0.990594)(-0.349708,-0.990604)(-0.339717,-0.990617)(-0.329725,-0.990634)(-0.319733,-0.990654)(-0.309742,-0.990676)(-0.29975,-0.990694)(-0.289758,-0.990708)(-0.279767,-0.990715)(-0.269775,-0.990718)(-0.259783,-0.990718)(-0.249792,-0.990713)(-0.2398,-0.990704)(-0.229808,-0.990689)(-0.219817,-0.990673)(-0.209825,-0.990661)(-0.199833,-0.990653)(-0.189842,-0.990648)(-0.17985,-0.990645)(-0.169858,-0.990645)(-0.159867,-0.990647)(-0.149875,-0.99065)(-0.139883,-0.990654)(-0.129892,-0.990659)(-0.1199,-0.990665)(-0.109908,-0.99067)(-0.0999167,-0.990675)(-0.089925,-0.990679)(-0.0799333,-0.990684)(-0.0699417,-0.990689)(-0.05995,-0.990693)(-0.0499583,-0.990693)(-0.0399667,-0.990693)(-0.029975,-0.990694)(-0.0199833,-0.990697)(-0.00999167,-0.990701)(0,-0.990706)(0.00999167,-0.99071)(0.0199833,-5.51411)(0.029975,-5.39443)(0.0399667,-5.27772)(0.0499583,-5.1639)(0.05995,-5.0529)(0.0699417,-4.94466)(0.0799333,-4.83909)(0.089925,-4.73614)(0.0999167,-4.63574)(0.109908,-4.53783)(0.1199,-4.44235)(0.129892,-4.34924)(0.139883,-4.25845)(0.149875,-4.16991)(0.159867,-4.08358)(0.169858,-3.9994)(0.17985,-3.91732)(0.189842,-3.83727)(0.199833,-3.75922)(0.209825,-3.68312)(0.219817,-3.6089)(0.229808,-3.53652)(0.2398,-3.46593)(0.249792,-3.3971)(0.259783,-3.32998)(0.269775,-3.26452)(0.279767,-3.20068)(0.289758,-3.13842)(0.29975,-3.0777)(0.309742,-3.0185)(0.319733,-2.96078)(0.329725,-2.90451)(0.339717,-2.84964)(0.349708,-2.79615)(0.3597,-2.74399)(0.369692,-2.69314)(0.379683,-2.64355)(0.389675,-2.5952)(0.399667,-2.54806)(0.409658,-2.5021)(0.41965,-2.45722)(0.429642,-2.41345)(0.439633,-2.37077)(0.449625,-2.32915)(0.459617,-2.28857)(0.469608,-2.24899)(0.4796,-2.21038)(0.489592,-2.17274)(0.499583,-2.13603)(0.509575,-2.10024)(0.519567,-2.06534)(0.529558,-2.03132)(0.53955,-1.99815)(0.549542,-1.96581)(0.559533,-1.93428)(0.569525,-1.90353)(0.579517,-1.87354)(0.589508,-1.8443)(0.5995,-1.81579)(0.609492,-1.78799)(0.619483,-1.76087)(0.629475,-1.73443)(0.639467,-1.70864)(0.649458,-1.68349)(0.65945,-1.65897)(0.669442,-1.63506)(0.679433,-1.61175)(0.689425,-1.58903)(0.699417,-1.56688)(0.709408,-1.54529)(0.7194,-1.52423)(0.729392,-1.50372)(0.739383,-1.48371)(0.749375,-1.46422)(0.759367,-1.44521)(0.769358,-1.42667)(0.77935,-1.40859)(0.789342,-1.39096)(0.799333,-1.37376)(0.809325,-1.35699)(0.819317,-1.34063)(0.829308,-1.32467)(0.8393,-1.30911)(0.849292,-1.29394)(0.859283,-1.27916)(0.869275,-1.26474)(0.879267,-1.25069)(0.889258,-1.23699)(0.89925,-1.22364)(0.909242,-1.21062)(0.919233,-1.19793)(0.929225,-1.18556)(0.939217,-1.17352)(0.949208,-1.16179)(0.9592,-1.15036)(0.969192,-1.13921)(0.979183,-1.12834)(0.989175,-1.11773)(0.999167,-1.10738)(1.00916,-1.09728)(1.01915,-1.08744)(1.02914,-1.07784)(1.03913,-1.06848)(1.04912,-1.05936)(1.05912,-1.05047)(1.06911,-1.04179)(1.0791,-1.03334)(1.08909,-1.0251)(1.09908,-1.01706)(1.10907,-1.00923)(1.11907,-1.00159)(1.12906,-0.994157)(1.13905,-0.986913)(1.14904,-0.979858)(1.15903,-0.972986)(1.16902,-0.966291)(1.17902,-0.959763)(1.18901,-0.953399)(1.199,-0.947199)(1.20899,-0.941154)(1.21898,-0.935261)(1.22897,-0.929515)(1.23897,-0.923912)(1.24896,-0.918447)(1.25895,-0.913117)(1.26894,-0.907919)(1.27893,-0.902848)(1.28892,-0.897901)(1.29892,-0.893075)(1.30891,-0.888367)(1.3189,-0.883782)(1.32889,-0.879315)(1.33888,-0.874964)(1.34887,-0.870726)(1.35887,-0.866599)(1.36886,-0.862583)(1.37885,-0.858678)(1.38884,-0.854877)(1.39883,-0.851176)(1.40882,-0.847571)(1.41882,-0.84406)(1.42881,-0.84064)(1.4388,-0.837303)(1.44879,-0.834046)(1.45878,-0.830865)(1.46877,-0.82776)(1.47877,-0.824728)(1.48876,-0.821765)(1.49875,-0.818872)(1.50874,-0.816052)(1.51873,-0.813303)(1.52872,-0.810625)(1.53872,-0.808015)(1.54871,-0.805476)(1.5587,-0.803011)(1.56869,-0.800618)(1.57868,-0.798295)(1.58867,-0.796037)(1.59867,-0.793837)(1.60866,-0.791694)(1.61865,-0.789606)(1.62864,-0.787571)(1.63863,-0.785587)(1.64862,-0.783653)(1.65862,-0.781766)(1.66861,-0.779919)(1.6786,-0.77811)(1.68859,-0.776338)(1.69858,-0.774609)(1.70857,-0.772923)(1.71857,-0.771277)(1.72856,-0.769674)(1.73855,-0.768119)(1.74854,-0.766611)(1.75853,-0.765148)(1.76852,-0.763729)(1.77852,-0.762353)(1.78851,-0.761018)(1.7985,-0.759718)(1.80849,-0.758449)(1.81848,-0.75721)(1.82847,-0.756001)(1.83847,-0.754818)(1.84846,-0.753662)(1.85845,-0.752532)(1.86844,-0.751425)(1.87843,-0.750343)(1.88842,-0.749287)(1.89842,-0.748254)(1.90841,-0.747247)(1.9184,-0.746269)(1.92839,-0.745322)(1.93838,-0.744404)(1.94837,-0.743514)(1.95837,-0.742652)(1.96836,-0.741815)(1.97835,-0.741004)(1.98834,-0.740217)(1.99833,-0.739451)(2.00832,-0.7387)(2.01832,-0.737963)(2.02831,-0.73724)(2.0383,-0.736529)(2.04829,-0.73583)(2.05828,-0.735142)(2.06827,-0.734466)(2.07827,-0.733806)(2.08826,-0.733166)(2.09825,-0.73255)(2.10824,-0.73196)(2.11823,-0.731389)(2.12822,-0.730836)(2.13822,-0.730299)(2.14821,-0.729778)(2.1582,-0.729272)(2.16819,-0.728779)(2.17818,-0.728301)(2.18817,-0.727835)(2.19817,-0.727381)(2.20816,-0.726937)(2.21815,-0.726496)(2.22814,-0.726058)(2.23813,-0.725622)(2.24812,-0.725188)(2.25812,-0.724757)(2.26811,-0.724333)(2.2781,-0.723924)(2.28809,-0.723534)(2.29808,-0.72316)(2.30807,-0.722804)(2.31807,-0.722463)(2.32806,-0.722138)(2.33805,-0.721828)(2.34804,-0.721527)(2.35803,-0.721234)(2.36802,-0.720947)(2.37802,-0.720665)(2.38801,-0.720389)(2.398,-0.720117)(2.40799,-0.719849)(2.41798,-0.719583)(2.42797,-0.719313)(2.43797,-0.719037)(2.44796,-0.718757)(2.45795,-0.71848)(2.46794,-0.718215)(2.47793,-0.717961)(2.48792,-0.71772)(2.49792,-0.717488)(2.50791,-0.717267)(2.5179,-0.717056)(2.52789,-0.716854)(2.53788,-0.71666)(2.54787,-0.716475)(2.55787,-0.716297)(2.56786,-0.716127)(2.57785,-0.715962)(2.58784,-0.715798)(2.59783,-0.715632)(2.60782,-0.715464)(2.61782,-0.715294)(2.62781,-0.71512)(2.6378,-0.714943)(2.64779,-0.714766)(2.65778,-0.714593)(2.66777,-0.714428)(2.67777,-0.714269)(2.68776,-0.714117)(2.69775,-0.71397)(2.70774,-0.713828)(2.71773,-0.713691)(2.72772,-0.713558)(2.73772,-0.713429)(2.74771,-0.713304)(2.7577,-0.713181)(2.76769,-0.713062)(2.77768,-0.712944)(2.78767,-0.712828)(2.79767,-0.712714)(2.80766,-0.712604)(2.81765,-0.712497)(2.82764,-0.712394)(2.83763,-0.712291)(2.84762,-0.712183)(2.85762,-0.712078)(2.86761,-0.711975)(2.8776,-0.711875)(2.88759,-0.711777)(2.89758,-0.71168)(2.90757,-0.711584)(2.91757,-0.711489)(2.92756,-0.711394)(2.93755,-0.711299)(2.94754,-0.711203)(2.95753,-0.711106)(2.96752,-0.711008)(2.97752,-0.710908)(2.98751,-0.710815)(2.9975,-0.71073)(3.00749,-0.710652)(3.01748,-0.710581)(3.02747,-0.710516)(3.03747,-0.710456)(3.04746,-0.710393)(3.05745,-0.71033)(3.06744,-0.710267)(3.07743,-0.710201)(3.08742,-0.710135)(3.09742,-0.710066)(3.10741,-0.709994)(3.1174,-0.70992)(3.12739,-0.709843)(3.13738,-0.709762)(3.14737,-0.709677)(3.15737,-0.709591)(3.16736,-0.70951)(3.17735,-0.709434)(3.18734,-0.709363)(3.19733,-0.709296)(3.20732,-0.709233)(3.21732,-0.709174)(3.22731,-0.709118)(3.2373,-0.709065)(3.24729,-0.70902)(3.25728,-0.708977)(3.26727,-0.708937)(3.27727,-0.708893)(3.28726,-0.708844)(3.29725,-0.708789)(3.30724,-0.708729)(3.31723,-0.708663)(3.32722,-0.708591)(3.33722,-0.70852)(3.34721,-0.708452)(3.3572,-0.708386)(3.36719,-0.708322)(3.37718,-0.70826)(3.38717,-0.708199)(3.39717,-0.708139)(3.40716,-0.708079)(3.41715,-0.70802)(3.42714,-0.707961)(3.43713,-0.707903)(3.44712,-0.707853)(3.45712,-0.707808)(3.46711,-0.707763)(3.4771,-0.707716)(3.48709,-0.707669)(3.49708,-0.707619)(3.50707,-0.707564)(3.51707,-0.707509)(3.52706,-0.707455)(3.53705,-0.707401)(3.54704,-0.707348)(3.55703,-0.707293)(3.56702,-0.707239)(3.57702,-0.707182)(3.58701,-0.707125)(3.597,-0.707065)(3.60699,-0.707004)(3.61698,-0.706939)(3.62697,-0.706872)(3.63697,-0.706804)(3.64696,-0.706739)(3.65695,-0.706679)(3.66694,-0.70662)(3.67693,-0.706558)(3.68692,-0.706494)(3.69692,-0.706435)(3.70691,-0.706381)(3.7169,-0.706333)(3.72689,-0.70629)(3.73688,-0.706251)(3.74687,-0.706209)(3.75687,-0.706165)(3.76686,-0.706117)(3.77685,-0.706065)(3.78684,-0.706009)(3.79683,-0.705948)(3.80682,-0.705882)(3.81682,-0.70581)(3.82681,-0.705733)(3.8368,-0.705649)(3.84679,-0.705566)(3.85678,-0.705484)(3.86677,-0.705411)(3.87677,-0.705347)(3.88676,-0.705287)(3.89675,-0.70523)(3.90674,-0.705176)(3.91673,-0.705123)(3.92672,-0.705073)(3.93672,-0.705023)(3.94671,-0.704974)(3.9567,-0.704925)(3.96669,-0.704876)(3.97668,-0.704826)(3.98667,-0.704768)(3.99667,-0.704702)(4.00666,-0.704627)(4.01665,-0.704544)(4.02664,-0.704452)(4.03663,-0.70436)(4.04662,-0.704273)(4.05662,-0.704195)(4.06661,-0.704125)(4.0766,-0.704063)(4.08659,-0.704007)(4.09658,-0.703952)(4.10657,-0.703896)(4.11657,-0.703838)(4.12656,-0.703779)(4.13655,-0.703717)(4.14654,-0.703653)(4.15653,-0.703585)(4.16652,-0.703514)(4.17652,-0.703439)(4.18651,-0.703359)(4.1965,-0.703278)(4.20649,-0.703203)(4.21648,-0.703131)(4.22647,-0.703058)(4.23647,-0.702982)(4.24646,-0.702905)(4.25645,-0.702833)(4.26644,-0.702766)(4.27643,-0.702703)(4.28642,-0.702644)(4.29642,-0.702588)(4.30641,-0.702528)(4.3164,-0.702464)(4.32639,-0.702394)(4.33638,-0.702319)(4.34637,-0.702237)(4.35637,-0.70215)(4.36636,-0.70206)(4.37635,-0.701975)(4.38634,-0.701892)(4.39633,-0.701811)(4.40632,-0.701733)(4.41632,-0.701656)(4.42631,-0.701581)(4.4363,-0.701507)(4.44629,-0.701434)(4.45628,-0.701368)(4.46627,-0.701306)(4.47627,-0.701247)(4.48626,-0.701188)(4.49625,-0.70113)(4.50624,-0.701069)(4.51623,-0.701)(4.52622,-0.700923)(4.53622,-0.700841)(4.54621,-0.700761)(4.5562,-0.700682)(4.56619,-0.700603)(4.57618,-0.700524)(4.58617,-0.700445)(4.59617,-0.700366)(4.60616,-0.700286)(4.61615,-0.700205)(4.62614,-0.700123)(4.63613,-0.700039)(4.64612,-0.699953)(4.65612,-0.69987)(4.66611,-0.699793)(4.6761,-0.699721)(4.68609,-0.699655)(4.69608,-0.699593)(4.70607,-0.699532)(4.71607,-0.699469)(4.72606,-0.699406)(4.73605,-0.699342)(4.74604,-0.699277)(4.75603,-0.69921)(4.76602,-0.699142)(4.77602,-0.699071)(4.78601,-0.698998)(4.796,-0.698922)(4.80599,-0.698843)(4.81598,-0.69876)(4.82597,-0.698673)(4.83597,-0.698583)(4.84596,-0.698487)(4.85595,-0.69839)(4.86594,-0.698296)(4.87593,-0.698206)(4.88592,-0.698119)(4.89592,-0.698044)(4.90591,-0.697982)(4.9159,-0.697928)(4.92589,-0.697878)(4.93588,-0.697831)(4.94587,-0.697784)(4.95587,-0.697732)(4.96586,-0.697677)(4.97585,-0.697617)(4.98584,-0.697551)(4.99583,-0.69748)(5.00582,-0.697404)(5.01582,-0.697321)(5.02581,-0.697231)(5.0358,-0.697133)(5.04579,-0.697029)(5.05578,-0.696918)(5.06577,-0.696813)(5.07577,-0.696719)(5.08576,-0.696634)(5.09575,-0.696559)(5.10574,-0.696492)(5.11573,-0.696434)(5.12572,-0.696383)(5.13572,-0.696334)(5.14571,-0.696284)(5.1557,-0.696234)(5.16569,-0.696183)(5.17568,-0.69613)(5.18567,-0.696073)(5.19567,-0.696006)(5.20566,-0.695931)(5.21565,-0.695846)(5.22564,-0.69575)(5.23563,-0.695647)(5.24562,-0.695543)(5.25562,-0.695442)(5.26561,-0.695349)(5.2756,-0.695262)(5.28559,-0.695182)(5.29558,-0.695107)(5.30557,-0.695037)(5.31557,-0.694973)(5.32556,-0.694912)(5.33555,-0.694856)(5.34554,-0.694801)(5.35553,-0.694741)(5.36552,-0.694677)(5.37552,-0.694607)(5.38551,-0.694532)(5.3955,-0.69445)(5.40549,-0.694364)(5.41548,-0.69428)(5.42547,-0.694199)(5.43547,-0.694116)(5.44546,-0.69403)(5.45545,-0.693946)(5.46544,-0.693866)(5.47543,-0.693789)(5.48542,-0.693714)(5.49542,-0.693641)(5.50541,-0.69357)(5.5154,-0.693499)(5.52539,-0.693429)(5.53538,-0.693358)(5.54537,-0.693287)(5.55537,-0.693215)(5.56536,-0.693137)(5.57535,-0.693052)(5.58534,-0.692967)(5.59533,-0.692881)(5.60532,-0.692796)(5.61532,-0.69271)(5.62531,-0.692622)(5.6353,-0.692534)(5.64529,-0.69245)(5.65528,-0.692373)(5.66527,-0.692302)(5.67527,-0.692236)(5.68526,-0.692168)(5.69525,-0.692098)(5.70524,-0.692026)(5.71523,-0.69195)(5.72522,-0.691871)(5.73522,-0.691787)(5.74521,-0.6917)(5.7552,-0.691615)(5.76519,-0.691535)(5.77518,-0.69146)(5.78517,-0.691385)(5.79517,-0.691307)(5.80516,-0.691225)(5.81515,-0.691138)(5.82514,-0.691047)(5.83513,-0.690956)(5.84512,-0.690868)(5.85512,-0.690783)(5.86511,-0.6907)(5.8751,-0.690619)(5.88509,-0.690539)(5.89508,-0.69046)(5.90507,-0.690382)(5.91507,-0.690302)(5.92506,-0.690221)(5.93505,-0.690142)(5.94504,-0.690064)(5.95503,-0.689989)(5.96502,-0.689914)(5.97502,-0.68984)(5.98501,-0.689767)(5.995,-0.689693)(6.00499,-0.689616)(6.01498,-0.689531)(6.02497,-0.689442)(6.03497,-0.689353)(6.04496,-0.689263)(6.05495,-0.689173)(6.06494,-0.689081)(6.07493,-0.688987)(6.08492,-0.688891)(6.09492,-0.688794)(6.10491,-0.688702)(6.1149,-0.688617)(6.12489,-0.688539)(6.13488,-0.688466)(6.14487,-0.688399)(6.15487,-0.688335)(6.16486,-0.68827)(6.17485,-0.688203)(6.18484,-0.688132)(6.19483,-0.688058)(6.20482,-0.68798)(6.21482,-0.687899)(6.22481,-0.687817)(6.2348,-0.687731)(6.24479,-0.687641)(6.25478,-0.687547)(6.26477,-0.687448)(6.27477,-0.687347)(6.28476,-0.687251)(6.29475,-0.687159)(6.30474,-0.687071)(6.31473,-0.686988)(6.32472,-0.686908)(6.33472,-0.686831)(6.34471,-0.686757)(6.3547,-0.686685)(6.36469,-0.686615)(6.37468,-0.686547)(6.38467,-0.686481)(6.39467,-0.68641)(6.40466,-0.686334)(6.41465,-0.686252)(6.42464,-0.68617)(6.43463,-0.686088)(6.44462,-0.686)(6.45462,-0.685911)(6.46461,-0.685825)(6.4746,-0.685741)(6.48459,-0.685659)(6.49458,-0.685578)(6.50457,-0.685498)(6.51457,-0.68542)(6.52456,-0.685341)(6.53455,-0.685263)(6.54454,-0.685185)(6.55453,-0.685107)(6.56452,-0.685027)(6.57452,-0.684947)(6.58451,-0.684865)(6.5945,-0.684782)(6.60449,-0.684697)(6.61448,-0.684609)(6.62447,-0.684526)(6.63447,-0.684451)(6.64446,-0.684383)(6.65445,-0.684316)(6.66444,-0.684248)(6.67443,-0.68418)(6.68442,-0.684111)(6.69442,-0.684041)(6.70441,-0.683969)(6.7144,-0.683895)(6.72439,-0.68382)(6.73438,-0.683741)(6.74437,-0.683661)(6.75437,-0.683577)(6.76436,-0.683489)(6.77435,-0.683399)(6.78434,-0.683304)(6.79433,-0.683205)(6.80432,-0.68311)(6.81432,-0.683019)(6.82431,-0.682936)(6.8343,-0.682865)(6.84429,-0.682806)(6.85428,-0.682755)(6.86427,-0.682702)(6.87427,-0.682647)(6.88426,-0.682588)(6.89425,-0.682526)(6.90424,-0.68246)(6.91423,-0.68239)(6.92422,-0.682315)(6.93422,-0.682236)(6.94421,-0.682152)(6.9542,-0.682063)(6.96419,-0.681968)(6.97418,-0.681869)(6.98417,-0.681774)(6.99417,-0.681682)(7.00416,-0.681593)(7.01415,-0.681507)(7.02414,-0.681423)(7.03413,-0.681346)(7.04412,-0.68128)(7.05412,-0.681222)(7.06411,-0.681168)(7.0741,-0.681116)(7.08409,-0.681065)(7.09408,-0.681013)(7.10407,-0.680955)(7.11407,-0.680891)(7.12406,-0.680819)(7.13405,-0.680741)(7.14404,-0.680655)(7.15403,-0.680565)(7.16402,-0.680476)(7.17402,-0.680389)(7.18401,-0.680303)(7.194,-0.680218)(7.20399,-0.680133)(7.21398,-0.680048)(7.22397,-0.679964)(7.23397,-0.67988)(7.24396,-0.679803)(7.25395,-0.679734)(7.26394,-0.679672)(7.27393,-0.679611)(7.28392,-0.679549)(7.29392,-0.679486)(7.30391,-0.679421)(7.3139,-0.679354)(7.32389,-0.679284)(7.33388,-0.679208)(7.34387,-0.679133)(7.35387,-0.679058)(7.36386,-0.678982)(7.37385,-0.678905)(7.38384,-0.678828)(7.39383,-0.678749)(7.40382,-0.678668)(7.41382,-0.678585)(7.42381,-0.6785)(7.4338,-0.678413)(7.44379,-0.678329)(7.45378,-0.67825)(7.46377,-0.678175)(7.47377,-0.678104)(7.48376,-0.678034)(7.49375,-0.677961)(7.50374,-0.677884)(7.51373,-0.677808)(7.52372,-0.677737)(7.53372,-0.677672)(7.54371,-0.677611)(7.5537,-0.677552)(7.56369,-0.677491)(7.57368,-0.677427)(7.58367,-0.677359)(7.59367,-0.677287)(7.60366,-0.677212)(7.61365,-0.677132)(7.62364,-0.677047)(7.63363,-0.676958)(7.64362,-0.676865)(7.65362,-0.676774)(7.66361,-0.676685)(7.6736,-0.676597)(7.68359,-0.676512)(7.69358,-0.676435)(7.70357,-0.676364)(7.71357,-0.676295)(7.72356,-0.67623)(7.73355,-0.676166)(7.74354,-0.676104)(7.75353,-0.676044)(7.76352,-0.675986)(7.77352,-0.675929)(7.78351,-0.675872)(7.7935,-0.675811)(7.80349,-0.675743)(7.81348,-0.675669)(7.82347,-0.675588)(7.83347,-0.675499)(7.84346,-0.675403)(7.85345,-0.6753)(7.86344,-0.675197)(7.87343,-0.675102)(7.88342,-0.675016)(7.89342,-0.674938)(7.90341,-0.674869)(7.9134,-0.674807)(7.92339,-0.674748)(7.93338,-0.674688)(7.94337,-0.674628)(7.95337,-0.674568)(7.96336,-0.674507)(7.97335,-0.674445)(7.98334,-0.674382)(7.99333,-0.674317)(8.00332,-0.67425)(8.01332,-0.674181)(8.02331,-0.674107)(8.0333,-0.674024)(8.04329,-0.673931)(8.05328,-0.673837)(8.06327,-0.673743)(8.07327,-0.673654)(8.08326,-0.673573)(8.09325,-0.673498)(8.10324,-0.67343)(8.11323,-0.673368)(8.12322,-0.673311)(8.13322,-0.673256)(8.14321,-0.673198)(8.1532,-0.673138)(8.16319,-0.673074)(8.17318,-0.673007)(8.18317,-0.672937)(8.19317,-0.672862)(8.20316,-0.672783)(8.21315,-0.6727)(8.22314,-0.672612)(8.23313,-0.672526)(8.24312,-0.672445)(8.25312,-0.672369)(8.26311,-0.672294)(8.2731,-0.672219)(8.28309,-0.672149)(8.29308,-0.672084)(8.30307,-0.672022)(8.31307,-0.671965)(8.32306,-0.671911)(8.33305,-0.67186)(8.34304,-0.671807)(8.35303,-0.671749)(8.36302,-0.671685)(8.37302,-0.671616)(8.38301,-0.671539)(8.393,-0.671457)(8.40299,-0.67137)(8.41298,-0.671285)(8.42297,-0.671203)(8.43297,-0.671122)(8.44296,-0.671043)(8.45295,-0.670966)(8.46294,-0.670889)(8.47293,-0.670813)(8.48292,-0.670745)(8.49292,-0.670685)(8.50291,-0.670632)(8.5129,-0.670583)(8.52289,-0.670533)(8.53288,-0.670484)(8.54287,-0.670434)(8.55287,-0.670378)(8.56286,-0.670312)(8.57285,-0.67024)(8.58284,-0.670167)(8.59283,-0.670094)(8.60282,-0.670022)(8.61282,-0.669949)(8.62281,-0.669876)(8.6328,-0.669801)(8.64279,-0.669725)(8.65278,-0.669647)(8.66277,-0.669567)(8.67277,-0.669485)(8.68276,-0.669406)(8.69275,-0.669331)(8.70274,-0.669262)(8.71273,-0.669197)(8.72272,-0.669136)(8.73272,-0.669078)(8.74271,-0.669024)(8.7527,-0.668976)(8.76269,-0.668929)(8.77268,-0.668879)(8.78267,-0.668828)(8.79267,-0.668774)(8.80266,-0.668717)(8.81265,-0.668658)(8.82264,-0.668594)(8.83263,-0.668527)(8.84262,-0.668455)(8.85262,-0.668379)(8.86261,-0.668297)(8.8726,-0.66821)(8.88259,-0.668121)(8.89258,-0.668035)(8.90257,-0.667951)(8.91257,-0.667868)(8.92256,-0.667787)(8.93255,-0.667715)(8.94254,-0.667654)(8.95253,-0.667603)(8.96252,-0.667561)(8.97252,-0.667523)(8.98251,-0.667486)(8.9925,-0.66745)(9.00249,-0.667411)(9.01248,-0.667366)(9.02247,-0.667314)(9.03247,-0.667256)(9.04246,-0.66719)(9.05245,-0.667116)(9.06244,-0.667034)(9.07243,-0.666944)(9.08242,-0.666849)(9.09242,-0.666752)(9.10241,-0.666659)(9.1124,-0.666574)(9.12239,-0.666497)(9.13238,-0.666428)(9.14237,-0.666367)(9.15237,-0.666313)(9.16236,-0.666266)(9.17235,-0.666224)(9.18234,-0.666183)(9.19233,-0.66614)(9.20232,-0.666094)(9.21232,-0.666046)(9.22231,-0.665996)(9.2323,-0.665942)(9.24229,-0.665883)(9.25228,-0.665815)(9.26227,-0.665736)(9.27227,-0.665647)(9.28226,-0.665556)(9.29225,-0.665471)(9.30224,-0.665393)(9.31223,-0.66532)(9.32222,-0.665252)(9.33222,-0.665189)(9.34221,-0.665131)(9.3522,-0.665077)(9.36219,-0.665026)(9.37218,-0.664979)(9.38217,-0.664935)(9.39217,-0.664888)(9.40216,-0.664835)(9.41215,-0.664778)(9.42214,-0.664714)(9.43213,-0.664644)(9.44212,-0.664568)(9.45212,-0.66449)(9.46211,-0.664415)(9.4721,-0.664342)(9.48209,-0.664271)(9.49208,-0.664203)(9.50207,-0.664138)(9.51207,-0.664075)(9.52206,-0.664015)(9.53205,-0.663957)(9.54204,-0.663901)(9.55203,-0.663846)(9.56202,-0.663792)(9.57202,-0.663738)(9.58201,-0.663685)(9.592,-0.663632)(9.60199,-0.663575)(9.61198,-0.66351)(9.62197,-0.663437)(9.63197,-0.663363)(9.64196,-0.663289)(9.65195,-0.663216)(9.66194,-0.663144)(9.67193,-0.663072)(9.68192,-0.663001)(9.69192,-0.662939)(9.70191,-0.662885)(9.7119,-0.662838)(9.72189,-0.662791)(9.73188,-0.662742)(9.74187,-0.66269)(9.75187,-0.662635)(9.76186,-0.662578)(9.77185,-0.662519)(9.78184,-0.662457)(9.79183,-0.662393)(9.80182,-0.662324)(9.81182,-0.662257)(9.82181,-0.662192)(9.8318,-0.662128)(9.84179,-0.662067)(9.85178,-0.662015)(9.86177,-0.661963)(9.87177,-0.661906)(9.88176,-0.661842)(9.89175,-0.66177)(9.90174,-0.661694)(9.91173,-0.661625)(9.92172,-0.661561)(9.93172,-0.661502)(9.94171,-0.661447)(9.9517,-0.661393)(9.96169,-0.661339)(9.97168,-0.661285)(9.98167,-0.661228)(9.99167,-0.661168) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (-1.97835,-3.2)(-1.96836,-3.2)(-1.95837,-3.2)(-1.94837,-3.2)(-1.93838,-3.2)(-1.92839,-3.2)(-1.9184,-3.2)(-1.90841,-3.2)(-1.89842,-3.2)(-1.88842,-3.2)(-1.87843,-3.2)(-1.86844,-3.2)(-1.85845,-3.2)(-1.84846,-3.2)(-1.83847,-3.2)(-1.82847,-3.2)(-1.81848,-3.2)(-1.80849,-3.2)(-1.7985,-3.2)(-1.78851,-3.2)(-1.77852,-3.2)(-1.76852,-3.2)(-1.75853,-3.2)(-1.74854,-3.2)(-1.73855,-3.2)(-1.72856,-3.2)(-1.71857,-3.2)(-1.70857,-3.2)(-1.69858,-3.2)(-1.68859,-3.2)(-1.6786,-3.2)(-1.66861,-3.2)(-1.65862,-3.2)(-1.64862,-3.2)(-1.63863,-3.2)(-1.62864,-3.2)(-1.61865,-3.2)(-1.60866,-3.2)(-1.59867,-3.2)(-1.58867,-3.2)(-1.57868,-3.2)(-1.56869,-3.2)(-1.5587,-3.2)(-1.54871,-3.2)(-1.53872,-3.2)(-1.52872,-3.2)(-1.51873,-3.2)(-1.50874,-3.2)(-1.49875,-3.2)(-1.48876,-3.2)(-1.47877,-3.2)(-1.46877,-3.2)(-1.45878,-3.2)(-1.44879,-3.2)(-1.4388,-3.2)(-1.42881,-3.2)(-1.41882,-3.2)(-1.40882,-3.2)(-1.39883,-3.2)(-1.38884,-3.2)(-1.37885,-3.2)(-1.36886,-3.2)(-1.35887,-3.2)(-1.34887,-3.2)(-1.33888,-3.2)(-1.32889,-3.2)(-1.3189,-3.2)(-1.30891,-3.2)(-1.29892,-3.2)(-1.28892,-3.2)(-1.27893,-3.2)(-1.26894,-3.2)(-1.25895,-3.2)(-1.24896,-3.2)(-1.23897,-3.2)(-1.22897,-3.2)(-1.21898,-3.2)(-1.20899,-3.2)(-1.199,-3.2)(-1.18901,-3.2)(-1.17902,-3.2)(-1.16902,-3.2)(-1.15903,-3.2)(-1.14904,-3.2)(-1.13905,-3.2)(-1.12906,-3.2)(-1.11907,-3.2)(-1.10907,-3.2)(-1.09908,-3.2)(-1.08909,-3.2)(-1.0791,-3.2)(-1.06911,-3.2)(-1.05912,-3.2)(-1.04912,-3.2)(-1.03913,-3.2)(-1.02914,-3.2)(-1.01915,-3.2)(-1.00916,-3.2)(-0.999167,-3.2)(-0.989175,-3.2)(-0.979183,-3.2)(-0.969192,-3.2)(-0.9592,-3.2)(-0.949208,-3.2)(-0.939217,-3.2)(-0.929225,-3.2)(-0.919233,-3.2)(-0.909242,-3.2)(-0.89925,-3.2)(-0.889258,-3.2)(-0.879267,-3.2)(-0.869275,-3.2)(-0.859283,-3.2)(-0.849292,-3.2)(-0.8393,-3.2)(-0.829308,-3.2)(-0.819317,-3.2)(-0.809325,-3.2)(-0.799333,-3.2)(-0.789342,-3.2)(-0.77935,-3.2)(-0.769358,-3.2)(-0.759367,-3.2)(-0.749375,-3.2)(-0.739383,-3.2)(-0.729392,-3.2)(-0.7194,-3.2)(-0.709408,-3.2)(-0.699417,-3.2)(-0.689425,-3.2)(-0.679433,-3.2)(-0.669442,-3.2)(-0.65945,-3.2)(-0.649458,-3.2)(-0.639467,-3.2)(-0.629475,-3.2)(-0.619483,-3.2)(-0.609492,-3.2)(-0.5995,-3.2)(-0.589508,-3.2)(-0.579517,-3.2)(-0.569525,-3.2)(-0.559533,-3.2)(-0.549542,-3.2)(-0.53955,-3.2)(-0.529558,-3.2)(-0.519567,-3.2)(-0.509575,-3.2)(-0.499583,-3.2)(-0.489592,-3.2)(-0.4796,-3.2)(-0.469608,-3.2)(-0.459617,-3.2)(-0.449625,-3.2)(-0.439633,-3.2)(-0.429642,-3.2)(-0.41965,-3.2)(-0.409658,-3.2)(-0.399667,-3.2)(-0.389675,-3.2)(-0.379683,-3.2)(-0.369692,-3.2)(-0.3597,-3.2)(-0.349708,-3.2)(-0.339717,-3.2)(-0.329725,-3.2)(-0.319733,-3.2)(-0.309742,-3.2)(-0.29975,-3.2)(-0.289758,-3.2)(-0.279767,-3.2)(-0.269775,-3.2)(-0.259783,-3.2)(-0.249792,-3.2)(-0.2398,-3.2)(-0.229808,-3.2)(-0.219817,-3.2)(-0.209825,-3.2)(-0.199833,-3.2)(-0.189842,-3.2)(-0.17985,-3.2)(-0.169858,-3.2)(-0.159867,-3.2)(-0.149875,-3.2)(-0.139883,-3.2)(-0.129892,-3.2)(-0.1199,-3.2)(-0.109908,-3.2)(-0.0999167,-3.2)(-0.089925,-3.2)(-0.0799333,-3.2)(-0.0699417,-3.2)(-0.05995,-3.2)(-0.0499583,-3.2)(-0.0399667,-3.2)(-0.029975,-3.2)(-0.0199833,-3.2)(-0.00999167,-3.2)(0,-3.2)(0.00999167,-3.2)(0.0199833,-3.2)(0.029975,-3.2)(0.0399667,-3.2)(0.0499583,-3.2)(0.05995,-3.2)(0.0699417,-3.2)(0.0799333,-3.2)(0.089925,-3.2)(0.0999167,-3.2)(0.109908,-3.2)(0.1199,-3.2)(0.129892,-3.2)(0.139883,-3.2)(0.149875,-3.2)(0.159867,-3.2)(0.169858,-3.2)(0.17985,-3.2)(0.189842,-3.2)(0.199833,-3.2)(0.209825,-3.2)(0.219817,-3.2)(0.229808,-3.2)(0.2398,-3.2)(0.249792,-3.2)(0.259783,-3.2)(0.269775,-3.2)(0.279767,-3.2)(0.289758,-3.2)(0.29975,-3.2)(0.309742,-3.2)(0.319733,-3.2)(0.329725,-3.2)(0.339717,-3.2)(0.349708,-3.2)(0.3597,-3.2)(0.369692,-3.2)(0.379683,-3.2)(0.389675,-3.2)(0.399667,-3.2)(0.409658,-3.2)(0.41965,-3.2)(0.429642,-3.2)(0.439633,-3.2)(0.449625,-3.2)(0.459617,-3.2)(0.469608,-3.2)(0.4796,-3.2)(0.489592,-3.2)(0.499583,-3.2)(0.509575,-3.2)(0.519567,-3.2)(0.529558,-3.2)(0.53955,-3.2)(0.549542,-3.2)(0.559533,-3.2)(0.569525,-3.2)(0.579517,-3.2)(0.589508,-3.2)(0.5995,-3.2)(0.609492,-3.2)(0.619483,-3.2)(0.629475,-3.2)(0.639467,-3.2)(0.649458,-3.2)(0.65945,-3.2)(0.669442,-3.2)(0.679433,-3.2)(0.689425,-3.2)(0.699417,-3.2)(0.709408,-3.2)(0.7194,-3.2)(0.729392,-3.2)(0.739383,-3.2)(0.749375,-3.2)(0.759367,-3.2)(0.769358,-3.2)(0.77935,-3.2)(0.789342,-3.2)(0.799333,-3.2)(0.809325,-3.2)(0.819317,-3.2)(0.829308,-3.2)(0.8393,-3.2)(0.849292,-3.2)(0.859283,-3.2)(0.869275,-3.2)(0.879267,-3.2)(0.889258,-3.2)(0.89925,-3.2)(0.909242,-3.2)(0.919233,-3.2)(0.929225,-3.2)(0.939217,-3.2)(0.949208,-3.2)(0.9592,-3.2)(0.969192,-3.2)(0.979183,-3.2)(0.989175,-3.2)(0.999167,-3.2)(1.00916,-3.2)(1.01915,-3.2)(1.02914,-3.2)(1.03913,-3.2)(1.04912,-3.2)(1.05912,-3.2)(1.06911,-3.2)(1.0791,-3.2)(1.08909,-3.2)(1.09908,-3.2)(1.10907,-3.2)(1.11907,-3.2)(1.12906,-3.2)(1.13905,-3.2)(1.14904,-3.2)(1.15903,-3.2)(1.16902,-3.2)(1.17902,-3.2)(1.18901,-3.2)(1.199,-3.2)(1.20899,-3.2)(1.21898,-3.2)(1.22897,-3.2)(1.23897,-3.2)(1.24896,-3.2)(1.25895,-3.2)(1.26894,-3.2)(1.27893,-3.2)(1.28892,-3.2)(1.29892,-3.2)(1.30891,-3.2)(1.3189,-3.2)(1.32889,-3.2)(1.33888,-3.2)(1.34887,-3.2)(1.35887,-3.2)(1.36886,-3.2)(1.37885,-3.2)(1.38884,-3.2)(1.39883,-3.2)(1.40882,-3.2)(1.41882,-3.2)(1.42881,-3.2)(1.4388,-3.2)(1.44879,-3.2)(1.45878,-3.2)(1.46877,-3.2)(1.47877,-3.2)(1.48876,-3.2)(1.49875,-3.2)(1.50874,-3.2)(1.51873,-3.2)(1.52872,-3.2)(1.53872,-3.2)(1.54871,-3.2)(1.5587,-3.2)(1.56869,-3.2)(1.57868,-3.2)(1.58867,-3.2)(1.59867,-3.2)(1.60866,-3.2)(1.61865,-3.2)(1.62864,-3.2)(1.63863,-3.2)(1.64862,-3.2)(1.65862,-3.2)(1.66861,-3.2)(1.6786,-3.2)(1.68859,-3.2)(1.69858,-3.2)(1.70857,-3.2)(1.71857,-3.2)(1.72856,-3.2)(1.73855,-3.2)(1.74854,-3.2)(1.75853,-3.2)(1.76852,-3.2)(1.77852,-3.2)(1.78851,-3.2)(1.7985,-3.2)(1.80849,-3.2)(1.81848,-3.2)(1.82847,-3.2)(1.83847,-3.2)(1.84846,-3.2)(1.85845,-3.2)(1.86844,-3.2)(1.87843,-3.2)(1.88842,-3.2)(1.89842,-3.2)(1.90841,-3.2)(1.9184,-3.2)(1.92839,-3.2)(1.93838,-3.2)(1.94837,-3.2)(1.95837,-3.2)(1.96836,-3.2)(1.97835,-3.2)(1.98834,-3.2)(1.99833,-3.2)(2.00832,-3.2)(2.01832,-3.2)(2.02831,-3.2)(2.0383,-3.2)(2.04829,-3.2)(2.05828,-3.2)(2.06827,-3.2)(2.07827,-3.2)(2.08826,-3.2)(2.09825,-3.2)(2.10824,-3.2)(2.11823,-3.2)(2.12822,-3.2)(2.13822,-3.2)(2.14821,-3.2)(2.1582,-3.2)(2.16819,-3.2)(2.17818,-3.2)(2.18817,-3.2)(2.19817,-3.2)(2.20816,-3.2)(2.21815,-3.2)(2.22814,-3.2)(2.23813,-3.2)(2.24812,-3.2)(2.25812,-3.2)(2.26811,-3.2)(2.2781,-3.2)(2.28809,-3.2)(2.29808,-3.2)(2.30807,-3.2)(2.31807,-3.2)(2.32806,-3.2)(2.33805,-3.2)(2.34804,-3.2)(2.35803,-3.2)(2.36802,-3.2)(2.37802,-3.2)(2.38801,-3.2)(2.398,-3.2)(2.40799,-3.2)(2.41798,-3.2)(2.42797,-3.2)(2.43797,-3.2)(2.44796,-3.2)(2.45795,-3.2)(2.46794,-3.2)(2.47793,-3.2)(2.48792,-3.2)(2.49792,-3.2)(2.50791,-3.2)(2.5179,-3.2)(2.52789,-3.2)(2.53788,-3.2)(2.54787,-3.2)(2.55787,-3.2)(2.56786,-3.2)(2.57785,-3.2)(2.58784,-3.2)(2.59783,-3.2)(2.60782,-3.2)(2.61782,-3.2)(2.62781,-3.2)(2.6378,-3.2)(2.64779,-3.2)(2.65778,-3.2)(2.66777,-3.2)(2.67777,-3.2)(2.68776,-3.2)(2.69775,-3.2)(2.70774,-3.2)(2.71773,-3.2)(2.72772,-3.2)(2.73772,-3.2)(2.74771,-3.2)(2.7577,-3.2)(2.76769,-3.2)(2.77768,-3.2)(2.78767,-3.2)(2.79767,-3.2)(2.80766,-3.2)(2.81765,-3.2)(2.82764,-3.2)(2.83763,-3.2)(2.84762,-3.2)(2.85762,-3.2)(2.86761,-3.2)(2.8776,-3.2)(2.88759,-3.2)(2.89758,-3.2)(2.90757,-3.2)(2.91757,-3.2)(2.92756,-3.2)(2.93755,-3.2)(2.94754,-3.2)(2.95753,-3.2)(2.96752,-3.2)(2.97752,-3.2)(2.98751,-3.2)(2.9975,-3.2)(3.00749,-3.2)(3.01748,-3.2)(3.02747,-3.2)(3.03747,-3.2)(3.04746,-3.2)(3.05745,-3.2)(3.06744,-3.2)(3.07743,-3.2)(3.08742,-3.2)(3.09742,-3.2)(3.10741,-3.2)(3.1174,-3.2)(3.12739,-3.2)(3.13738,-3.2)(3.14737,-3.2)(3.15737,-3.2)(3.16736,-3.2)(3.17735,-3.2)(3.18734,-3.2)(3.19733,-3.2)(3.20732,-3.2)(3.21732,-3.2)(3.22731,-3.2)(3.2373,-3.2)(3.24729,-3.2)(3.25728,-3.2)(3.26727,-3.2)(3.27727,-3.2)(3.28726,-3.2)(3.29725,-3.2)(3.30724,-3.2)(3.31723,-3.2)(3.32722,-3.2)(3.33722,-3.2)(3.34721,-3.2)(3.3572,-3.2)(3.36719,-3.2)(3.37718,-3.2)(3.38717,-3.2)(3.39717,-3.2)(3.40716,-3.2)(3.41715,-3.2)(3.42714,-3.2)(3.43713,-3.2)(3.44712,-3.2)(3.45712,-3.2)(3.46711,-3.2)(3.4771,-3.2)(3.48709,-3.2)(3.49708,-3.2)(3.50707,-3.2)(3.51707,-3.2)(3.52706,-3.2)(3.53705,-3.2)(3.54704,-3.2)(3.55703,-3.2)(3.56702,-3.2)(3.57702,-3.2)(3.58701,-3.2)(3.597,-3.2)(3.60699,-3.2)(3.61698,-3.2)(3.62697,-3.2)(3.63697,-3.2)(3.64696,-3.2)(3.65695,-3.2)(3.66694,-3.2)(3.67693,-3.2)(3.68692,-3.2)(3.69692,-3.2)(3.70691,-3.2)(3.7169,-3.2)(3.72689,-3.2)(3.73688,-3.2)(3.74687,-3.2)(3.75687,-3.2)(3.76686,-3.2)(3.77685,-3.2)(3.78684,-3.2)(3.79683,-3.2)(3.80682,-3.2)(3.81682,-3.2)(3.82681,-3.2)(3.8368,-3.2)(3.84679,-3.2)(3.85678,-3.2)(3.86677,-3.2)(3.87677,-3.2)(3.88676,-3.2)(3.89675,-3.2)(3.90674,-3.2)(3.91673,-3.2)(3.92672,-3.2)(3.93672,-3.2)(3.94671,-3.2)(3.9567,-3.2)(3.96669,-3.2)(3.97668,-3.2)(3.98667,-3.2)(3.99667,-3.2)(4.00666,-3.2)(4.01665,-3.2)(4.02664,-3.2)(4.03663,-3.2)(4.04662,-3.2)(4.05662,-3.2)(4.06661,-3.2)(4.0766,-3.2)(4.08659,-3.2)(4.09658,-3.2)(4.10657,-3.2)(4.11657,-3.2)(4.12656,-3.2)(4.13655,-3.2)(4.14654,-3.2)(4.15653,-3.2)(4.16652,-3.2)(4.17652,-3.2)(4.18651,-3.2)(4.1965,-3.2)(4.20649,-3.2)(4.21648,-3.2)(4.22647,-3.2)(4.23647,-3.2)(4.24646,-3.2)(4.25645,-3.2)(4.26644,-3.2)(4.27643,-3.2)(4.28642,-3.2)(4.29642,-3.2)(4.30641,-3.2)(4.3164,-3.2)(4.32639,-3.2)(4.33638,-3.2)(4.34637,-3.2)(4.35637,-3.2)(4.36636,-3.2)(4.37635,-3.2)(4.38634,-3.2)(4.39633,-3.2)(4.40632,-3.2)(4.41632,-3.2)(4.42631,-3.2)(4.4363,-3.2)(4.44629,-3.2)(4.45628,-3.2)(4.46627,-3.2)(4.47627,-3.2)(4.48626,-3.2)(4.49625,-3.2)(4.50624,-3.2)(4.51623,-3.2)(4.52622,-3.2)(4.53622,-3.2)(4.54621,-3.2)(4.5562,-3.2)(4.56619,-3.2)(4.57618,-3.2)(4.58617,-3.2)(4.59617,-3.2)(4.60616,-3.2)(4.61615,-3.2)(4.62614,-3.2)(4.63613,-3.2)(4.64612,-3.2)(4.65612,-3.2)(4.66611,-3.2)(4.6761,-3.2)(4.68609,-3.2)(4.69608,-3.2)(4.70607,-3.2)(4.71607,-3.2)(4.72606,-3.2)(4.73605,-3.2)(4.74604,-3.2)(4.75603,-3.2)(4.76602,-3.2)(4.77602,-3.2)(4.78601,-3.2)(4.796,-3.2)(4.80599,-3.2)(4.81598,-3.2)(4.82597,-3.2)(4.83597,-3.2)(4.84596,-3.2)(4.85595,-3.2)(4.86594,-3.2)(4.87593,-3.2)(4.88592,-3.2)(4.89592,-3.2)(4.90591,-3.2)(4.9159,-3.2)(4.92589,-3.2)(4.93588,-3.2)(4.94587,-3.2)(4.95587,-3.2)(4.96586,-3.2)(4.97585,-3.2)(4.98584,-3.2)(4.99583,-3.2)(5.00582,-3.2)(5.01582,-3.2)(5.02581,-3.2)(5.0358,-3.2)(5.04579,-3.2)(5.05578,-3.2)(5.06577,-3.2)(5.07577,-3.2)(5.08576,-3.2)(5.09575,-3.2)(5.10574,-3.2)(5.11573,-3.2)(5.12572,-3.2)(5.13572,-3.2)(5.14571,-3.2)(5.1557,-3.2)(5.16569,-3.2)(5.17568,-3.2)(5.18567,-3.2)(5.19567,-3.2)(5.20566,-3.2)(5.21565,-3.2)(5.22564,-3.2)(5.23563,-3.2)(5.24562,-3.2)(5.25562,-3.2)(5.26561,-3.2)(5.2756,-3.2)(5.28559,-3.2)(5.29558,-3.2)(5.30557,-3.2)(5.31557,-3.2)(5.32556,-3.2)(5.33555,-3.2)(5.34554,-3.2)(5.35553,-3.2)(5.36552,-3.2)(5.37552,-3.2)(5.38551,-3.2)(5.3955,-3.2)(5.40549,-3.2)(5.41548,-3.2)(5.42547,-3.2)(5.43547,-3.2)(5.44546,-3.2)(5.45545,-3.2)(5.46544,-3.2)(5.47543,-3.2)(5.48542,-3.2)(5.49542,-3.2)(5.50541,-3.2)(5.5154,-3.2)(5.52539,-3.2)(5.53538,-3.2)(5.54537,-3.2)(5.55537,-3.2)(5.56536,-3.2)(5.57535,-3.2)(5.58534,-3.2)(5.59533,-3.2)(5.60532,-3.2)(5.61532,-3.2)(5.62531,-3.2)(5.6353,-3.2)(5.64529,-3.2)(5.65528,-3.2)(5.66527,-3.2)(5.67527,-3.2)(5.68526,-3.2)(5.69525,-3.2)(5.70524,-3.2)(5.71523,-3.2)(5.72522,-3.2)(5.73522,-3.2)(5.74521,-3.2)(5.7552,-3.2)(5.76519,-3.2)(5.77518,-3.2)(5.78517,-3.2)(5.79517,-3.2)(5.80516,-3.2)(5.81515,-3.2)(5.82514,-3.2)(5.83513,-3.2)(5.84512,-3.2)(5.85512,-3.2)(5.86511,-3.2)(5.8751,-3.2)(5.88509,-3.2)(5.89508,-3.2)(5.90507,-3.2)(5.91507,-3.2)(5.92506,-3.2)(5.93505,-3.2)(5.94504,-3.2)(5.95503,-3.2)(5.96502,-3.2)(5.97502,-3.2)(5.98501,-3.2)(5.995,-3.2)(6.00499,-3.2)(6.01498,-3.2)(6.02497,-3.2)(6.03497,-3.2)(6.04496,-3.2)(6.05495,-3.2)(6.06494,-3.2)(6.07493,-3.2)(6.08492,-3.2)(6.09492,-3.2)(6.10491,-3.2)(6.1149,-3.2)(6.12489,-3.2)(6.13488,-3.2)(6.14487,-3.2)(6.15487,-3.2)(6.16486,-3.2)(6.17485,-3.2)(6.18484,-3.2)(6.19483,-3.2)(6.20482,-3.2)(6.21482,-3.2)(6.22481,-3.2)(6.2348,-3.2)(6.24479,-3.2)(6.25478,-3.2)(6.26477,-3.2)(6.27477,-3.2)(6.28476,-3.2)(6.29475,-3.2)(6.30474,-3.2)(6.31473,-3.2)(6.32472,-3.2)(6.33472,-3.2)(6.34471,-3.2)(6.3547,-3.2)(6.36469,-3.2)(6.37468,-3.2)(6.38467,-3.2)(6.39467,-3.2)(6.40466,-3.2)(6.41465,-3.2)(6.42464,-3.2)(6.43463,-3.2)(6.44462,-3.2)(6.45462,-3.2)(6.46461,-3.2)(6.4746,-3.2)(6.48459,-3.2)(6.49458,-3.2)(6.50457,-3.2)(6.51457,-3.2)(6.52456,-3.2)(6.53455,-3.2)(6.54454,-3.2)(6.55453,-3.2)(6.56452,-3.2)(6.57452,-3.2)(6.58451,-3.2)(6.5945,-3.2)(6.60449,-3.2)(6.61448,-3.2)(6.62447,-3.2)(6.63447,-3.2)(6.64446,-3.2)(6.65445,-3.2)(6.66444,-3.2)(6.67443,-3.2)(6.68442,-3.2)(6.69442,-3.2)(6.70441,-3.2)(6.7144,-3.2)(6.72439,-3.2)(6.73438,-3.2)(6.74437,-3.2)(6.75437,-3.2)(6.76436,-3.2)(6.77435,-3.2)(6.78434,-3.2)(6.79433,-3.2)(6.80432,-3.2)(6.81432,-3.2)(6.82431,-3.2)(6.8343,-3.2)(6.84429,-3.2)(6.85428,-3.2)(6.86427,-3.2)(6.87427,-3.2)(6.88426,-3.2)(6.89425,-3.2)(6.90424,-3.2)(6.91423,-3.2)(6.92422,-3.2)(6.93422,-3.2)(6.94421,-3.2)(6.9542,-3.2)(6.96419,-3.2)(6.97418,-3.2)(6.98417,-3.2)(6.99417,-3.2)(7.00416,-3.2)(7.01415,-3.2)(7.02414,-3.2)(7.03413,-3.2)(7.04412,-3.2)(7.05412,-3.2)(7.06411,-3.2)(7.0741,-3.2)(7.08409,-3.2)(7.09408,-3.2)(7.10407,-3.2)(7.11407,-3.2)(7.12406,-3.2)(7.13405,-3.2)(7.14404,-3.2)(7.15403,-3.2)(7.16402,-3.2)(7.17402,-3.2)(7.18401,-3.2)(7.194,-3.2)(7.20399,-3.2)(7.21398,-3.2)(7.22397,-3.2)(7.23397,-3.2)(7.24396,-3.2)(7.25395,-3.2)(7.26394,-3.2)(7.27393,-3.2)(7.28392,-3.2)(7.29392,-3.2)(7.30391,-3.2)(7.3139,-3.2)(7.32389,-3.2)(7.33388,-3.2)(7.34387,-3.2)(7.35387,-3.2)(7.36386,-3.2)(7.37385,-3.2)(7.38384,-3.2)(7.39383,-3.2)(7.40382,-3.2)(7.41382,-3.2)(7.42381,-3.2)(7.4338,-3.2)(7.44379,-3.2)(7.45378,-3.2)(7.46377,-3.2)(7.47377,-3.2)(7.48376,-3.2)(7.49375,-3.2)(7.50374,-3.2)(7.51373,-3.2)(7.52372,-3.2)(7.53372,-3.2)(7.54371,-3.2)(7.5537,-3.2)(7.56369,-3.2)(7.57368,-3.2)(7.58367,-3.2)(7.59367,-3.2)(7.60366,-3.2)(7.61365,-3.2)(7.62364,-3.2)(7.63363,-3.2)(7.64362,-3.2)(7.65362,-3.2)(7.66361,-3.2)(7.6736,-3.2)(7.68359,-3.2)(7.69358,-3.2)(7.70357,-3.2)(7.71357,-3.2)(7.72356,-3.2)(7.73355,-3.2)(7.74354,-3.2)(7.75353,-3.2)(7.76352,-3.2)(7.77352,-3.2)(7.78351,-3.2)(7.7935,-3.2)(7.80349,-3.2)(7.81348,-3.2)(7.82347,-3.2)(7.83347,-3.2)(7.84346,-3.2)(7.85345,-3.2)(7.86344,-3.2)(7.87343,-3.2)(7.88342,-3.2)(7.89342,-3.2)(7.90341,-3.2)(7.9134,-3.2)(7.92339,-3.2)(7.93338,-3.2)(7.94337,-3.2)(7.95337,-3.2)(7.96336,-3.2)(7.97335,-3.2)(7.98334,-3.2)(7.99333,-3.2)(8.00332,-3.2)(8.01332,-3.2)(8.02331,-3.2)(8.0333,-3.2)(8.04329,-3.2)(8.05328,-3.2)(8.06327,-3.2)(8.07327,-3.2)(8.08326,-3.2)(8.09325,-3.2)(8.10324,-3.2)(8.11323,-3.2)(8.12322,-3.2)(8.13322,-3.2)(8.14321,-3.2)(8.1532,-3.2)(8.16319,-3.2)(8.17318,-3.2)(8.18317,-3.2)(8.19317,-3.2)(8.20316,-3.2)(8.21315,-3.2)(8.22314,-3.2)(8.23313,-3.2)(8.24312,-3.2)(8.25312,-3.2)(8.26311,-3.2)(8.2731,-3.2)(8.28309,-3.2)(8.29308,-3.2)(8.30307,-3.2)(8.31307,-3.2)(8.32306,-3.2)(8.33305,-3.2)(8.34304,-3.2)(8.35303,-3.2)(8.36302,-3.2)(8.37302,-3.2)(8.38301,-3.2)(8.393,-3.2)(8.40299,-3.2)(8.41298,-3.2)(8.42297,-3.2)(8.43297,-3.2)(8.44296,-3.2)(8.45295,-3.2)(8.46294,-3.2)(8.47293,-3.2)(8.48292,-3.2)(8.49292,-3.2)(8.50291,-3.2)(8.5129,-3.2)(8.52289,-3.2)(8.53288,-3.2)(8.54287,-3.2)(8.55287,-3.2)(8.56286,-3.2)(8.57285,-3.2)(8.58284,-3.2)(8.59283,-3.2)(8.60282,-3.2)(8.61282,-3.2)(8.62281,-3.2)(8.6328,-3.2)(8.64279,-3.2)(8.65278,-3.2)(8.66277,-3.2)(8.67277,-3.2)(8.68276,-3.2)(8.69275,-3.2)(8.70274,-3.2)(8.71273,-3.2)(8.72272,-3.2)(8.73272,-3.2)(8.74271,-3.2)(8.7527,-3.2)(8.76269,-3.2)(8.77268,-3.2)(8.78267,-3.2)(8.79267,-3.2)(8.80266,-3.2)(8.81265,-3.2)(8.82264,-3.2)(8.83263,-3.2)(8.84262,-3.2)(8.85262,-3.2)(8.86261,-3.2)(8.8726,-3.2)(8.88259,-3.2)(8.89258,-3.2)(8.90257,-3.2)(8.91257,-3.2)(8.92256,-3.2)(8.93255,-3.2)(8.94254,-3.2)(8.95253,-3.2)(8.96252,-3.2)(8.97252,-3.2)(8.98251,-3.2)(8.9925,-3.2)(9.00249,-3.2)(9.01248,-3.2)(9.02247,-3.2)(9.03247,-3.2)(9.04246,-3.2)(9.05245,-3.2)(9.06244,-3.2)(9.07243,-3.2)(9.08242,-3.2)(9.09242,-3.2)(9.10241,-3.2)(9.1124,-3.2)(9.12239,-3.2)(9.13238,-3.2)(9.14237,-3.2)(9.15237,-3.2)(9.16236,-3.2)(9.17235,-3.2)(9.18234,-3.2)(9.19233,-3.2)(9.20232,-3.2)(9.21232,-3.2)(9.22231,-3.2)(9.2323,-3.2)(9.24229,-3.2)(9.25228,-3.2)(9.26227,-3.2)(9.27227,-3.2)(9.28226,-3.2)(9.29225,-3.2)(9.30224,-3.2)(9.31223,-3.2)(9.32222,-3.2)(9.33222,-3.2)(9.34221,-3.2)(9.3522,-3.2)(9.36219,-3.2)(9.37218,-3.2)(9.38217,-3.2)(9.39217,-3.2)(9.40216,-3.2)(9.41215,-3.2)(9.42214,-3.2)(9.43213,-3.2)(9.44212,-3.2)(9.45212,-3.2)(9.46211,-3.2)(9.4721,-3.2)(9.48209,-3.2)(9.49208,-3.2)(9.50207,-3.2)(9.51207,-3.2)(9.52206,-3.2)(9.53205,-3.2)(9.54204,-3.2)(9.55203,-3.2)(9.56202,-3.2)(9.57202,-3.2)(9.58201,-3.2)(9.592,-3.2)(9.60199,-3.2)(9.61198,-3.2)(9.62197,-3.2)(9.63197,-3.2)(9.64196,-3.2)(9.65195,-3.2)(9.66194,-3.2)(9.67193,-3.2)(9.68192,-3.2)(9.69192,-3.2)(9.70191,-3.2)(9.7119,-3.2)(9.72189,-3.2)(9.73188,-3.2)(9.74187,-3.2)(9.75187,-3.2)(9.76186,-3.2)(9.77185,-3.2)(9.78184,-3.2)(9.79183,-3.2)(9.80182,-3.2)(9.81182,-3.2)(9.82181,-3.2)(9.8318,-3.2)(9.84179,-3.2)(9.85178,-3.2)(9.86177,-3.2)(9.87177,-3.2)(9.88176,-3.2)(9.89175,-3.2)(9.90174,-3.2)(9.91173,-3.2)(9.92172,-3.2)(9.93172,-3.2)(9.94171,-3.2)(9.9517,-3.2)(9.96169,-3.2)(9.97168,-3.2)(9.98167,-3.2)(9.99167,-3.2) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (-1.97835,3.2)(-1.96836,3.2)(-1.95837,3.2)(-1.94837,3.2)(-1.93838,3.2)(-1.92839,3.2)(-1.9184,3.2)(-1.90841,3.2)(-1.89842,3.2)(-1.88842,3.2)(-1.87843,3.2)(-1.86844,3.2)(-1.85845,3.2)(-1.84846,3.2)(-1.83847,3.2)(-1.82847,3.2)(-1.81848,3.2)(-1.80849,3.2)(-1.7985,3.2)(-1.78851,3.2)(-1.77852,3.2)(-1.76852,3.2)(-1.75853,3.2)(-1.74854,3.2)(-1.73855,3.2)(-1.72856,3.2)(-1.71857,3.2)(-1.70857,3.2)(-1.69858,3.2)(-1.68859,3.2)(-1.6786,3.2)(-1.66861,3.2)(-1.65862,3.2)(-1.64862,3.2)(-1.63863,3.2)(-1.62864,3.2)(-1.61865,3.2)(-1.60866,3.2)(-1.59867,3.2)(-1.58867,3.2)(-1.57868,3.2)(-1.56869,3.2)(-1.5587,3.2)(-1.54871,3.2)(-1.53872,3.2)(-1.52872,3.2)(-1.51873,3.2)(-1.50874,3.2)(-1.49875,3.2)(-1.48876,3.2)(-1.47877,3.2)(-1.46877,3.2)(-1.45878,3.2)(-1.44879,3.2)(-1.4388,3.2)(-1.42881,3.2)(-1.41882,3.2)(-1.40882,3.2)(-1.39883,3.2)(-1.38884,3.2)(-1.37885,3.2)(-1.36886,3.2)(-1.35887,3.2)(-1.34887,3.2)(-1.33888,3.2)(-1.32889,3.2)(-1.3189,3.2)(-1.30891,3.2)(-1.29892,3.2)(-1.28892,3.2)(-1.27893,3.2)(-1.26894,3.2)(-1.25895,3.2)(-1.24896,3.2)(-1.23897,3.2)(-1.22897,3.2)(-1.21898,3.2)(-1.20899,3.2)(-1.199,3.2)(-1.18901,3.2)(-1.17902,3.2)(-1.16902,3.2)(-1.15903,3.2)(-1.14904,3.2)(-1.13905,3.2)(-1.12906,3.2)(-1.11907,3.2)(-1.10907,3.2)(-1.09908,3.2)(-1.08909,3.2)(-1.0791,3.2)(-1.06911,3.2)(-1.05912,3.2)(-1.04912,3.2)(-1.03913,3.2)(-1.02914,3.2)(-1.01915,3.2)(-1.00916,3.2)(-0.999167,3.2)(-0.989175,3.2)(-0.979183,3.2)(-0.969192,3.2)(-0.9592,3.2)(-0.949208,3.2)(-0.939217,3.2)(-0.929225,3.2)(-0.919233,3.2)(-0.909242,3.2)(-0.89925,3.2)(-0.889258,3.2)(-0.879267,3.2)(-0.869275,3.2)(-0.859283,3.2)(-0.849292,3.2)(-0.8393,3.2)(-0.829308,3.2)(-0.819317,3.2)(-0.809325,3.2)(-0.799333,3.2)(-0.789342,3.2)(-0.77935,3.2)(-0.769358,3.2)(-0.759367,3.2)(-0.749375,3.2)(-0.739383,3.2)(-0.729392,3.2)(-0.7194,3.2)(-0.709408,3.2)(-0.699417,3.2)(-0.689425,3.2)(-0.679433,3.2)(-0.669442,3.2)(-0.65945,3.2)(-0.649458,3.2)(-0.639467,3.2)(-0.629475,3.2)(-0.619483,3.2)(-0.609492,3.2)(-0.5995,3.2)(-0.589508,3.2)(-0.579517,3.2)(-0.569525,3.2)(-0.559533,3.2)(-0.549542,3.2)(-0.53955,3.2)(-0.529558,3.2)(-0.519567,3.2)(-0.509575,3.2)(-0.499583,3.2)(-0.489592,3.2)(-0.4796,3.2)(-0.469608,3.2)(-0.459617,3.2)(-0.449625,3.2)(-0.439633,3.2)(-0.429642,3.2)(-0.41965,3.2)(-0.409658,3.2)(-0.399667,3.2)(-0.389675,3.2)(-0.379683,3.2)(-0.369692,3.2)(-0.3597,3.2)(-0.349708,3.2)(-0.339717,3.2)(-0.329725,3.2)(-0.319733,3.2)(-0.309742,3.2)(-0.29975,3.2)(-0.289758,3.2)(-0.279767,3.2)(-0.269775,3.2)(-0.259783,3.2)(-0.249792,3.2)(-0.2398,3.2)(-0.229808,3.2)(-0.219817,3.2)(-0.209825,3.2)(-0.199833,3.2)(-0.189842,3.2)(-0.17985,3.2)(-0.169858,3.2)(-0.159867,3.2)(-0.149875,3.2)(-0.139883,3.2)(-0.129892,3.2)(-0.1199,3.2)(-0.109908,3.2)(-0.0999167,3.2)(-0.089925,3.2)(-0.0799333,3.2)(-0.0699417,3.2)(-0.05995,3.2)(-0.0499583,3.2)(-0.0399667,3.2)(-0.029975,3.2)(-0.0199833,3.2)(-0.00999167,3.2)(0,3.2)(0.00999167,3.2)(0.0199833,3.2)(0.029975,3.2)(0.0399667,3.2)(0.0499583,3.2)(0.05995,3.2)(0.0699417,3.2)(0.0799333,3.2)(0.089925,3.2)(0.0999167,3.2)(0.109908,3.2)(0.1199,3.2)(0.129892,3.2)(0.139883,3.2)(0.149875,3.2)(0.159867,3.2)(0.169858,3.2)(0.17985,3.2)(0.189842,3.2)(0.199833,3.2)(0.209825,3.2)(0.219817,3.2)(0.229808,3.2)(0.2398,3.2)(0.249792,3.2)(0.259783,3.2)(0.269775,3.2)(0.279767,3.2)(0.289758,3.2)(0.29975,3.2)(0.309742,3.2)(0.319733,3.2)(0.329725,3.2)(0.339717,3.2)(0.349708,3.2)(0.3597,3.2)(0.369692,3.2)(0.379683,3.2)(0.389675,3.2)(0.399667,3.2)(0.409658,3.2)(0.41965,3.2)(0.429642,3.2)(0.439633,3.2)(0.449625,3.2)(0.459617,3.2)(0.469608,3.2)(0.4796,3.2)(0.489592,3.2)(0.499583,3.2)(0.509575,3.2)(0.519567,3.2)(0.529558,3.2)(0.53955,3.2)(0.549542,3.2)(0.559533,3.2)(0.569525,3.2)(0.579517,3.2)(0.589508,3.2)(0.5995,3.2)(0.609492,3.2)(0.619483,3.2)(0.629475,3.2)(0.639467,3.2)(0.649458,3.2)(0.65945,3.2)(0.669442,3.2)(0.679433,3.2)(0.689425,3.2)(0.699417,3.2)(0.709408,3.2)(0.7194,3.2)(0.729392,3.2)(0.739383,3.2)(0.749375,3.2)(0.759367,3.2)(0.769358,3.2)(0.77935,3.2)(0.789342,3.2)(0.799333,3.2)(0.809325,3.2)(0.819317,3.2)(0.829308,3.2)(0.8393,3.2)(0.849292,3.2)(0.859283,3.2)(0.869275,3.2)(0.879267,3.2)(0.889258,3.2)(0.89925,3.2)(0.909242,3.2)(0.919233,3.2)(0.929225,3.2)(0.939217,3.2)(0.949208,3.2)(0.9592,3.2)(0.969192,3.2)(0.979183,3.2)(0.989175,3.2)(0.999167,3.2)(1.00916,3.2)(1.01915,3.2)(1.02914,3.2)(1.03913,3.2)(1.04912,3.2)(1.05912,3.2)(1.06911,3.2)(1.0791,3.2)(1.08909,3.2)(1.09908,3.2)(1.10907,3.2)(1.11907,3.2)(1.12906,3.2)(1.13905,3.2)(1.14904,3.2)(1.15903,3.2)(1.16902,3.2)(1.17902,3.2)(1.18901,3.2)(1.199,3.2)(1.20899,3.2)(1.21898,3.2)(1.22897,3.2)(1.23897,3.2)(1.24896,3.2)(1.25895,3.2)(1.26894,3.2)(1.27893,3.2)(1.28892,3.2)(1.29892,3.2)(1.30891,3.2)(1.3189,3.2)(1.32889,3.2)(1.33888,3.2)(1.34887,3.2)(1.35887,3.2)(1.36886,3.2)(1.37885,3.2)(1.38884,3.2)(1.39883,3.2)(1.40882,3.2)(1.41882,3.2)(1.42881,3.2)(1.4388,3.2)(1.44879,3.2)(1.45878,3.2)(1.46877,3.2)(1.47877,3.2)(1.48876,3.2)(1.49875,3.2)(1.50874,3.2)(1.51873,3.2)(1.52872,3.2)(1.53872,3.2)(1.54871,3.2)(1.5587,3.2)(1.56869,3.2)(1.57868,3.2)(1.58867,3.2)(1.59867,3.2)(1.60866,3.2)(1.61865,3.2)(1.62864,3.2)(1.63863,3.2)(1.64862,3.2)(1.65862,3.2)(1.66861,3.2)(1.6786,3.2)(1.68859,3.2)(1.69858,3.2)(1.70857,3.2)(1.71857,3.2)(1.72856,3.2)(1.73855,3.2)(1.74854,3.2)(1.75853,3.2)(1.76852,3.2)(1.77852,3.2)(1.78851,3.2)(1.7985,3.2)(1.80849,3.2)(1.81848,3.2)(1.82847,3.2)(1.83847,3.2)(1.84846,3.2)(1.85845,3.2)(1.86844,3.2)(1.87843,3.2)(1.88842,3.2)(1.89842,3.2)(1.90841,3.2)(1.9184,3.2)(1.92839,3.2)(1.93838,3.2)(1.94837,3.2)(1.95837,3.2)(1.96836,3.2)(1.97835,3.2)(1.98834,3.2)(1.99833,3.2)(2.00832,3.2)(2.01832,3.2)(2.02831,3.2)(2.0383,3.2)(2.04829,3.2)(2.05828,3.2)(2.06827,3.2)(2.07827,3.2)(2.08826,3.2)(2.09825,3.2)(2.10824,3.2)(2.11823,3.2)(2.12822,3.2)(2.13822,3.2)(2.14821,3.2)(2.1582,3.2)(2.16819,3.2)(2.17818,3.2)(2.18817,3.2)(2.19817,3.2)(2.20816,3.2)(2.21815,3.2)(2.22814,3.2)(2.23813,3.2)(2.24812,3.2)(2.25812,3.2)(2.26811,3.2)(2.2781,3.2)(2.28809,3.2)(2.29808,3.2)(2.30807,3.2)(2.31807,3.2)(2.32806,3.2)(2.33805,3.2)(2.34804,3.2)(2.35803,3.2)(2.36802,3.2)(2.37802,3.2)(2.38801,3.2)(2.398,3.2)(2.40799,3.2)(2.41798,3.2)(2.42797,3.2)(2.43797,3.2)(2.44796,3.2)(2.45795,3.2)(2.46794,3.2)(2.47793,3.2)(2.48792,3.2)(2.49792,3.2)(2.50791,3.2)(2.5179,3.2)(2.52789,3.2)(2.53788,3.2)(2.54787,3.2)(2.55787,3.2)(2.56786,3.2)(2.57785,3.2)(2.58784,3.2)(2.59783,3.2)(2.60782,3.2)(2.61782,3.2)(2.62781,3.2)(2.6378,3.2)(2.64779,3.2)(2.65778,3.2)(2.66777,3.2)(2.67777,3.2)(2.68776,3.2)(2.69775,3.2)(2.70774,3.2)(2.71773,3.2)(2.72772,3.2)(2.73772,3.2)(2.74771,3.2)(2.7577,3.2)(2.76769,3.2)(2.77768,3.2)(2.78767,3.2)(2.79767,3.2)(2.80766,3.2)(2.81765,3.2)(2.82764,3.2)(2.83763,3.2)(2.84762,3.2)(2.85762,3.2)(2.86761,3.2)(2.8776,3.2)(2.88759,3.2)(2.89758,3.2)(2.90757,3.2)(2.91757,3.2)(2.92756,3.2)(2.93755,3.2)(2.94754,3.2)(2.95753,3.2)(2.96752,3.2)(2.97752,3.2)(2.98751,3.2)(2.9975,3.2)(3.00749,3.2)(3.01748,3.2)(3.02747,3.2)(3.03747,3.2)(3.04746,3.2)(3.05745,3.2)(3.06744,3.2)(3.07743,3.2)(3.08742,3.2)(3.09742,3.2)(3.10741,3.2)(3.1174,3.2)(3.12739,3.2)(3.13738,3.2)(3.14737,3.2)(3.15737,3.2)(3.16736,3.2)(3.17735,3.2)(3.18734,3.2)(3.19733,3.2)(3.20732,3.2)(3.21732,3.2)(3.22731,3.2)(3.2373,3.2)(3.24729,3.2)(3.25728,3.2)(3.26727,3.2)(3.27727,3.2)(3.28726,3.2)(3.29725,3.2)(3.30724,3.2)(3.31723,3.2)(3.32722,3.2)(3.33722,3.2)(3.34721,3.2)(3.3572,3.2)(3.36719,3.2)(3.37718,3.2)(3.38717,3.2)(3.39717,3.2)(3.40716,3.2)(3.41715,3.2)(3.42714,3.2)(3.43713,3.2)(3.44712,3.2)(3.45712,3.2)(3.46711,3.2)(3.4771,3.2)(3.48709,3.2)(3.49708,3.2)(3.50707,3.2)(3.51707,3.2)(3.52706,3.2)(3.53705,3.2)(3.54704,3.2)(3.55703,3.2)(3.56702,3.2)(3.57702,3.2)(3.58701,3.2)(3.597,3.2)(3.60699,3.2)(3.61698,3.2)(3.62697,3.2)(3.63697,3.2)(3.64696,3.2)(3.65695,3.2)(3.66694,3.2)(3.67693,3.2)(3.68692,3.2)(3.69692,3.2)(3.70691,3.2)(3.7169,3.2)(3.72689,3.2)(3.73688,3.2)(3.74687,3.2)(3.75687,3.2)(3.76686,3.2)(3.77685,3.2)(3.78684,3.2)(3.79683,3.2)(3.80682,3.2)(3.81682,3.2)(3.82681,3.2)(3.8368,3.2)(3.84679,3.2)(3.85678,3.2)(3.86677,3.2)(3.87677,3.2)(3.88676,3.2)(3.89675,3.2)(3.90674,3.2)(3.91673,3.2)(3.92672,3.2)(3.93672,3.2)(3.94671,3.2)(3.9567,3.2)(3.96669,3.2)(3.97668,3.2)(3.98667,3.2)(3.99667,3.2)(4.00666,3.2)(4.01665,3.2)(4.02664,3.2)(4.03663,3.2)(4.04662,3.2)(4.05662,3.2)(4.06661,3.2)(4.0766,3.2)(4.08659,3.2)(4.09658,3.2)(4.10657,3.2)(4.11657,3.2)(4.12656,3.2)(4.13655,3.2)(4.14654,3.2)(4.15653,3.2)(4.16652,3.2)(4.17652,3.2)(4.18651,3.2)(4.1965,3.2)(4.20649,3.2)(4.21648,3.2)(4.22647,3.2)(4.23647,3.2)(4.24646,3.2)(4.25645,3.2)(4.26644,3.2)(4.27643,3.2)(4.28642,3.2)(4.29642,3.2)(4.30641,3.2)(4.3164,3.2)(4.32639,3.2)(4.33638,3.2)(4.34637,3.2)(4.35637,3.2)(4.36636,3.2)(4.37635,3.2)(4.38634,3.2)(4.39633,3.2)(4.40632,3.2)(4.41632,3.2)(4.42631,3.2)(4.4363,3.2)(4.44629,3.2)(4.45628,3.2)(4.46627,3.2)(4.47627,3.2)(4.48626,3.2)(4.49625,3.2)(4.50624,3.2)(4.51623,3.2)(4.52622,3.2)(4.53622,3.2)(4.54621,3.2)(4.5562,3.2)(4.56619,3.2)(4.57618,3.2)(4.58617,3.2)(4.59617,3.2)(4.60616,3.2)(4.61615,3.2)(4.62614,3.2)(4.63613,3.2)(4.64612,3.2)(4.65612,3.2)(4.66611,3.2)(4.6761,3.2)(4.68609,3.2)(4.69608,3.2)(4.70607,3.2)(4.71607,3.2)(4.72606,3.2)(4.73605,3.2)(4.74604,3.2)(4.75603,3.2)(4.76602,3.2)(4.77602,3.2)(4.78601,3.2)(4.796,3.2)(4.80599,3.2)(4.81598,3.2)(4.82597,3.2)(4.83597,3.2)(4.84596,3.2)(4.85595,3.2)(4.86594,3.2)(4.87593,3.2)(4.88592,3.2)(4.89592,3.2)(4.90591,3.2)(4.9159,3.2)(4.92589,3.2)(4.93588,3.2)(4.94587,3.2)(4.95587,3.2)(4.96586,3.2)(4.97585,3.2)(4.98584,3.2)(4.99583,3.2)(5.00582,3.2)(5.01582,3.2)(5.02581,3.2)(5.0358,3.2)(5.04579,3.2)(5.05578,3.2)(5.06577,3.2)(5.07577,3.2)(5.08576,3.2)(5.09575,3.2)(5.10574,3.2)(5.11573,3.2)(5.12572,3.2)(5.13572,3.2)(5.14571,3.2)(5.1557,3.2)(5.16569,3.2)(5.17568,3.2)(5.18567,3.2)(5.19567,3.2)(5.20566,3.2)(5.21565,3.2)(5.22564,3.2)(5.23563,3.2)(5.24562,3.2)(5.25562,3.2)(5.26561,3.2)(5.2756,3.2)(5.28559,3.2)(5.29558,3.2)(5.30557,3.2)(5.31557,3.2)(5.32556,3.2)(5.33555,3.2)(5.34554,3.2)(5.35553,3.2)(5.36552,3.2)(5.37552,3.2)(5.38551,3.2)(5.3955,3.2)(5.40549,3.2)(5.41548,3.2)(5.42547,3.2)(5.43547,3.2)(5.44546,3.2)(5.45545,3.2)(5.46544,3.2)(5.47543,3.2)(5.48542,3.2)(5.49542,3.2)(5.50541,3.2)(5.5154,3.2)(5.52539,3.2)(5.53538,3.2)(5.54537,3.2)(5.55537,3.2)(5.56536,3.2)(5.57535,3.2)(5.58534,3.2)(5.59533,3.2)(5.60532,3.2)(5.61532,3.2)(5.62531,3.2)(5.6353,3.2)(5.64529,3.2)(5.65528,3.2)(5.66527,3.2)(5.67527,3.2)(5.68526,3.2)(5.69525,3.2)(5.70524,3.2)(5.71523,3.2)(5.72522,3.2)(5.73522,3.2)(5.74521,3.2)(5.7552,3.2)(5.76519,3.2)(5.77518,3.2)(5.78517,3.2)(5.79517,3.2)(5.80516,3.2)(5.81515,3.2)(5.82514,3.2)(5.83513,3.2)(5.84512,3.2)(5.85512,3.2)(5.86511,3.2)(5.8751,3.2)(5.88509,3.2)(5.89508,3.2)(5.90507,3.2)(5.91507,3.2)(5.92506,3.2)(5.93505,3.2)(5.94504,3.2)(5.95503,3.2)(5.96502,3.2)(5.97502,3.2)(5.98501,3.2)(5.995,3.2)(6.00499,3.2)(6.01498,3.2)(6.02497,3.2)(6.03497,3.2)(6.04496,3.2)(6.05495,3.2)(6.06494,3.2)(6.07493,3.2)(6.08492,3.2)(6.09492,3.2)(6.10491,3.2)(6.1149,3.2)(6.12489,3.2)(6.13488,3.2)(6.14487,3.2)(6.15487,3.2)(6.16486,3.2)(6.17485,3.2)(6.18484,3.2)(6.19483,3.2)(6.20482,3.2)(6.21482,3.2)(6.22481,3.2)(6.2348,3.2)(6.24479,3.2)(6.25478,3.2)(6.26477,3.2)(6.27477,3.2)(6.28476,3.2)(6.29475,3.2)(6.30474,3.2)(6.31473,3.2)(6.32472,3.2)(6.33472,3.2)(6.34471,3.2)(6.3547,3.2)(6.36469,3.2)(6.37468,3.2)(6.38467,3.2)(6.39467,3.2)(6.40466,3.2)(6.41465,3.2)(6.42464,3.2)(6.43463,3.2)(6.44462,3.2)(6.45462,3.2)(6.46461,3.2)(6.4746,3.2)(6.48459,3.2)(6.49458,3.2)(6.50457,3.2)(6.51457,3.2)(6.52456,3.2)(6.53455,3.2)(6.54454,3.2)(6.55453,3.2)(6.56452,3.2)(6.57452,3.2)(6.58451,3.2)(6.5945,3.2)(6.60449,3.2)(6.61448,3.2)(6.62447,3.2)(6.63447,3.2)(6.64446,3.2)(6.65445,3.2)(6.66444,3.2)(6.67443,3.2)(6.68442,3.2)(6.69442,3.2)(6.70441,3.2)(6.7144,3.2)(6.72439,3.2)(6.73438,3.2)(6.74437,3.2)(6.75437,3.2)(6.76436,3.2)(6.77435,3.2)(6.78434,3.2)(6.79433,3.2)(6.80432,3.2)(6.81432,3.2)(6.82431,3.2)(6.8343,3.2)(6.84429,3.2)(6.85428,3.2)(6.86427,3.2)(6.87427,3.2)(6.88426,3.2)(6.89425,3.2)(6.90424,3.2)(6.91423,3.2)(6.92422,3.2)(6.93422,3.2)(6.94421,3.2)(6.9542,3.2)(6.96419,3.2)(6.97418,3.2)(6.98417,3.2)(6.99417,3.2)(7.00416,3.2)(7.01415,3.2)(7.02414,3.2)(7.03413,3.2)(7.04412,3.2)(7.05412,3.2)(7.06411,3.2)(7.0741,3.2)(7.08409,3.2)(7.09408,3.2)(7.10407,3.2)(7.11407,3.2)(7.12406,3.2)(7.13405,3.2)(7.14404,3.2)(7.15403,3.2)(7.16402,3.2)(7.17402,3.2)(7.18401,3.2)(7.194,3.2)(7.20399,3.2)(7.21398,3.2)(7.22397,3.2)(7.23397,3.2)(7.24396,3.2)(7.25395,3.2)(7.26394,3.2)(7.27393,3.2)(7.28392,3.2)(7.29392,3.2)(7.30391,3.2)(7.3139,3.2)(7.32389,3.2)(7.33388,3.2)(7.34387,3.2)(7.35387,3.2)(7.36386,3.2)(7.37385,3.2)(7.38384,3.2)(7.39383,3.2)(7.40382,3.2)(7.41382,3.2)(7.42381,3.2)(7.4338,3.2)(7.44379,3.2)(7.45378,3.2)(7.46377,3.2)(7.47377,3.2)(7.48376,3.2)(7.49375,3.2)(7.50374,3.2)(7.51373,3.2)(7.52372,3.2)(7.53372,3.2)(7.54371,3.2)(7.5537,3.2)(7.56369,3.2)(7.57368,3.2)(7.58367,3.2)(7.59367,3.2)(7.60366,3.2)(7.61365,3.2)(7.62364,3.2)(7.63363,3.2)(7.64362,3.2)(7.65362,3.2)(7.66361,3.2)(7.6736,3.2)(7.68359,3.2)(7.69358,3.2)(7.70357,3.2)(7.71357,3.2)(7.72356,3.2)(7.73355,3.2)(7.74354,3.2)(7.75353,3.2)(7.76352,3.2)(7.77352,3.2)(7.78351,3.2)(7.7935,3.2)(7.80349,3.2)(7.81348,3.2)(7.82347,3.2)(7.83347,3.2)(7.84346,3.2)(7.85345,3.2)(7.86344,3.2)(7.87343,3.2)(7.88342,3.2)(7.89342,3.2)(7.90341,3.2)(7.9134,3.2)(7.92339,3.2)(7.93338,3.2)(7.94337,3.2)(7.95337,3.2)(7.96336,3.2)(7.97335,3.2)(7.98334,3.2)(7.99333,3.2)(8.00332,3.2)(8.01332,3.2)(8.02331,3.2)(8.0333,3.2)(8.04329,3.2)(8.05328,3.2)(8.06327,3.2)(8.07327,3.2)(8.08326,3.2)(8.09325,3.2)(8.10324,3.2)(8.11323,3.2)(8.12322,3.2)(8.13322,3.2)(8.14321,3.2)(8.1532,3.2)(8.16319,3.2)(8.17318,3.2)(8.18317,3.2)(8.19317,3.2)(8.20316,3.2)(8.21315,3.2)(8.22314,3.2)(8.23313,3.2)(8.24312,3.2)(8.25312,3.2)(8.26311,3.2)(8.2731,3.2)(8.28309,3.2)(8.29308,3.2)(8.30307,3.2)(8.31307,3.2)(8.32306,3.2)(8.33305,3.2)(8.34304,3.2)(8.35303,3.2)(8.36302,3.2)(8.37302,3.2)(8.38301,3.2)(8.393,3.2)(8.40299,3.2)(8.41298,3.2)(8.42297,3.2)(8.43297,3.2)(8.44296,3.2)(8.45295,3.2)(8.46294,3.2)(8.47293,3.2)(8.48292,3.2)(8.49292,3.2)(8.50291,3.2)(8.5129,3.2)(8.52289,3.2)(8.53288,3.2)(8.54287,3.2)(8.55287,3.2)(8.56286,3.2)(8.57285,3.2)(8.58284,3.2)(8.59283,3.2)(8.60282,3.2)(8.61282,3.2)(8.62281,3.2)(8.6328,3.2)(8.64279,3.2)(8.65278,3.2)(8.66277,3.2)(8.67277,3.2)(8.68276,3.2)(8.69275,3.2)(8.70274,3.2)(8.71273,3.2)(8.72272,3.2)(8.73272,3.2)(8.74271,3.2)(8.7527,3.2)(8.76269,3.2)(8.77268,3.2)(8.78267,3.2)(8.79267,3.2)(8.80266,3.2)(8.81265,3.2)(8.82264,3.2)(8.83263,3.2)(8.84262,3.2)(8.85262,3.2)(8.86261,3.2)(8.8726,3.2)(8.88259,3.2)(8.89258,3.2)(8.90257,3.2)(8.91257,3.2)(8.92256,3.2)(8.93255,3.2)(8.94254,3.2)(8.95253,3.2)(8.96252,3.2)(8.97252,3.2)(8.98251,3.2)(8.9925,3.2)(9.00249,3.2)(9.01248,3.2)(9.02247,3.2)(9.03247,3.2)(9.04246,3.2)(9.05245,3.2)(9.06244,3.2)(9.07243,3.2)(9.08242,3.2)(9.09242,3.2)(9.10241,3.2)(9.1124,3.2)(9.12239,3.2)(9.13238,3.2)(9.14237,3.2)(9.15237,3.2)(9.16236,3.2)(9.17235,3.2)(9.18234,3.2)(9.19233,3.2)(9.20232,3.2)(9.21232,3.2)(9.22231,3.2)(9.2323,3.2)(9.24229,3.2)(9.25228,3.2)(9.26227,3.2)(9.27227,3.2)(9.28226,3.2)(9.29225,3.2)(9.30224,3.2)(9.31223,3.2)(9.32222,3.2)(9.33222,3.2)(9.34221,3.2)(9.3522,3.2)(9.36219,3.2)(9.37218,3.2)(9.38217,3.2)(9.39217,3.2)(9.40216,3.2)(9.41215,3.2)(9.42214,3.2)(9.43213,3.2)(9.44212,3.2)(9.45212,3.2)(9.46211,3.2)(9.4721,3.2)(9.48209,3.2)(9.49208,3.2)(9.50207,3.2)(9.51207,3.2)(9.52206,3.2)(9.53205,3.2)(9.54204,3.2)(9.55203,3.2)(9.56202,3.2)(9.57202,3.2)(9.58201,3.2)(9.592,3.2)(9.60199,3.2)(9.61198,3.2)(9.62197,3.2)(9.63197,3.2)(9.64196,3.2)(9.65195,3.2)(9.66194,3.2)(9.67193,3.2)(9.68192,3.2)(9.69192,3.2)(9.70191,3.2)(9.7119,3.2)(9.72189,3.2)(9.73188,3.2)(9.74187,3.2)(9.75187,3.2)(9.76186,3.2)(9.77185,3.2)(9.78184,3.2)(9.79183,3.2)(9.80182,3.2)(9.81182,3.2)(9.82181,3.2)(9.8318,3.2)(9.84179,3.2)(9.85178,3.2)(9.86177,3.2)(9.87177,3.2)(9.88176,3.2)(9.89175,3.2)(9.90174,3.2)(9.91173,3.2)(9.92172,3.2)(9.93172,3.2)(9.94171,3.2)(9.9517,3.2)(9.96169,3.2)(9.97168,3.2)(9.98167,3.2)(9.99167,3.2) 
};

\end{axis}
\end{tikzpicture}


==> MT-HVDC Control without leader (Arxiv v2)/Simulations/V_tau=03gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-8, ymax=8,
xlabel={t [s]},
ylabel={$V(t)-V^{\text{nom}}\text{ [V]}$},
title={$\tau{}=0.5\text{ s}$},
axis on top,
legend entries={$V_1$,$V_2$,$V_3$,$V_4$,$V_{\text{min}}$,$V_{\text{max}}$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97835,3.41063)(-1.96836,3.46815)(-1.95837,3.53076)(-1.94837,3.59503)(-1.93838,3.66276)(-1.92839,3.72374)(-1.9184,3.76505)(-1.90841,3.79054)(-1.89842,3.80947)(-1.88842,3.8311)(-1.87843,3.8647)(-1.86844,3.91754)(-1.85845,3.97668)(-1.84846,4.04275)(-1.83847,4.10176)(-1.82847,4.12485)(-1.81848,4.11681)(-1.80849,4.09159)(-1.7985,4.06232)(-1.78851,4.04213)(-1.77852,4.0441)(-1.76852,4.0635)(-1.75853,4.10294)(-1.74854,4.14418)(-1.73855,4.14568)(-1.72856,4.11826)(-1.71857,4.07135)(-1.70857,4.01362)(-1.69858,3.95375)(-1.68859,3.91883)(-1.6786,3.93051)(-1.66861,3.94991)(-1.65862,3.93849)(-1.64862,3.90064)(-1.63863,3.83561)(-1.62864,3.74624)(-1.61865,3.67384)(-1.60866,3.65931)(-1.59867,3.65272)(-1.58867,3.62337)(-1.57868,3.56266)(-1.56869,3.47168)(-1.5587,3.38635)(-1.54871,3.33946)(-1.53872,3.30795)(-1.52872,3.25698)(-1.51873,3.17702)(-1.50874,3.08943)(-1.49875,3.017)(-1.48876,2.95943)(-1.47877,2.89477)(-1.46877,2.81348)(-1.45878,2.72852)(-1.44879,2.65188)(-1.4388,2.57413)(-1.42881,2.49034)(-1.41882,2.40525)(-1.40882,2.32243)(-1.39883,2.24339)(-1.38884,2.14708)(-1.37885,2.04941)(-1.36886,1.96119)(-1.35887,1.87828)(-1.34887,1.79105)(-1.33888,1.68232)(-1.32889,1.57998)(-1.3189,1.49297)(-1.30891,1.41096)(-1.29892,1.31499)(-1.28892,1.19975)(-1.27893,1.08962)(-1.26894,0.997934)(-1.25895,0.911751)(-1.24896,0.814329)(-1.23897,0.701548)(-1.22897,0.590242)(-1.21898,0.496198)(-1.20899,0.411646)(-1.199,0.322352)(-1.18901,0.216262)(-1.17902,0.1045)(-1.16902,-0.00156301)(-1.15903,-0.0927654)(-1.14904,-0.172711)(-1.13905,-0.25637)(-1.12906,-0.351697)(-1.11907,-0.452691)(-1.10907,-0.554132)(-1.09908,-0.649135)(-1.08909,-0.726923)(-1.0791,-0.801515)(-1.06911,-0.882929)(-1.05912,-0.969255)(-1.04912,-1.05937)(-1.03913,-1.15134)(-1.02914,-1.23418)(-1.01915,-1.30383)(-1.00916,-1.37201)(-0.999167,-1.44091)(-0.989175,-1.50757)(-0.979183,-1.5731)(-0.969192,-1.63802)(-0.9592,-1.6991)(-0.949208,-1.75941)(-0.939217,-1.82544)(-0.929225,-1.89822)(-0.919233,-1.96596)(-0.909242,-2.01679)(-0.89925,-2.05046)(-0.889258,-2.06739)(-0.879267,-2.07259)(-0.869275,-2.08616)(-0.859283,-2.12883)(-0.849292,-2.20455)(-0.8393,-2.30356)(-0.829308,-2.39327)(-0.819317,-2.44307)(-0.809325,-2.44891)(-0.799333,-2.41)(-0.789342,-2.34039)(-0.77935,-2.28235)(-0.769358,-2.27731)(-0.759367,-2.33237)(-0.749375,-2.43849)(-0.739383,-2.548)(-0.729392,-2.60885)(-0.7194,-2.61606)(-0.709408,-2.57353)(-0.699417,-2.4858)(-0.689425,-2.40587)(-0.679433,-2.38659)(-0.669442,-2.4259)(-0.65945,-2.48221)(-0.649458,-2.50459)(-0.639467,-2.48844)(-0.629475,-2.44784)(-0.619483,-2.39264)(-0.609492,-2.34585)(-0.5995,-2.33701)(-0.589508,-2.33122)(-0.579517,-2.29445)(-0.569525,-2.23599)(-0.559533,-2.17977)(-0.549542,-2.14709)(-0.53955,-2.12974)(-0.529558,-2.09135)(-0.519567,-2.01767)(-0.509575,-1.92859)(-0.499583,-1.8578)(-0.489592,-1.82959)(-0.4796,-1.79994)(-0.469608,-1.72341)(-0.459617,-1.61767)(-0.449625,-1.52466)(-0.439633,-1.47197)(-0.429642,-1.43077)(-0.41965,-1.35097)(-0.409658,-1.2385)(-0.399667,-1.14118)(-0.389675,-1.075)(-0.379683,-1.01392)(-0.369692,-0.921604)(-0.3597,-0.807049)(-0.349708,-0.707819)(-0.339717,-0.631014)(-0.329725,-0.552435)(-0.319733,-0.453669)(-0.309742,-0.346333)(-0.29975,-0.249447)(-0.289758,-0.16389)(-0.279767,-0.0692884)(-0.269775,0.0348229)(-0.259783,0.147028)(-0.249792,0.251354)(-0.2398,0.346807)(-0.229808,0.444542)(-0.219817,0.540292)(-0.209825,0.641644)(-0.199833,0.742957)(-0.189842,0.843481)(-0.17985,0.94822)(-0.169858,1.05169)(-0.159867,1.15655)(-0.149875,1.263)(-0.139883,1.36531)(-0.129892,1.46531)(-0.1199,1.56516)(-0.109908,1.66482)(-0.0999167,1.76366)(-0.089925,1.86346)(-0.0799333,1.96395)(-0.0699417,2.06564)(-0.05995,2.16832)(-0.0499583,2.26798)(-0.0399667,2.3609)(-0.029975,2.44658)(-0.0199833,2.5347)(-0.00999167,2.62769)(0,2.72495)(0.00999167,2.82169)(0.0199833,-2.24854)(0.029975,-2.04331)(0.0399667,-1.84945)(0.0499583,-1.65891)(0.05995,-1.46714)(0.0699417,-1.28134)(0.0799333,-1.10146)(0.089925,-0.925213)(0.0999167,-0.750323)(0.109908,-0.574512)(0.1199,-0.393764)(0.129892,-0.207242)(0.139883,-0.0303788)(0.149875,0.113633)(0.159867,0.2263)(0.169858,0.322066)(0.17985,0.415378)(0.189842,0.520679)(0.199833,0.652416)(0.209825,0.824219)(0.219817,1.02727)(0.229808,1.21081)(0.2398,1.32682)(0.249792,1.38602)(0.259783,1.41124)(0.269775,1.42449)(0.279767,1.44777)(0.289758,1.5031)(0.29975,1.61242)(0.309742,1.77015)(0.319733,1.8996)(0.329725,1.96362)(0.339717,1.98757)(0.349708,1.98904)(0.3597,1.98564)(0.369692,1.99494)(0.379683,2.03453)(0.389675,2.10023)(0.399667,2.14972)(0.409658,2.17376)(0.41965,2.18219)(0.429642,2.1821)(0.439633,2.18058)(0.449625,2.18467)(0.459617,2.18343)(0.469608,2.17696)(0.4796,2.17582)(0.489592,2.1727)(0.499583,2.1632)(0.509575,2.14423)(0.519567,2.11506)(0.529558,2.07881)(0.53955,2.05891)(0.549542,2.03834)(0.559533,2.00709)(0.569525,1.96975)(0.579517,1.91592)(0.589508,1.87036)(0.5995,1.82929)(0.609492,1.78759)(0.619483,1.74004)(0.629475,1.67449)(0.639467,1.60973)(0.649458,1.55296)(0.65945,1.50574)(0.669442,1.44259)(0.679433,1.36049)(0.689425,1.27845)(0.699417,1.21712)(0.709408,1.15647)(0.7194,1.07323)(0.729392,0.975916)(0.739383,0.898487)(0.749375,0.842005)(0.759367,0.767394)(0.769358,0.664875)(0.77935,0.559484)(0.789342,0.480775)(0.799333,0.407636)(0.809325,0.309954)(0.819317,0.198763)(0.829308,0.100275)(0.8393,0.0312271)(0.849292,-0.0433609)(0.859283,-0.144577)(0.869275,-0.254841)(0.879267,-0.355135)(0.889258,-0.434938)(0.89925,-0.518441)(0.909242,-0.619754)(0.919233,-0.725448)(0.929225,-0.822179)(0.939217,-0.902476)(0.949208,-0.981731)(0.9592,-1.075)(0.969192,-1.17354)(0.979183,-1.26923)(0.989175,-1.3541)(0.999167,-1.4321)(1.00916,-1.51522)(1.01915,-1.60178)(1.02914,-1.68845)(1.03913,-1.77184)(1.04912,-1.8486)(1.05912,-1.9204)(1.06911,-1.99706)(1.0791,-2.07575)(1.08909,-2.15004)(1.09908,-2.22267)(1.10907,-2.29278)(1.11907,-2.35918)(1.12906,-2.4231)(1.13905,-2.48587)(1.14904,-2.54218)(1.15903,-2.59255)(1.16902,-2.63615)(1.17902,-2.68445)(1.18901,-2.73905)(1.199,-2.79878)(1.20899,-2.86262)(1.21898,-2.92064)(1.22897,-2.96003)(1.23897,-2.98123)(1.24896,-2.98533)(1.25895,-2.98171)(1.26894,-2.99357)(1.27893,-3.02256)(1.28892,-3.06802)(1.29892,-3.12889)(1.30891,-3.18128)(1.3189,-3.20358)(1.32889,-3.19847)(1.33888,-3.16797)(1.34887,-3.12901)(1.35887,-3.11166)(1.36886,-3.11129)(1.37885,-3.13117)(1.38884,-3.172)(1.39883,-3.19011)(1.40882,-3.16721)(1.41882,-3.12341)(1.42881,-3.07424)(1.4388,-3.03137)(1.44879,-3.00681)(1.45878,-3.01259)(1.46877,-3.04114)(1.47877,-3.02912)(1.48876,-2.96858)(1.49875,-2.89044)(1.50874,-2.81833)(1.51873,-2.77587)(1.52872,-2.77358)(1.53872,-2.75566)(1.54871,-2.69269)(1.5587,-2.6019)(1.56869,-2.52087)(1.57868,-2.47004)(1.58867,-2.42533)(1.59867,-2.3667)(1.60866,-2.28158)(1.61865,-2.19461)(1.62864,-2.11723)(1.63863,-2.04264)(1.64862,-1.96645)(1.65862,-1.88414)(1.66861,-1.79088)(1.6786,-1.69462)(1.68859,-1.60201)(1.69858,-1.5185)(1.70857,-1.42865)(1.71857,-1.32159)(1.72856,-1.2145)(1.73855,-1.12026)(1.74854,-1.0314)(1.75853,-0.923784)(1.76852,-0.804871)(1.77852,-0.69624)(1.78851,-0.599489)(1.7985,-0.4969)(1.80849,-0.37755)(1.81848,-0.261664)(1.82847,-0.157866)(1.83847,-0.0554149)(1.84846,0.0562586)(1.85845,0.178818)(1.86844,0.294274)(1.87843,0.405291)(1.88842,0.516528)(1.89842,0.630157)(1.90841,0.745101)(1.9184,0.859728)(1.92839,0.973371)(1.93838,1.08516)(1.94837,1.1928)(1.95837,1.30248)(1.96836,1.41918)(1.97835,1.5367)(1.98834,1.64996)(1.99833,1.75299)(2.00832,1.84745)(2.01832,1.95249)(2.02831,2.06722)(2.0383,2.1836)(2.04829,2.29483)(2.05828,2.39135)(2.06827,2.47897)(2.07827,2.57058)(2.08826,2.67357)(2.09825,2.78017)(2.10824,2.88496)(2.11823,2.98116)(2.12822,3.06774)(2.13822,3.15119)(2.14821,3.23422)(2.1582,3.31949)(2.16819,3.4026)(2.17818,3.4813)(2.18817,3.55821)(2.19817,3.63618)(2.20816,3.7208)(2.21815,3.80744)(2.22814,3.88925)(2.23813,3.9594)(2.24812,4.01095)(2.25812,4.04126)(2.26811,4.06453)(2.2781,4.09728)(2.28809,4.15369)(2.29808,4.23532)(2.30807,4.32602)(2.31807,4.40868)(2.32806,4.4662)(2.33805,4.48148)(2.34804,4.45671)(2.35803,4.42302)(2.36802,4.40683)(2.37802,4.43303)(2.38801,4.48638)(2.398,4.53434)(2.40799,4.54987)(2.41798,4.52592)(2.42797,4.48451)(2.43797,4.44668)(2.44796,4.43377)(2.45795,4.4534)(2.46794,4.46375)(2.47793,4.44149)(2.48792,4.40368)(2.49792,4.37064)(2.50791,4.36105)(2.5179,4.36107)(2.52789,4.33933)(2.53788,4.28846)(2.54787,4.2296)(2.55787,4.18228)(2.56786,4.15593)(2.57785,4.11929)(2.58784,4.05922)(2.59783,3.99133)(2.60782,3.93027)(2.61782,3.88001)(2.62781,3.8141)(2.6378,3.74063)(2.64779,3.66749)(2.65778,3.60133)(2.66777,3.52496)(2.67777,3.43696)(2.68776,3.35464)(2.69775,3.27762)(2.70774,3.19381)(2.71773,3.09321)(2.72772,3.00008)(2.73772,2.91419)(2.74771,2.82378)(2.7577,2.71691)(2.76769,2.61111)(2.77768,2.51437)(2.78767,2.4162)(2.79767,2.30373)(2.80766,2.18639)(2.81765,2.08063)(2.82764,1.98177)(2.83763,1.87201)(2.84762,1.75023)(2.85762,1.63232)(2.86761,1.52654)(2.8776,1.41401)(2.88759,1.28451)(2.89758,1.15153)(2.90757,1.0413)(2.91757,0.93945)(2.92756,0.820928)(2.93755,0.687269)(2.94754,0.560224)(2.95753,0.457821)(2.96752,0.350137)(2.97752,0.222133)(2.98751,0.0831147)(2.9975,-0.037392)(3.00749,-0.132412)(3.01748,-0.235668)(3.02747,-0.360874)(3.03747,-0.495359)(3.04746,-0.615972)(3.05745,-0.71223)(3.06744,-0.80611)(3.07743,-0.918913)(3.08742,-1.0437)(3.09742,-1.16512)(3.10741,-1.27014)(3.1174,-1.36105)(3.12739,-1.45175)(3.13738,-1.55618)(3.14737,-1.66531)(3.15737,-1.77171)(3.16736,-1.86866)(3.17735,-1.95783)(3.18734,-2.04313)(3.19733,-2.12933)(3.20732,-2.21528)(3.21732,-2.29766)(3.22731,-2.37761)(3.2373,-2.4563)(3.24729,-2.53745)(3.25728,-2.62013)(3.26727,-2.69669)(3.27727,-2.75896)(3.28726,-2.80338)(3.29725,-2.83796)(3.30724,-2.8739)(3.31723,-2.92243)(3.32722,-2.99426)(3.33722,-3.08538)(3.34721,-3.17508)(3.3572,-3.24178)(3.36719,-3.27028)(3.37718,-3.25911)(3.38717,-3.22962)(3.39717,-3.20804)(3.40716,-3.22043)(3.41715,-3.28521)(3.42714,-3.37981)(3.43713,-3.47595)(3.44712,-3.54539)(3.45712,-3.53998)(3.46711,-3.4793)(3.4771,-3.40951)(3.48709,-3.3683)(3.49708,-3.38065)(3.50707,-3.41909)(3.51707,-3.46006)(3.52706,-3.46543)(3.53705,-3.41875)(3.54704,-3.36483)(3.55703,-3.33193)(3.56702,-3.31235)(3.57702,-3.29813)(3.58701,-3.27861)(3.597,-3.24495)(3.60699,-3.19449)(3.61698,-3.13841)(3.62697,-3.08167)(3.63697,-3.02794)(3.64696,-2.98317)(3.65695,-2.93363)(3.66694,-2.86142)(3.67693,-2.77951)(3.68692,-2.70347)(3.69692,-2.64438)(3.70691,-2.57832)(3.7169,-2.48612)(3.72689,-2.38798)(3.73688,-2.30741)(3.74687,-2.23493)(3.75687,-2.13884)(3.76686,-2.02788)(3.77685,-1.93287)(3.78684,-1.84977)(3.79683,-1.74658)(3.80682,-1.62656)(3.81682,-1.52188)(3.82681,-1.42769)(3.8368,-1.3153)(3.84679,-1.19088)(3.85678,-1.08285)(3.86677,-0.980717)(3.87677,-0.862183)(3.88676,-0.735345)(3.89675,-0.620989)(3.90674,-0.506274)(3.91673,-0.377549)(3.92672,-0.248532)(3.93672,-0.131441)(3.94671,-0.0139425)(3.9567,0.114731)(3.96669,0.239217)(3.97668,0.355488)(3.98667,0.478547)(3.99667,0.617203)(4.00666,0.754506)(4.01665,0.872013)(4.02664,0.991187)(4.03663,1.12268)(4.04662,1.26298)(4.05662,1.38768)(4.06661,1.4929)(4.0766,1.60983)(4.08659,1.74541)(4.09658,1.88976)(4.10657,2.0168)(4.11657,2.11861)(4.12656,2.21973)(4.13655,2.34079)(4.14654,2.47943)(4.15653,2.61515)(4.16652,2.72987)(4.17652,2.82621)(4.18651,2.92005)(4.1965,3.0257)(4.20649,3.14582)(4.21648,3.2653)(4.22647,3.3752)(4.23647,3.47536)(4.24646,3.5702)(4.25645,3.66287)(4.26644,3.75376)(4.27643,3.84234)(4.28642,3.91983)(4.29642,3.99353)(4.30641,4.07591)(4.3164,4.16957)(4.32639,4.27675)(4.33638,4.38487)(4.34637,4.47682)(4.35637,4.53556)(4.36636,4.55377)(4.37635,4.55664)(4.38634,4.5777)(4.39633,4.62766)(4.40632,4.71376)(4.41632,4.82756)(4.42631,4.932)(4.4363,4.98897)(4.44629,4.96909)(4.45628,4.90123)(4.46627,4.85141)(4.47627,4.851)(4.48626,4.896)(4.49625,4.97823)(4.50624,5.03814)(4.51623,5.02725)(4.52622,4.95614)(4.53622,4.88284)(4.54621,4.85609)(4.5562,4.89037)(4.56619,4.91595)(4.57618,4.89245)(4.58617,4.83545)(4.59617,4.78169)(4.60616,4.76586)(4.61615,4.76921)(4.62614,4.73934)(4.63613,4.67807)(4.64612,4.61317)(4.65612,4.57049)(4.66611,4.53942)(4.6761,4.48536)(4.68609,4.41496)(4.69608,4.34499)(4.70607,4.28587)(4.71607,4.22377)(4.72606,4.1479)(4.73605,4.06569)(4.74604,3.98683)(4.75603,3.91052)(4.76602,3.82613)(4.77602,3.73314)(4.78601,3.64155)(4.796,3.55027)(4.80599,3.4533)(4.81598,3.35166)(4.82597,3.24898)(4.83597,3.14579)(4.84596,3.03748)(4.85595,2.93176)(4.86594,2.81884)(4.87593,2.70322)(4.88592,2.58787)(4.89592,2.47101)(4.90591,2.34268)(4.9159,2.21646)(4.92589,2.10056)(4.93588,1.97778)(4.94587,1.84331)(4.95587,1.71825)(4.96586,1.60147)(4.97585,1.46604)(4.98584,1.31741)(4.99583,1.18633)(5.00582,1.0674)(5.01582,0.930765)(5.02581,0.783812)(5.0358,0.655926)(5.04579,0.542635)(5.05578,0.407542)(5.06577,0.25451)(5.07577,0.113091)(5.08576,-0.000349146)(5.09575,-0.117116)(5.10574,-0.257878)(5.11573,-0.403807)(5.12572,-0.534047)(5.13572,-0.640851)(5.14571,-0.758285)(5.1557,-0.894465)(5.16569,-1.03451)(5.17568,-1.16399)(5.18567,-1.2716)(5.19567,-1.37695)(5.20566,-1.49652)(5.21565,-1.6229)(5.22564,-1.74819)(5.23563,-1.86466)(5.24562,-1.96823)(5.25562,-2.06808)(5.26561,-2.17277)(5.2756,-2.27856)(5.28559,-2.38287)(5.29558,-2.48428)(5.30557,-2.58135)(5.31557,-2.6766)(5.32556,-2.76706)(5.33555,-2.85571)(5.34554,-2.93833)(5.35553,-3.01247)(5.36552,-3.08232)(5.37552,-3.15207)(5.38551,-3.22597)(5.3955,-3.30367)(5.40549,-3.37506)(5.41548,-3.44436)(5.42547,-3.50131)(5.43547,-3.54022)(5.44546,-3.57099)(5.45545,-3.60391)(5.46544,-3.64925)(5.47543,-3.71216)(5.48542,-3.76566)(5.49542,-3.81089)(5.50541,-3.83699)(5.5154,-3.83377)(5.52539,-3.82525)(5.53538,-3.82917)(5.54537,-3.8633)(5.55537,-3.9322)(5.56536,-3.97099)(5.57535,-3.9547)(5.58534,-3.91755)(5.59533,-3.88596)(5.60532,-3.88609)(5.61532,-3.91416)(5.62531,-3.90254)(5.6353,-3.84876)(5.64529,-3.79027)(5.65528,-3.76137)(5.66527,-3.76484)(5.67527,-3.73562)(5.68526,-3.66345)(5.69525,-3.59307)(5.70524,-3.55945)(5.71523,-3.52894)(5.72522,-3.45823)(5.73522,-3.37185)(5.74521,-3.31279)(5.7552,-3.25948)(5.76519,-3.17892)(5.77518,-3.08651)(5.78517,-3.01305)(5.79517,-2.93387)(5.80516,-2.83833)(5.81515,-2.74442)(5.82514,-2.65555)(5.83513,-2.55456)(5.84512,-2.45202)(5.85512,-2.35127)(5.86511,-2.24214)(5.8751,-2.13193)(5.88509,-2.02305)(5.89508,-1.9065)(5.90507,-1.78617)(5.91507,-1.67227)(5.92506,-1.55153)(5.93505,-1.42252)(5.94504,-1.30016)(5.95503,-1.17849)(5.96502,-1.04341)(5.97502,-0.909407)(5.98501,-0.783853)(5.995,-0.651661)(6.00499,-0.51059)(6.01498,-0.375268)(6.02497,-0.248397)(6.03497,-0.109004)(6.04496,0.0381844)(6.05495,0.177511)(6.06494,0.307197)(6.07493,0.447824)(6.08492,0.598541)(6.09492,0.739486)(6.10491,0.867258)(6.1149,1.00362)(6.12489,1.15903)(6.13488,1.30988)(6.14487,1.44069)(6.15487,1.56336)(6.16486,1.70689)(6.17485,1.86349)(6.18484,2.00801)(6.19483,2.13074)(6.20482,2.24872)(6.21482,2.38547)(6.22481,2.53716)(6.2348,2.68018)(6.24479,2.80095)(6.25478,2.91041)(6.26477,3.02845)(6.27477,3.15887)(6.28476,3.29718)(6.29475,3.42493)(6.30474,3.53602)(6.31473,3.64088)(6.32472,3.74783)(6.33472,3.85561)(6.34471,3.96403)(6.3547,4.07208)(6.36469,4.17334)(6.37468,4.27659)(6.38467,4.38469)(6.39467,4.48835)(6.40466,4.57664)(6.41465,4.6474)(6.42464,4.70622)(6.43463,4.75874)(6.44462,4.82021)(6.45462,4.91725)(6.46461,5.03804)(6.4746,5.15064)(6.48459,5.22574)(6.49458,5.25987)(6.50457,5.26197)(6.51457,5.24089)(6.52456,5.22684)(6.53455,5.27776)(6.54454,5.38216)(6.55453,5.47941)(6.56452,5.5219)(6.57452,5.50936)(6.58451,5.45852)(6.5945,5.41722)(6.60449,5.41386)(6.61448,5.44202)(6.62447,5.45701)(6.63447,5.43489)(6.64446,5.39767)(6.65445,5.38173)(6.66444,5.38402)(6.67443,5.37881)(6.68442,5.34133)(6.69442,5.29235)(6.70441,5.25986)(6.7144,5.23258)(6.72439,5.18909)(6.73438,5.1307)(6.74437,5.07955)(6.75437,5.03084)(6.76436,4.96543)(6.77435,4.89711)(6.78434,4.83613)(6.79433,4.76428)(6.80432,4.67996)(6.81432,4.60447)(6.82431,4.52923)(6.8343,4.43239)(6.84429,4.34191)(6.85428,4.25721)(6.86427,4.15324)(6.87427,4.04914)(6.88426,3.95432)(6.89425,3.84404)(6.90424,3.72928)(6.91423,3.62397)(6.92422,3.50709)(6.93422,3.38342)(6.94421,3.2666)(6.9542,3.14218)(6.96419,3.01059)(6.97418,2.88427)(6.98417,2.75658)(6.99417,2.62133)(7.00416,2.48696)(7.01415,2.3545)(7.02414,2.21225)(7.03413,2.06457)(7.04412,1.9247)(7.05412,1.78083)(7.06411,1.62993)(7.0741,1.48825)(7.08409,1.34924)(7.09408,1.20039)(7.10407,1.04872)(7.11407,0.902363)(7.12406,0.753905)(7.13405,0.597461)(7.14404,0.448253)(7.15403,0.304643)(7.16402,0.158326)(7.17402,0.00590483)(7.18401,-0.140318)(7.194,-0.285192)(7.20399,-0.429531)(7.21398,-0.577077)(7.22397,-0.719532)(7.23397,-0.860471)(7.24396,-1.00505)(7.25395,-1.14854)(7.26394,-1.28744)(7.27393,-1.41827)(7.28392,-1.55162)(7.29392,-1.69373)(7.30391,-1.83282)(7.3139,-1.96328)(7.32389,-2.08473)(7.33388,-2.20133)(7.34387,-2.32673)(7.35387,-2.45805)(7.36386,-2.58342)(7.37385,-2.70062)(7.38384,-2.81178)(7.39383,-2.91682)(7.40382,-3.02206)(7.41382,-3.12258)(7.42381,-3.21322)(7.4338,-3.30008)(7.44379,-3.39174)(7.45378,-3.49701)(7.46377,-3.61129)(7.47377,-3.72626)(7.48376,-3.81768)(7.49375,-3.86252)(7.50374,-3.87357)(7.51373,-3.88092)(7.52372,-3.91507)(7.53372,-3.99429)(7.54371,-4.10956)(7.5537,-4.24148)(7.56369,-4.33719)(7.57368,-4.35859)(7.58367,-4.34996)(7.59367,-4.35849)(7.60366,-4.39598)(7.61365,-4.45681)(7.62364,-4.50306)(7.63363,-4.49474)(7.64362,-4.46686)(7.65362,-4.45649)(7.66361,-4.46084)(7.6736,-4.46054)(7.68359,-4.43659)(7.69358,-4.40622)(7.70357,-4.38895)(7.71357,-4.37187)(7.72356,-4.33318)(7.73355,-4.29185)(7.74354,-4.25811)(7.75353,-4.22918)(7.76352,-4.1753)(7.77352,-4.11766)(7.78351,-4.06968)(7.7935,-4.02087)(7.80349,-3.95032)(7.81348,-3.88061)(7.82347,-3.81913)(7.83347,-3.74407)(7.84346,-3.66064)(7.85345,-3.58357)(7.86344,-3.49756)(7.87343,-3.40451)(7.88342,-3.31426)(7.89342,-3.21559)(7.90341,-3.11476)(7.9134,-3.01187)(7.92339,-2.9006)(7.93338,-2.79217)(7.94337,-2.6765)(7.95337,-2.55602)(7.96336,-2.43928)(7.97335,-2.31171)(7.98334,-2.18657)(7.99333,-2.06118)(8.00332,-1.92425)(8.01332,-1.79397)(8.02331,-1.65675)(8.0333,-1.50999)(8.04329,-1.37205)(8.05328,-1.22738)(8.06327,-1.07943)(8.07327,-0.941019)(8.08326,-0.795468)(8.09325,-0.643317)(8.10324,-0.495891)(8.11323,-0.3426)(8.12322,-0.181229)(8.13322,-0.0260459)(8.14321,0.127505)(8.1532,0.286786)(8.16319,0.446679)(8.17318,0.60385)(8.18317,0.759531)(8.19317,0.921829)(8.20316,1.08218)(8.21315,1.23731)(8.22314,1.38959)(8.23313,1.55002)(8.24312,1.71063)(8.25312,1.86346)(8.26311,2.00934)(8.2731,2.16246)(8.28309,2.321)(8.29308,2.47416)(8.30307,2.61494)(8.31307,2.75578)(8.32306,2.90125)(8.33305,3.05253)(8.34304,3.19709)(8.35303,3.33082)(8.36302,3.46363)(8.37302,3.59545)(8.38301,3.73071)(8.393,3.86547)(8.40299,3.99177)(8.41298,4.11403)(8.42297,4.23578)(8.43297,4.35234)(8.44296,4.46634)(8.45295,4.58062)(8.46294,4.68846)(8.47293,4.79419)(8.48292,4.89791)(8.49292,4.99691)(8.50291,5.08742)(8.5129,5.1779)(8.52289,5.27207)(8.53288,5.36201)(8.54287,5.44734)(8.55287,5.53041)(8.56286,5.60137)(8.57285,5.64999)(8.58284,5.68127)(8.59283,5.72365)(8.60282,5.77531)(8.61282,5.82146)(8.62281,5.87861)(8.6328,5.94419)(8.64279,5.99664)(8.65278,6.02401)(8.66277,6.04194)(8.67277,6.04221)(8.68276,6.04923)(8.69275,6.06815)(8.70274,6.07368)(8.71273,6.06822)(8.72272,6.04768)(8.73272,6.0238)(8.74271,6.01487)(8.7527,5.99741)(8.76269,5.9686)(8.77268,5.93057)(8.78267,5.89176)(8.79267,5.85437)(8.80266,5.80772)(8.81265,5.75824)(8.82264,5.70289)(8.83263,5.64044)(8.84262,5.57921)(8.85262,5.51489)(8.86261,5.43681)(8.8726,5.36213)(8.88259,5.28727)(8.89258,5.19544)(8.90257,5.1095)(8.91257,5.02037)(8.92256,4.91673)(8.93255,4.8223)(8.94254,4.71543)(8.95253,4.60596)(8.96252,4.49807)(8.97252,4.37762)(8.98251,4.2631)(8.9925,4.13827)(9.00249,4.01308)(9.01248,3.88558)(9.02247,3.75128)(9.03247,3.61894)(9.04246,3.4789)(9.05245,3.33911)(9.06244,3.19623)(9.07243,3.04981)(9.08242,2.90216)(9.09242,2.7505)(9.10241,2.59734)(9.1124,2.44194)(9.12239,2.28459)(9.13238,2.12622)(9.14237,1.96757)(9.15237,1.80769)(9.16236,1.64553)(9.17235,1.48289)(9.18234,1.31937)(9.19233,1.153)(9.20232,0.985326)(9.21232,0.818678)(9.22231,0.651587)(9.2323,0.48123)(9.24229,0.313935)(9.25228,0.151209)(9.26227,-0.0193633)(9.27227,-0.189971)(9.28226,-0.350805)(9.29225,-0.510337)(9.30224,-0.681867)(9.31223,-0.852241)(9.32222,-1.0065)(9.33222,-1.15814)(9.34221,-1.32469)(9.3522,-1.49697)(9.36219,-1.65003)(9.37218,-1.78812)(9.38217,-1.93448)(9.39217,-2.0976)(9.40216,-2.26181)(9.41215,-2.40432)(9.42214,-2.52998)(9.43213,-2.6587)(9.44212,-2.80156)(9.45212,-2.95045)(9.46211,-3.09278)(9.4721,-3.21841)(9.48209,-3.33606)(9.49208,-3.45284)(9.50207,-3.56889)(9.51207,-3.67595)(9.52206,-3.77757)(9.53205,-3.88038)(9.54204,-3.99153)(9.55203,-4.11798)(9.56202,-4.24528)(9.57202,-4.34666)(9.58201,-4.40083)(9.592,-4.42446)(9.60199,-4.4468)(9.61198,-4.4971)(9.62197,-4.60105)(9.63197,-4.74859)(9.64196,-4.88595)(9.65195,-4.95909)(9.66194,-4.95773)(9.67193,-4.93493)(9.68192,-4.93608)(9.69192,-4.99712)(9.70191,-5.08068)(9.7119,-5.12375)(9.72189,-5.10793)(9.73188,-5.08032)(9.74187,-5.09273)(9.75187,-5.14044)(9.76186,-5.17023)(9.77185,-5.15251)(9.78184,-5.12138)(9.79183,-5.116)(9.80182,-5.11441)(9.81182,-5.08307)(9.82181,-5.03686)(9.8318,-5.0046)(9.84179,-4.97403)(9.85178,-4.92233)(9.86177,-4.86361)(9.87177,-4.81295)(9.88176,-4.75371)(9.89175,-4.68042)(9.90174,-4.61244)(9.91173,-4.53754)(9.92172,-4.452)(9.93172,-4.37062)(9.94171,-4.27779)(9.9517,-4.18321)(9.96169,-4.08449)(9.97168,-3.9792)(9.98167,-3.8711)(9.99167,-3.75821) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97835,-3.07666)(-1.96836,-3.13374)(-1.95837,-3.19587)(-1.94837,-3.25956)(-1.93838,-3.32662)(-1.92839,-3.38688)(-1.9184,-3.42756)(-1.90841,-3.45247)(-1.89842,-3.47085)(-1.88842,-3.49195)(-1.87843,-3.525)(-1.86844,-3.57726)(-1.85845,-3.63563)(-1.84846,-3.70066)(-1.83847,-3.75854)(-1.82847,-3.78059)(-1.81848,-3.77161)(-1.80849,-3.74552)(-1.7985,-3.71542)(-1.78851,-3.69441)(-1.77852,-3.69555)(-1.76852,-3.71398)(-1.75853,-3.75223)(-1.74854,-3.7922)(-1.73855,-3.79259)(-1.72856,-3.7641)(-1.71857,-3.71612)(-1.70857,-3.65726)(-1.69858,-3.59615)(-1.68859,-3.55994)(-1.6786,-3.57031)(-1.66861,-3.58847)(-1.65862,-3.57599)(-1.64862,-3.53707)(-1.63863,-3.47085)(-1.62864,-3.38009)(-1.61865,-3.30621)(-1.60866,-3.29028)(-1.59867,-3.28254)(-1.58867,-3.25215)(-1.57868,-3.19031)(-1.56869,-3.09801)(-1.5587,-3.01122)(-1.54871,-2.9629)(-1.53872,-2.93025)(-1.52872,-2.87823)(-1.51873,-2.7971)(-1.50874,-2.7082)(-1.49875,-2.63438)(-1.48876,-2.57558)(-1.47877,-2.50986)(-1.46877,-2.42745)(-1.45878,-2.34129)(-1.44879,-2.26338)(-1.4388,-2.18445)(-1.42881,-2.09957)(-1.41882,-2.01341)(-1.40882,-1.9295)(-1.39883,-1.84929)(-1.38884,-1.75188)(-1.37885,-1.65317)(-1.36886,-1.56397)(-1.35887,-1.48008)(-1.34887,-1.39181)(-1.33888,-1.28207)(-1.32889,-1.17876)(-1.3189,-1.09088)(-1.30891,-1.00796)(-1.29892,-0.911061)(-1.28892,-0.794927)(-1.27893,-0.683962)(-1.26894,-0.591545)(-1.25895,-0.504608)(-1.24896,-0.406393)(-1.23897,-0.292867)(-1.22897,-0.180859)(-1.21898,-0.0861841)(-1.20899,-0.0010013)(-1.199,0.0889504)(-1.18901,0.195603)(-1.17902,0.307889)(-1.16902,0.414444)(-1.15903,0.506118)(-1.14904,0.586561)(-1.13905,0.670635)(-1.12906,0.766284)(-1.11907,0.867568)(-1.10907,0.9693)(-1.09908,1.06462)(-1.08909,1.14272)(-1.0791,1.21752)(-1.06911,1.29902)(-1.05912,1.3854)(-1.04912,1.47556)(-1.03913,1.56762)(-1.02914,1.65056)(-1.01915,1.72027)(-1.00916,1.78839)(-0.999167,1.85714)(-0.989175,1.92361)(-0.979183,1.98895)(-0.969192,2.05367)(-0.9592,2.11453)(-0.949208,2.17458)(-0.939217,2.24031)(-0.929225,2.31277)(-0.919233,2.38019)(-0.909242,2.43071)(-0.89925,2.46404)(-0.889258,2.48053)(-0.879267,2.48515)(-0.869275,2.49799)(-0.859283,2.53982)(-0.849292,2.61472)(-0.8393,2.71306)(-0.829308,2.80228)(-0.819317,2.85176)(-0.809325,2.85727)(-0.799333,2.81787)(-0.789342,2.74745)(-0.77935,2.68832)(-0.769358,2.68195)(-0.759367,2.73567)(-0.749375,2.84072)(-0.739383,2.9495)(-0.729392,3.00993)(-0.7194,3.01684)(-0.709408,2.97385)(-0.699417,2.88527)(-0.689425,2.80404)(-0.679433,2.78322)(-0.669442,2.82115)(-0.65945,2.87637)(-0.649458,2.89802)(-0.639467,2.88131)(-0.629475,2.8401)(-0.619483,2.78399)(-0.609492,2.73584)(-0.5995,2.72557)(-0.589508,2.71851)(-0.579517,2.68074)(-0.569525,2.62143)(-0.559533,2.56433)(-0.549542,2.5306)(-0.53955,2.51199)(-0.529558,2.47231)(-0.519567,2.3975)(-0.509575,2.30738)(-0.499583,2.23554)(-0.489592,2.2062)(-0.4796,2.1754)(-0.469608,2.0977)(-0.459617,1.99085)(-0.449625,1.89672)(-0.439633,1.8429)(-0.429642,1.80057)(-0.41965,1.7197)(-0.409658,1.60615)(-0.399667,1.50772)(-0.389675,1.4404)(-0.379683,1.37824)(-0.369692,1.28494)(-0.3597,1.16937)(-0.349708,1.06907)(-0.339717,0.991133)(-0.329725,0.911534)(-0.319733,0.811875)(-0.309742,0.70363)(-0.29975,0.605727)(-0.289758,0.519133)(-0.279767,0.423643)(-0.269775,0.318766)(-0.259783,0.205755)(-0.249792,0.100449)(-0.2398,0.00402183)(-0.229808,-0.094509)(-0.219817,-0.190897)(-0.209825,-0.292917)(-0.199833,-0.395073)(-0.189842,-0.496426)(-0.17985,-0.601807)(-0.169858,-0.705773)(-0.159867,-0.811147)(-0.149875,-0.918319)(-0.139883,-1.0214)(-0.129892,-1.12199)(-0.1199,-1.22223)(-0.109908,-1.32222)(-0.0999167,-1.42146)(-0.089925,-1.52183)(-0.0799333,-1.62288)(-0.0699417,-1.72494)(-0.05995,-1.82788)(-0.0499583,-1.92773)(-0.0399667,-2.02089)(-0.029975,-2.10692)(-0.0199833,-2.19538)(-0.00999167,-2.28859)(0,-2.38598)(0.00999167,-2.48276)(0.0199833,-7.09204)(0.029975,-7.05671)(0.0399667,-7.01597)(0.0499583,-6.97767)(0.05995,-6.94619)(0.0699417,-6.91419)(0.0799333,-6.8816)(0.089925,-6.85058)(0.0999167,-6.82329)(0.109908,-6.80189)(0.1199,-6.79027)(0.129892,-6.78912)(0.139883,-6.78293)(0.149875,-6.74837)(0.159867,-6.68683)(0.169858,-6.61264)(0.17985,-6.54014)(0.189842,-6.48368)(0.199833,-6.45758)(0.209825,-6.4754)(0.219817,-6.52824)(0.229808,-6.56533)(0.2398,-6.53849)(0.249792,-6.4583)(0.259783,-6.3475)(0.269775,-6.228)(0.279767,-6.12174)(0.289758,-6.05063)(0.29975,-6.03653)(0.309742,-6.07389)(0.319733,-6.08603)(0.329725,-6.03564)(0.339717,-5.94798)(0.349708,-5.84055)(0.3597,-5.73082)(0.369692,-5.6363)(0.379683,-5.57446)(0.389675,-5.54112)(0.399667,-5.49417)(0.409658,-5.42426)(0.41965,-5.34107)(0.429642,-5.25157)(0.439633,-5.16271)(0.449625,-5.08139)(0.459617,-4.99671)(0.469608,-4.90904)(0.4796,-4.82884)(0.489592,-4.74862)(0.499583,-4.66379)(0.509575,-4.57112)(0.519567,-4.46997)(0.529558,-4.36366)(0.53955,-4.27555)(0.549542,-4.18843)(0.559533,-4.09211)(0.569525,-3.99114)(0.579517,-3.87535)(0.589508,-3.7694)(0.5995,-3.66945)(0.609492,-3.57015)(0.619483,-3.4664)(0.629475,-3.3461)(0.639467,-3.22793)(0.649458,-3.119)(0.65945,-3.02083)(0.669442,-2.90808)(0.679433,-2.77758)(0.689425,-2.64826)(0.699417,-2.54076)(0.709408,-2.43514)(0.7194,-2.30809)(0.729392,-2.16796)(0.739383,-2.04868)(0.749375,-1.95141)(0.759367,-1.83714)(0.769358,-1.69589)(0.77935,-1.5526)(0.789342,-1.43689)(0.799333,-1.3278)(0.809325,-1.1951)(0.819317,-1.04966)(0.829308,-0.917677)(0.8393,-0.815963)(0.849292,-0.709673)(0.859283,-0.577545)(0.869275,-0.437063)(0.879267,-0.307224)(0.889258,-0.198595)(0.89925,-0.0871191)(0.909242,0.0414451)(0.919233,0.17375)(0.929225,0.2965)(0.939217,0.402227)(0.949208,0.506194)(0.9592,0.623453)(0.969192,0.745362)(0.979183,0.863877)(0.989175,0.971098)(0.999167,1.07094)(1.00916,1.17528)(1.01915,1.2824)(1.02914,1.38904)(1.03913,1.49192)(1.04912,1.58774)(1.05912,1.67822)(1.06911,1.77314)(1.0791,1.86951)(1.08909,1.96089)(1.09908,2.05011)(1.10907,2.13639)(1.11907,2.21859)(1.12906,2.298)(1.13905,2.37591)(1.14904,2.44694)(1.15903,2.51157)(1.16902,2.56899)(1.17902,2.63073)(1.18901,2.69841)(1.199,2.77086)(1.20899,2.84708)(1.21898,2.91711)(1.22897,2.96814)(1.23897,3.00065)(1.24896,3.01581)(1.25895,3.02304)(1.26894,3.04558)(1.27893,3.08498)(1.28892,3.14052)(1.29892,3.21102)(1.30891,3.27257)(1.3189,3.30362)(1.32889,3.30699)(1.33888,3.28488)(1.34887,3.25435)(1.35887,3.24538)(1.36886,3.2532)(1.37885,3.28096)(1.38884,3.32921)(1.39883,3.35434)(1.40882,3.33822)(1.41882,3.30117)(1.42881,3.25869)(1.4388,3.22235)(1.44879,3.20411)(1.45878,3.21594)(1.46877,3.25027)(1.47877,3.24394)(1.48876,3.18888)(1.49875,3.11604)(1.50874,3.04904)(1.51873,3.01154)(1.52872,3.01408)(1.53872,3.00096)(1.54871,2.94259)(1.5587,2.85613)(1.56869,2.77926)(1.57868,2.7325)(1.58867,2.69182)(1.59867,2.63713)(1.60866,2.55574)(1.61865,2.47232)(1.62864,2.39839)(1.63863,2.32719)(1.64862,2.25429)(1.65862,2.17517)(1.66861,2.08496)(1.6786,1.99163)(1.68859,1.90186)(1.69858,1.82114)(1.70857,1.73403)(1.71857,1.62955)(1.72856,1.52492)(1.73855,1.4331)(1.74854,1.34666)(1.75853,1.24136)(1.76852,1.12461)(1.77852,1.01808)(1.78851,0.923452)(1.7985,0.822941)(1.80849,0.70554)(1.81848,0.591503)(1.82847,0.489553)(1.83847,0.388927)(1.84846,0.278997)(1.85845,0.158087)(1.86844,0.0442569)(1.87843,-0.0651359)(1.88842,-0.17478)(1.89842,-0.286872)(1.90841,-0.400328)(1.9184,-0.513511)(1.92839,-0.625748)(1.93838,-0.736169)(1.94837,-0.842452)(1.95837,-0.950785)(1.96836,-1.0662)(1.97835,-1.18247)(1.98834,-1.29452)(1.99833,-1.39633)(2.00832,-1.48954)(2.01832,-1.59338)(2.02831,-1.707)(2.0383,-1.8223)(2.04829,-1.93246)(2.05828,-2.02785)(2.06827,-2.1143)(2.07827,-2.20478)(2.08826,-2.30673)(2.09825,-2.41236)(2.10824,-2.51616)(2.11823,-2.61132)(2.12822,-2.69681)(2.13822,-2.77916)(2.14821,-2.86112)(2.1582,-2.94538)(2.16819,-3.02756)(2.17818,-3.1053)(2.18817,-3.1812)(2.19817,-3.25814)(2.20816,-3.34173)(2.21815,-3.42732)(2.22814,-3.5081)(2.23813,-3.57723)(2.24812,-3.6278)(2.25812,-3.65711)(2.26811,-3.67937)(2.2781,-3.7111)(2.28809,-3.76652)(2.29808,-3.84716)(2.30807,-3.93684)(2.31807,-4.01846)(2.32806,-4.07491)(2.33805,-4.08909)(2.34804,-4.06321)(2.35803,-4.02846)(2.36802,-4.01129)(2.37802,-4.03654)(2.38801,-4.08891)(2.398,-4.13582)(2.40799,-4.15021)(2.41798,-4.12499)(2.42797,-4.08227)(2.43797,-4.04317)(2.44796,-4.02911)(2.45795,-4.0477)(2.46794,-4.05704)(2.47793,-4.0337)(2.48792,-3.9947)(2.49792,-3.96041)(2.50791,-3.94957)(2.5179,-3.94848)(2.52789,-3.92572)(2.53788,-3.87376)(2.54787,-3.81372)(2.55787,-3.76516)(2.56786,-3.73755)(2.57785,-3.69981)(2.58784,-3.63866)(2.59783,-3.56964)(2.60782,-3.50738)(2.61782,-3.45587)(2.62781,-3.38882)(2.6378,-3.31425)(2.64779,-3.23999)(2.65778,-3.17263)(2.66777,-3.09508)(2.67777,-3.00595)(2.68776,-2.92253)(2.69775,-2.84437)(2.70774,-2.75939)(2.71773,-2.65767)(2.72772,-2.56343)(2.73772,-2.47644)(2.74771,-2.38489)(2.7577,-2.27692)(2.76769,-2.17004)(2.77768,-2.07223)(2.78767,-1.97295)(2.79767,-1.85944)(2.80766,-1.74105)(2.81765,-1.63425)(2.82764,-1.5343)(2.83763,-1.42355)(2.84762,-1.30079)(2.85762,-1.18187)(2.86761,-1.07504)(2.8776,-0.96156)(2.88759,-0.831161)(2.89758,-0.69723)(2.90757,-0.585994)(2.91757,-0.483229)(2.92756,-0.363896)(2.93755,-0.229385)(2.94754,-0.101391)(2.95753,0.00193612)(2.96752,0.110385)(2.97752,0.239106)(2.98751,0.378916)(2.9975,0.500288)(3.00749,0.596102)(3.01748,0.699989)(3.02747,0.825807)(3.03747,0.960981)(3.04746,1.08235)(3.05745,1.17934)(3.06744,1.27378)(3.07743,1.38706)(3.08742,1.51237)(3.09742,1.63436)(3.10741,1.74002)(3.1174,1.83152)(3.12739,1.92264)(3.13738,2.02741)(3.14737,2.13689)(3.15737,2.24368)(3.16736,2.34108)(3.17735,2.43073)(3.18734,2.51645)(3.19733,2.60292)(3.20732,2.68905)(3.21732,2.77158)(3.22731,2.85169)(3.2373,2.93057)(3.24729,3.01198)(3.25728,3.09491)(3.26727,3.1717)(3.27727,3.23409)(3.28726,3.27855)(3.29725,3.31311)(3.30724,3.349)(3.31723,3.39748)(3.32722,3.46925)(3.33722,3.5603)(3.34721,3.64992)(3.3572,3.71654)(3.36719,3.74493)(3.37718,3.73364)(3.38717,3.70402)(3.39717,3.68228)(3.40716,3.69443)(3.41715,3.7589)(3.42714,3.85315)(3.43713,3.94894)(3.44712,4.01807)(3.45712,4.01241)(3.46711,3.95147)(3.4771,3.88136)(3.48709,3.83974)(3.49708,3.85158)(3.50707,3.88954)(3.51707,3.93016)(3.52706,3.93524)(3.53705,3.88816)(3.54704,3.83366)(3.55703,3.80008)(3.56702,3.77987)(3.57702,3.76517)(3.58701,3.74526)(3.597,3.7111)(3.60699,3.65995)(3.61698,3.60315)(3.62697,3.5458)(3.63697,3.49153)(3.64696,3.44614)(3.65695,3.39591)(3.66694,3.323)(3.67693,3.24044)(3.68692,3.16373)(3.69692,3.10389)(3.70691,3.03713)(3.7169,2.94428)(3.72689,2.84543)(3.73688,2.76405)(3.74687,2.69081)(3.75687,2.59409)(3.76686,2.4824)(3.77685,2.38654)(3.78684,2.30267)(3.79683,2.19886)(3.80682,2.07809)(3.81682,1.97254)(3.82681,1.87759)(3.8368,1.76456)(3.84679,1.63938)(3.85678,1.53049)(3.86677,1.42763)(3.87677,1.30845)(3.88676,1.18085)(3.89675,1.06567)(3.90674,0.950252)(3.91673,0.820894)(3.92672,0.691147)(3.93672,0.573271)(3.94671,0.455079)(3.9567,0.325786)(3.96669,0.200613)(3.97668,0.0836105)(3.98667,-0.0401317)(3.99667,-0.179383)(4.00666,-0.317291)(4.01665,-0.43546)(4.02664,-0.555282)(4.03663,-0.687376)(4.04662,-0.828217)(4.05662,-0.953478)(4.06661,-1.05929)(4.0766,-1.17679)(4.08659,-1.31292)(4.09658,-1.45776)(4.10657,-1.58527)(4.11657,-1.68756)(4.12656,-1.78917)(4.13655,-1.91073)(4.14654,-2.0498)(4.15653,-2.1859)(4.16652,-2.30096)(4.17652,-2.39767)(4.18651,-2.49189)(4.1965,-2.59794)(4.20649,-2.7184)(4.21648,-2.83816)(4.22647,-2.94825)(4.23647,-3.04863)(4.24646,-3.14373)(4.25645,-3.23665)(4.26644,-3.32778)(4.27643,-3.41655)(4.28642,-3.49417)(4.29642,-3.56791)(4.30641,-3.65031)(4.3164,-3.74405)(4.32639,-3.85134)(4.33638,-3.95958)(4.34637,-4.05162)(4.35637,-4.1104)(4.36636,-4.12862)(4.37635,-4.13141)(4.38634,-4.15235)(4.39633,-4.20219)(4.40632,-4.28818)(4.41632,-4.40186)(4.42631,-4.50618)(4.4363,-4.56302)(4.44629,-4.54301)(4.45628,-4.47498)(4.46627,-4.42493)(4.47627,-4.42429)(4.48626,-4.46904)(4.49625,-4.55097)(4.50624,-4.61055)(4.51623,-4.59934)(4.52622,-4.52789)(4.53622,-4.45419)(4.54621,-4.42701)(4.5562,-4.46087)(4.56619,-4.48605)(4.57618,-4.46218)(4.58617,-4.40479)(4.59617,-4.35055)(4.60616,-4.33418)(4.61615,-4.33703)(4.62614,-4.30672)(4.63613,-4.24498)(4.64612,-4.17955)(4.65612,-4.13624)(4.66611,-4.1046)(4.6761,-4.05004)(4.68609,-3.97911)(4.69608,-3.90851)(4.70607,-3.84871)(4.71607,-3.78604)(4.72606,-3.70961)(4.73605,-3.62677)(4.74604,-3.5472)(4.75603,-3.47026)(4.76602,-3.38527)(4.77602,-3.29161)(4.78601,-3.19929)(4.796,-3.10736)(4.80599,-3.00977)(4.81598,-2.90741)(4.82597,-2.80403)(4.83597,-2.70018)(4.84596,-2.59119)(4.85595,-2.48474)(4.86594,-2.37115)(4.87593,-2.25487)(4.88592,-2.13879)(4.89592,-2.02123)(4.90591,-1.89225)(4.9159,-1.76532)(4.92589,-1.64868)(4.93588,-1.52527)(4.94587,-1.39014)(4.95587,-1.26434)(4.96586,-1.14687)(4.97585,-1.01084)(4.98584,-0.861546)(4.99583,-0.729742)(5.00582,-0.610151)(5.01582,-0.472947)(5.02581,-0.32535)(5.0358,-0.196771)(5.04579,-0.0828341)(5.05578,0.0527991)(5.06577,0.206421)(5.07577,0.348478)(5.08576,0.462545)(5.09575,0.579839)(5.10574,0.72111)(5.11573,0.86759)(5.12572,0.998408)(5.13572,1.10577)(5.14571,1.22367)(5.1557,1.3603)(5.16569,1.50081)(5.17568,1.63079)(5.18567,1.73891)(5.19567,1.84472)(5.20566,1.96465)(5.21565,2.09138)(5.22564,2.21702)(5.23563,2.33389)(5.24562,2.43792)(5.25562,2.53819)(5.26561,2.64316)(5.2756,2.74915)(5.28559,2.85364)(5.29558,2.95527)(5.30557,3.05264)(5.31557,3.1483)(5.32556,3.23914)(5.33555,3.32802)(5.34554,3.41071)(5.35553,3.48486)(5.36552,3.55471)(5.37552,3.62449)(5.38551,3.69853)(5.3955,3.77646)(5.40549,3.84806)(5.41548,3.91746)(5.42547,3.9744)(5.43547,4.01324)(5.44546,4.04391)(5.45545,4.07671)(5.46544,4.12193)(5.47543,4.18474)(5.48542,4.23817)(5.49542,4.28328)(5.50541,4.30923)(5.5154,4.30588)(5.52539,4.2972)(5.53538,4.30094)(5.54537,4.33483)(5.55537,4.40347)(5.56536,4.44204)(5.57535,4.42553)(5.58534,4.38812)(5.59533,4.3562)(5.60532,4.35592)(5.61532,4.38361)(5.62531,4.37172)(5.6353,4.31762)(5.64529,4.25874)(5.65528,4.22934)(5.66527,4.23235)(5.67527,4.20281)(5.68526,4.13026)(5.69525,4.05937)(5.70524,4.02517)(5.71523,3.99421)(5.72522,3.92312)(5.73522,3.83622)(5.74521,3.77653)(5.7552,3.72271)(5.76519,3.64172)(5.77518,3.54872)(5.78517,3.47462)(5.79517,3.39492)(5.80516,3.29886)(5.81515,3.2043)(5.82514,3.11481)(5.83513,3.01328)(5.84512,2.91014)(5.85512,2.80873)(5.86511,2.69902)(5.8751,2.58818)(5.88509,2.47865)(5.89508,2.36148)(5.90507,2.24051)(5.91507,2.12596)(5.92506,2.0046)(5.93505,1.87496)(5.94504,1.75195)(5.95503,1.62962)(5.96502,1.49392)(5.97502,1.35927)(5.98501,1.23304)(5.995,1.10022)(6.00499,0.958539)(6.01498,0.822574)(6.02497,0.695031)(6.03497,0.555047)(6.04496,0.407275)(6.05495,0.267297)(6.06494,0.136961)(6.07493,-0.00421875)(6.08492,-0.155489)(6.09492,-0.297076)(6.10491,-0.425492)(6.1149,-0.562376)(6.12489,-0.718279)(6.13488,-0.869721)(6.14487,-1.00116)(6.15487,-1.12437)(6.16486,-1.26833)(6.17485,-1.42541)(6.18484,-1.57051)(6.19483,-1.69382)(6.20482,-1.81224)(6.21482,-1.94935)(6.22481,-2.10145)(6.2348,-2.24499)(6.24479,-2.3663)(6.25478,-2.47618)(6.26477,-2.59452)(6.27477,-2.7252)(6.28476,-2.86386)(6.29475,-2.99206)(6.30474,-3.10362)(6.31473,-3.20884)(6.32472,-3.31603)(6.33472,-3.42394)(6.34471,-3.53252)(6.3547,-3.64082)(6.36469,-3.74243)(6.37468,-3.84603)(6.38467,-3.95442)(6.39467,-4.05828)(6.40466,-4.14664)(6.41465,-4.21742)(6.42464,-4.27627)(6.43463,-4.32889)(6.44462,-4.3905)(6.45462,-4.4877)(6.46461,-4.60863)(6.4746,-4.72133)(6.48459,-4.79646)(6.49458,-4.83057)(6.50457,-4.83261)(6.51457,-4.81149)(6.52456,-4.7974)(6.53455,-4.84822)(6.54454,-4.95254)(6.55453,-5.04974)(6.56452,-5.09218)(6.57452,-5.07956)(6.58451,-5.02858)(6.5945,-4.98706)(6.60449,-4.98345)(6.61448,-5.01139)(6.62447,-5.02624)(6.63447,-5.00395)(6.64446,-4.96648)(6.65445,-4.9502)(6.66444,-4.95216)(6.67443,-4.94671)(6.68442,-4.90899)(6.69442,-4.85967)(6.70441,-4.82677)(6.7144,-4.79913)(6.72439,-4.75534)(6.73438,-4.69658)(6.74437,-4.64497)(6.75437,-4.59586)(6.76436,-4.53008)(6.77435,-4.46131)(6.78434,-4.39984)(6.79433,-4.32759)(6.80432,-4.2428)(6.81432,-4.16679)(6.82431,-4.09109)(6.8343,-3.99381)(6.84429,-3.90275)(6.85428,-3.81753)(6.86427,-3.71312)(6.87427,-3.60842)(6.88426,-3.51305)(6.89425,-3.40231)(6.90424,-3.28696)(6.91423,-3.18107)(6.92422,-3.06369)(6.93422,-2.93943)(6.94421,-2.82199)(6.9542,-2.69706)(6.96419,-2.56489)(6.97418,-2.43793)(6.98417,-2.30971)(6.99417,-2.17391)(7.00416,-2.0389)(7.01415,-1.90587)(7.02414,-1.76308)(7.03413,-1.61477)(7.04412,-1.4743)(7.05412,-1.32988)(7.06411,-1.17841)(7.0741,-1.03609)(7.08409,-0.896538)(7.09408,-0.747153)(7.10407,-0.594858)(7.11407,-0.447925)(7.12406,-0.298948)(7.13405,-0.141952)(7.14404,0.00786162)(7.15403,0.15201)(7.16402,0.298822)(7.17402,0.451782)(7.18401,0.59858)(7.194,0.743961)(7.20399,0.888774)(7.21398,1.03681)(7.22397,1.1798)(7.23397,1.32124)(7.24396,1.46627)(7.25395,1.6102)(7.26394,1.74955)(7.27393,1.88087)(7.28392,2.01466)(7.29392,2.15718)(7.30391,2.29667)(7.3139,2.42751)(7.32389,2.54933)(7.33388,2.66633)(7.34387,2.7921)(7.35387,2.9238)(7.36386,3.04951)(7.37385,3.16697)(7.38384,3.27839)(7.39383,3.38371)(7.40382,3.48924)(7.41382,3.59008)(7.42381,3.68104)(7.4338,3.76816)(7.44379,3.86)(7.45378,3.96537)(7.46377,4.07978)(7.47377,4.19493)(7.48376,4.28653)(7.49375,4.33159)(7.50374,4.34282)(7.51373,4.3503)(7.52372,4.38448)(7.53372,4.46367)(7.54371,4.57892)(7.5537,4.71087)(7.56369,4.80664)(7.57368,4.82809)(7.58367,4.81945)(7.59367,4.82789)(7.60366,4.86527)(7.61365,4.926)(7.62364,4.97219)(7.63363,4.96384)(7.64362,4.93583)(7.65362,4.92527)(7.66361,4.92946)(7.6736,4.92901)(7.68359,4.9049)(7.69358,4.8743)(7.70357,4.85678)(7.71357,4.8395)(7.72356,4.8006)(7.73355,4.75899)(7.74354,4.72493)(7.75353,4.69573)(7.76352,4.64162)(7.77352,4.58363)(7.78351,4.53526)(7.7935,4.48614)(7.80349,4.4153)(7.81348,4.34517)(7.82347,4.28328)(7.83347,4.20791)(7.84346,4.12405)(7.85345,4.04652)(7.86344,3.96015)(7.87343,3.86664)(7.88342,3.77593)(7.89342,3.67685)(7.90341,3.57552)(7.9134,3.47218)(7.92339,3.36045)(7.93338,3.25149)(7.94337,3.13538)(7.95337,3.01436)(7.96336,2.89712)(7.97335,2.76908)(7.98334,2.64334)(7.99333,2.51747)(8.00332,2.38004)(8.01332,2.24914)(8.02331,2.11146)(8.0333,1.96415)(8.04329,1.82561)(8.05328,1.68047)(8.06327,1.53193)(8.07327,1.39294)(8.08326,1.2469)(8.09325,1.09417)(8.10324,0.946166)(8.11323,0.792364)(8.12322,0.630443)(8.13322,0.474684)(8.14321,0.320596)(8.1532,0.160807)(8.16319,0.000348035)(8.17318,-0.157372)(8.18317,-0.313572)(8.19317,-0.476377)(8.20316,-0.637275)(8.21315,-0.792943)(8.22314,-0.945696)(8.23313,-1.10662)(8.24312,-1.26775)(8.25312,-1.42111)(8.26311,-1.56744)(8.2731,-1.721)(8.28309,-1.88004)(8.29308,-2.0337)(8.30307,-2.17491)(8.31307,-2.31614)(8.32306,-2.46203)(8.33305,-2.61377)(8.34304,-2.75879)(8.35303,-2.8929)(8.36302,-3.02603)(8.37302,-3.15819)(8.38301,-3.29385)(8.393,-3.42904)(8.40299,-3.55573)(8.41298,-3.67828)(8.42297,-3.80024)(8.43297,-3.91702)(8.44296,-4.03131)(8.45295,-4.14594)(8.46294,-4.25412)(8.47293,-4.36012)(8.48292,-4.46406)(8.49292,-4.56321)(8.50291,-4.65382)(8.5129,-4.74445)(8.52289,-4.83883)(8.53288,-4.92901)(8.54287,-5.01453)(8.55287,-5.09776)(8.56286,-5.16882)(8.57285,-5.21748)(8.58284,-5.24876)(8.59283,-5.29117)(8.60282,-5.3429)(8.61282,-5.38915)(8.62281,-5.44635)(8.6328,-5.51195)(8.64279,-5.56442)(8.65278,-5.59179)(8.66277,-5.6097)(8.67277,-5.60994)(8.68276,-5.61686)(8.69275,-5.63568)(8.70274,-5.64114)(8.71273,-5.63559)(8.72272,-5.61493)(8.73272,-5.59089)(8.74271,-5.58177)(8.7527,-5.56418)(8.76269,-5.5352)(8.77268,-5.49696)(8.78267,-5.4579)(8.79267,-5.4203)(8.80266,-5.37344)(8.81265,-5.32368)(8.82264,-5.26806)(8.83263,-5.20536)(8.84262,-5.14379)(8.85262,-5.07917)(8.86261,-5.00083)(8.8726,-4.92575)(8.88259,-4.85056)(8.89258,-4.75846)(8.90257,-4.67205)(8.91257,-4.5826)(8.92256,-4.47859)(8.93255,-4.3837)(8.94254,-4.27654)(8.95253,-4.16656)(8.96252,-4.05829)(8.97252,-3.93743)(8.98251,-3.82241)(8.9925,-3.69723)(9.00249,-3.57151)(9.01248,-3.44362)(9.02247,-3.30883)(9.03247,-3.176)(9.04246,-3.03553)(9.05245,-2.89522)(9.06244,-2.75189)(9.07243,-2.60497)(9.08242,-2.45683)(9.09242,-2.30469)(9.10241,-2.15102)(9.1124,-1.99512)(9.12239,-1.83728)(9.13238,-1.67839)(9.14237,-1.51925)(9.15237,-1.35886)(9.16236,-1.1962)(9.17235,-1.03306)(9.18234,-0.869022)(9.19233,-0.702164)(9.20232,-0.533989)(9.21232,-0.366816)(9.22231,-0.199233)(9.2323,-0.0283968)(9.24229,0.139406)(9.25228,0.302651)(9.26227,0.473666)(9.27227,0.644752)(9.28226,0.806113)(9.29225,0.966114)(9.30224,1.13806)(9.31223,1.30891)(9.32222,1.46368)(9.33222,1.61577)(9.34221,1.7827)(9.3522,1.95542)(9.36219,2.10895)(9.37218,2.24749)(9.38217,2.39422)(9.39217,2.55769)(9.40216,2.72231)(9.41215,2.86525)(9.42214,2.99132)(9.43213,3.12039)(9.44212,3.26355)(9.45212,3.41278)(9.46211,3.55548)(9.4721,3.68148)(9.48209,3.79946)(9.49208,3.91652)(9.50207,4.03281)(9.51207,4.14014)(9.52206,4.24203)(9.53205,4.34512)(9.54204,4.45657)(9.55203,4.58327)(9.56202,4.71079)(9.57202,4.81237)(9.58201,4.86671)(9.592,4.89049)(9.60199,4.91297)(9.61198,4.96341)(9.62197,5.06749)(9.63197,5.21514)(9.64196,5.35261)(9.65195,5.42586)(9.66194,5.4246)(9.67193,5.40183)(9.68192,5.40294)(9.69192,5.4639)(9.70191,5.54746)(9.7119,5.5906)(9.72189,5.57483)(9.73188,5.54718)(9.74187,5.55944)(9.75187,5.60705)(9.76186,5.63682)(9.77185,5.61908)(9.78184,5.58782)(9.79183,5.58224)(9.80182,5.58052)(9.81182,5.54912)(9.82181,5.50274)(9.8318,5.47024)(9.84179,5.4395)(9.85178,5.38766)(9.86177,5.32869)(9.87177,5.27777)(9.88176,5.21835)(9.89175,5.14481)(9.90174,5.07651)(9.91173,5.00141)(9.92172,4.91556)(9.93172,4.83385)(9.94171,4.74079)(9.9517,4.64581)(9.96169,4.54682)(9.97168,4.44115)(9.98167,4.33272)(9.99167,4.21947) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97835,-1.87274)(-1.96836,-1.93026)(-1.95837,-1.99286)(-1.94837,-2.05713)(-1.93838,-2.12486)(-1.92839,-2.18583)(-1.9184,-2.22715)(-1.90841,-2.25263)(-1.89842,-2.27155)(-1.88842,-2.29318)(-1.87843,-2.32678)(-1.86844,-2.37962)(-1.85845,-2.43876)(-1.84846,-2.50483)(-1.83847,-2.56384)(-1.82847,-2.58692)(-1.81848,-2.57887)(-1.80849,-2.55365)(-1.7985,-2.52438)(-1.78851,-2.50418)(-1.77852,-2.50616)(-1.76852,-2.52555)(-1.75853,-2.565)(-1.74854,-2.60625)(-1.73855,-2.60774)(-1.72856,-2.58031)(-1.71857,-2.53339)(-1.70857,-2.47564)(-1.69858,-2.41576)(-1.68859,-2.38085)(-1.6786,-2.39256)(-1.66861,-2.41197)(-1.65862,-2.40054)(-1.64862,-2.36268)(-1.63863,-2.29761)(-1.62864,-2.20822)(-1.61865,-2.13584)(-1.60866,-2.12135)(-1.59867,-2.11478)(-1.58867,-2.08541)(-1.57868,-2.02465)(-1.56869,-1.93364)(-1.5587,-1.84833)(-1.54871,-1.80149)(-1.53872,-1.76999)(-1.52872,-1.71899)(-1.51873,-1.63899)(-1.50874,-1.55139)(-1.49875,-1.479)(-1.48876,-1.42145)(-1.47877,-1.35677)(-1.46877,-1.27545)(-1.45878,-1.19048)(-1.44879,-1.11387)(-1.4388,-1.03612)(-1.42881,-0.952308)(-1.41882,-0.867211)(-1.40882,-0.784406)(-1.39883,-0.705373)(-1.38884,-0.609026)(-1.37885,-0.511364)(-1.36886,-0.423152)(-1.35887,-0.340259)(-1.34887,-0.253007)(-1.33888,-0.144249)(-1.32889,-0.0419219)(-1.3189,0.0450672)(-1.30891,0.127078)(-1.29892,0.223072)(-1.28892,0.338333)(-1.27893,0.448454)(-1.26894,0.540117)(-1.25895,0.626299)(-1.24896,0.723738)(-1.23897,0.836536)(-1.22897,0.947842)(-1.21898,1.04187)(-1.20899,1.12642)(-1.199,1.21572)(-1.18901,1.32182)(-1.17902,1.4336)(-1.16902,1.53966)(-1.15903,1.63086)(-1.14904,1.71079)(-1.13905,1.79445)(-1.12906,1.88979)(-1.11907,1.9908)(-1.10907,2.09225)(-1.09908,2.18725)(-1.08909,2.26502)(-1.0791,2.33961)(-1.06911,2.42102)(-1.05912,2.50736)(-1.04912,2.59749)(-1.03913,2.68948)(-1.02914,2.77232)(-1.01915,2.84196)(-1.00916,2.91012)(-0.999167,2.97902)(-0.989175,3.04568)(-0.979183,3.11123)(-0.969192,3.17616)(-0.9592,3.23725)(-0.949208,3.29756)(-0.939217,3.3636)(-0.929225,3.43637)(-0.919233,3.5041)(-0.909242,3.55492)(-0.89925,3.58859)(-0.889258,3.60552)(-0.879267,3.61074)(-0.869275,3.62432)(-0.859283,3.667)(-0.849292,3.74273)(-0.8393,3.84175)(-0.829308,3.93145)(-0.819317,3.98123)(-0.809325,3.98706)(-0.799333,3.94814)(-0.789342,3.87853)(-0.77935,3.82051)(-0.769358,3.8155)(-0.759367,3.87057)(-0.749375,3.97672)(-0.739383,4.08622)(-0.729392,4.14704)(-0.7194,4.15423)(-0.709408,4.11168)(-0.699417,4.02396)(-0.689425,3.94404)(-0.679433,3.9248)(-0.669442,3.96414)(-0.65945,4.02045)(-0.649458,4.04281)(-0.639467,4.02662)(-0.629475,3.98602)(-0.619483,3.93083)(-0.609492,3.88406)(-0.5995,3.87526)(-0.589508,3.86946)(-0.579517,3.83265)(-0.569525,3.77417)(-0.559533,3.71797)(-0.549542,3.68533)(-0.53955,3.66801)(-0.529558,3.6296)(-0.519567,3.55587)(-0.509575,3.46678)(-0.499583,3.39603)(-0.489592,3.36787)(-0.4796,3.33822)(-0.469608,3.26163)(-0.459617,3.15586)(-0.449625,3.06289)(-0.439633,3.01027)(-0.429642,2.96906)(-0.41965,2.88919)(-0.409658,2.7767)(-0.399667,2.67943)(-0.389675,2.6133)(-0.379683,2.55221)(-0.369692,2.45984)(-0.3597,2.34528)(-0.349708,2.24609)(-0.339717,2.16931)(-0.329725,2.09071)(-0.319733,1.99192)(-0.309742,1.88459)(-0.29975,1.78773)(-0.289758,1.70219)(-0.279767,1.60756)(-0.269775,1.50345)(-0.259783,1.39125)(-0.249792,1.28694)(-0.2398,1.19149)(-0.229808,1.09374)(-0.219817,0.998)(-0.209825,0.896647)(-0.199833,0.795344)(-0.189842,0.694822)(-0.17985,0.590079)(-0.169858,0.48661)(-0.159867,0.381761)(-0.149875,0.275307)(-0.139883,0.172999)(-0.129892,0.0729945)(-0.1199,-0.0268525)(-0.109908,-0.126506)(-0.0999167,-0.225336)(-0.089925,-0.325133)(-0.0799333,-0.425625)(-0.0699417,-0.527318)(-0.05995,-0.630008)(-0.0499583,-0.729659)(-0.0399667,-0.822566)(-0.029975,-0.90824)(-0.0199833,-0.996352)(-0.00999167,-1.08935)(0,-1.18663)(0.00999167,-1.28336)(0.0199833,-6.68069)(0.029975,-6.64401)(0.0399667,-6.60189)(0.0499583,-6.56225)(0.05995,-6.5295)(0.0699417,-6.49628)(0.0799333,-6.46253)(0.089925,-6.43037)(0.0999167,-6.40197)(0.109908,-6.37948)(0.1199,-6.36679)(0.129892,-6.36462)(0.139883,-6.3574)(0.149875,-6.32185)(0.159867,-6.25935)(0.169858,-6.18425)(0.17985,-6.11088)(0.189842,-6.0536)(0.199833,-6.02674)(0.209825,-6.04383)(0.219817,-6.09595)(0.229808,-6.13223)(0.2398,-6.10458)(0.249792,-6.02364)(0.259783,-5.91215)(0.269775,-5.79204)(0.279767,-5.68524)(0.289758,-5.61368)(0.29975,-5.59922)(0.309742,-5.63619)(0.319733,-5.6478)(0.329725,-5.59682)(0.339717,-5.50861)(0.349708,-5.40068)(0.3597,-5.29055)(0.369692,-5.19574)(0.379683,-5.13377)(0.389675,-5.10036)(0.399667,-5.05314)(0.409658,-4.98281)(0.41965,-4.8992)(0.429642,-4.80931)(0.439633,-4.7202)(0.449625,-4.63883)(0.459617,-4.55421)(0.469608,-4.46639)(0.4796,-4.38588)(0.489592,-4.30531)(0.499583,-4.22022)(0.509575,-4.12751)(0.519567,-4.0264)(0.529558,-3.91997)(0.53955,-3.83162)(0.549542,-3.74423)(0.559533,-3.64779)(0.569525,-3.54697)(0.579517,-3.43122)(0.589508,-3.32527)(0.5995,-3.22526)(0.609492,-3.12607)(0.619483,-3.02243)(0.629475,-2.90213)(0.639467,-2.78398)(0.649458,-2.67513)(0.65945,-2.57711)(0.669442,-2.46437)(0.679433,-2.33386)(0.689425,-2.20463)(0.699417,-2.09731)(0.709408,-1.99172)(0.7194,-1.86461)(0.729392,-1.7245)(0.739383,-1.6054)(0.749375,-1.50824)(0.759367,-1.39388)(0.769358,-1.25256)(0.77935,-1.10937)(0.789342,-0.993827)(0.799333,-0.884693)(0.809325,-0.751843)(0.819317,-0.606364)(0.829308,-0.474468)(0.8393,-0.372845)(0.849292,-0.266409)(0.859283,-0.1341)(0.869275,0.0064766)(0.879267,0.136314)(0.889258,0.244938)(0.89925,0.35661)(0.909242,0.485416)(0.919233,0.617917)(0.929225,0.740784)(0.939217,0.846572)(0.949208,0.950729)(0.9592,1.06831)(0.969192,1.19057)(0.979183,1.30939)(0.989175,1.41683)(0.999167,1.51685)(1.00916,1.62146)(1.01915,1.729)(1.02914,1.83613)(1.03913,1.93949)(1.04912,2.03573)(1.05912,2.12653)(1.06911,2.22175)(1.0791,2.31855)(1.08909,2.41049)(1.09908,2.50036)(1.10907,2.5873)(1.11907,2.67011)(1.12906,2.75005)(1.13905,2.82845)(1.14904,2.90001)(1.15903,2.96526)(1.16902,3.02338)(1.17902,3.08587)(1.18901,3.1543)(1.199,3.22754)(1.20899,3.30455)(1.21898,3.37542)(1.22897,3.42736)(1.23897,3.4608)(1.24896,3.47684)(1.25895,3.48488)(1.26894,3.50813)(1.27893,3.54823)(1.28892,3.60455)(1.29892,3.676)(1.30891,3.73871)(1.3189,3.77108)(1.32889,3.77579)(1.33888,3.75488)(1.34887,3.72528)(1.35887,3.71709)(1.36886,3.72565)(1.37885,3.75426)(1.38884,3.80359)(1.39883,3.82999)(1.40882,3.81516)(1.41882,3.77926)(1.42881,3.73781)(1.4388,3.70246)(1.44879,3.68527)(1.45878,3.69825)(1.46877,3.7338)(1.47877,3.72858)(1.48876,3.67469)(1.49875,3.60305)(1.50874,3.5373)(1.51873,3.50109)(1.52872,3.50487)(1.53872,3.49282)(1.54871,3.43558)(1.5587,3.35041)(1.56869,3.27491)(1.57868,3.22947)(1.58867,3.18998)(1.59867,3.13644)(1.60866,3.05629)(1.61865,2.97421)(1.62864,2.90159)(1.63863,2.83163)(1.64862,2.75997)(1.65862,2.68209)(1.66861,2.59312)(1.6786,2.50106)(1.68859,2.41256)(1.69858,2.33309)(1.70857,2.24714)(1.71857,2.14387)(1.72856,2.04052)(1.73855,1.94997)(1.74854,1.86466)(1.75853,1.76048)(1.76852,1.64494)(1.77852,1.53965)(1.78851,1.44614)(1.7985,1.34668)(1.80849,1.23037)(1.81848,1.1175)(1.82847,1.01666)(1.83847,0.91706)(1.84846,0.808148)(1.85845,0.688309)(1.86844,0.575531)(1.87843,0.467116)(1.88842,0.358402)(1.89842,0.247232)(1.90841,0.134707)(1.9184,0.0224407)(1.92839,-0.0889029)(1.93838,-0.198461)(1.94837,-0.303905)(1.95837,-0.411448)(1.96836,-0.526068)(1.97835,-0.641547)(1.98834,-0.752832)(1.99833,-0.853916)(2.00832,-0.94647)(2.01832,-1.04967)(2.02831,-1.16261)(2.0383,-1.27723)(2.04829,-1.38675)(2.05828,-1.48159)(2.06827,-1.56757)(2.07827,-1.65758)(2.08826,-1.75901)(2.09825,-1.8641)(2.10824,-1.96741)(2.11823,-2.06218)(2.12822,-2.14734)(2.13822,-2.22941)(2.14821,-2.31109)(2.1582,-2.39503)(2.16819,-2.47687)(2.17818,-2.55432)(2.18817,-2.63003)(2.19817,-2.70683)(2.20816,-2.7903)(2.21815,-2.87581)(2.22814,-2.95651)(2.23813,-3.02556)(2.24812,-3.07605)(2.25812,-3.10532)(2.26811,-3.12761)(2.2781,-3.1594)(2.28809,-3.21488)(2.29808,-3.2956)(2.30807,-3.3854)(2.31807,-3.46717)(2.32806,-3.52382)(2.33805,-3.53823)(2.34804,-3.51264)(2.35803,-3.47816)(2.36802,-3.46122)(2.37802,-3.4867)(2.38801,-3.53933)(2.398,-3.58656)(2.40799,-3.60137)(2.41798,-3.5767)(2.42797,-3.53462)(2.43797,-3.49617)(2.44796,-3.48267)(2.45795,-3.5017)(2.46794,-3.51144)(2.47793,-3.48857)(2.48792,-3.45018)(2.49792,-3.4166)(2.50791,-3.40651)(2.5179,-3.40603)(2.52789,-3.38376)(2.53788,-3.33236)(2.54787,-3.27301)(2.55787,-3.22526)(2.56786,-3.19849)(2.57785,-3.16138)(2.58784,-3.10085)(2.59783,-3.03254)(2.60782,-2.97111)(2.61782,-2.92046)(2.62781,-2.85414)(2.6378,-2.7803)(2.64779,-2.7068)(2.65778,-2.64032)(2.66777,-2.56358)(2.67777,-2.47524)(2.68776,-2.39262)(2.69775,-2.3153)(2.70774,-2.23116)(2.71773,-2.13026)(2.72772,-2.03686)(2.73772,-1.95071)(2.74771,-1.86003)(2.7577,-1.75287)(2.76769,-1.64684)(2.77768,-1.54987)(2.78767,-1.45147)(2.79767,-1.33875)(2.80766,-1.22119)(2.81765,-1.11523)(2.82764,-1.01618)(2.83763,-0.906206)(2.84762,-0.784224)(2.85762,-0.666143)(2.86761,-0.560219)(2.8776,-0.447505)(2.88759,-0.317814)(2.89758,-0.184664)(2.90757,-0.0743315)(2.91757,0.0276539)(2.92756,0.146343)(2.93755,0.280168)(2.94754,0.407316)(2.95753,0.5098)(2.96752,0.61761)(2.97752,0.745762)(2.98751,0.884907)(2.9975,1.00548)(3.00749,1.10056)(3.01748,1.20392)(3.02747,1.32925)(3.03747,1.46383)(3.04746,1.5845)(3.05745,1.6808)(3.06744,1.77474)(3.07743,1.88763)(3.08742,2.0125)(3.09742,2.13398)(3.10741,2.23903)(3.1174,2.32997)(3.12739,2.42071)(3.13738,2.52519)(3.14737,2.63436)(3.15737,2.74081)(3.16736,2.83778)(3.17735,2.92696)(3.18734,3.01228)(3.19733,3.0985)(3.20732,3.18446)(3.21732,3.26686)(3.22731,3.34683)(3.2373,3.42552)(3.24729,3.50667)(3.25728,3.58934)(3.26727,3.6659)(3.27727,3.72815)(3.28726,3.77256)(3.29725,3.80712)(3.30724,3.84305)(3.31723,3.89157)(3.32722,3.9634)(3.33722,4.05449)(3.34721,4.14416)(3.3572,4.21083)(3.36719,4.23928)(3.37718,4.22807)(3.38717,4.19854)(3.39717,4.17693)(3.40716,4.18929)(3.41715,4.25404)(3.42714,4.34861)(3.43713,4.44471)(3.44712,4.51408)(3.45712,4.50858)(3.46711,4.44783)(3.4771,4.37798)(3.48709,4.33674)(3.49708,4.34907)(3.50707,4.38745)(3.51707,4.42835)(3.52706,4.43362)(3.53705,4.38685)(3.54704,4.33288)(3.55703,4.29994)(3.56702,4.28029)(3.57702,4.26598)(3.58701,4.24638)(3.597,4.21265)(3.60699,4.16211)(3.61698,4.10594)(3.62697,4.0491)(3.63697,3.9953)(3.64696,3.95046)(3.65695,3.90084)(3.66694,3.82852)(3.67693,3.7465)(3.68692,3.67039)(3.69692,3.61123)(3.70691,3.54507)(3.7169,3.45273)(3.72689,3.3545)(3.73688,3.27388)(3.74687,3.20131)(3.75687,3.10506)(3.76686,2.99399)(3.77685,2.89893)(3.78684,2.81574)(3.79683,2.71238)(3.80682,2.59225)(3.81682,2.48752)(3.82681,2.39322)(3.8368,2.28067)(3.84679,2.15614)(3.85678,2.04805)(3.86677,1.9458)(3.87677,1.82711)(3.88676,1.70016)(3.89675,1.58573)(3.90674,1.47088)(3.91673,1.34201)(3.92672,1.21288)(3.93672,1.0957)(3.94671,0.978066)(3.9567,0.849241)(3.96669,0.724655)(3.97668,0.608285)(3.98667,0.485089)(3.99667,0.346273)(4.00666,0.208855)(4.01665,0.0912595)(4.02664,-0.0280485)(4.03663,-0.159702)(4.04662,-0.300147)(4.05662,-0.424947)(4.06661,-0.530276)(4.0766,-0.647343)(4.08659,-0.783087)(4.09658,-0.927586)(4.10657,-1.05474)(4.11657,-1.15666)(4.12656,-1.25791)(4.13655,-1.37912)(4.14654,-1.51792)(4.15653,-1.65379)(4.16652,-1.76862)(4.17652,-1.86508)(4.18651,-1.95905)(4.1965,-2.06486)(4.20649,-2.18513)(4.21648,-2.30477)(4.22647,-2.4148)(4.23647,-2.5151)(4.24646,-2.61007)(4.25645,-2.70288)(4.26644,-2.79391)(4.27643,-2.88264)(4.28642,-2.96028)(4.29642,-3.03413)(4.30641,-3.11666)(4.3164,-3.21047)(4.32639,-3.3178)(4.33638,-3.42607)(4.34637,-3.51816)(4.35637,-3.57703)(4.36636,-3.59538)(4.37635,-3.5984)(4.38634,-3.61962)(4.39633,-3.66975)(4.40632,-3.75601)(4.41632,-3.86998)(4.42631,-3.97456)(4.4363,-4.03166)(4.44629,-4.0119)(4.45628,-3.94418)(4.46627,-3.89452)(4.47627,-3.8943)(4.48626,-3.93949)(4.49625,-4.02189)(4.50624,-4.08193)(4.51623,-4.07114)(4.52622,-4.00017)(4.53622,-3.92703)(4.54621,-3.90048)(4.5562,-3.93498)(4.56619,-3.96068)(4.57618,-3.93728)(4.58617,-3.88043)(4.59617,-3.82685)(4.60616,-3.81123)(4.61615,-3.81475)(4.62614,-3.78498)(4.63613,-3.72384)(4.64612,-3.65913)(4.65612,-3.61664)(4.66611,-3.58574)(4.6761,-3.5318)(4.68609,-3.46156)(4.69608,-3.39176)(4.70607,-3.33282)(4.71607,-3.27087)(4.72606,-3.19515)(4.73605,-3.1131)(4.74604,-3.03443)(4.75603,-2.95828)(4.76602,-2.87404)(4.77602,-2.7812)(4.78601,-2.68979)(4.796,-2.59868)(4.80599,-2.50186)(4.81598,-2.40039)(4.82597,-2.29788)(4.83597,-2.19486)(4.84596,-2.08669)(4.85595,-1.98116)(4.86594,-1.86839)(4.87593,-1.75293)(4.88592,-1.63777)(4.89592,-1.52107)(4.90591,-1.39289)(4.9159,-1.26684)(4.92589,-1.15114)(4.93588,-1.0285)(4.94587,-0.894171)(4.95587,-0.769308)(4.96586,-0.652724)(4.97585,-0.517413)(4.98584,-0.368939)(4.99583,-0.238071)(5.00582,-0.119328)(5.01582,0.0171939)(5.02581,0.163995)(5.0358,0.291664)(5.04579,0.404761)(5.05578,0.539733)(5.06577,0.692623)(5.07577,0.833847)(5.08576,0.947071)(5.09575,1.06369)(5.10574,1.20432)(5.11573,1.35009)(5.12572,1.48013)(5.13572,1.58673)(5.14571,1.70402)(5.1557,1.84005)(5.16569,1.97993)(5.17568,2.10923)(5.18567,2.21664)(5.19567,2.32183)(5.20566,2.44123)(5.21565,2.56746)(5.22564,2.69258)(5.23563,2.80888)(5.24562,2.91226)(5.25562,3.01194)(5.26561,3.11646)(5.2756,3.22208)(5.28559,3.32623)(5.29558,3.42747)(5.30557,3.52437)(5.31557,3.61944)(5.32556,3.70973)(5.33555,3.79821)(5.34554,3.88064)(5.35553,3.95461)(5.36552,4.02429)(5.37552,4.09387)(5.38551,4.16762)(5.3955,4.24515)(5.40549,4.31637)(5.41548,4.38548)(5.42547,4.44225)(5.43547,4.48098)(5.44546,4.51158)(5.45545,4.54433)(5.46544,4.58952)(5.47543,4.65226)(5.48542,4.70559)(5.49542,4.75065)(5.50541,4.77655)(5.5154,4.77315)(5.52539,4.76445)(5.53538,4.76821)(5.54537,4.8022)(5.55537,4.87096)(5.56536,4.90954)(5.57535,4.89303)(5.58534,4.8557)(5.59533,4.82396)(5.60532,4.82396)(5.61532,4.85188)(5.62531,4.84002)(5.6353,4.78603)(5.64529,4.72739)(5.65528,4.69837)(5.66527,4.70171)(5.67527,4.67225)(5.68526,4.59986)(5.69525,4.52934)(5.70524,4.49562)(5.71523,4.46491)(5.72522,4.39395)(5.73522,4.30741)(5.74521,4.24826)(5.7552,4.19475)(5.76519,4.11396)(5.77518,4.0214)(5.78517,3.94783)(5.79517,3.86842)(5.80516,3.77269)(5.81515,3.67865)(5.82514,3.5896)(5.83513,3.4884)(5.84512,3.38573)(5.85512,3.28481)(5.86511,3.17547)(5.8751,3.06511)(5.88509,2.95607)(5.89508,2.83932)(5.90507,2.71883)(5.91507,2.60478)(5.92506,2.48385)(5.93505,2.35465)(5.94504,2.23215)(5.95503,2.1103)(5.96502,1.97501)(5.97502,1.84086)(5.98501,1.71516)(5.995,1.58277)(6.00499,1.44151)(6.01498,1.30604)(6.02497,1.17902)(6.03497,1.03942)(6.04496,0.892052)(6.05495,0.752582)(6.06494,0.622737)(6.07493,0.481903)(6.08492,0.331002)(6.09492,0.189913)(6.10491,0.0619936)(6.1149,-0.0745695)(6.12489,-0.230173)(6.13488,-0.381186)(6.14487,-0.512127)(6.15487,-0.634967)(6.16486,-0.778709)(6.17485,-0.935491)(6.18484,-1.08016)(6.19483,-1.20303)(6.20482,-1.32119)(6.21482,-1.45814)(6.22481,-1.61002)(6.2348,-1.7532)(6.24479,-1.87411)(6.25478,-1.98373)(6.26477,-2.10196)(6.27477,-2.23257)(6.28476,-2.37105)(6.29475,-2.49896)(6.30474,-2.61021)(6.31473,-2.71523)(6.32472,-2.82236)(6.33472,-2.93031)(6.34471,-3.03891)(6.3547,-3.14713)(6.36469,-3.24856)(6.37468,-3.35198)(6.38467,-3.46024)(6.39467,-3.56408)(6.40466,-3.65253)(6.41465,-3.72346)(6.42464,-3.78244)(6.43463,-3.83512)(6.44462,-3.89677)(6.45462,-3.994)(6.46461,-4.11497)(6.4746,-4.22774)(6.48459,-4.30299)(6.49458,-4.33728)(6.50457,-4.33953)(6.51457,-4.3186)(6.52456,-4.30473)(6.53455,-4.35586)(6.54454,-4.46045)(6.55453,-4.55787)(6.56452,-4.6005)(6.57452,-4.58808)(6.58451,-4.53739)(6.5945,-4.4963)(6.60449,-4.49315)(6.61448,-4.52148)(6.62447,-4.53662)(6.63447,-4.51462)(6.64446,-4.47757)(6.65445,-4.46184)(6.66444,-4.46432)(6.67443,-4.45926)(6.68442,-4.4219)(6.69442,-4.37309)(6.70441,-4.34082)(6.7144,-4.31371)(6.72439,-4.27034)(6.73438,-4.21211)(6.74437,-4.16116)(6.75437,-4.11262)(6.76436,-4.04734)(6.77435,-3.9792)(6.78434,-3.91842)(6.79433,-3.84669)(6.80432,-3.76253)(6.81432,-3.68726)(6.82431,-3.61216)(6.8343,-3.51545)(6.84429,-3.42518)(6.85428,-3.34065)(6.86427,-3.23679)(6.87427,-3.13289)(6.88426,-3.03826)(6.89425,-2.92809)(6.90424,-2.81352)(6.91423,-2.7084)(6.92422,-2.59164)(6.93422,-2.46814)(6.94421,-2.35152)(6.9542,-2.22724)(6.96419,-2.0958)(6.97418,-1.96967)(6.98417,-1.84213)(6.99417,-1.70703)(7.00416,-1.57285)(7.01415,-1.44055)(7.02414,-1.29845)(7.03413,-1.15093)(7.04412,-1.01125)(7.05412,-0.867521)(7.06411,-0.716764)(7.0741,-0.575282)(7.08409,-0.436434)(7.09408,-0.28771)(7.10407,-0.136219)(7.11407,0.00994875)(7.12406,0.158266)(7.13405,0.314572)(7.14404,0.463591)(7.15403,0.607026)(7.16402,0.753207)(7.17402,0.905475)(7.18401,1.05151)(7.194,1.19622)(7.20399,1.34042)(7.21398,1.48781)(7.22397,1.63009)(7.23397,1.77086)(7.24396,1.91529)(7.25395,2.05863)(7.26394,2.19737)(7.27393,2.32802)(7.28392,2.46121)(7.29392,2.60317)(7.30391,2.74211)(7.3139,2.87242)(7.32389,2.99369)(7.33388,3.11012)(7.34387,3.23536)(7.35387,3.36654)(7.36386,3.49175)(7.37385,3.6088)(7.38384,3.7198)(7.39383,3.82467)(7.40382,3.92973)(7.41382,4.0301)(7.42381,4.12058)(7.4338,4.2073)(7.44379,4.29882)(7.45378,4.40394)(7.46377,4.51806)(7.47377,4.63286)(7.48376,4.72409)(7.49375,4.76876)(7.50374,4.77965)(7.51373,4.78686)(7.52372,4.82089)(7.53372,4.89997)(7.54371,5.0151)(7.5537,5.14685)(7.56369,5.24238)(7.57368,5.26357)(7.58367,5.25479)(7.59367,5.2632)(7.60366,5.30057)(7.61365,5.36126)(7.62364,5.40732)(7.63363,5.39879)(7.64362,5.37076)(7.65362,5.36028)(7.66361,5.36451)(7.6736,5.36401)(7.68359,5.33988)(7.69358,5.30937)(7.70357,5.29199)(7.71357,5.27474)(7.72356,5.23585)(7.73355,5.19438)(7.74354,5.16053)(7.75353,5.13145)(7.76352,5.07736)(7.77352,5.01958)(7.78351,4.9715)(7.7935,4.92251)(7.80349,4.85177)(7.81348,4.78194)(7.82347,4.72034)(7.83347,4.64507)(7.84346,4.5615)(7.85345,4.48432)(7.86344,4.39811)(7.87343,4.30492)(7.88342,4.21455)(7.89342,4.11568)(7.90341,4.01473)(7.9134,3.91169)(7.92339,3.80024)(7.93338,3.6917)(7.94337,3.57585)(7.95337,3.45524)(7.96336,3.33835)(7.97335,3.21058)(7.98334,3.08536)(7.99333,2.95979)(8.00332,2.82268)(8.01332,2.69231)(8.02331,2.5549)(8.0333,2.40799)(8.04329,2.26993)(8.05328,2.12507)(8.06327,1.97699)(8.07327,1.83845)(8.08326,1.69271)(8.09325,1.54043)(8.10324,1.39287)(8.11323,1.23941)(8.12322,1.07789)(8.13322,0.922576)(8.14321,0.768879)(8.1532,0.609427)(8.16319,0.449396)(8.17318,0.292089)(8.18317,0.136264)(8.19317,-0.0262024)(8.20316,-0.186697)(8.21315,-0.341958)(8.22314,-0.494381)(8.23313,-0.654986)(8.24312,-0.815731)(8.25312,-0.968695)(8.26311,-1.11472)(8.2731,-1.268)(8.28309,-1.4267)(8.29308,-1.57999)(8.30307,-1.72089)(8.31307,-1.8619)(8.32306,-2.00752)(8.33305,-2.15895)(8.34304,-2.30364)(8.35303,-2.4375)(8.36302,-2.57047)(8.37302,-2.70244)(8.38301,-2.83785)(8.393,-2.97274)(8.40299,-3.09918)(8.41298,-3.22159)(8.42297,-3.34349)(8.43297,-3.4602)(8.44296,-3.57434)(8.45295,-3.68876)(8.46294,-3.79674)(8.47293,-3.9026)(8.48292,-4.00646)(8.49292,-4.10562)(8.50291,-4.19627)(8.5129,-4.2869)(8.52289,-4.38122)(8.53288,-4.4713)(8.54287,-4.55676)(8.55287,-4.63997)(8.56286,-4.71106)(8.57285,-4.75982)(8.58284,-4.79125)(8.59283,-4.83378)(8.60282,-4.88559)(8.61282,-4.93186)(8.62281,-4.98916)(8.6328,-5.05488)(8.64279,-5.10747)(8.65278,-5.13499)(8.66277,-5.15305)(8.67277,-5.15344)(8.68276,-5.16062)(8.69275,-5.17969)(8.70274,-5.18535)(8.71273,-5.18004)(8.72272,-5.15961)(8.73272,-5.13588)(8.74271,-5.12712)(8.7527,-5.10978)(8.76269,-5.08109)(8.77268,-5.0432)(8.78267,-5.00454)(8.79267,-4.96729)(8.80266,-4.92078)(8.81265,-4.87144)(8.82264,-4.81622)(8.83263,-4.75389)(8.84262,-4.69284)(8.85262,-4.62864)(8.86261,-4.55066)(8.8726,-4.47618)(8.88259,-4.40144)(8.89258,-4.30969)(8.90257,-4.22397)(8.91257,-4.13492)(8.92256,-4.03142)(8.93255,-3.93719)(8.94254,-3.83036)(8.95253,-3.72111)(8.96252,-3.61331)(8.97252,-3.49299)(8.98251,-3.37865)(8.9925,-3.25389)(9.00249,-3.1289)(9.01248,-3.00149)(9.02247,-2.86735)(9.03247,-2.73514)(9.04246,-2.59521)(9.05245,-2.45558)(9.06244,-2.31282)(9.07243,-2.16655)(9.08242,-2.01903)(9.09242,-1.8675)(9.10241,-1.71447)(9.1124,-1.55921)(9.12239,-1.402)(9.13238,-1.24375)(9.14237,-1.08524)(9.15237,-0.925493)(9.16236,-0.763458)(9.17235,-0.600959)(9.18234,-0.437576)(9.19233,-0.27133)(9.20232,-0.103789)(9.21232,0.0627182)(9.22231,0.229684)(9.2323,0.399914)(9.24229,0.56707)(9.25228,0.729655)(9.26227,0.900118)(9.27227,1.0706)(9.28226,1.23127)(9.29225,1.39067)(9.30224,1.5621)(9.31223,1.73235)(9.32222,1.88644)(9.33222,2.03794)(9.34221,2.2044)(9.3522,2.37657)(9.36219,2.52947)(9.37218,2.6674)(9.38217,2.81364)(9.39217,2.97666)(9.40216,3.14075)(9.41215,3.28311)(9.42214,3.40862)(9.43213,3.5372)(9.44212,3.67996)(9.45212,3.82873)(9.46211,3.97095)(9.4721,4.09644)(9.48209,4.21395)(9.49208,4.33059)(9.50207,4.4465)(9.51207,4.55344)(9.52206,4.65495)(9.53205,4.75764)(9.54204,4.86868)(9.55203,4.995)(9.56202,5.12215)(9.57202,5.22339)(9.58201,5.27741)(9.592,5.30091)(9.60199,5.32314)(9.61198,5.37334)(9.62197,5.47719)(9.63197,5.62463)(9.64196,5.76184)(9.65195,5.8348)(9.66194,5.83328)(9.67193,5.81036)(9.68192,5.81143)(9.69192,5.8724)(9.70191,5.95583)(9.7119,5.99872)(9.72189,5.98272)(9.73188,5.955)(9.74187,5.96737)(9.75187,6.01498)(9.76186,6.04459)(9.77185,6.02668)(9.78184,5.99547)(9.79183,5.99003)(9.80182,5.98829)(9.81182,5.95676)(9.82181,5.91045)(9.8318,5.87811)(9.84179,5.84741)(9.85178,5.79554)(9.86177,5.73672)(9.87177,5.68597)(9.88176,5.62657)(9.89175,5.55315)(9.90174,5.48509)(9.91173,5.41002)(9.92172,5.32438)(9.93172,5.24291)(9.94171,5.1499)(9.9517,5.05526)(9.96169,4.95637)(9.97168,4.85099)(9.98167,4.74274)(9.99167,4.62974) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97835,1.53873)(-1.96836,1.59585)(-1.95837,1.65802)(-1.94837,1.72171)(-1.93838,1.78874)(-1.92839,1.84896)(-1.9184,1.8896)(-1.90841,1.91448)(-1.89842,1.93286)(-1.88842,1.95398)(-1.87843,1.98707)(-1.86844,2.03938)(-1.85845,2.09777)(-1.84846,2.1628)(-1.83847,2.22063)(-1.82847,2.24262)(-1.81848,2.2336)(-1.80849,2.20749)(-1.7985,2.17741)(-1.78851,2.15643)(-1.77852,2.15762)(-1.76852,2.17609)(-1.75853,2.21435)(-1.74854,2.25428)(-1.73855,2.2546)(-1.72856,2.22607)(-1.71857,2.17807)(-1.70857,2.11922)(-1.69858,2.05815)(-1.68859,2.022)(-1.6786,2.03242)(-1.66861,2.05055)(-1.65862,2.038)(-1.64862,1.99903)(-1.63863,1.93279)(-1.62864,1.84203)(-1.61865,1.7682)(-1.60866,1.75236)(-1.59867,1.7446)(-1.58867,1.71416)(-1.57868,1.65226)(-1.56869,1.55992)(-1.5587,1.47317)(-1.54871,1.42494)(-1.53872,1.39229)(-1.52872,1.34021)(-1.51873,1.25903)(-1.50874,1.17013)(-1.49875,1.09637)(-1.48876,1.03758)(-1.47877,0.971829)(-1.46877,0.889399)(-1.45878,0.803247)(-1.44879,0.725362)(-1.4388,0.646393)(-1.42881,0.561516)(-1.41882,0.475375)(-1.40882,0.391481)(-1.39883,0.311262)(-1.38884,0.213765)(-1.37885,0.115096)(-1.36886,0.0259531)(-1.35887,-0.0579185)(-1.34887,-0.146259)(-1.33888,-0.25608)(-1.32889,-0.359319)(-1.3189,-0.447131)(-1.30891,-0.530038)(-1.29892,-0.627036)(-1.28892,-0.743232)(-1.27893,-0.854141)(-1.26894,-0.946475)(-1.25895,-1.0334)(-1.24896,-1.1317)(-1.23897,-1.24529)(-1.22897,-1.35728)(-1.21898,-1.45187)(-1.20899,-1.53702)(-1.199,-1.62701)(-1.18901,-1.73374)(-1.17902,-1.84605)(-1.16902,-1.95258)(-1.15903,-2.04418)(-1.14904,-2.1246)(-1.13905,-2.20872)(-1.12906,-2.30443)(-1.11907,-2.40573)(-1.10907,-2.50745)(-1.09908,-2.60273)(-1.08909,-2.68078)(-1.0791,-2.7556)(-1.06911,-2.83715)(-1.05912,-2.92355)(-1.04912,-3.01372)(-1.03913,-3.10578)(-1.02914,-3.1887)(-1.01915,-3.25836)(-1.00916,-3.3265)(-0.999167,-3.39527)(-0.989175,-3.46176)(-0.979183,-3.5271)(-0.969192,-3.59182)(-0.9592,-3.65269)(-0.949208,-3.71274)(-0.939217,-3.77847)(-0.929225,-3.85092)(-0.919233,-3.91835)(-0.909242,-3.96887)(-0.89925,-4.00219)(-0.889258,-4.01867)(-0.879267,-4.02329)(-0.869275,-4.03615)(-0.859283,-4.07802)(-0.849292,-4.15294)(-0.8393,-4.25127)(-0.829308,-4.34049)(-0.819317,-4.38995)(-0.809325,-4.39543)(-0.799333,-4.35599)(-0.789342,-4.28556)(-0.77935,-4.22646)(-0.769358,-4.22015)(-0.759367,-4.27392)(-0.749375,-4.379)(-0.739383,-4.48777)(-0.729392,-4.54817)(-0.7194,-4.55504)(-0.709408,-4.51201)(-0.699417,-4.42339)(-0.689425,-4.34219)(-0.679433,-4.32145)(-0.669442,-4.35942)(-0.65945,-4.41465)(-0.649458,-4.43627)(-0.639467,-4.41953)(-0.629475,-4.37829)(-0.619483,-4.32217)(-0.609492,-4.27406)(-0.5995,-4.26384)(-0.589508,-4.25677)(-0.579517,-4.21896)(-0.569525,-4.15963)(-0.559533,-4.10255)(-0.549542,-4.06889)(-0.53955,-4.0503)(-0.529558,-4.01057)(-0.519567,-3.93568)(-0.509575,-3.84555)(-0.499583,-3.77379)(-0.489592,-3.74458)(-0.4796,-3.71373)(-0.469608,-3.63591)(-0.459617,-3.529)(-0.449625,-3.43494)(-0.439633,-3.38127)(-0.429642,-3.33895)(-0.41965,-3.25793)(-0.409658,-3.1443)(-0.399667,-3.04596)(-0.389675,-2.97877)(-0.379683,-2.9166)(-0.369692,-2.82318)(-0.3597,-2.70755)(-0.349708,-2.60733)(-0.339717,-2.52949)(-0.329725,-2.44987)(-0.319733,-2.35013)(-0.309742,-2.24185)(-0.29975,-2.14402)(-0.289758,-2.05748)(-0.279767,-1.96196)(-0.269775,-1.85706)(-0.259783,-1.744)(-0.249792,-1.63875)(-0.2398,-1.54235)(-0.229808,-1.44381)(-0.219817,-1.34742)(-0.209825,-1.24536)(-0.199833,-1.14323)(-0.189842,-1.0419)(-0.17985,-0.936519)(-0.169858,-0.832554)(-0.159867,-0.727169)(-0.149875,-0.619997)(-0.139883,-0.516926)(-0.129892,-0.416333)(-0.1199,-0.316097)(-0.109908,-0.216114)(-0.0999167,-0.116879)(-0.089925,-0.0165103)(-0.0799333,0.0845464)(-0.0699417,0.186618)(-0.05995,0.289552)(-0.0499583,0.389399)(-0.0399667,0.482534)(-0.029975,0.568537)(-0.0199833,0.657019)(-0.00999167,0.750255)(0,0.847651)(0.00999167,0.944437)(0.0199833,-3.48653)(0.029975,-3.28253)(0.0399667,-3.08986)(0.0499583,-2.90052)(0.05995,-2.70998)(0.0699417,-2.52549)(0.0799333,-2.34695)(0.089925,-2.17209)(0.0999167,-1.99861)(0.109908,-1.82423)(0.1199,-1.64494)(0.129892,-1.4599)(0.139883,-1.28453)(0.149875,-1.14203)(0.159867,-1.03091)(0.169858,-0.936712)(0.17985,-0.845005)(0.189842,-0.741343)(0.199833,-0.61128)(0.209825,-0.441188)(0.219817,-0.239856)(0.229808,-0.0580243)(0.2398,0.0562694)(0.249792,0.113726)(0.259783,0.137169)(0.269775,0.148596)(0.279767,0.170007)(0.289758,0.2234)(0.29975,0.330719)(0.309742,0.486456)(0.319733,0.613967)(0.329725,0.676066)(0.339717,0.698116)(0.349708,0.697671)(0.3597,0.692282)(0.369692,0.699502)(0.379683,0.736886)(0.389675,0.800285)(0.399667,0.847623)(0.409658,0.869651)(0.41965,0.876126)(0.429642,0.874051)(0.439633,0.870429)(0.449625,0.872211)(0.459617,0.868528)(0.469608,0.859844)(0.4796,0.856695)(0.489592,0.85159)(0.499583,0.839991)(0.509575,0.818692)(0.519567,0.787106)(0.529558,0.748646)(0.53955,0.726747)(0.549542,0.70413)(0.559533,0.670649)(0.569525,0.631057)(0.579517,0.575107)(0.589508,0.527624)(0.5995,0.484634)(0.609492,0.440864)(0.619483,0.391187)(0.629475,0.323607)(0.639467,0.256948)(0.649458,0.198256)(0.65945,0.149027)(0.669442,0.083876)(0.679433,-0.000158664)(0.689425,-0.0840687)(0.699417,-0.147254)(0.709408,-0.209827)(0.7194,-0.294949)(0.729392,-0.394122)(0.739383,-0.473321)(0.749375,-0.53159)(0.759367,-0.607994)(0.769358,-0.712303)(0.77935,-0.819439)(0.789342,-0.899813)(0.799333,-0.974627)(0.809325,-1.07398)(0.819317,-1.18684)(0.829308,-1.28695)(0.8393,-1.35756)(0.849292,-1.43369)(0.859283,-1.53643)(0.869275,-1.6482)(0.879267,-1.74997)(0.889258,-1.83122)(0.89925,-1.91612)(0.909242,-2.01879)(0.919233,-2.12581)(0.929225,-2.22387)(0.939217,-2.30551)(0.949208,-2.38603)(0.9592,-2.48047)(0.969192,-2.58011)(0.979183,-2.67691)(0.989175,-2.76294)(0.999167,-2.84213)(1.00916,-2.92635)(1.01915,-3.01387)(1.02914,-3.10139)(1.03913,-3.18563)(1.04912,-3.26328)(1.05912,-3.33605)(1.06911,-3.4137)(1.0791,-3.49326)(1.08909,-3.56823)(1.09908,-3.64145)(1.10907,-3.71214)(1.11907,-3.77914)(1.12906,-3.84374)(1.13905,-3.9072)(1.14904,-3.96416)(1.15903,-4.01509)(1.16902,-4.05913)(1.17902,-4.10784)(1.18901,-4.16282)(1.199,-4.22289)(1.20899,-4.28704)(1.21898,-4.34529)(1.22897,-4.38483)(1.23897,-4.40617)(1.24896,-4.41043)(1.25895,-4.40705)(1.26894,-4.41925)(1.27893,-4.44858)(1.28892,-4.4943)(1.29892,-4.55522)(1.30891,-4.60741)(1.3189,-4.62933)(1.32889,-4.62381)(1.33888,-4.59304)(1.34887,-4.55409)(1.35887,-4.53693)(1.36886,-4.53677)(1.37885,-4.55675)(1.38884,-4.59742)(1.39883,-4.6151)(1.40882,-4.59172)(1.41882,-4.54761)(1.42881,-4.49826)(1.4388,-4.45524)(1.44879,-4.43053)(1.45878,-4.43607)(1.46877,-4.46425)(1.47877,-4.45181)(1.48876,-4.3908)(1.49875,-4.31219)(1.50874,-4.23964)(1.51873,-4.19678)(1.52872,-4.19412)(1.53872,-4.17579)(1.54871,-4.11227)(1.5587,-4.02085)(1.56869,-3.93925)(1.57868,-3.88794)(1.58867,-3.84274)(1.59867,-3.78357)(1.60866,-3.69779)(1.61865,-3.61019)(1.62864,-3.53222)(1.63863,-3.45705)(1.64862,-3.38026)(1.65862,-3.29732)(1.66861,-3.20338)(1.6786,-3.10649)(1.68859,-3.01325)(1.69858,-2.92915)(1.70857,-2.83865)(1.71857,-2.7309)(1.72856,-2.62314)(1.73855,-2.5283)(1.74854,-2.43884)(1.75853,-2.33055)(1.76852,-2.21095)(1.77852,-2.1017)(1.78851,-2.00439)(1.7985,-1.90122)(1.80849,-1.7812)(1.81848,-1.6647)(1.82847,-1.56034)(1.83847,-1.45734)(1.84846,-1.34509)(1.85845,-1.22189)(1.86844,-1.10588)(1.87843,-0.994355)(1.88842,-0.882641)(1.89842,-0.768526)(1.90841,-0.653058)(1.9184,-0.537927)(1.92839,-0.423814)(1.93838,-0.311595)(1.94837,-0.203568)(1.95837,-0.0934555)(1.96836,0.0236992)(1.97835,0.141637)(1.98834,0.255269)(1.99833,0.358582)(2.00832,0.453304)(2.01832,0.558699)(2.02831,0.673816)(2.0383,0.790546)(2.04829,0.902041)(2.05828,0.998718)(2.06827,1.08646)(2.07827,1.17824)(2.08826,1.2815)(2.09825,1.38837)(2.10824,1.49335)(2.11823,1.58962)(2.12822,1.67619)(2.13822,1.75962)(2.14821,1.84266)(2.1582,1.92799)(2.16819,2.01122)(2.17818,2.08998)(2.18817,2.16683)(2.19817,2.24468)(2.20816,2.32916)(2.21815,2.41564)(2.22814,2.49728)(2.23813,2.56726)(2.24812,2.61868)(2.25812,2.64883)(2.26811,2.67189)(2.2781,2.70439)(2.28809,2.76057)(2.29808,2.84193)(2.30807,2.93231)(2.31807,3.01462)(2.32806,3.07174)(2.33805,3.08658)(2.34804,3.06135)(2.35803,3.02723)(2.36802,3.0107)(2.37802,3.03658)(2.38801,3.08954)(2.398,3.13702)(2.40799,3.15194)(2.41798,3.12725)(2.42797,3.08506)(2.43797,3.0465)(2.44796,3.03297)(2.45795,3.0521)(2.46794,3.06191)(2.47793,3.039)(2.48792,3.00046)(2.49792,2.96665)(2.50791,2.9563)(2.5179,2.95566)(2.52789,2.93327)(2.53788,2.88169)(2.54787,2.82207)(2.55787,2.77395)(2.56786,2.74677)(2.57785,2.70937)(2.58784,2.64855)(2.59783,2.57991)(2.60782,2.51804)(2.61782,2.4669)(2.62781,2.40014)(2.6378,2.32591)(2.64779,2.25201)(2.65778,2.18501)(2.66777,2.1077)(2.67777,2.01887)(2.68776,1.93581)(2.69775,1.85799)(2.70774,1.77323)(2.71773,1.67174)(2.72772,1.57787)(2.73772,1.4912)(2.74771,1.39988)(2.7577,1.29209)(2.76769,1.18554)(2.77768,1.08804)(2.78767,0.988996)(2.79767,0.87564)(2.80766,0.757524)(2.81765,0.651036)(2.82764,0.551346)(2.83763,0.44073)(2.84762,0.318182)(2.85762,0.199563)(2.86761,0.0930171)(2.8776,-0.0203229)(2.88759,-0.150574)(2.89758,-0.284268)(2.90757,-0.395174)(2.91757,-0.497749)(2.92756,-0.616975)(2.93755,-0.751329)(2.94754,-0.879036)(2.95753,-0.982078)(2.96752,-1.0904)(2.97752,-1.21901)(2.98751,-1.35865)(2.9975,-1.47975)(3.00749,-1.5753)(3.01748,-1.67906)(3.02747,-1.80477)(3.03747,-1.93979)(3.04746,-2.06093)(3.05745,-2.15767)(3.06744,-2.25194)(3.07743,-2.36511)(3.08742,-2.49028)(3.09742,-2.61211)(3.10741,-2.71757)(3.1174,-2.80886)(3.12739,-2.89981)(3.13738,-3.00444)(3.14737,-3.11378)(3.15737,-3.22042)(3.16736,-3.31766)(3.17735,-3.40714)(3.18734,-3.49268)(3.19733,-3.57898)(3.20732,-3.66496)(3.21732,-3.74734)(3.22731,-3.82731)(3.2373,-3.90606)(3.24729,-3.98732)(3.25728,-4.0701)(3.26727,-4.14671)(3.27727,-4.20892)(3.28726,-4.25321)(3.29725,-4.28762)(3.30724,-4.32339)(3.31723,-4.37175)(3.32722,-4.44343)(3.33722,-4.53434)(3.34721,-4.6238)(3.3572,-4.69023)(3.36719,-4.71841)(3.37718,-4.70695)(3.38717,-4.67718)(3.39717,-4.65533)(3.40716,-4.6674)(3.41715,-4.73179)(3.42714,-4.82592)(3.43713,-4.92155)(3.44712,-4.99047)(3.45712,-4.98458)(3.46711,-4.92346)(3.4771,-4.85321)(3.48709,-4.81152)(3.49708,-4.82331)(3.50707,-4.86116)(3.51707,-4.9016)(3.52706,-4.90646)(3.53705,-4.85917)(3.54704,-4.80456)(3.55703,-4.77091)(3.56702,-4.75058)(3.57702,-4.73573)(3.58701,-4.71565)(3.597,-4.68134)(3.60699,-4.63005)(3.61698,-4.57309)(3.62697,-4.51559)(3.63697,-4.4612)(3.64696,-4.41573)(3.65695,-4.36533)(3.66694,-4.29221)(3.67693,-4.20949)(3.68692,-4.13269)(3.69692,-4.07279)(3.70691,-4.00583)(3.7169,-3.91274)(3.72689,-3.81377)(3.73688,-3.73237)(3.74687,-3.659)(3.75687,-3.56198)(3.76686,-3.45013)(3.77685,-3.35426)(3.78684,-3.27028)(3.79683,-3.16619)(3.80682,-3.04525)(3.81682,-2.93968)(3.82681,-2.8446)(3.8368,-2.73132)(3.84679,-2.60598)(3.85678,-2.49705)(3.86677,-2.39404)(3.87677,-2.27464)(3.88676,-2.14689)(3.89675,-2.03164)(3.90674,-1.91605)(3.91673,-1.78649)(3.92672,-1.65662)(3.93672,-1.53864)(3.94671,-1.42027)(3.9567,-1.29079)(3.96669,-1.16552)(3.97668,-1.04839)(3.98667,-0.924462)(3.99667,-0.785016)(4.00666,-0.646997)(4.01665,-0.528751)(4.02664,-0.408732)(4.03663,-0.276428)(4.04662,-0.135422)(4.05662,-0.0100908)(4.06661,0.0958114)(4.0766,0.21353)(4.08659,0.34988)(4.09658,0.494882)(4.10657,0.622483)(4.11657,0.724852)(4.12656,0.826627)(4.13655,0.948409)(4.14654,1.08768)(4.15653,1.22393)(4.16652,1.33909)(4.17652,1.43589)(4.18651,1.53026)(4.1965,1.6365)(4.20649,1.75717)(4.21648,1.87711)(4.22647,1.98736)(4.23647,2.08786)(4.24646,2.18307)(4.25645,2.27612)(4.26644,2.3674)(4.27643,2.45634)(4.28642,2.53416)(4.29642,2.6081)(4.30641,2.69067)(4.3164,2.78455)(4.32639,2.89198)(4.33638,3.00035)(4.34637,3.09251)(4.35637,3.15141)(4.36636,3.16979)(4.37635,3.17279)(4.38634,3.19394)(4.39633,3.24398)(4.40632,3.33013)(4.41632,3.44397)(4.42631,3.54841)(4.4363,3.60534)(4.44629,3.58542)(4.45628,3.51755)(4.46627,3.46773)(4.47627,3.46734)(4.48626,3.5123)(4.49625,3.5944)(4.50624,3.65409)(4.51623,3.64292)(4.52622,3.57157)(4.53622,3.49807)(4.54621,3.47117)(4.5562,3.50529)(4.56619,3.53059)(4.57618,3.50675)(4.58617,3.44946)(4.59617,3.39545)(4.60616,3.37938)(4.61615,3.38242)(4.62614,3.35214)(4.63613,3.2905)(4.64612,3.22527)(4.65612,3.18224)(4.66611,3.15078)(4.6761,3.09628)(4.68609,3.02548)(4.69608,2.9551)(4.70607,2.89553)(4.71607,2.83298)(4.72606,2.75668)(4.73605,2.674)(4.74604,2.59465)(4.75603,2.51787)(4.76602,2.43302)(4.77602,2.33952)(4.78601,2.24739)(4.796,2.15564)(4.80599,2.05819)(4.81598,1.95601)(4.82597,1.85278)(4.83597,1.74913)(4.84596,1.6403)(4.85595,1.53402)(4.86594,1.42056)(4.87593,1.30447)(4.88592,1.18861)(4.89592,1.07116)(4.90591,0.942314)(4.9159,0.815617)(4.92589,0.699192)(4.93588,0.575844)(4.94587,0.44087)(4.95587,0.31535)(4.96586,0.198057)(4.97585,0.0620655)(4.98584,-0.0870507)(4.99583,-0.218556)(5.00582,-0.337974)(5.01582,-0.47515)(5.02581,-0.622583)(5.0358,-0.750855)(5.04579,-0.864588)(5.05578,-1.00019)(5.06577,-1.15369)(5.07577,-1.29549)(5.08576,-1.40928)(5.09575,-1.52647)(5.10574,-1.66767)(5.11573,-1.81398)(5.12572,-1.94454)(5.13572,-2.05166)(5.14571,-2.16946)(5.1557,-2.30598)(5.16569,-2.44633)(5.17568,-2.5761)(5.18567,-2.68397)(5.19567,-2.78961)(5.20566,-2.90942)(5.21565,-3.03601)(5.22564,-3.16149)(5.23563,-3.27818)(5.24562,-3.38199)(5.25562,-3.48206)(5.26561,-3.58688)(5.2756,-3.69272)(5.28559,-3.79706)(5.29558,-3.89852)(5.30557,-3.99573)(5.31557,-4.0912)(5.32556,-4.18184)(5.33555,-4.27053)(5.34554,-4.35306)(5.35553,-4.42705)(5.36552,-4.49673)(5.37552,-4.56636)(5.38551,-4.64024)(5.3955,-4.71798)(5.40549,-4.78939)(5.41548,-4.8586)(5.42547,-4.91536)(5.43547,-4.95403)(5.44546,-4.98454)(5.45545,-5.01718)(5.46544,-5.06226)(5.47543,-5.12491)(5.48542,-5.17814)(5.49542,-5.22305)(5.50541,-5.24881)(5.5154,-5.24527)(5.52539,-5.23642)(5.53538,-5.24002)(5.54537,-5.2738)(5.55537,-5.34231)(5.56536,-5.38063)(5.57535,-5.36386)(5.58534,-5.32625)(5.59533,-5.29421)(5.60532,-5.29387)(5.61532,-5.32143)(5.62531,-5.30922)(5.6353,-5.25487)(5.64529,-5.19584)(5.65528,-5.16641)(5.66527,-5.16932)(5.67527,-5.13945)(5.68526,-5.06663)(5.69525,-4.99563)(5.70524,-4.96143)(5.71523,-4.93026)(5.72522,-4.85882)(5.73522,-4.77175)(5.74521,-4.71207)(5.7552,-4.65805)(5.76519,-4.57675)(5.77518,-4.4836)(5.78517,-4.40946)(5.79517,-4.32951)(5.80516,-4.23321)(5.81515,-4.13856)(5.82514,-4.04891)(5.83513,-3.94714)(5.84512,-3.84385)(5.85512,-3.74231)(5.86511,-3.63236)(5.8751,-3.52139)(5.88509,-3.4117)(5.89508,-3.2943)(5.90507,-3.17319)(5.91507,-3.05852)(5.92506,-2.93692)(5.93505,-2.80709)(5.94504,-2.68398)(5.95503,-2.56146)(5.96502,-2.42551)(5.97502,-2.29074)(5.98501,-2.16441)(5.995,-2.03133)(6.00499,-1.88945)(6.01498,-1.75338)(6.02497,-1.62571)(6.03497,-1.48545)(6.04496,-1.33749)(6.05495,-1.19743)(6.06494,-1.06696)(6.07493,-0.925502)(6.08492,-0.774024)(6.09492,-0.632355)(6.10491,-0.503829)(6.1149,-0.366692)(6.12489,-0.210537)(6.13488,-0.0589714)(6.14487,0.0725463)(6.15487,0.19592)(6.16486,0.340157)(6.17485,0.497454)(6.18484,0.642659)(6.19483,0.766055)(6.20482,0.884649)(6.21482,1.02201)(6.22481,1.17434)(6.2348,1.31802)(6.24479,1.43943)(6.25478,1.54945)(6.26477,1.66797)(6.27477,1.79888)(6.28476,1.93776)(6.29475,2.06612)(6.30474,2.1778)(6.31473,2.28317)(6.32472,2.3905)(6.33472,2.49859)(6.34471,2.60737)(6.3547,2.71588)(6.36469,2.81767)(6.37468,2.92145)(6.38467,3.02998)(6.39467,3.13397)(6.40466,3.22247)(6.41465,3.29341)(6.42464,3.35244)(6.43463,3.40527)(6.44462,3.4671)(6.45462,3.5645)(6.46461,3.6856)(6.4746,3.79843)(6.48459,3.87366)(6.49458,3.90789)(6.50457,3.91009)(6.51457,3.88915)(6.52456,3.87528)(6.53455,3.92637)(6.54454,4.0309)(6.55453,4.12823)(6.56452,4.17074)(6.57452,4.15822)(6.58451,4.10739)(6.5945,4.0661)(6.60449,4.06274)(6.61448,4.09087)(6.62447,4.10583)(6.63447,4.08364)(6.64446,4.04634)(6.65445,4.0303)(6.66444,4.03247)(6.67443,4.02714)(6.68442,3.98952)(6.69442,3.94038)(6.70441,3.90773)(6.7144,3.88025)(6.72439,3.83656)(6.73438,3.77797)(6.74437,3.7266)(6.75437,3.67762)(6.76436,3.61195)(6.77435,3.5434)(6.78434,3.48215)(6.79433,3.40995)(6.80432,3.32535)(6.81432,3.2496)(6.82431,3.17401)(6.8343,3.0768)(6.84429,2.98604)(6.85428,2.90099)(6.86427,2.79659)(6.87427,2.69218)(6.88426,2.59701)(6.89425,2.48629)(6.90424,2.37119)(6.91423,2.26553)(6.92422,2.14819)(6.93422,2.02413)(6.94421,1.90695)(6.9542,1.78207)(6.96419,1.65007)(6.97418,1.52337)(6.98417,1.39524)(6.99417,1.25957)(7.00416,1.12481)(7.01415,0.991914)(7.02414,0.849237)(7.03413,0.701119)(7.04412,0.560849)(7.05412,0.416556)(7.06411,0.26522)(7.0741,0.123128)(7.08409,-0.0162732)(7.09408,-0.165549)(7.10407,-0.317652)(7.11407,-0.464394)(7.12406,-0.61323)(7.13405,-0.770095)(7.14404,-0.919723)(7.15403,-1.06369)(7.16402,-1.21036)(7.17402,-1.36317)(7.18401,-1.50979)(7.194,-1.65503)(7.20399,-1.79966)(7.21398,-1.94754)(7.22397,-2.09036)(7.23397,-2.23167)(7.24396,-2.37655)(7.25395,-2.52028)(7.26394,-2.65946)(7.27393,-2.79061)(7.28392,-2.92429)(7.29392,-3.06668)(7.30391,-3.20597)(7.3139,-3.33661)(7.32389,-3.45826)(7.33388,-3.57513)(7.34387,-3.70079)(7.35387,-3.83235)(7.36386,-3.95787)(7.37385,-4.07513)(7.38384,-4.18637)(7.39383,-4.29154)(7.40382,-4.39695)(7.41382,-4.49764)(7.42381,-4.58844)(7.4338,-4.67541)(7.44379,-4.76707)(7.45378,-4.87229)(7.46377,-4.98655)(7.47377,-5.10155)(7.48376,-5.19298)(7.49375,-5.23784)(7.50374,-5.24891)(7.51373,-5.25624)(7.52372,-5.29029)(7.53372,-5.36935)(7.54371,-5.48449)(7.5537,-5.6163)(7.56369,-5.71186)(7.57368,-5.73308)(7.58367,-5.72426)(7.59367,-5.73259)(7.60366,-5.76988)(7.61365,-5.83051)(7.62364,-5.8765)(7.63363,-5.86788)(7.64362,-5.83972)(7.65362,-5.82907)(7.66361,-5.83314)(7.6736,-5.8325)(7.68359,-5.80819)(7.69358,-5.77746)(7.70357,-5.75985)(7.71357,-5.74238)(7.72356,-5.70327)(7.73355,-5.66153)(7.74354,-5.62738)(7.75353,-5.59801)(7.76352,-5.54365)(7.77352,-5.48556)(7.78351,-5.43712)(7.7935,-5.3878)(7.80349,-5.31673)(7.81348,-5.24652)(7.82347,-5.18452)(7.83347,-5.1089)(7.84346,-5.02491)(7.85345,-4.94729)(7.86344,-4.8607)(7.87343,-4.76706)(7.88342,-4.67623)(7.89342,-4.57694)(7.90341,-4.47551)(7.9134,-4.37199)(7.92339,-4.2601)(7.93338,-4.15104)(7.94337,-4.0347)(7.95337,-3.91361)(7.96336,-3.7962)(7.97335,-3.66792)(7.98334,-3.54219)(7.99333,-3.41607)(8.00332,-3.27844)(8.01332,-3.14754)(8.02331,-3.00958)(8.0333,-2.86215)(8.04329,-2.72355)(8.05328,-2.57812)(8.06327,-2.4295)(8.07327,-2.29042)(8.08326,-2.14412)(8.09325,-1.99129)(8.10324,-1.84319)(8.11323,-1.68917)(8.12322,-1.5271)(8.13322,-1.37125)(8.14321,-1.21699)(8.1532,-1.057)(8.16319,-0.896439)(8.17318,-0.738586)(8.18317,-0.582232)(8.19317,-0.419252)(8.20316,-0.258218)(8.21315,-0.102427)(8.22314,0.0504769)(8.23313,0.21158)(8.24312,0.372856)(8.25312,0.526331)(8.26311,0.672794)(8.2731,0.826523)(8.28309,0.985735)(8.29308,1.13954)(8.30307,1.28086)(8.31307,1.42222)(8.32306,1.56826)(8.33305,1.72019)(8.34304,1.86536)(8.35303,1.9996)(8.36302,2.13285)(8.37302,2.26512)(8.38301,2.40096)(8.393,2.53632)(8.40299,2.66317)(8.41298,2.78586)(8.42297,2.90794)(8.43297,3.02482)(8.44296,3.13924)(8.45295,3.25405)(8.46294,3.36242)(8.47293,3.46859)(8.48292,3.57266)(8.49292,3.67191)(8.50291,3.76263)(8.5129,3.85338)(8.52289,3.94791)(8.53288,4.03827)(8.54287,4.12398)(8.55287,4.20737)(8.56286,4.27855)(8.57285,4.3273)(8.58284,4.35868)(8.59283,4.40123)(8.60282,4.45312)(8.61282,4.49954)(8.62281,4.55694)(8.6328,4.6227)(8.64279,4.67528)(8.65278,4.70272)(8.66277,4.72075)(8.67277,4.72113)(8.68276,4.72827)(8.69275,4.74726)(8.70274,4.7528)(8.71273,4.74735)(8.72272,4.72681)(8.73272,4.70296)(8.74271,4.69404)(8.7527,4.67653)(8.76269,4.64766)(8.77268,4.60956)(8.78267,4.57068)(8.79267,4.53322)(8.80266,4.48647)(8.81265,4.43687)(8.82264,4.38138)(8.83263,4.31878)(8.84262,4.25742)(8.85262,4.19292)(8.86261,4.11463)(8.8726,4.03981)(8.88259,3.96473)(8.89258,3.87264)(8.90257,3.78655)(8.91257,3.69713)(8.92256,3.59324)(8.93255,3.49862)(8.94254,3.3914)(8.95253,3.28173)(8.96252,3.17352)(8.97252,3.05276)(8.98251,2.938)(8.9925,2.8128)(9.00249,2.68736)(9.01248,2.55949)(9.02247,2.42488)(9.03247,2.29222)(9.04246,2.15181)(9.05245,2.0117)(9.06244,1.86846)(9.07243,1.7217)(9.08242,1.5737)(9.09242,1.42167)(9.10241,1.26814)(9.1124,1.11238)(9.12239,0.95467)(9.13238,0.795909)(9.14237,0.63691)(9.15237,0.476662)(9.16236,0.314105)(9.17235,0.151128)(9.18234,-0.0127703)(9.19233,-0.179545)(9.20232,-0.347553)(9.21232,-0.514568)(9.22231,-0.682069)(9.2323,-0.852766)(9.24229,-1.0204)(9.25228,-1.18351)(9.26227,-1.35447)(9.27227,-1.52538)(9.28226,-1.68655)(9.29225,-1.84647)(9.30224,-2.01835)(9.31223,-2.18901)(9.32222,-2.34358)(9.33222,-2.49557)(9.34221,-2.66247)(9.3522,-2.83505)(9.36219,-2.98835)(9.37218,-3.12673)(9.38217,-3.2734)(9.39217,-3.43682)(9.40216,-3.6013)(9.41215,-3.74403)(9.42214,-3.86992)(9.43213,-3.99888)(9.44212,-4.14199)(9.45212,-4.29111)(9.46211,-4.43368)(9.4721,-4.5595)(9.48209,-4.67732)(9.49208,-4.79425)(9.50207,-4.91043)(9.51207,-5.01764)(9.52206,-5.11943)(9.53205,-5.22241)(9.54204,-5.33375)(9.55203,-5.46031)(9.56202,-5.58767)(9.57202,-5.68908)(9.58201,-5.74326)(9.592,-5.76692)(9.60199,-5.78931)(9.61198,-5.83968)(9.62197,-5.9437)(9.63197,-6.09124)(9.64196,-6.22854)(9.65195,-6.30157)(9.66194,-6.30011)(9.67193,-6.27722)(9.68192,-6.27828)(9.69192,-6.33924)(9.70191,-6.42269)(9.7119,-6.46558)(9.72189,-6.44957)(9.73188,-6.42181)(9.74187,-6.43411)(9.75187,-6.48166)(9.76186,-6.51122)(9.77185,-6.49322)(9.78184,-6.46188)(9.79183,-6.45632)(9.80182,-6.45446)(9.81182,-6.42279)(9.82181,-6.3763)(9.8318,-6.3438)(9.84179,-6.31292)(9.85178,-6.26084)(9.86177,-6.20181)(9.87177,-6.15084)(9.88176,-6.0912)(9.89175,-6.01753)(9.90174,-5.94921)(9.91173,-5.87387)(9.92172,-5.78795)(9.93172,-5.70617)(9.94171,-5.61287)(9.9517,-5.5179)(9.96169,-5.41869)(9.97168,-5.31297)(9.98167,-5.20438)(9.99167,-5.09101) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (-1.97835,-3.2)(-1.96836,-3.2)(-1.95837,-3.2)(-1.94837,-3.2)(-1.93838,-3.2)(-1.92839,-3.2)(-1.9184,-3.2)(-1.90841,-3.2)(-1.89842,-3.2)(-1.88842,-3.2)(-1.87843,-3.2)(-1.86844,-3.2)(-1.85845,-3.2)(-1.84846,-3.2)(-1.83847,-3.2)(-1.82847,-3.2)(-1.81848,-3.2)(-1.80849,-3.2)(-1.7985,-3.2)(-1.78851,-3.2)(-1.77852,-3.2)(-1.76852,-3.2)(-1.75853,-3.2)(-1.74854,-3.2)(-1.73855,-3.2)(-1.72856,-3.2)(-1.71857,-3.2)(-1.70857,-3.2)(-1.69858,-3.2)(-1.68859,-3.2)(-1.6786,-3.2)(-1.66861,-3.2)(-1.65862,-3.2)(-1.64862,-3.2)(-1.63863,-3.2)(-1.62864,-3.2)(-1.61865,-3.2)(-1.60866,-3.2)(-1.59867,-3.2)(-1.58867,-3.2)(-1.57868,-3.2)(-1.56869,-3.2)(-1.5587,-3.2)(-1.54871,-3.2)(-1.53872,-3.2)(-1.52872,-3.2)(-1.51873,-3.2)(-1.50874,-3.2)(-1.49875,-3.2)(-1.48876,-3.2)(-1.47877,-3.2)(-1.46877,-3.2)(-1.45878,-3.2)(-1.44879,-3.2)(-1.4388,-3.2)(-1.42881,-3.2)(-1.41882,-3.2)(-1.40882,-3.2)(-1.39883,-3.2)(-1.38884,-3.2)(-1.37885,-3.2)(-1.36886,-3.2)(-1.35887,-3.2)(-1.34887,-3.2)(-1.33888,-3.2)(-1.32889,-3.2)(-1.3189,-3.2)(-1.30891,-3.2)(-1.29892,-3.2)(-1.28892,-3.2)(-1.27893,-3.2)(-1.26894,-3.2)(-1.25895,-3.2)(-1.24896,-3.2)(-1.23897,-3.2)(-1.22897,-3.2)(-1.21898,-3.2)(-1.20899,-3.2)(-1.199,-3.2)(-1.18901,-3.2)(-1.17902,-3.2)(-1.16902,-3.2)(-1.15903,-3.2)(-1.14904,-3.2)(-1.13905,-3.2)(-1.12906,-3.2)(-1.11907,-3.2)(-1.10907,-3.2)(-1.09908,-3.2)(-1.08909,-3.2)(-1.0791,-3.2)(-1.06911,-3.2)(-1.05912,-3.2)(-1.04912,-3.2)(-1.03913,-3.2)(-1.02914,-3.2)(-1.01915,-3.2)(-1.00916,-3.2)(-0.999167,-3.2)(-0.989175,-3.2)(-0.979183,-3.2)(-0.969192,-3.2)(-0.9592,-3.2)(-0.949208,-3.2)(-0.939217,-3.2)(-0.929225,-3.2)(-0.919233,-3.2)(-0.909242,-3.2)(-0.89925,-3.2)(-0.889258,-3.2)(-0.879267,-3.2)(-0.869275,-3.2)(-0.859283,-3.2)(-0.849292,-3.2)(-0.8393,-3.2)(-0.829308,-3.2)(-0.819317,-3.2)(-0.809325,-3.2)(-0.799333,-3.2)(-0.789342,-3.2)(-0.77935,-3.2)(-0.769358,-3.2)(-0.759367,-3.2)(-0.749375,-3.2)(-0.739383,-3.2)(-0.729392,-3.2)(-0.7194,-3.2)(-0.709408,-3.2)(-0.699417,-3.2)(-0.689425,-3.2)(-0.679433,-3.2)(-0.669442,-3.2)(-0.65945,-3.2)(-0.649458,-3.2)(-0.639467,-3.2)(-0.629475,-3.2)(-0.619483,-3.2)(-0.609492,-3.2)(-0.5995,-3.2)(-0.589508,-3.2)(-0.579517,-3.2)(-0.569525,-3.2)(-0.559533,-3.2)(-0.549542,-3.2)(-0.53955,-3.2)(-0.529558,-3.2)(-0.519567,-3.2)(-0.509575,-3.2)(-0.499583,-3.2)(-0.489592,-3.2)(-0.4796,-3.2)(-0.469608,-3.2)(-0.459617,-3.2)(-0.449625,-3.2)(-0.439633,-3.2)(-0.429642,-3.2)(-0.41965,-3.2)(-0.409658,-3.2)(-0.399667,-3.2)(-0.389675,-3.2)(-0.379683,-3.2)(-0.369692,-3.2)(-0.3597,-3.2)(-0.349708,-3.2)(-0.339717,-3.2)(-0.329725,-3.2)(-0.319733,-3.2)(-0.309742,-3.2)(-0.29975,-3.2)(-0.289758,-3.2)(-0.279767,-3.2)(-0.269775,-3.2)(-0.259783,-3.2)(-0.249792,-3.2)(-0.2398,-3.2)(-0.229808,-3.2)(-0.219817,-3.2)(-0.209825,-3.2)(-0.199833,-3.2)(-0.189842,-3.2)(-0.17985,-3.2)(-0.169858,-3.2)(-0.159867,-3.2)(-0.149875,-3.2)(-0.139883,-3.2)(-0.129892,-3.2)(-0.1199,-3.2)(-0.109908,-3.2)(-0.0999167,-3.2)(-0.089925,-3.2)(-0.0799333,-3.2)(-0.0699417,-3.2)(-0.05995,-3.2)(-0.0499583,-3.2)(-0.0399667,-3.2)(-0.029975,-3.2)(-0.0199833,-3.2)(-0.00999167,-3.2)(0,-3.2)(0.00999167,-3.2)(0.0199833,-3.2)(0.029975,-3.2)(0.0399667,-3.2)(0.0499583,-3.2)(0.05995,-3.2)(0.0699417,-3.2)(0.0799333,-3.2)(0.089925,-3.2)(0.0999167,-3.2)(0.109908,-3.2)(0.1199,-3.2)(0.129892,-3.2)(0.139883,-3.2)(0.149875,-3.2)(0.159867,-3.2)(0.169858,-3.2)(0.17985,-3.2)(0.189842,-3.2)(0.199833,-3.2)(0.209825,-3.2)(0.219817,-3.2)(0.229808,-3.2)(0.2398,-3.2)(0.249792,-3.2)(0.259783,-3.2)(0.269775,-3.2)(0.279767,-3.2)(0.289758,-3.2)(0.29975,-3.2)(0.309742,-3.2)(0.319733,-3.2)(0.329725,-3.2)(0.339717,-3.2)(0.349708,-3.2)(0.3597,-3.2)(0.369692,-3.2)(0.379683,-3.2)(0.389675,-3.2)(0.399667,-3.2)(0.409658,-3.2)(0.41965,-3.2)(0.429642,-3.2)(0.439633,-3.2)(0.449625,-3.2)(0.459617,-3.2)(0.469608,-3.2)(0.4796,-3.2)(0.489592,-3.2)(0.499583,-3.2)(0.509575,-3.2)(0.519567,-3.2)(0.529558,-3.2)(0.53955,-3.2)(0.549542,-3.2)(0.559533,-3.2)(0.569525,-3.2)(0.579517,-3.2)(0.589508,-3.2)(0.5995,-3.2)(0.609492,-3.2)(0.619483,-3.2)(0.629475,-3.2)(0.639467,-3.2)(0.649458,-3.2)(0.65945,-3.2)(0.669442,-3.2)(0.679433,-3.2)(0.689425,-3.2)(0.699417,-3.2)(0.709408,-3.2)(0.7194,-3.2)(0.729392,-3.2)(0.739383,-3.2)(0.749375,-3.2)(0.759367,-3.2)(0.769358,-3.2)(0.77935,-3.2)(0.789342,-3.2)(0.799333,-3.2)(0.809325,-3.2)(0.819317,-3.2)(0.829308,-3.2)(0.8393,-3.2)(0.849292,-3.2)(0.859283,-3.2)(0.869275,-3.2)(0.879267,-3.2)(0.889258,-3.2)(0.89925,-3.2)(0.909242,-3.2)(0.919233,-3.2)(0.929225,-3.2)(0.939217,-3.2)(0.949208,-3.2)(0.9592,-3.2)(0.969192,-3.2)(0.979183,-3.2)(0.989175,-3.2)(0.999167,-3.2)(1.00916,-3.2)(1.01915,-3.2)(1.02914,-3.2)(1.03913,-3.2)(1.04912,-3.2)(1.05912,-3.2)(1.06911,-3.2)(1.0791,-3.2)(1.08909,-3.2)(1.09908,-3.2)(1.10907,-3.2)(1.11907,-3.2)(1.12906,-3.2)(1.13905,-3.2)(1.14904,-3.2)(1.15903,-3.2)(1.16902,-3.2)(1.17902,-3.2)(1.18901,-3.2)(1.199,-3.2)(1.20899,-3.2)(1.21898,-3.2)(1.22897,-3.2)(1.23897,-3.2)(1.24896,-3.2)(1.25895,-3.2)(1.26894,-3.2)(1.27893,-3.2)(1.28892,-3.2)(1.29892,-3.2)(1.30891,-3.2)(1.3189,-3.2)(1.32889,-3.2)(1.33888,-3.2)(1.34887,-3.2)(1.35887,-3.2)(1.36886,-3.2)(1.37885,-3.2)(1.38884,-3.2)(1.39883,-3.2)(1.40882,-3.2)(1.41882,-3.2)(1.42881,-3.2)(1.4388,-3.2)(1.44879,-3.2)(1.45878,-3.2)(1.46877,-3.2)(1.47877,-3.2)(1.48876,-3.2)(1.49875,-3.2)(1.50874,-3.2)(1.51873,-3.2)(1.52872,-3.2)(1.53872,-3.2)(1.54871,-3.2)(1.5587,-3.2)(1.56869,-3.2)(1.57868,-3.2)(1.58867,-3.2)(1.59867,-3.2)(1.60866,-3.2)(1.61865,-3.2)(1.62864,-3.2)(1.63863,-3.2)(1.64862,-3.2)(1.65862,-3.2)(1.66861,-3.2)(1.6786,-3.2)(1.68859,-3.2)(1.69858,-3.2)(1.70857,-3.2)(1.71857,-3.2)(1.72856,-3.2)(1.73855,-3.2)(1.74854,-3.2)(1.75853,-3.2)(1.76852,-3.2)(1.77852,-3.2)(1.78851,-3.2)(1.7985,-3.2)(1.80849,-3.2)(1.81848,-3.2)(1.82847,-3.2)(1.83847,-3.2)(1.84846,-3.2)(1.85845,-3.2)(1.86844,-3.2)(1.87843,-3.2)(1.88842,-3.2)(1.89842,-3.2)(1.90841,-3.2)(1.9184,-3.2)(1.92839,-3.2)(1.93838,-3.2)(1.94837,-3.2)(1.95837,-3.2)(1.96836,-3.2)(1.97835,-3.2)(1.98834,-3.2)(1.99833,-3.2)(2.00832,-3.2)(2.01832,-3.2)(2.02831,-3.2)(2.0383,-3.2)(2.04829,-3.2)(2.05828,-3.2)(2.06827,-3.2)(2.07827,-3.2)(2.08826,-3.2)(2.09825,-3.2)(2.10824,-3.2)(2.11823,-3.2)(2.12822,-3.2)(2.13822,-3.2)(2.14821,-3.2)(2.1582,-3.2)(2.16819,-3.2)(2.17818,-3.2)(2.18817,-3.2)(2.19817,-3.2)(2.20816,-3.2)(2.21815,-3.2)(2.22814,-3.2)(2.23813,-3.2)(2.24812,-3.2)(2.25812,-3.2)(2.26811,-3.2)(2.2781,-3.2)(2.28809,-3.2)(2.29808,-3.2)(2.30807,-3.2)(2.31807,-3.2)(2.32806,-3.2)(2.33805,-3.2)(2.34804,-3.2)(2.35803,-3.2)(2.36802,-3.2)(2.37802,-3.2)(2.38801,-3.2)(2.398,-3.2)(2.40799,-3.2)(2.41798,-3.2)(2.42797,-3.2)(2.43797,-3.2)(2.44796,-3.2)(2.45795,-3.2)(2.46794,-3.2)(2.47793,-3.2)(2.48792,-3.2)(2.49792,-3.2)(2.50791,-3.2)(2.5179,-3.2)(2.52789,-3.2)(2.53788,-3.2)(2.54787,-3.2)(2.55787,-3.2)(2.56786,-3.2)(2.57785,-3.2)(2.58784,-3.2)(2.59783,-3.2)(2.60782,-3.2)(2.61782,-3.2)(2.62781,-3.2)(2.6378,-3.2)(2.64779,-3.2)(2.65778,-3.2)(2.66777,-3.2)(2.67777,-3.2)(2.68776,-3.2)(2.69775,-3.2)(2.70774,-3.2)(2.71773,-3.2)(2.72772,-3.2)(2.73772,-3.2)(2.74771,-3.2)(2.7577,-3.2)(2.76769,-3.2)(2.77768,-3.2)(2.78767,-3.2)(2.79767,-3.2)(2.80766,-3.2)(2.81765,-3.2)(2.82764,-3.2)(2.83763,-3.2)(2.84762,-3.2)(2.85762,-3.2)(2.86761,-3.2)(2.8776,-3.2)(2.88759,-3.2)(2.89758,-3.2)(2.90757,-3.2)(2.91757,-3.2)(2.92756,-3.2)(2.93755,-3.2)(2.94754,-3.2)(2.95753,-3.2)(2.96752,-3.2)(2.97752,-3.2)(2.98751,-3.2)(2.9975,-3.2)(3.00749,-3.2)(3.01748,-3.2)(3.02747,-3.2)(3.03747,-3.2)(3.04746,-3.2)(3.05745,-3.2)(3.06744,-3.2)(3.07743,-3.2)(3.08742,-3.2)(3.09742,-3.2)(3.10741,-3.2)(3.1174,-3.2)(3.12739,-3.2)(3.13738,-3.2)(3.14737,-3.2)(3.15737,-3.2)(3.16736,-3.2)(3.17735,-3.2)(3.18734,-3.2)(3.19733,-3.2)(3.20732,-3.2)(3.21732,-3.2)(3.22731,-3.2)(3.2373,-3.2)(3.24729,-3.2)(3.25728,-3.2)(3.26727,-3.2)(3.27727,-3.2)(3.28726,-3.2)(3.29725,-3.2)(3.30724,-3.2)(3.31723,-3.2)(3.32722,-3.2)(3.33722,-3.2)(3.34721,-3.2)(3.3572,-3.2)(3.36719,-3.2)(3.37718,-3.2)(3.38717,-3.2)(3.39717,-3.2)(3.40716,-3.2)(3.41715,-3.2)(3.42714,-3.2)(3.43713,-3.2)(3.44712,-3.2)(3.45712,-3.2)(3.46711,-3.2)(3.4771,-3.2)(3.48709,-3.2)(3.49708,-3.2)(3.50707,-3.2)(3.51707,-3.2)(3.52706,-3.2)(3.53705,-3.2)(3.54704,-3.2)(3.55703,-3.2)(3.56702,-3.2)(3.57702,-3.2)(3.58701,-3.2)(3.597,-3.2)(3.60699,-3.2)(3.61698,-3.2)(3.62697,-3.2)(3.63697,-3.2)(3.64696,-3.2)(3.65695,-3.2)(3.66694,-3.2)(3.67693,-3.2)(3.68692,-3.2)(3.69692,-3.2)(3.70691,-3.2)(3.7169,-3.2)(3.72689,-3.2)(3.73688,-3.2)(3.74687,-3.2)(3.75687,-3.2)(3.76686,-3.2)(3.77685,-3.2)(3.78684,-3.2)(3.79683,-3.2)(3.80682,-3.2)(3.81682,-3.2)(3.82681,-3.2)(3.8368,-3.2)(3.84679,-3.2)(3.85678,-3.2)(3.86677,-3.2)(3.87677,-3.2)(3.88676,-3.2)(3.89675,-3.2)(3.90674,-3.2)(3.91673,-3.2)(3.92672,-3.2)(3.93672,-3.2)(3.94671,-3.2)(3.9567,-3.2)(3.96669,-3.2)(3.97668,-3.2)(3.98667,-3.2)(3.99667,-3.2)(4.00666,-3.2)(4.01665,-3.2)(4.02664,-3.2)(4.03663,-3.2)(4.04662,-3.2)(4.05662,-3.2)(4.06661,-3.2)(4.0766,-3.2)(4.08659,-3.2)(4.09658,-3.2)(4.10657,-3.2)(4.11657,-3.2)(4.12656,-3.2)(4.13655,-3.2)(4.14654,-3.2)(4.15653,-3.2)(4.16652,-3.2)(4.17652,-3.2)(4.18651,-3.2)(4.1965,-3.2)(4.20649,-3.2)(4.21648,-3.2)(4.22647,-3.2)(4.23647,-3.2)(4.24646,-3.2)(4.25645,-3.2)(4.26644,-3.2)(4.27643,-3.2)(4.28642,-3.2)(4.29642,-3.2)(4.30641,-3.2)(4.3164,-3.2)(4.32639,-3.2)(4.33638,-3.2)(4.34637,-3.2)(4.35637,-3.2)(4.36636,-3.2)(4.37635,-3.2)(4.38634,-3.2)(4.39633,-3.2)(4.40632,-3.2)(4.41632,-3.2)(4.42631,-3.2)(4.4363,-3.2)(4.44629,-3.2)(4.45628,-3.2)(4.46627,-3.2)(4.47627,-3.2)(4.48626,-3.2)(4.49625,-3.2)(4.50624,-3.2)(4.51623,-3.2)(4.52622,-3.2)(4.53622,-3.2)(4.54621,-3.2)(4.5562,-3.2)(4.56619,-3.2)(4.57618,-3.2)(4.58617,-3.2)(4.59617,-3.2)(4.60616,-3.2)(4.61615,-3.2)(4.62614,-3.2)(4.63613,-3.2)(4.64612,-3.2)(4.65612,-3.2)(4.66611,-3.2)(4.6761,-3.2)(4.68609,-3.2)(4.69608,-3.2)(4.70607,-3.2)(4.71607,-3.2)(4.72606,-3.2)(4.73605,-3.2)(4.74604,-3.2)(4.75603,-3.2)(4.76602,-3.2)(4.77602,-3.2)(4.78601,-3.2)(4.796,-3.2)(4.80599,-3.2)(4.81598,-3.2)(4.82597,-3.2)(4.83597,-3.2)(4.84596,-3.2)(4.85595,-3.2)(4.86594,-3.2)(4.87593,-3.2)(4.88592,-3.2)(4.89592,-3.2)(4.90591,-3.2)(4.9159,-3.2)(4.92589,-3.2)(4.93588,-3.2)(4.94587,-3.2)(4.95587,-3.2)(4.96586,-3.2)(4.97585,-3.2)(4.98584,-3.2)(4.99583,-3.2)(5.00582,-3.2)(5.01582,-3.2)(5.02581,-3.2)(5.0358,-3.2)(5.04579,-3.2)(5.05578,-3.2)(5.06577,-3.2)(5.07577,-3.2)(5.08576,-3.2)(5.09575,-3.2)(5.10574,-3.2)(5.11573,-3.2)(5.12572,-3.2)(5.13572,-3.2)(5.14571,-3.2)(5.1557,-3.2)(5.16569,-3.2)(5.17568,-3.2)(5.18567,-3.2)(5.19567,-3.2)(5.20566,-3.2)(5.21565,-3.2)(5.22564,-3.2)(5.23563,-3.2)(5.24562,-3.2)(5.25562,-3.2)(5.26561,-3.2)(5.2756,-3.2)(5.28559,-3.2)(5.29558,-3.2)(5.30557,-3.2)(5.31557,-3.2)(5.32556,-3.2)(5.33555,-3.2)(5.34554,-3.2)(5.35553,-3.2)(5.36552,-3.2)(5.37552,-3.2)(5.38551,-3.2)(5.3955,-3.2)(5.40549,-3.2)(5.41548,-3.2)(5.42547,-3.2)(5.43547,-3.2)(5.44546,-3.2)(5.45545,-3.2)(5.46544,-3.2)(5.47543,-3.2)(5.48542,-3.2)(5.49542,-3.2)(5.50541,-3.2)(5.5154,-3.2)(5.52539,-3.2)(5.53538,-3.2)(5.54537,-3.2)(5.55537,-3.2)(5.56536,-3.2)(5.57535,-3.2)(5.58534,-3.2)(5.59533,-3.2)(5.60532,-3.2)(5.61532,-3.2)(5.62531,-3.2)(5.6353,-3.2)(5.64529,-3.2)(5.65528,-3.2)(5.66527,-3.2)(5.67527,-3.2)(5.68526,-3.2)(5.69525,-3.2)(5.70524,-3.2)(5.71523,-3.2)(5.72522,-3.2)(5.73522,-3.2)(5.74521,-3.2)(5.7552,-3.2)(5.76519,-3.2)(5.77518,-3.2)(5.78517,-3.2)(5.79517,-3.2)(5.80516,-3.2)(5.81515,-3.2)(5.82514,-3.2)(5.83513,-3.2)(5.84512,-3.2)(5.85512,-3.2)(5.86511,-3.2)(5.8751,-3.2)(5.88509,-3.2)(5.89508,-3.2)(5.90507,-3.2)(5.91507,-3.2)(5.92506,-3.2)(5.93505,-3.2)(5.94504,-3.2)(5.95503,-3.2)(5.96502,-3.2)(5.97502,-3.2)(5.98501,-3.2)(5.995,-3.2)(6.00499,-3.2)(6.01498,-3.2)(6.02497,-3.2)(6.03497,-3.2)(6.04496,-3.2)(6.05495,-3.2)(6.06494,-3.2)(6.07493,-3.2)(6.08492,-3.2)(6.09492,-3.2)(6.10491,-3.2)(6.1149,-3.2)(6.12489,-3.2)(6.13488,-3.2)(6.14487,-3.2)(6.15487,-3.2)(6.16486,-3.2)(6.17485,-3.2)(6.18484,-3.2)(6.19483,-3.2)(6.20482,-3.2)(6.21482,-3.2)(6.22481,-3.2)(6.2348,-3.2)(6.24479,-3.2)(6.25478,-3.2)(6.26477,-3.2)(6.27477,-3.2)(6.28476,-3.2)(6.29475,-3.2)(6.30474,-3.2)(6.31473,-3.2)(6.32472,-3.2)(6.33472,-3.2)(6.34471,-3.2)(6.3547,-3.2)(6.36469,-3.2)(6.37468,-3.2)(6.38467,-3.2)(6.39467,-3.2)(6.40466,-3.2)(6.41465,-3.2)(6.42464,-3.2)(6.43463,-3.2)(6.44462,-3.2)(6.45462,-3.2)(6.46461,-3.2)(6.4746,-3.2)(6.48459,-3.2)(6.49458,-3.2)(6.50457,-3.2)(6.51457,-3.2)(6.52456,-3.2)(6.53455,-3.2)(6.54454,-3.2)(6.55453,-3.2)(6.56452,-3.2)(6.57452,-3.2)(6.58451,-3.2)(6.5945,-3.2)(6.60449,-3.2)(6.61448,-3.2)(6.62447,-3.2)(6.63447,-3.2)(6.64446,-3.2)(6.65445,-3.2)(6.66444,-3.2)(6.67443,-3.2)(6.68442,-3.2)(6.69442,-3.2)(6.70441,-3.2)(6.7144,-3.2)(6.72439,-3.2)(6.73438,-3.2)(6.74437,-3.2)(6.75437,-3.2)(6.76436,-3.2)(6.77435,-3.2)(6.78434,-3.2)(6.79433,-3.2)(6.80432,-3.2)(6.81432,-3.2)(6.82431,-3.2)(6.8343,-3.2)(6.84429,-3.2)(6.85428,-3.2)(6.86427,-3.2)(6.87427,-3.2)(6.88426,-3.2)(6.89425,-3.2)(6.90424,-3.2)(6.91423,-3.2)(6.92422,-3.2)(6.93422,-3.2)(6.94421,-3.2)(6.9542,-3.2)(6.96419,-3.2)(6.97418,-3.2)(6.98417,-3.2)(6.99417,-3.2)(7.00416,-3.2)(7.01415,-3.2)(7.02414,-3.2)(7.03413,-3.2)(7.04412,-3.2)(7.05412,-3.2)(7.06411,-3.2)(7.0741,-3.2)(7.08409,-3.2)(7.09408,-3.2)(7.10407,-3.2)(7.11407,-3.2)(7.12406,-3.2)(7.13405,-3.2)(7.14404,-3.2)(7.15403,-3.2)(7.16402,-3.2)(7.17402,-3.2)(7.18401,-3.2)(7.194,-3.2)(7.20399,-3.2)(7.21398,-3.2)(7.22397,-3.2)(7.23397,-3.2)(7.24396,-3.2)(7.25395,-3.2)(7.26394,-3.2)(7.27393,-3.2)(7.28392,-3.2)(7.29392,-3.2)(7.30391,-3.2)(7.3139,-3.2)(7.32389,-3.2)(7.33388,-3.2)(7.34387,-3.2)(7.35387,-3.2)(7.36386,-3.2)(7.37385,-3.2)(7.38384,-3.2)(7.39383,-3.2)(7.40382,-3.2)(7.41382,-3.2)(7.42381,-3.2)(7.4338,-3.2)(7.44379,-3.2)(7.45378,-3.2)(7.46377,-3.2)(7.47377,-3.2)(7.48376,-3.2)(7.49375,-3.2)(7.50374,-3.2)(7.51373,-3.2)(7.52372,-3.2)(7.53372,-3.2)(7.54371,-3.2)(7.5537,-3.2)(7.56369,-3.2)(7.57368,-3.2)(7.58367,-3.2)(7.59367,-3.2)(7.60366,-3.2)(7.61365,-3.2)(7.62364,-3.2)(7.63363,-3.2)(7.64362,-3.2)(7.65362,-3.2)(7.66361,-3.2)(7.6736,-3.2)(7.68359,-3.2)(7.69358,-3.2)(7.70357,-3.2)(7.71357,-3.2)(7.72356,-3.2)(7.73355,-3.2)(7.74354,-3.2)(7.75353,-3.2)(7.76352,-3.2)(7.77352,-3.2)(7.78351,-3.2)(7.7935,-3.2)(7.80349,-3.2)(7.81348,-3.2)(7.82347,-3.2)(7.83347,-3.2)(7.84346,-3.2)(7.85345,-3.2)(7.86344,-3.2)(7.87343,-3.2)(7.88342,-3.2)(7.89342,-3.2)(7.90341,-3.2)(7.9134,-3.2)(7.92339,-3.2)(7.93338,-3.2)(7.94337,-3.2)(7.95337,-3.2)(7.96336,-3.2)(7.97335,-3.2)(7.98334,-3.2)(7.99333,-3.2)(8.00332,-3.2)(8.01332,-3.2)(8.02331,-3.2)(8.0333,-3.2)(8.04329,-3.2)(8.05328,-3.2)(8.06327,-3.2)(8.07327,-3.2)(8.08326,-3.2)(8.09325,-3.2)(8.10324,-3.2)(8.11323,-3.2)(8.12322,-3.2)(8.13322,-3.2)(8.14321,-3.2)(8.1532,-3.2)(8.16319,-3.2)(8.17318,-3.2)(8.18317,-3.2)(8.19317,-3.2)(8.20316,-3.2)(8.21315,-3.2)(8.22314,-3.2)(8.23313,-3.2)(8.24312,-3.2)(8.25312,-3.2)(8.26311,-3.2)(8.2731,-3.2)(8.28309,-3.2)(8.29308,-3.2)(8.30307,-3.2)(8.31307,-3.2)(8.32306,-3.2)(8.33305,-3.2)(8.34304,-3.2)(8.35303,-3.2)(8.36302,-3.2)(8.37302,-3.2)(8.38301,-3.2)(8.393,-3.2)(8.40299,-3.2)(8.41298,-3.2)(8.42297,-3.2)(8.43297,-3.2)(8.44296,-3.2)(8.45295,-3.2)(8.46294,-3.2)(8.47293,-3.2)(8.48292,-3.2)(8.49292,-3.2)(8.50291,-3.2)(8.5129,-3.2)(8.52289,-3.2)(8.53288,-3.2)(8.54287,-3.2)(8.55287,-3.2)(8.56286,-3.2)(8.57285,-3.2)(8.58284,-3.2)(8.59283,-3.2)(8.60282,-3.2)(8.61282,-3.2)(8.62281,-3.2)(8.6328,-3.2)(8.64279,-3.2)(8.65278,-3.2)(8.66277,-3.2)(8.67277,-3.2)(8.68276,-3.2)(8.69275,-3.2)(8.70274,-3.2)(8.71273,-3.2)(8.72272,-3.2)(8.73272,-3.2)(8.74271,-3.2)(8.7527,-3.2)(8.76269,-3.2)(8.77268,-3.2)(8.78267,-3.2)(8.79267,-3.2)(8.80266,-3.2)(8.81265,-3.2)(8.82264,-3.2)(8.83263,-3.2)(8.84262,-3.2)(8.85262,-3.2)(8.86261,-3.2)(8.8726,-3.2)(8.88259,-3.2)(8.89258,-3.2)(8.90257,-3.2)(8.91257,-3.2)(8.92256,-3.2)(8.93255,-3.2)(8.94254,-3.2)(8.95253,-3.2)(8.96252,-3.2)(8.97252,-3.2)(8.98251,-3.2)(8.9925,-3.2)(9.00249,-3.2)(9.01248,-3.2)(9.02247,-3.2)(9.03247,-3.2)(9.04246,-3.2)(9.05245,-3.2)(9.06244,-3.2)(9.07243,-3.2)(9.08242,-3.2)(9.09242,-3.2)(9.10241,-3.2)(9.1124,-3.2)(9.12239,-3.2)(9.13238,-3.2)(9.14237,-3.2)(9.15237,-3.2)(9.16236,-3.2)(9.17235,-3.2)(9.18234,-3.2)(9.19233,-3.2)(9.20232,-3.2)(9.21232,-3.2)(9.22231,-3.2)(9.2323,-3.2)(9.24229,-3.2)(9.25228,-3.2)(9.26227,-3.2)(9.27227,-3.2)(9.28226,-3.2)(9.29225,-3.2)(9.30224,-3.2)(9.31223,-3.2)(9.32222,-3.2)(9.33222,-3.2)(9.34221,-3.2)(9.3522,-3.2)(9.36219,-3.2)(9.37218,-3.2)(9.38217,-3.2)(9.39217,-3.2)(9.40216,-3.2)(9.41215,-3.2)(9.42214,-3.2)(9.43213,-3.2)(9.44212,-3.2)(9.45212,-3.2)(9.46211,-3.2)(9.4721,-3.2)(9.48209,-3.2)(9.49208,-3.2)(9.50207,-3.2)(9.51207,-3.2)(9.52206,-3.2)(9.53205,-3.2)(9.54204,-3.2)(9.55203,-3.2)(9.56202,-3.2)(9.57202,-3.2)(9.58201,-3.2)(9.592,-3.2)(9.60199,-3.2)(9.61198,-3.2)(9.62197,-3.2)(9.63197,-3.2)(9.64196,-3.2)(9.65195,-3.2)(9.66194,-3.2)(9.67193,-3.2)(9.68192,-3.2)(9.69192,-3.2)(9.70191,-3.2)(9.7119,-3.2)(9.72189,-3.2)(9.73188,-3.2)(9.74187,-3.2)(9.75187,-3.2)(9.76186,-3.2)(9.77185,-3.2)(9.78184,-3.2)(9.79183,-3.2)(9.80182,-3.2)(9.81182,-3.2)(9.82181,-3.2)(9.8318,-3.2)(9.84179,-3.2)(9.85178,-3.2)(9.86177,-3.2)(9.87177,-3.2)(9.88176,-3.2)(9.89175,-3.2)(9.90174,-3.2)(9.91173,-3.2)(9.92172,-3.2)(9.93172,-3.2)(9.94171,-3.2)(9.9517,-3.2)(9.96169,-3.2)(9.97168,-3.2)(9.98167,-3.2)(9.99167,-3.2) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (-1.97835,3.2)(-1.96836,3.2)(-1.95837,3.2)(-1.94837,3.2)(-1.93838,3.2)(-1.92839,3.2)(-1.9184,3.2)(-1.90841,3.2)(-1.89842,3.2)(-1.88842,3.2)(-1.87843,3.2)(-1.86844,3.2)(-1.85845,3.2)(-1.84846,3.2)(-1.83847,3.2)(-1.82847,3.2)(-1.81848,3.2)(-1.80849,3.2)(-1.7985,3.2)(-1.78851,3.2)(-1.77852,3.2)(-1.76852,3.2)(-1.75853,3.2)(-1.74854,3.2)(-1.73855,3.2)(-1.72856,3.2)(-1.71857,3.2)(-1.70857,3.2)(-1.69858,3.2)(-1.68859,3.2)(-1.6786,3.2)(-1.66861,3.2)(-1.65862,3.2)(-1.64862,3.2)(-1.63863,3.2)(-1.62864,3.2)(-1.61865,3.2)(-1.60866,3.2)(-1.59867,3.2)(-1.58867,3.2)(-1.57868,3.2)(-1.56869,3.2)(-1.5587,3.2)(-1.54871,3.2)(-1.53872,3.2)(-1.52872,3.2)(-1.51873,3.2)(-1.50874,3.2)(-1.49875,3.2)(-1.48876,3.2)(-1.47877,3.2)(-1.46877,3.2)(-1.45878,3.2)(-1.44879,3.2)(-1.4388,3.2)(-1.42881,3.2)(-1.41882,3.2)(-1.40882,3.2)(-1.39883,3.2)(-1.38884,3.2)(-1.37885,3.2)(-1.36886,3.2)(-1.35887,3.2)(-1.34887,3.2)(-1.33888,3.2)(-1.32889,3.2)(-1.3189,3.2)(-1.30891,3.2)(-1.29892,3.2)(-1.28892,3.2)(-1.27893,3.2)(-1.26894,3.2)(-1.25895,3.2)(-1.24896,3.2)(-1.23897,3.2)(-1.22897,3.2)(-1.21898,3.2)(-1.20899,3.2)(-1.199,3.2)(-1.18901,3.2)(-1.17902,3.2)(-1.16902,3.2)(-1.15903,3.2)(-1.14904,3.2)(-1.13905,3.2)(-1.12906,3.2)(-1.11907,3.2)(-1.10907,3.2)(-1.09908,3.2)(-1.08909,3.2)(-1.0791,3.2)(-1.06911,3.2)(-1.05912,3.2)(-1.04912,3.2)(-1.03913,3.2)(-1.02914,3.2)(-1.01915,3.2)(-1.00916,3.2)(-0.999167,3.2)(-0.989175,3.2)(-0.979183,3.2)(-0.969192,3.2)(-0.9592,3.2)(-0.949208,3.2)(-0.939217,3.2)(-0.929225,3.2)(-0.919233,3.2)(-0.909242,3.2)(-0.89925,3.2)(-0.889258,3.2)(-0.879267,3.2)(-0.869275,3.2)(-0.859283,3.2)(-0.849292,3.2)(-0.8393,3.2)(-0.829308,3.2)(-0.819317,3.2)(-0.809325,3.2)(-0.799333,3.2)(-0.789342,3.2)(-0.77935,3.2)(-0.769358,3.2)(-0.759367,3.2)(-0.749375,3.2)(-0.739383,3.2)(-0.729392,3.2)(-0.7194,3.2)(-0.709408,3.2)(-0.699417,3.2)(-0.689425,3.2)(-0.679433,3.2)(-0.669442,3.2)(-0.65945,3.2)(-0.649458,3.2)(-0.639467,3.2)(-0.629475,3.2)(-0.619483,3.2)(-0.609492,3.2)(-0.5995,3.2)(-0.589508,3.2)(-0.579517,3.2)(-0.569525,3.2)(-0.559533,3.2)(-0.549542,3.2)(-0.53955,3.2)(-0.529558,3.2)(-0.519567,3.2)(-0.509575,3.2)(-0.499583,3.2)(-0.489592,3.2)(-0.4796,3.2)(-0.469608,3.2)(-0.459617,3.2)(-0.449625,3.2)(-0.439633,3.2)(-0.429642,3.2)(-0.41965,3.2)(-0.409658,3.2)(-0.399667,3.2)(-0.389675,3.2)(-0.379683,3.2)(-0.369692,3.2)(-0.3597,3.2)(-0.349708,3.2)(-0.339717,3.2)(-0.329725,3.2)(-0.319733,3.2)(-0.309742,3.2)(-0.29975,3.2)(-0.289758,3.2)(-0.279767,3.2)(-0.269775,3.2)(-0.259783,3.2)(-0.249792,3.2)(-0.2398,3.2)(-0.229808,3.2)(-0.219817,3.2)(-0.209825,3.2)(-0.199833,3.2)(-0.189842,3.2)(-0.17985,3.2)(-0.169858,3.2)(-0.159867,3.2)(-0.149875,3.2)(-0.139883,3.2)(-0.129892,3.2)(-0.1199,3.2)(-0.109908,3.2)(-0.0999167,3.2)(-0.089925,3.2)(-0.0799333,3.2)(-0.0699417,3.2)(-0.05995,3.2)(-0.0499583,3.2)(-0.0399667,3.2)(-0.029975,3.2)(-0.0199833,3.2)(-0.00999167,3.2)(0,3.2)(0.00999167,3.2)(0.0199833,3.2)(0.029975,3.2)(0.0399667,3.2)(0.0499583,3.2)(0.05995,3.2)(0.0699417,3.2)(0.0799333,3.2)(0.089925,3.2)(0.0999167,3.2)(0.109908,3.2)(0.1199,3.2)(0.129892,3.2)(0.139883,3.2)(0.149875,3.2)(0.159867,3.2)(0.169858,3.2)(0.17985,3.2)(0.189842,3.2)(0.199833,3.2)(0.209825,3.2)(0.219817,3.2)(0.229808,3.2)(0.2398,3.2)(0.249792,3.2)(0.259783,3.2)(0.269775,3.2)(0.279767,3.2)(0.289758,3.2)(0.29975,3.2)(0.309742,3.2)(0.319733,3.2)(0.329725,3.2)(0.339717,3.2)(0.349708,3.2)(0.3597,3.2)(0.369692,3.2)(0.379683,3.2)(0.389675,3.2)(0.399667,3.2)(0.409658,3.2)(0.41965,3.2)(0.429642,3.2)(0.439633,3.2)(0.449625,3.2)(0.459617,3.2)(0.469608,3.2)(0.4796,3.2)(0.489592,3.2)(0.499583,3.2)(0.509575,3.2)(0.519567,3.2)(0.529558,3.2)(0.53955,3.2)(0.549542,3.2)(0.559533,3.2)(0.569525,3.2)(0.579517,3.2)(0.589508,3.2)(0.5995,3.2)(0.609492,3.2)(0.619483,3.2)(0.629475,3.2)(0.639467,3.2)(0.649458,3.2)(0.65945,3.2)(0.669442,3.2)(0.679433,3.2)(0.689425,3.2)(0.699417,3.2)(0.709408,3.2)(0.7194,3.2)(0.729392,3.2)(0.739383,3.2)(0.749375,3.2)(0.759367,3.2)(0.769358,3.2)(0.77935,3.2)(0.789342,3.2)(0.799333,3.2)(0.809325,3.2)(0.819317,3.2)(0.829308,3.2)(0.8393,3.2)(0.849292,3.2)(0.859283,3.2)(0.869275,3.2)(0.879267,3.2)(0.889258,3.2)(0.89925,3.2)(0.909242,3.2)(0.919233,3.2)(0.929225,3.2)(0.939217,3.2)(0.949208,3.2)(0.9592,3.2)(0.969192,3.2)(0.979183,3.2)(0.989175,3.2)(0.999167,3.2)(1.00916,3.2)(1.01915,3.2)(1.02914,3.2)(1.03913,3.2)(1.04912,3.2)(1.05912,3.2)(1.06911,3.2)(1.0791,3.2)(1.08909,3.2)(1.09908,3.2)(1.10907,3.2)(1.11907,3.2)(1.12906,3.2)(1.13905,3.2)(1.14904,3.2)(1.15903,3.2)(1.16902,3.2)(1.17902,3.2)(1.18901,3.2)(1.199,3.2)(1.20899,3.2)(1.21898,3.2)(1.22897,3.2)(1.23897,3.2)(1.24896,3.2)(1.25895,3.2)(1.26894,3.2)(1.27893,3.2)(1.28892,3.2)(1.29892,3.2)(1.30891,3.2)(1.3189,3.2)(1.32889,3.2)(1.33888,3.2)(1.34887,3.2)(1.35887,3.2)(1.36886,3.2)(1.37885,3.2)(1.38884,3.2)(1.39883,3.2)(1.40882,3.2)(1.41882,3.2)(1.42881,3.2)(1.4388,3.2)(1.44879,3.2)(1.45878,3.2)(1.46877,3.2)(1.47877,3.2)(1.48876,3.2)(1.49875,3.2)(1.50874,3.2)(1.51873,3.2)(1.52872,3.2)(1.53872,3.2)(1.54871,3.2)(1.5587,3.2)(1.56869,3.2)(1.57868,3.2)(1.58867,3.2)(1.59867,3.2)(1.60866,3.2)(1.61865,3.2)(1.62864,3.2)(1.63863,3.2)(1.64862,3.2)(1.65862,3.2)(1.66861,3.2)(1.6786,3.2)(1.68859,3.2)(1.69858,3.2)(1.70857,3.2)(1.71857,3.2)(1.72856,3.2)(1.73855,3.2)(1.74854,3.2)(1.75853,3.2)(1.76852,3.2)(1.77852,3.2)(1.78851,3.2)(1.7985,3.2)(1.80849,3.2)(1.81848,3.2)(1.82847,3.2)(1.83847,3.2)(1.84846,3.2)(1.85845,3.2)(1.86844,3.2)(1.87843,3.2)(1.88842,3.2)(1.89842,3.2)(1.90841,3.2)(1.9184,3.2)(1.92839,3.2)(1.93838,3.2)(1.94837,3.2)(1.95837,3.2)(1.96836,3.2)(1.97835,3.2)(1.98834,3.2)(1.99833,3.2)(2.00832,3.2)(2.01832,3.2)(2.02831,3.2)(2.0383,3.2)(2.04829,3.2)(2.05828,3.2)(2.06827,3.2)(2.07827,3.2)(2.08826,3.2)(2.09825,3.2)(2.10824,3.2)(2.11823,3.2)(2.12822,3.2)(2.13822,3.2)(2.14821,3.2)(2.1582,3.2)(2.16819,3.2)(2.17818,3.2)(2.18817,3.2)(2.19817,3.2)(2.20816,3.2)(2.21815,3.2)(2.22814,3.2)(2.23813,3.2)(2.24812,3.2)(2.25812,3.2)(2.26811,3.2)(2.2781,3.2)(2.28809,3.2)(2.29808,3.2)(2.30807,3.2)(2.31807,3.2)(2.32806,3.2)(2.33805,3.2)(2.34804,3.2)(2.35803,3.2)(2.36802,3.2)(2.37802,3.2)(2.38801,3.2)(2.398,3.2)(2.40799,3.2)(2.41798,3.2)(2.42797,3.2)(2.43797,3.2)(2.44796,3.2)(2.45795,3.2)(2.46794,3.2)(2.47793,3.2)(2.48792,3.2)(2.49792,3.2)(2.50791,3.2)(2.5179,3.2)(2.52789,3.2)(2.53788,3.2)(2.54787,3.2)(2.55787,3.2)(2.56786,3.2)(2.57785,3.2)(2.58784,3.2)(2.59783,3.2)(2.60782,3.2)(2.61782,3.2)(2.62781,3.2)(2.6378,3.2)(2.64779,3.2)(2.65778,3.2)(2.66777,3.2)(2.67777,3.2)(2.68776,3.2)(2.69775,3.2)(2.70774,3.2)(2.71773,3.2)(2.72772,3.2)(2.73772,3.2)(2.74771,3.2)(2.7577,3.2)(2.76769,3.2)(2.77768,3.2)(2.78767,3.2)(2.79767,3.2)(2.80766,3.2)(2.81765,3.2)(2.82764,3.2)(2.83763,3.2)(2.84762,3.2)(2.85762,3.2)(2.86761,3.2)(2.8776,3.2)(2.88759,3.2)(2.89758,3.2)(2.90757,3.2)(2.91757,3.2)(2.92756,3.2)(2.93755,3.2)(2.94754,3.2)(2.95753,3.2)(2.96752,3.2)(2.97752,3.2)(2.98751,3.2)(2.9975,3.2)(3.00749,3.2)(3.01748,3.2)(3.02747,3.2)(3.03747,3.2)(3.04746,3.2)(3.05745,3.2)(3.06744,3.2)(3.07743,3.2)(3.08742,3.2)(3.09742,3.2)(3.10741,3.2)(3.1174,3.2)(3.12739,3.2)(3.13738,3.2)(3.14737,3.2)(3.15737,3.2)(3.16736,3.2)(3.17735,3.2)(3.18734,3.2)(3.19733,3.2)(3.20732,3.2)(3.21732,3.2)(3.22731,3.2)(3.2373,3.2)(3.24729,3.2)(3.25728,3.2)(3.26727,3.2)(3.27727,3.2)(3.28726,3.2)(3.29725,3.2)(3.30724,3.2)(3.31723,3.2)(3.32722,3.2)(3.33722,3.2)(3.34721,3.2)(3.3572,3.2)(3.36719,3.2)(3.37718,3.2)(3.38717,3.2)(3.39717,3.2)(3.40716,3.2)(3.41715,3.2)(3.42714,3.2)(3.43713,3.2)(3.44712,3.2)(3.45712,3.2)(3.46711,3.2)(3.4771,3.2)(3.48709,3.2)(3.49708,3.2)(3.50707,3.2)(3.51707,3.2)(3.52706,3.2)(3.53705,3.2)(3.54704,3.2)(3.55703,3.2)(3.56702,3.2)(3.57702,3.2)(3.58701,3.2)(3.597,3.2)(3.60699,3.2)(3.61698,3.2)(3.62697,3.2)(3.63697,3.2)(3.64696,3.2)(3.65695,3.2)(3.66694,3.2)(3.67693,3.2)(3.68692,3.2)(3.69692,3.2)(3.70691,3.2)(3.7169,3.2)(3.72689,3.2)(3.73688,3.2)(3.74687,3.2)(3.75687,3.2)(3.76686,3.2)(3.77685,3.2)(3.78684,3.2)(3.79683,3.2)(3.80682,3.2)(3.81682,3.2)(3.82681,3.2)(3.8368,3.2)(3.84679,3.2)(3.85678,3.2)(3.86677,3.2)(3.87677,3.2)(3.88676,3.2)(3.89675,3.2)(3.90674,3.2)(3.91673,3.2)(3.92672,3.2)(3.93672,3.2)(3.94671,3.2)(3.9567,3.2)(3.96669,3.2)(3.97668,3.2)(3.98667,3.2)(3.99667,3.2)(4.00666,3.2)(4.01665,3.2)(4.02664,3.2)(4.03663,3.2)(4.04662,3.2)(4.05662,3.2)(4.06661,3.2)(4.0766,3.2)(4.08659,3.2)(4.09658,3.2)(4.10657,3.2)(4.11657,3.2)(4.12656,3.2)(4.13655,3.2)(4.14654,3.2)(4.15653,3.2)(4.16652,3.2)(4.17652,3.2)(4.18651,3.2)(4.1965,3.2)(4.20649,3.2)(4.21648,3.2)(4.22647,3.2)(4.23647,3.2)(4.24646,3.2)(4.25645,3.2)(4.26644,3.2)(4.27643,3.2)(4.28642,3.2)(4.29642,3.2)(4.30641,3.2)(4.3164,3.2)(4.32639,3.2)(4.33638,3.2)(4.34637,3.2)(4.35637,3.2)(4.36636,3.2)(4.37635,3.2)(4.38634,3.2)(4.39633,3.2)(4.40632,3.2)(4.41632,3.2)(4.42631,3.2)(4.4363,3.2)(4.44629,3.2)(4.45628,3.2)(4.46627,3.2)(4.47627,3.2)(4.48626,3.2)(4.49625,3.2)(4.50624,3.2)(4.51623,3.2)(4.52622,3.2)(4.53622,3.2)(4.54621,3.2)(4.5562,3.2)(4.56619,3.2)(4.57618,3.2)(4.58617,3.2)(4.59617,3.2)(4.60616,3.2)(4.61615,3.2)(4.62614,3.2)(4.63613,3.2)(4.64612,3.2)(4.65612,3.2)(4.66611,3.2)(4.6761,3.2)(4.68609,3.2)(4.69608,3.2)(4.70607,3.2)(4.71607,3.2)(4.72606,3.2)(4.73605,3.2)(4.74604,3.2)(4.75603,3.2)(4.76602,3.2)(4.77602,3.2)(4.78601,3.2)(4.796,3.2)(4.80599,3.2)(4.81598,3.2)(4.82597,3.2)(4.83597,3.2)(4.84596,3.2)(4.85595,3.2)(4.86594,3.2)(4.87593,3.2)(4.88592,3.2)(4.89592,3.2)(4.90591,3.2)(4.9159,3.2)(4.92589,3.2)(4.93588,3.2)(4.94587,3.2)(4.95587,3.2)(4.96586,3.2)(4.97585,3.2)(4.98584,3.2)(4.99583,3.2)(5.00582,3.2)(5.01582,3.2)(5.02581,3.2)(5.0358,3.2)(5.04579,3.2)(5.05578,3.2)(5.06577,3.2)(5.07577,3.2)(5.08576,3.2)(5.09575,3.2)(5.10574,3.2)(5.11573,3.2)(5.12572,3.2)(5.13572,3.2)(5.14571,3.2)(5.1557,3.2)(5.16569,3.2)(5.17568,3.2)(5.18567,3.2)(5.19567,3.2)(5.20566,3.2)(5.21565,3.2)(5.22564,3.2)(5.23563,3.2)(5.24562,3.2)(5.25562,3.2)(5.26561,3.2)(5.2756,3.2)(5.28559,3.2)(5.29558,3.2)(5.30557,3.2)(5.31557,3.2)(5.32556,3.2)(5.33555,3.2)(5.34554,3.2)(5.35553,3.2)(5.36552,3.2)(5.37552,3.2)(5.38551,3.2)(5.3955,3.2)(5.40549,3.2)(5.41548,3.2)(5.42547,3.2)(5.43547,3.2)(5.44546,3.2)(5.45545,3.2)(5.46544,3.2)(5.47543,3.2)(5.48542,3.2)(5.49542,3.2)(5.50541,3.2)(5.5154,3.2)(5.52539,3.2)(5.53538,3.2)(5.54537,3.2)(5.55537,3.2)(5.56536,3.2)(5.57535,3.2)(5.58534,3.2)(5.59533,3.2)(5.60532,3.2)(5.61532,3.2)(5.62531,3.2)(5.6353,3.2)(5.64529,3.2)(5.65528,3.2)(5.66527,3.2)(5.67527,3.2)(5.68526,3.2)(5.69525,3.2)(5.70524,3.2)(5.71523,3.2)(5.72522,3.2)(5.73522,3.2)(5.74521,3.2)(5.7552,3.2)(5.76519,3.2)(5.77518,3.2)(5.78517,3.2)(5.79517,3.2)(5.80516,3.2)(5.81515,3.2)(5.82514,3.2)(5.83513,3.2)(5.84512,3.2)(5.85512,3.2)(5.86511,3.2)(5.8751,3.2)(5.88509,3.2)(5.89508,3.2)(5.90507,3.2)(5.91507,3.2)(5.92506,3.2)(5.93505,3.2)(5.94504,3.2)(5.95503,3.2)(5.96502,3.2)(5.97502,3.2)(5.98501,3.2)(5.995,3.2)(6.00499,3.2)(6.01498,3.2)(6.02497,3.2)(6.03497,3.2)(6.04496,3.2)(6.05495,3.2)(6.06494,3.2)(6.07493,3.2)(6.08492,3.2)(6.09492,3.2)(6.10491,3.2)(6.1149,3.2)(6.12489,3.2)(6.13488,3.2)(6.14487,3.2)(6.15487,3.2)(6.16486,3.2)(6.17485,3.2)(6.18484,3.2)(6.19483,3.2)(6.20482,3.2)(6.21482,3.2)(6.22481,3.2)(6.2348,3.2)(6.24479,3.2)(6.25478,3.2)(6.26477,3.2)(6.27477,3.2)(6.28476,3.2)(6.29475,3.2)(6.30474,3.2)(6.31473,3.2)(6.32472,3.2)(6.33472,3.2)(6.34471,3.2)(6.3547,3.2)(6.36469,3.2)(6.37468,3.2)(6.38467,3.2)(6.39467,3.2)(6.40466,3.2)(6.41465,3.2)(6.42464,3.2)(6.43463,3.2)(6.44462,3.2)(6.45462,3.2)(6.46461,3.2)(6.4746,3.2)(6.48459,3.2)(6.49458,3.2)(6.50457,3.2)(6.51457,3.2)(6.52456,3.2)(6.53455,3.2)(6.54454,3.2)(6.55453,3.2)(6.56452,3.2)(6.57452,3.2)(6.58451,3.2)(6.5945,3.2)(6.60449,3.2)(6.61448,3.2)(6.62447,3.2)(6.63447,3.2)(6.64446,3.2)(6.65445,3.2)(6.66444,3.2)(6.67443,3.2)(6.68442,3.2)(6.69442,3.2)(6.70441,3.2)(6.7144,3.2)(6.72439,3.2)(6.73438,3.2)(6.74437,3.2)(6.75437,3.2)(6.76436,3.2)(6.77435,3.2)(6.78434,3.2)(6.79433,3.2)(6.80432,3.2)(6.81432,3.2)(6.82431,3.2)(6.8343,3.2)(6.84429,3.2)(6.85428,3.2)(6.86427,3.2)(6.87427,3.2)(6.88426,3.2)(6.89425,3.2)(6.90424,3.2)(6.91423,3.2)(6.92422,3.2)(6.93422,3.2)(6.94421,3.2)(6.9542,3.2)(6.96419,3.2)(6.97418,3.2)(6.98417,3.2)(6.99417,3.2)(7.00416,3.2)(7.01415,3.2)(7.02414,3.2)(7.03413,3.2)(7.04412,3.2)(7.05412,3.2)(7.06411,3.2)(7.0741,3.2)(7.08409,3.2)(7.09408,3.2)(7.10407,3.2)(7.11407,3.2)(7.12406,3.2)(7.13405,3.2)(7.14404,3.2)(7.15403,3.2)(7.16402,3.2)(7.17402,3.2)(7.18401,3.2)(7.194,3.2)(7.20399,3.2)(7.21398,3.2)(7.22397,3.2)(7.23397,3.2)(7.24396,3.2)(7.25395,3.2)(7.26394,3.2)(7.27393,3.2)(7.28392,3.2)(7.29392,3.2)(7.30391,3.2)(7.3139,3.2)(7.32389,3.2)(7.33388,3.2)(7.34387,3.2)(7.35387,3.2)(7.36386,3.2)(7.37385,3.2)(7.38384,3.2)(7.39383,3.2)(7.40382,3.2)(7.41382,3.2)(7.42381,3.2)(7.4338,3.2)(7.44379,3.2)(7.45378,3.2)(7.46377,3.2)(7.47377,3.2)(7.48376,3.2)(7.49375,3.2)(7.50374,3.2)(7.51373,3.2)(7.52372,3.2)(7.53372,3.2)(7.54371,3.2)(7.5537,3.2)(7.56369,3.2)(7.57368,3.2)(7.58367,3.2)(7.59367,3.2)(7.60366,3.2)(7.61365,3.2)(7.62364,3.2)(7.63363,3.2)(7.64362,3.2)(7.65362,3.2)(7.66361,3.2)(7.6736,3.2)(7.68359,3.2)(7.69358,3.2)(7.70357,3.2)(7.71357,3.2)(7.72356,3.2)(7.73355,3.2)(7.74354,3.2)(7.75353,3.2)(7.76352,3.2)(7.77352,3.2)(7.78351,3.2)(7.7935,3.2)(7.80349,3.2)(7.81348,3.2)(7.82347,3.2)(7.83347,3.2)(7.84346,3.2)(7.85345,3.2)(7.86344,3.2)(7.87343,3.2)(7.88342,3.2)(7.89342,3.2)(7.90341,3.2)(7.9134,3.2)(7.92339,3.2)(7.93338,3.2)(7.94337,3.2)(7.95337,3.2)(7.96336,3.2)(7.97335,3.2)(7.98334,3.2)(7.99333,3.2)(8.00332,3.2)(8.01332,3.2)(8.02331,3.2)(8.0333,3.2)(8.04329,3.2)(8.05328,3.2)(8.06327,3.2)(8.07327,3.2)(8.08326,3.2)(8.09325,3.2)(8.10324,3.2)(8.11323,3.2)(8.12322,3.2)(8.13322,3.2)(8.14321,3.2)(8.1532,3.2)(8.16319,3.2)(8.17318,3.2)(8.18317,3.2)(8.19317,3.2)(8.20316,3.2)(8.21315,3.2)(8.22314,3.2)(8.23313,3.2)(8.24312,3.2)(8.25312,3.2)(8.26311,3.2)(8.2731,3.2)(8.28309,3.2)(8.29308,3.2)(8.30307,3.2)(8.31307,3.2)(8.32306,3.2)(8.33305,3.2)(8.34304,3.2)(8.35303,3.2)(8.36302,3.2)(8.37302,3.2)(8.38301,3.2)(8.393,3.2)(8.40299,3.2)(8.41298,3.2)(8.42297,3.2)(8.43297,3.2)(8.44296,3.2)(8.45295,3.2)(8.46294,3.2)(8.47293,3.2)(8.48292,3.2)(8.49292,3.2)(8.50291,3.2)(8.5129,3.2)(8.52289,3.2)(8.53288,3.2)(8.54287,3.2)(8.55287,3.2)(8.56286,3.2)(8.57285,3.2)(8.58284,3.2)(8.59283,3.2)(8.60282,3.2)(8.61282,3.2)(8.62281,3.2)(8.6328,3.2)(8.64279,3.2)(8.65278,3.2)(8.66277,3.2)(8.67277,3.2)(8.68276,3.2)(8.69275,3.2)(8.70274,3.2)(8.71273,3.2)(8.72272,3.2)(8.73272,3.2)(8.74271,3.2)(8.7527,3.2)(8.76269,3.2)(8.77268,3.2)(8.78267,3.2)(8.79267,3.2)(8.80266,3.2)(8.81265,3.2)(8.82264,3.2)(8.83263,3.2)(8.84262,3.2)(8.85262,3.2)(8.86261,3.2)(8.8726,3.2)(8.88259,3.2)(8.89258,3.2)(8.90257,3.2)(8.91257,3.2)(8.92256,3.2)(8.93255,3.2)(8.94254,3.2)(8.95253,3.2)(8.96252,3.2)(8.97252,3.2)(8.98251,3.2)(8.9925,3.2)(9.00249,3.2)(9.01248,3.2)(9.02247,3.2)(9.03247,3.2)(9.04246,3.2)(9.05245,3.2)(9.06244,3.2)(9.07243,3.2)(9.08242,3.2)(9.09242,3.2)(9.10241,3.2)(9.1124,3.2)(9.12239,3.2)(9.13238,3.2)(9.14237,3.2)(9.15237,3.2)(9.16236,3.2)(9.17235,3.2)(9.18234,3.2)(9.19233,3.2)(9.20232,3.2)(9.21232,3.2)(9.22231,3.2)(9.2323,3.2)(9.24229,3.2)(9.25228,3.2)(9.26227,3.2)(9.27227,3.2)(9.28226,3.2)(9.29225,3.2)(9.30224,3.2)(9.31223,3.2)(9.32222,3.2)(9.33222,3.2)(9.34221,3.2)(9.3522,3.2)(9.36219,3.2)(9.37218,3.2)(9.38217,3.2)(9.39217,3.2)(9.40216,3.2)(9.41215,3.2)(9.42214,3.2)(9.43213,3.2)(9.44212,3.2)(9.45212,3.2)(9.46211,3.2)(9.4721,3.2)(9.48209,3.2)(9.49208,3.2)(9.50207,3.2)(9.51207,3.2)(9.52206,3.2)(9.53205,3.2)(9.54204,3.2)(9.55203,3.2)(9.56202,3.2)(9.57202,3.2)(9.58201,3.2)(9.592,3.2)(9.60199,3.2)(9.61198,3.2)(9.62197,3.2)(9.63197,3.2)(9.64196,3.2)(9.65195,3.2)(9.66194,3.2)(9.67193,3.2)(9.68192,3.2)(9.69192,3.2)(9.70191,3.2)(9.7119,3.2)(9.72189,3.2)(9.73188,3.2)(9.74187,3.2)(9.75187,3.2)(9.76186,3.2)(9.77185,3.2)(9.78184,3.2)(9.79183,3.2)(9.80182,3.2)(9.81182,3.2)(9.82181,3.2)(9.8318,3.2)(9.84179,3.2)(9.85178,3.2)(9.86177,3.2)(9.87177,3.2)(9.88176,3.2)(9.89175,3.2)(9.90174,3.2)(9.91173,3.2)(9.92172,3.2)(9.93172,3.2)(9.94171,3.2)(9.9517,3.2)(9.96169,3.2)(9.97168,3.2)(9.98167,3.2)(9.99167,3.2) 
};

\end{axis}
\end{tikzpicture}


==> MT-HVDC Control without leader (Arxiv v2)/Simulations/V_tau=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-6, ymax=1,
xlabel={t [s]},
ylabel={$V(t)-V^{\text{nom}}\text{ [V]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$V_1$,$V_2$,$V_3$,$V_4$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97835,0.921706)(-1.96836,0.921708)(-1.95837,0.92171)(-1.94837,0.921711)(-1.93838,0.921713)(-1.92839,0.921715)(-1.9184,0.921717)(-1.90841,0.921719)(-1.89842,0.92172)(-1.88842,0.921722)(-1.87843,0.921724)(-1.86844,0.921726)(-1.85845,0.921727)(-1.84846,0.921729)(-1.83847,0.921731)(-1.82847,0.921733)(-1.81848,0.921734)(-1.80849,0.921736)(-1.7985,0.921738)(-1.78851,0.92174)(-1.77852,0.921741)(-1.76852,0.921743)(-1.75853,0.921745)(-1.74854,0.921747)(-1.73855,0.921748)(-1.72856,0.92175)(-1.71857,0.921752)(-1.70857,0.921754)(-1.69858,0.921755)(-1.68859,0.921757)(-1.6786,0.921759)(-1.66861,0.92176)(-1.65862,0.921762)(-1.64862,0.921764)(-1.63863,0.921766)(-1.62864,0.921767)(-1.61865,0.921769)(-1.60866,0.921771)(-1.59867,0.921772)(-1.58867,0.921774)(-1.57868,0.921776)(-1.56869,0.921778)(-1.5587,0.921779)(-1.54871,0.921781)(-1.53872,0.921783)(-1.52872,0.921784)(-1.51873,0.921786)(-1.50874,0.921788)(-1.49875,0.92179)(-1.48876,0.921791)(-1.47877,0.921793)(-1.46877,0.921795)(-1.45878,0.921796)(-1.44879,0.921798)(-1.4388,0.9218)(-1.42881,0.921801)(-1.41882,0.921803)(-1.40882,0.921805)(-1.39883,0.921806)(-1.38884,0.921808)(-1.37885,0.92181)(-1.36886,0.921811)(-1.35887,0.921813)(-1.34887,0.921815)(-1.33888,0.921816)(-1.32889,0.921818)(-1.3189,0.92182)(-1.30891,0.921821)(-1.29892,0.921823)(-1.28892,0.921825)(-1.27893,0.921826)(-1.26894,0.921828)(-1.25895,0.92183)(-1.24896,0.921831)(-1.23897,0.921833)(-1.22897,0.921835)(-1.21898,0.921836)(-1.20899,0.921838)(-1.199,0.921839)(-1.18901,0.921841)(-1.17902,0.921843)(-1.16902,0.921844)(-1.15903,0.921846)(-1.14904,0.921848)(-1.13905,0.921849)(-1.12906,0.921851)(-1.11907,0.921853)(-1.10907,0.921854)(-1.09908,0.921856)(-1.08909,0.921857)(-1.0791,0.921859)(-1.06911,0.921861)(-1.05912,0.921862)(-1.04912,0.921864)(-1.03913,0.921865)(-1.02914,0.921867)(-1.01915,0.921869)(-1.00916,0.92187)(-0.999167,0.921872)(-0.989175,0.921873)(-0.979183,0.921875)(-0.969192,0.921877)(-0.9592,0.921878)(-0.949208,0.92188)(-0.939217,0.921881)(-0.929225,0.921883)(-0.919233,0.921885)(-0.909242,0.921886)(-0.89925,0.921888)(-0.889258,0.921889)(-0.879267,0.921891)(-0.869275,0.921893)(-0.859283,0.921894)(-0.849292,0.921896)(-0.8393,0.921897)(-0.829308,0.921899)(-0.819317,0.9219)(-0.809325,0.921902)(-0.799333,0.921904)(-0.789342,0.921905)(-0.77935,0.921907)(-0.769358,0.921908)(-0.759367,0.92191)(-0.749375,0.921911)(-0.739383,0.921913)(-0.729392,0.921915)(-0.7194,0.921916)(-0.709408,0.921918)(-0.699417,0.921919)(-0.689425,0.921921)(-0.679433,0.921922)(-0.669442,0.921924)(-0.65945,0.921925)(-0.649458,0.921927)(-0.639467,0.921928)(-0.629475,0.92193)(-0.619483,0.921932)(-0.609492,0.921933)(-0.5995,0.921935)(-0.589508,0.921936)(-0.579517,0.921938)(-0.569525,0.921939)(-0.559533,0.921941)(-0.549542,0.921942)(-0.53955,0.921944)(-0.529558,0.921945)(-0.519567,0.921947)(-0.509575,0.921948)(-0.499583,0.92195)(-0.489592,0.921951)(-0.4796,0.921953)(-0.469608,0.921954)(-0.459617,0.921956)(-0.449625,0.921957)(-0.439633,0.921959)(-0.429642,0.92196)(-0.41965,0.921962)(-0.409658,0.921963)(-0.399667,0.921965)(-0.389675,0.921966)(-0.379683,0.921968)(-0.369692,0.921969)(-0.3597,0.921971)(-0.349708,0.921972)(-0.339717,0.921974)(-0.329725,0.921975)(-0.319733,0.921977)(-0.309742,0.921978)(-0.29975,0.92198)(-0.289758,0.921981)(-0.279767,0.921983)(-0.269775,0.921984)(-0.259783,0.921986)(-0.249792,0.921987)(-0.2398,0.921989)(-0.229808,0.92199)(-0.219817,0.921992)(-0.209825,0.921993)(-0.199833,0.921995)(-0.189842,0.921996)(-0.17985,0.921998)(-0.169858,0.921999)(-0.159867,0.922)(-0.149875,0.922002)(-0.139883,0.922003)(-0.129892,0.922005)(-0.1199,0.922006)(-0.109908,0.922008)(-0.0999167,0.922009)(-0.089925,0.922011)(-0.0799333,0.922012)(-0.0699417,0.922014)(-0.05995,0.922015)(-0.0499583,0.922016)(-0.0399667,0.922018)(-0.029975,0.922019)(-0.0199833,0.922021)(-0.00999167,0.922022)(0,0.922024)(0.00999167,0.922025)(0.0199833,-4.24067)(0.029975,-4.11978)(0.0399667,-4.00186)(0.0499583,-3.88685)(0.05995,-3.77466)(0.0699417,-3.66523)(0.0799333,-3.55849)(0.089925,-3.45437)(0.0999167,-3.35281)(0.109908,-3.25375)(0.1199,-3.15712)(0.129892,-3.06287)(0.139883,-2.97093)(0.149875,-2.88125)(0.159867,-2.79378)(0.169858,-2.70845)(0.17985,-2.62522)(0.189842,-2.54403)(0.199833,-2.46484)(0.209825,-2.38759)(0.219817,-2.31223)(0.229808,-2.23873)(0.2398,-2.16704)(0.249792,-2.0971)(0.259783,-2.02888)(0.269775,-1.96233)(0.279767,-1.89742)(0.289758,-1.8341)(0.29975,-1.77234)(0.309742,-1.71209)(0.319733,-1.65331)(0.329725,-1.59598)(0.339717,-1.54006)(0.349708,-1.48551)(0.3597,-1.43229)(0.369692,-1.38039)(0.379683,-1.32975)(0.389675,-1.28035)(0.399667,-1.23217)(0.409658,-1.18517)(0.41965,-1.13932)(0.429642,-1.09459)(0.439633,-1.05096)(0.449625,-1.0084)(0.459617,-0.966879)(0.469608,-0.926377)(0.4796,-0.886867)(0.489592,-0.848324)(0.499583,-0.810726)(0.509575,-0.774048)(0.519567,-0.738268)(0.529558,-0.703364)(0.53955,-0.669315)(0.549542,-0.636098)(0.559533,-0.603695)(0.569525,-0.572084)(0.579517,-0.541246)(0.589508,-0.511163)(0.5995,-0.481815)(0.609492,-0.453185)(0.619483,-0.425255)(0.629475,-0.398008)(0.639467,-0.371427)(0.649458,-0.345495)(0.65945,-0.320197)(0.669442,-0.295517)(0.679433,-0.27144)(0.689425,-0.247951)(0.699417,-0.225036)(0.709408,-0.20268)(0.7194,-0.180869)(0.729392,-0.159591)(0.739383,-0.138832)(0.749375,-0.11858)(0.759367,-0.0988219)(0.769358,-0.0795455)(0.77935,-0.0607392)(0.789342,-0.0423914)(0.799333,-0.0244908)(0.809325,-0.00702646)(0.819317,0.0100123)(0.829308,0.026636)(0.8393,0.0428548)(0.849292,0.0586787)(0.859283,0.0741172)(0.869275,0.08918)(0.879267,0.103876)(0.889258,0.118215)(0.89925,0.132205)(0.909242,0.145854)(0.919233,0.159172)(0.929225,0.172166)(0.939217,0.184844)(0.949208,0.197214)(0.9592,0.209284)(0.969192,0.22106)(0.979183,0.23255)(0.989175,0.243762)(0.999167,0.254701)(1.00916,0.265375)(1.01915,0.27579)(1.02914,0.285953)(1.03913,0.295869)(1.04912,0.305545)(1.05912,0.314986)(1.06911,0.324199)(1.0791,0.333188)(1.08909,0.34196)(1.09908,0.350519)(1.10907,0.358872)(1.11907,0.367022)(1.12906,0.374975)(1.13905,0.382736)(1.14904,0.390309)(1.15903,0.3977)(1.16902,0.404911)(1.17902,0.411949)(1.18901,0.418817)(1.199,0.425519)(1.20899,0.432059)(1.21898,0.438442)(1.22897,0.44467)(1.23897,0.450749)(1.24896,0.456681)(1.25895,0.46247)(1.26894,0.46812)(1.27893,0.473634)(1.28892,0.479015)(1.29892,0.484267)(1.30891,0.489393)(1.3189,0.494395)(1.32889,0.499277)(1.33888,0.504042)(1.34887,0.508692)(1.35887,0.513231)(1.36886,0.517661)(1.37885,0.521985)(1.38884,0.526205)(1.39883,0.530324)(1.40882,0.534344)(1.41882,0.538268)(1.42881,0.542098)(1.4388,0.545837)(1.44879,0.549486)(1.45878,0.553047)(1.46877,0.556524)(1.47877,0.559918)(1.48876,0.56323)(1.49875,0.566464)(1.50874,0.56962)(1.51873,0.572701)(1.52872,0.575709)(1.53872,0.578645)(1.54871,0.581511)(1.5587,0.584309)(1.56869,0.58704)(1.57868,0.589707)(1.58867,0.59231)(1.59867,0.594851)(1.60866,0.597331)(1.61865,0.599753)(1.62864,0.602117)(1.63863,0.604426)(1.64862,0.606679)(1.65862,0.608879)(1.66861,0.611027)(1.6786,0.613125)(1.68859,0.615172)(1.69858,0.617171)(1.70857,0.619123)(1.71857,0.621029)(1.72856,0.622889)(1.73855,0.624706)(1.74854,0.62648)(1.75853,0.628212)(1.76852,0.629903)(1.77852,0.631554)(1.78851,0.633167)(1.7985,0.634741)(1.80849,0.636278)(1.81848,0.63778)(1.82847,0.639245)(1.83847,0.640677)(1.84846,0.642075)(1.85845,0.64344)(1.86844,0.644773)(1.87843,0.646074)(1.88842,0.647345)(1.89842,0.648587)(1.90841,0.649799)(1.9184,0.650983)(1.92839,0.652139)(1.93838,0.653268)(1.94837,0.654371)(1.95837,0.655448)(1.96836,0.656499)(1.97835,0.657526)(1.98834,0.65853)(1.99833,0.659509)(2.00832,0.660466)(2.01832,0.661401)(2.02831,0.662313)(2.0383,0.663205)(2.04829,0.664076)(2.05828,0.664926)(2.06827,0.665757)(2.07827,0.666568)(2.08826,0.66736)(2.09825,0.668134)(2.10824,0.66889)(2.11823,0.669628)(2.12822,0.67035)(2.13822,0.671054)(2.14821,0.671742)(2.1582,0.672414)(2.16819,0.67307)(2.17818,0.673712)(2.18817,0.674338)(2.19817,0.67495)(2.20816,0.675547)(2.21815,0.676131)(2.22814,0.676701)(2.23813,0.677258)(2.24812,0.677801)(2.25812,0.678333)(2.26811,0.678852)(2.2781,0.679359)(2.28809,0.679854)(2.29808,0.680337)(2.30807,0.68081)(2.31807,0.681271)(2.32806,0.681722)(2.33805,0.682162)(2.34804,0.682592)(2.35803,0.683012)(2.36802,0.683422)(2.37802,0.683822)(2.38801,0.684214)(2.398,0.684596)(2.40799,0.684969)(2.41798,0.685333)(2.42797,0.685689)(2.43797,0.686037)(2.44796,0.686377)(2.45795,0.686708)(2.46794,0.687032)(2.47793,0.687348)(2.48792,0.687657)(2.49792,0.687959)(2.50791,0.688253)(2.5179,0.688541)(2.52789,0.688821)(2.53788,0.689095)(2.54787,0.689363)(2.55787,0.689624)(2.56786,0.689879)(2.57785,0.690128)(2.58784,0.690371)(2.59783,0.690609)(2.60782,0.69084)(2.61782,0.691066)(2.62781,0.691287)(2.6378,0.691503)(2.64779,0.691713)(2.65778,0.691918)(2.66777,0.692118)(2.67777,0.692313)(2.68776,0.692504)(2.69775,0.69269)(2.70774,0.692871)(2.71773,0.693048)(2.72772,0.693221)(2.73772,0.693389)(2.74771,0.693553)(2.7577,0.693713)(2.76769,0.693869)(2.77768,0.694021)(2.78767,0.69417)(2.79767,0.694314)(2.80766,0.694455)(2.81765,0.694593)(2.82764,0.694726)(2.83763,0.694857)(2.84762,0.694984)(2.85762,0.695108)(2.86761,0.695228)(2.8776,0.695345)(2.88759,0.69546)(2.89758,0.695571)(2.90757,0.695679)(2.91757,0.695784)(2.92756,0.695887)(2.93755,0.695987)(2.94754,0.696084)(2.95753,0.696178)(2.96752,0.69627)(2.97752,0.696359)(2.98751,0.696445)(2.9975,0.69653)(3.00749,0.696611)(3.01748,0.696691)(3.02747,0.696768)(3.03747,0.696842)(3.04746,0.696915)(3.05745,0.696985)(3.06744,0.697053)(3.07743,0.697119)(3.08742,0.697183)(3.09742,0.697245)(3.10741,0.697305)(3.1174,0.697363)(3.12739,0.69742)(3.13738,0.697474)(3.14737,0.697526)(3.15737,0.697577)(3.16736,0.697626)(3.17735,0.697673)(3.18734,0.697718)(3.19733,0.697762)(3.20732,0.697804)(3.21732,0.697845)(3.22731,0.697884)(3.2373,0.697921)(3.24729,0.697957)(3.25728,0.697991)(3.26727,0.698024)(3.27727,0.698056)(3.28726,0.698086)(3.29725,0.698114)(3.30724,0.698142)(3.31723,0.698168)(3.32722,0.698192)(3.33722,0.698216)(3.34721,0.698238)(3.3572,0.698259)(3.36719,0.698278)(3.37718,0.698297)(3.38717,0.698314)(3.39717,0.69833)(3.40716,0.698345)(3.41715,0.698359)(3.42714,0.698372)(3.43713,0.698383)(3.44712,0.698394)(3.45712,0.698403)(3.46711,0.698412)(3.4771,0.698419)(3.48709,0.698426)(3.49708,0.698431)(3.50707,0.698436)(3.51707,0.698439)(3.52706,0.698442)(3.53705,0.698444)(3.54704,0.698445)(3.55703,0.698444)(3.56702,0.698444)(3.57702,0.698442)(3.58701,0.698439)(3.597,0.698436)(3.60699,0.698431)(3.61698,0.698426)(3.62697,0.69842)(3.63697,0.698414)(3.64696,0.698406)(3.65695,0.698398)(3.66694,0.698389)(3.67693,0.698379)(3.68692,0.698369)(3.69692,0.698358)(3.70691,0.698346)(3.7169,0.698333)(3.72689,0.69832)(3.73688,0.698306)(3.74687,0.698292)(3.75687,0.698277)(3.76686,0.698261)(3.77685,0.698244)(3.78684,0.698227)(3.79683,0.698209)(3.80682,0.698191)(3.81682,0.698172)(3.82681,0.698153)(3.8368,0.698133)(3.84679,0.698112)(3.85678,0.698091)(3.86677,0.698069)(3.87677,0.698047)(3.88676,0.698024)(3.89675,0.698)(3.90674,0.697976)(3.91673,0.697952)(3.92672,0.697927)(3.93672,0.697901)(3.94671,0.697875)(3.9567,0.697849)(3.96669,0.697822)(3.97668,0.697794)(3.98667,0.697767)(3.99667,0.697738)(4.00666,0.697709)(4.01665,0.69768)(4.02664,0.69765)(4.03663,0.69762)(4.04662,0.697589)(4.05662,0.697558)(4.06661,0.697527)(4.0766,0.697495)(4.08659,0.697462)(4.09658,0.69743)(4.10657,0.697396)(4.11657,0.697363)(4.12656,0.697329)(4.13655,0.697295)(4.14654,0.69726)(4.15653,0.697225)(4.16652,0.697189)(4.17652,0.697153)(4.18651,0.697117)(4.1965,0.69708)(4.20649,0.697043)(4.21648,0.697006)(4.22647,0.696968)(4.23647,0.69693)(4.24646,0.696892)(4.25645,0.696853)(4.26644,0.696814)(4.27643,0.696775)(4.28642,0.696735)(4.29642,0.696695)(4.30641,0.696655)(4.3164,0.696614)(4.32639,0.696573)(4.33638,0.696532)(4.34637,0.69649)(4.35637,0.696448)(4.36636,0.696406)(4.37635,0.696364)(4.38634,0.696321)(4.39633,0.696278)(4.40632,0.696234)(4.41632,0.696191)(4.42631,0.696147)(4.4363,0.696102)(4.44629,0.696058)(4.45628,0.696013)(4.46627,0.695968)(4.47627,0.695923)(4.48626,0.695877)(4.49625,0.695832)(4.50624,0.695786)(4.51623,0.695739)(4.52622,0.695693)(4.53622,0.695646)(4.54621,0.695599)(4.5562,0.695552)(4.56619,0.695504)(4.57618,0.695456)(4.58617,0.695408)(4.59617,0.69536)(4.60616,0.695312)(4.61615,0.695263)(4.62614,0.695214)(4.63613,0.695165)(4.64612,0.695115)(4.65612,0.695066)(4.66611,0.695016)(4.6761,0.694966)(4.68609,0.694916)(4.69608,0.694865)(4.70607,0.694815)(4.71607,0.694764)(4.72606,0.694713)(4.73605,0.694662)(4.74604,0.69461)(4.75603,0.694559)(4.76602,0.694507)(4.77602,0.694455)(4.78601,0.694402)(4.796,0.69435)(4.80599,0.694297)(4.81598,0.694245)(4.82597,0.694192)(4.83597,0.694139)(4.84596,0.694085)(4.85595,0.694032)(4.86594,0.693978)(4.87593,0.693924)(4.88592,0.69387)(4.89592,0.693816)(4.90591,0.693762)(4.9159,0.693707)(4.92589,0.693653)(4.93588,0.693598)(4.94587,0.693543)(4.95587,0.693488)(4.96586,0.693432)(4.97585,0.693377)(4.98584,0.693321)(4.99583,0.693266)(5.00582,0.69321)(5.01582,0.693154)(5.02581,0.693097)(5.0358,0.693041)(5.04579,0.692985)(5.05578,0.692928)(5.06577,0.692871)(5.07577,0.692814)(5.08576,0.692757)(5.09575,0.6927)(5.10574,0.692643)(5.11573,0.692585)(5.12572,0.692528)(5.13572,0.69247)(5.14571,0.692412)(5.1557,0.692354)(5.16569,0.692296)(5.17568,0.692238)(5.18567,0.692179)(5.19567,0.692121)(5.20566,0.692062)(5.21565,0.692003)(5.22564,0.691945)(5.23563,0.691886)(5.24562,0.691827)(5.25562,0.691767)(5.26561,0.691708)(5.2756,0.691649)(5.28559,0.691589)(5.29558,0.691529)(5.30557,0.69147)(5.31557,0.69141)(5.32556,0.69135)(5.33555,0.69129)(5.34554,0.69123)(5.35553,0.691169)(5.36552,0.691109)(5.37552,0.691048)(5.38551,0.690988)(5.3955,0.690927)(5.40549,0.690866)(5.41548,0.690806)(5.42547,0.690745)(5.43547,0.690684)(5.44546,0.690622)(5.45545,0.690561)(5.46544,0.6905)(5.47543,0.690438)(5.48542,0.690377)(5.49542,0.690315)(5.50541,0.690254)(5.5154,0.690192)(5.52539,0.69013)(5.53538,0.690068)(5.54537,0.690006)(5.55537,0.689944)(5.56536,0.689882)(5.57535,0.68982)(5.58534,0.689757)(5.59533,0.689695)(5.60532,0.689632)(5.61532,0.68957)(5.62531,0.689507)(5.6353,0.689444)(5.64529,0.689382)(5.65528,0.689319)(5.66527,0.689256)(5.67527,0.689193)(5.68526,0.68913)(5.69525,0.689067)(5.70524,0.689003)(5.71523,0.68894)(5.72522,0.688877)(5.73522,0.688813)(5.74521,0.68875)(5.7552,0.688686)(5.76519,0.688623)(5.77518,0.688559)(5.78517,0.688495)(5.79517,0.688432)(5.80516,0.688368)(5.81515,0.688304)(5.82514,0.68824)(5.83513,0.688176)(5.84512,0.688112)(5.85512,0.688048)(5.86511,0.687984)(5.8751,0.68792)(5.88509,0.687855)(5.89508,0.687791)(5.90507,0.687727)(5.91507,0.687662)(5.92506,0.687598)(5.93505,0.687533)(5.94504,0.687469)(5.95503,0.687404)(5.96502,0.687339)(5.97502,0.687275)(5.98501,0.68721)(5.995,0.687145)(6.00499,0.68708)(6.01498,0.687015)(6.02497,0.686951)(6.03497,0.686886)(6.04496,0.686821)(6.05495,0.686756)(6.06494,0.686691)(6.07493,0.686625)(6.08492,0.68656)(6.09492,0.686495)(6.10491,0.68643)(6.1149,0.686365)(6.12489,0.686299)(6.13488,0.686234)(6.14487,0.686169)(6.15487,0.686103)(6.16486,0.686038)(6.17485,0.685972)(6.18484,0.685907)(6.19483,0.685841)(6.20482,0.685776)(6.21482,0.68571)(6.22481,0.685645)(6.2348,0.685579)(6.24479,0.685513)(6.25478,0.685448)(6.26477,0.685382)(6.27477,0.685316)(6.28476,0.68525)(6.29475,0.685185)(6.30474,0.685119)(6.31473,0.685053)(6.32472,0.684987)(6.33472,0.684921)(6.34471,0.684855)(6.3547,0.684789)(6.36469,0.684724)(6.37468,0.684658)(6.38467,0.684592)(6.39467,0.684526)(6.40466,0.68446)(6.41465,0.684394)(6.42464,0.684328)(6.43463,0.684261)(6.44462,0.684195)(6.45462,0.684129)(6.46461,0.684063)(6.4746,0.683997)(6.48459,0.683931)(6.49458,0.683865)(6.50457,0.683799)(6.51457,0.683732)(6.52456,0.683666)(6.53455,0.6836)(6.54454,0.683534)(6.55453,0.683468)(6.56452,0.683401)(6.57452,0.683335)(6.58451,0.683269)(6.5945,0.683203)(6.60449,0.683136)(6.61448,0.68307)(6.62447,0.683004)(6.63447,0.682937)(6.64446,0.682871)(6.65445,0.682805)(6.66444,0.682739)(6.67443,0.682672)(6.68442,0.682606)(6.69442,0.68254)(6.70441,0.682473)(6.7144,0.682407)(6.72439,0.682341)(6.73438,0.682274)(6.74437,0.682208)(6.75437,0.682142)(6.76436,0.682075)(6.77435,0.682009)(6.78434,0.681943)(6.79433,0.681876)(6.80432,0.68181)(6.81432,0.681744)(6.82431,0.681677)(6.8343,0.681611)(6.84429,0.681545)(6.85428,0.681478)(6.86427,0.681412)(6.87427,0.681346)(6.88426,0.681279)(6.89425,0.681213)(6.90424,0.681147)(6.91423,0.68108)(6.92422,0.681014)(6.93422,0.680948)(6.94421,0.680882)(6.9542,0.680815)(6.96419,0.680749)(6.97418,0.680683)(6.98417,0.680617)(6.99417,0.68055)(7.00416,0.680484)(7.01415,0.680418)(7.02414,0.680352)(7.03413,0.680285)(7.04412,0.680219)(7.05412,0.680153)(7.06411,0.680087)(7.0741,0.680021)(7.08409,0.679955)(7.09408,0.679888)(7.10407,0.679822)(7.11407,0.679756)(7.12406,0.67969)(7.13405,0.679624)(7.14404,0.679558)(7.15403,0.679492)(7.16402,0.679426)(7.17402,0.67936)(7.18401,0.679294)(7.194,0.679228)(7.20399,0.679162)(7.21398,0.679096)(7.22397,0.67903)(7.23397,0.678964)(7.24396,0.678898)(7.25395,0.678832)(7.26394,0.678766)(7.27393,0.6787)(7.28392,0.678634)(7.29392,0.678569)(7.30391,0.678503)(7.3139,0.678437)(7.32389,0.678371)(7.33388,0.678305)(7.34387,0.67824)(7.35387,0.678174)(7.36386,0.678108)(7.37385,0.678043)(7.38384,0.677977)(7.39383,0.677911)(7.40382,0.677846)(7.41382,0.67778)(7.42381,0.677714)(7.4338,0.677649)(7.44379,0.677583)(7.45378,0.677518)(7.46377,0.677452)(7.47377,0.677387)(7.48376,0.677321)(7.49375,0.677256)(7.50374,0.677191)(7.51373,0.677125)(7.52372,0.67706)(7.53372,0.676995)(7.54371,0.676929)(7.5537,0.676864)(7.56369,0.676799)(7.57368,0.676734)(7.58367,0.676668)(7.59367,0.676603)(7.60366,0.676538)(7.61365,0.676473)(7.62364,0.676408)(7.63363,0.676343)(7.64362,0.676278)(7.65362,0.676213)(7.66361,0.676148)(7.6736,0.676083)(7.68359,0.676018)(7.69358,0.675953)(7.70357,0.675888)(7.71357,0.675823)(7.72356,0.675758)(7.73355,0.675693)(7.74354,0.675629)(7.75353,0.675564)(7.76352,0.675499)(7.77352,0.675435)(7.78351,0.67537)(7.7935,0.675305)(7.80349,0.675241)(7.81348,0.675176)(7.82347,0.675112)(7.83347,0.675047)(7.84346,0.674983)(7.85345,0.674918)(7.86344,0.674854)(7.87343,0.67479)(7.88342,0.674725)(7.89342,0.674661)(7.90341,0.674597)(7.9134,0.674532)(7.92339,0.674468)(7.93338,0.674404)(7.94337,0.67434)(7.95337,0.674276)(7.96336,0.674212)(7.97335,0.674148)(7.98334,0.674084)(7.99333,0.67402)(8.00332,0.673956)(8.01332,0.673892)(8.02331,0.673828)(8.0333,0.673764)(8.04329,0.6737)(8.05328,0.673637)(8.06327,0.673573)(8.07327,0.673509)(8.08326,0.673445)(8.09325,0.673382)(8.10324,0.673318)(8.11323,0.673255)(8.12322,0.673191)(8.13322,0.673128)(8.14321,0.673064)(8.1532,0.673001)(8.16319,0.672937)(8.17318,0.672874)(8.18317,0.672811)(8.19317,0.672748)(8.20316,0.672684)(8.21315,0.672621)(8.22314,0.672558)(8.23313,0.672495)(8.24312,0.672432)(8.25312,0.672369)(8.26311,0.672306)(8.2731,0.672243)(8.28309,0.67218)(8.29308,0.672117)(8.30307,0.672054)(8.31307,0.671991)(8.32306,0.671929)(8.33305,0.671866)(8.34304,0.671803)(8.35303,0.671741)(8.36302,0.671678)(8.37302,0.671615)(8.38301,0.671553)(8.393,0.67149)(8.40299,0.671428)(8.41298,0.671365)(8.42297,0.671303)(8.43297,0.671241)(8.44296,0.671178)(8.45295,0.671116)(8.46294,0.671054)(8.47293,0.670992)(8.48292,0.67093)(8.49292,0.670868)(8.50291,0.670806)(8.5129,0.670743)(8.52289,0.670682)(8.53288,0.67062)(8.54287,0.670558)(8.55287,0.670496)(8.56286,0.670434)(8.57285,0.670372)(8.58284,0.670311)(8.59283,0.670249)(8.60282,0.670187)(8.61282,0.670126)(8.62281,0.670064)(8.6328,0.670003)(8.64279,0.669941)(8.65278,0.66988)(8.66277,0.669818)(8.67277,0.669757)(8.68276,0.669696)(8.69275,0.669634)(8.70274,0.669573)(8.71273,0.669512)(8.72272,0.669451)(8.73272,0.66939)(8.74271,0.669329)(8.7527,0.669268)(8.76269,0.669207)(8.77268,0.669146)(8.78267,0.669085)(8.79267,0.669024)(8.80266,0.668963)(8.81265,0.668903)(8.82264,0.668842)(8.83263,0.668781)(8.84262,0.668721)(8.85262,0.66866)(8.86261,0.6686)(8.8726,0.668539)(8.88259,0.668479)(8.89258,0.668418)(8.90257,0.668358)(8.91257,0.668298)(8.92256,0.668238)(8.93255,0.668177)(8.94254,0.668117)(8.95253,0.668057)(8.96252,0.667997)(8.97252,0.667937)(8.98251,0.667877)(8.9925,0.667817)(9.00249,0.667757)(9.01248,0.667697)(9.02247,0.667638)(9.03247,0.667578)(9.04246,0.667518)(9.05245,0.667458)(9.06244,0.667399)(9.07243,0.667339)(9.08242,0.66728)(9.09242,0.66722)(9.10241,0.667161)(9.1124,0.667101)(9.12239,0.667042)(9.13238,0.666983)(9.14237,0.666924)(9.15237,0.666864)(9.16236,0.666805)(9.17235,0.666746)(9.18234,0.666687)(9.19233,0.666628)(9.20232,0.666569)(9.21232,0.66651)(9.22231,0.666451)(9.2323,0.666392)(9.24229,0.666334)(9.25228,0.666275)(9.26227,0.666216)(9.27227,0.666158)(9.28226,0.666099)(9.29225,0.66604)(9.30224,0.665982)(9.31223,0.665924)(9.32222,0.665865)(9.33222,0.665807)(9.34221,0.665748)(9.3522,0.66569)(9.36219,0.665632)(9.37218,0.665574)(9.38217,0.665516)(9.39217,0.665458)(9.40216,0.6654)(9.41215,0.665342)(9.42214,0.665284)(9.43213,0.665226)(9.44212,0.665168)(9.45212,0.66511)(9.46211,0.665052)(9.4721,0.664995)(9.48209,0.664937)(9.49208,0.664879)(9.50207,0.664822)(9.51207,0.664764)(9.52206,0.664707)(9.53205,0.66465)(9.54204,0.664592)(9.55203,0.664535)(9.56202,0.664478)(9.57202,0.66442)(9.58201,0.664363)(9.592,0.664306)(9.60199,0.664249)(9.61198,0.664192)(9.62197,0.664135)(9.63197,0.664078)(9.64196,0.664021)(9.65195,0.663964)(9.66194,0.663908)(9.67193,0.663851)(9.68192,0.663794)(9.69192,0.663738)(9.70191,0.663681)(9.7119,0.663624)(9.72189,0.663568)(9.73188,0.663511)(9.74187,0.663455)(9.75187,0.663399)(9.76186,0.663342)(9.77185,0.663286)(9.78184,0.66323)(9.79183,0.663174)(9.80182,0.663118)(9.81182,0.663062)(9.82181,0.663006)(9.8318,0.66295)(9.84179,0.662894)(9.85178,0.662838)(9.86177,0.662782)(9.87177,0.662726)(9.88176,0.662671)(9.89175,0.662615)(9.90174,0.662559)(9.91173,0.662504)(9.92172,0.662448)(9.93172,0.662393)(9.94171,0.662337)(9.9517,0.662282)(9.96169,0.662227)(9.97168,0.662171)(9.98167,0.662116)(9.99167,0.662061) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97835,-0.546702)(-1.96836,-0.546703)(-1.95837,-0.546705)(-1.94837,-0.546707)(-1.93838,-0.546709)(-1.92839,-0.546711)(-1.9184,-0.546712)(-1.90841,-0.546714)(-1.89842,-0.546716)(-1.88842,-0.546718)(-1.87843,-0.546719)(-1.86844,-0.546721)(-1.85845,-0.546723)(-1.84846,-0.546725)(-1.83847,-0.546726)(-1.82847,-0.546728)(-1.81848,-0.54673)(-1.80849,-0.546732)(-1.7985,-0.546734)(-1.78851,-0.546735)(-1.77852,-0.546737)(-1.76852,-0.546739)(-1.75853,-0.54674)(-1.74854,-0.546742)(-1.73855,-0.546744)(-1.72856,-0.546746)(-1.71857,-0.546747)(-1.70857,-0.546749)(-1.69858,-0.546751)(-1.68859,-0.546753)(-1.6786,-0.546754)(-1.66861,-0.546756)(-1.65862,-0.546758)(-1.64862,-0.54676)(-1.63863,-0.546761)(-1.62864,-0.546763)(-1.61865,-0.546765)(-1.60866,-0.546766)(-1.59867,-0.546768)(-1.58867,-0.54677)(-1.57868,-0.546772)(-1.56869,-0.546773)(-1.5587,-0.546775)(-1.54871,-0.546777)(-1.53872,-0.546778)(-1.52872,-0.54678)(-1.51873,-0.546782)(-1.50874,-0.546783)(-1.49875,-0.546785)(-1.48876,-0.546787)(-1.47877,-0.546789)(-1.46877,-0.54679)(-1.45878,-0.546792)(-1.44879,-0.546794)(-1.4388,-0.546795)(-1.42881,-0.546797)(-1.41882,-0.546799)(-1.40882,-0.5468)(-1.39883,-0.546802)(-1.38884,-0.546804)(-1.37885,-0.546805)(-1.36886,-0.546807)(-1.35887,-0.546809)(-1.34887,-0.54681)(-1.33888,-0.546812)(-1.32889,-0.546814)(-1.3189,-0.546815)(-1.30891,-0.546817)(-1.29892,-0.546819)(-1.28892,-0.54682)(-1.27893,-0.546822)(-1.26894,-0.546824)(-1.25895,-0.546825)(-1.24896,-0.546827)(-1.23897,-0.546829)(-1.22897,-0.54683)(-1.21898,-0.546832)(-1.20899,-0.546833)(-1.199,-0.546835)(-1.18901,-0.546837)(-1.17902,-0.546838)(-1.16902,-0.54684)(-1.15903,-0.546842)(-1.14904,-0.546843)(-1.13905,-0.546845)(-1.12906,-0.546847)(-1.11907,-0.546848)(-1.10907,-0.54685)(-1.09908,-0.546851)(-1.08909,-0.546853)(-1.0791,-0.546855)(-1.06911,-0.546856)(-1.05912,-0.546858)(-1.04912,-0.546859)(-1.03913,-0.546861)(-1.02914,-0.546863)(-1.01915,-0.546864)(-1.00916,-0.546866)(-0.999167,-0.546868)(-0.989175,-0.546869)(-0.979183,-0.546871)(-0.969192,-0.546872)(-0.9592,-0.546874)(-0.949208,-0.546876)(-0.939217,-0.546877)(-0.929225,-0.546879)(-0.919233,-0.54688)(-0.909242,-0.546882)(-0.89925,-0.546883)(-0.889258,-0.546885)(-0.879267,-0.546887)(-0.869275,-0.546888)(-0.859283,-0.54689)(-0.849292,-0.546891)(-0.8393,-0.546893)(-0.829308,-0.546895)(-0.819317,-0.546896)(-0.809325,-0.546898)(-0.799333,-0.546899)(-0.789342,-0.546901)(-0.77935,-0.546902)(-0.769358,-0.546904)(-0.759367,-0.546905)(-0.749375,-0.546907)(-0.739383,-0.546909)(-0.729392,-0.54691)(-0.7194,-0.546912)(-0.709408,-0.546913)(-0.699417,-0.546915)(-0.689425,-0.546916)(-0.679433,-0.546918)(-0.669442,-0.546919)(-0.65945,-0.546921)(-0.649458,-0.546923)(-0.639467,-0.546924)(-0.629475,-0.546926)(-0.619483,-0.546927)(-0.609492,-0.546929)(-0.5995,-0.54693)(-0.589508,-0.546932)(-0.579517,-0.546933)(-0.569525,-0.546935)(-0.559533,-0.546936)(-0.549542,-0.546938)(-0.53955,-0.546939)(-0.529558,-0.546941)(-0.519567,-0.546942)(-0.509575,-0.546944)(-0.499583,-0.546945)(-0.489592,-0.546947)(-0.4796,-0.546949)(-0.469608,-0.54695)(-0.459617,-0.546952)(-0.449625,-0.546953)(-0.439633,-0.546955)(-0.429642,-0.546956)(-0.41965,-0.546958)(-0.409658,-0.546959)(-0.399667,-0.546961)(-0.389675,-0.546962)(-0.379683,-0.546964)(-0.369692,-0.546965)(-0.3597,-0.546967)(-0.349708,-0.546968)(-0.339717,-0.54697)(-0.329725,-0.546971)(-0.319733,-0.546973)(-0.309742,-0.546974)(-0.29975,-0.546975)(-0.289758,-0.546977)(-0.279767,-0.546978)(-0.269775,-0.54698)(-0.259783,-0.546981)(-0.249792,-0.546983)(-0.2398,-0.546984)(-0.229808,-0.546986)(-0.219817,-0.546987)(-0.209825,-0.546989)(-0.199833,-0.54699)(-0.189842,-0.546992)(-0.17985,-0.546993)(-0.169858,-0.546995)(-0.159867,-0.546996)(-0.149875,-0.546998)(-0.139883,-0.546999)(-0.129892,-0.547)(-0.1199,-0.547002)(-0.109908,-0.547003)(-0.0999167,-0.547005)(-0.089925,-0.547006)(-0.0799333,-0.547008)(-0.0699417,-0.547009)(-0.05995,-0.547011)(-0.0499583,-0.547012)(-0.0399667,-0.547014)(-0.029975,-0.547015)(-0.0199833,-0.547016)(-0.00999167,-0.547018)(0,-0.547019)(0.00999167,-0.547021)(0.0199833,-5.06379)(0.029975,-4.94404)(0.0399667,-4.82725)(0.0499583,-4.71336)(0.05995,-4.60228)(0.0699417,-4.49396)(0.0799333,-4.38832)(0.089925,-4.28529)(0.0999167,-4.18482)(0.109908,-4.08683)(0.1199,-3.99127)(0.129892,-3.89808)(0.139883,-3.80719)(0.149875,-3.71856)(0.159867,-3.63212)(0.169858,-3.54783)(0.17985,-3.46562)(0.189842,-3.38545)(0.199833,-3.30726)(0.209825,-3.23102)(0.219817,-3.15666)(0.229808,-3.08415)(0.2398,-3.01343)(0.249792,-2.94447)(0.259783,-2.87721)(0.269775,-2.81163)(0.279767,-2.74767)(0.289758,-2.6853)(0.29975,-2.62447)(0.309742,-2.56515)(0.319733,-2.50731)(0.329725,-2.45089)(0.339717,-2.39588)(0.349708,-2.34224)(0.3597,-2.28992)(0.369692,-2.2389)(0.379683,-2.18915)(0.389675,-2.14064)(0.399667,-2.09333)(0.409658,-2.04719)(0.41965,-2.0022)(0.429642,-1.95832)(0.439633,-1.91554)(0.449625,-1.87382)(0.459617,-1.83313)(0.469608,-1.79346)(0.4796,-1.75477)(0.489592,-1.71705)(0.499583,-1.68026)(0.509575,-1.64438)(0.519567,-1.6094)(0.529558,-1.57529)(0.53955,-1.54202)(0.549542,-1.50958)(0.559533,-1.47795)(0.569525,-1.44711)(0.579517,-1.41703)(0.589508,-1.38771)(0.5995,-1.35911)(0.609492,-1.33122)(0.619483,-1.30403)(0.629475,-1.27752)(0.639467,-1.25166)(0.649458,-1.22645)(0.65945,-1.20187)(0.669442,-1.1779)(0.679433,-1.15453)(0.689425,-1.13173)(0.699417,-1.10951)(0.709408,-1.08784)(0.7194,-1.06672)(0.729392,-1.04612)(0.739383,-1.02603)(0.749375,-1.00644)(0.759367,-0.987347)(0.769358,-0.968727)(0.77935,-0.950571)(0.789342,-0.932869)(0.799333,-0.915609)(0.809325,-0.89878)(0.819317,-0.882372)(0.829308,-0.866374)(0.8393,-0.850775)(0.849292,-0.835566)(0.859283,-0.820738)(0.869275,-0.806281)(0.879267,-0.792185)(0.889258,-0.778442)(0.89925,-0.765043)(0.909242,-0.751979)(0.919233,-0.739243)(0.929225,-0.726825)(0.939217,-0.714719)(0.949208,-0.702915)(0.9592,-0.691408)(0.969192,-0.680189)(0.979183,-0.669252)(0.989175,-0.658589)(0.999167,-0.648193)(1.00916,-0.638058)(1.01915,-0.628178)(1.02914,-0.618546)(1.03913,-0.609156)(1.04912,-0.600001)(1.05912,-0.591077)(1.06911,-0.582377)(1.0791,-0.573896)(1.08909,-0.565628)(1.09908,-0.557568)(1.10907,-0.549711)(1.11907,-0.542052)(1.12906,-0.534586)(1.13905,-0.527308)(1.14904,-0.520213)(1.15903,-0.513298)(1.16902,-0.506556)(1.17902,-0.499985)(1.18901,-0.493579)(1.199,-0.487336)(1.20899,-0.481249)(1.21898,-0.475317)(1.22897,-0.469535)(1.23897,-0.463898)(1.24896,-0.458405)(1.25895,-0.45305)(1.26894,-0.447831)(1.27893,-0.442744)(1.28892,-0.437786)(1.29892,-0.432953)(1.30891,-0.428243)(1.3189,-0.423652)(1.32889,-0.419178)(1.33888,-0.414818)(1.34887,-0.410568)(1.35887,-0.406426)(1.36886,-0.402389)(1.37885,-0.398455)(1.38884,-0.394621)(1.39883,-0.390885)(1.40882,-0.387243)(1.41882,-0.383695)(1.42881,-0.380237)(1.4388,-0.376867)(1.44879,-0.373583)(1.45878,-0.370383)(1.46877,-0.367264)(1.47877,-0.364225)(1.48876,-0.361264)(1.49875,-0.358378)(1.50874,-0.355567)(1.51873,-0.352827)(1.52872,-0.350158)(1.53872,-0.347556)(1.54871,-0.345022)(1.5587,-0.342552)(1.56869,-0.340146)(1.57868,-0.337802)(1.58867,-0.335518)(1.59867,-0.333292)(1.60866,-0.331124)(1.61865,-0.329012)(1.62864,-0.326954)(1.63863,-0.324949)(1.64862,-0.322995)(1.65862,-0.321092)(1.66861,-0.319238)(1.6786,-0.317432)(1.68859,-0.315673)(1.69858,-0.313959)(1.70857,-0.31229)(1.71857,-0.310663)(1.72856,-0.309079)(1.73855,-0.307536)(1.74854,-0.306033)(1.75853,-0.304569)(1.76852,-0.303143)(1.77852,-0.301753)(1.78851,-0.3004)(1.7985,-0.299083)(1.80849,-0.297799)(1.81848,-0.296549)(1.82847,-0.295331)(1.83847,-0.294146)(1.84846,-0.292991)(1.85845,-0.291866)(1.86844,-0.290771)(1.87843,-0.289704)(1.88842,-0.288665)(1.89842,-0.287654)(1.90841,-0.286668)(1.9184,-0.285709)(1.92839,-0.284775)(1.93838,-0.283865)(1.94837,-0.28298)(1.95837,-0.282117)(1.96836,-0.281277)(1.97835,-0.28046)(1.98834,-0.279663)(1.99833,-0.278888)(2.00832,-0.278133)(2.01832,-0.277398)(2.02831,-0.276683)(2.0383,-0.275986)(2.04829,-0.275308)(2.05828,-0.274648)(2.06827,-0.274005)(2.07827,-0.273379)(2.08826,-0.27277)(2.09825,-0.272177)(2.10824,-0.271599)(2.11823,-0.271037)(2.12822,-0.27049)(2.13822,-0.269957)(2.14821,-0.269439)(2.1582,-0.268934)(2.16819,-0.268443)(2.17818,-0.267964)(2.18817,-0.267499)(2.19817,-0.267046)(2.20816,-0.266605)(2.21815,-0.266175)(2.22814,-0.265757)(2.23813,-0.265351)(2.24812,-0.264955)(2.25812,-0.264569)(2.26811,-0.264194)(2.2781,-0.263829)(2.28809,-0.263474)(2.29808,-0.263128)(2.30807,-0.262791)(2.31807,-0.262463)(2.32806,-0.262144)(2.33805,-0.261834)(2.34804,-0.261532)(2.35803,-0.261237)(2.36802,-0.260951)(2.37802,-0.260673)(2.38801,-0.260401)(2.398,-0.260137)(2.40799,-0.25988)(2.41798,-0.25963)(2.42797,-0.259387)(2.43797,-0.25915)(2.44796,-0.258919)(2.45795,-0.258694)(2.46794,-0.258475)(2.47793,-0.258263)(2.48792,-0.258055)(2.49792,-0.257853)(2.50791,-0.257657)(2.5179,-0.257466)(2.52789,-0.257279)(2.53788,-0.257098)(2.54787,-0.256921)(2.55787,-0.256749)(2.56786,-0.256582)(2.57785,-0.256419)(2.58784,-0.25626)(2.59783,-0.256105)(2.60782,-0.255954)(2.61782,-0.255808)(2.62781,-0.255664)(2.6378,-0.255525)(2.64779,-0.255389)(2.65778,-0.255257)(2.66777,-0.255128)(2.67777,-0.255002)(2.68776,-0.254879)(2.69775,-0.25476)(2.70774,-0.254643)(2.71773,-0.25453)(2.72772,-0.254419)(2.73772,-0.254311)(2.74771,-0.254205)(2.7577,-0.254103)(2.76769,-0.254002)(2.77768,-0.253904)(2.78767,-0.253809)(2.79767,-0.253715)(2.80766,-0.253624)(2.81765,-0.253535)(2.82764,-0.253448)(2.83763,-0.253364)(2.84762,-0.253281)(2.85762,-0.2532)(2.86761,-0.25312)(2.8776,-0.253043)(2.88759,-0.252967)(2.89758,-0.252893)(2.90757,-0.252821)(2.91757,-0.25275)(2.92756,-0.25268)(2.93755,-0.252612)(2.94754,-0.252546)(2.95753,-0.25248)(2.96752,-0.252417)(2.97752,-0.252354)(2.98751,-0.252293)(2.9975,-0.252232)(3.00749,-0.252173)(3.01748,-0.252115)(3.02747,-0.252058)(3.03747,-0.252002)(3.04746,-0.251947)(3.05745,-0.251894)(3.06744,-0.251841)(3.07743,-0.251788)(3.08742,-0.251737)(3.09742,-0.251687)(3.10741,-0.251637)(3.1174,-0.251588)(3.12739,-0.25154)(3.13738,-0.251492)(3.14737,-0.251446)(3.15737,-0.251399)(3.16736,-0.251354)(3.17735,-0.251309)(3.18734,-0.251265)(3.19733,-0.251221)(3.20732,-0.251177)(3.21732,-0.251135)(3.22731,-0.251092)(3.2373,-0.25105)(3.24729,-0.251009)(3.25728,-0.250968)(3.26727,-0.250927)(3.27727,-0.250887)(3.28726,-0.250847)(3.29725,-0.250808)(3.30724,-0.250768)(3.31723,-0.250729)(3.32722,-0.250691)(3.33722,-0.250652)(3.34721,-0.250614)(3.3572,-0.250576)(3.36719,-0.250539)(3.37718,-0.250501)(3.38717,-0.250464)(3.39717,-0.250427)(3.40716,-0.25039)(3.41715,-0.250353)(3.42714,-0.250317)(3.43713,-0.25028)(3.44712,-0.250244)(3.45712,-0.250208)(3.46711,-0.250172)(3.4771,-0.250135)(3.48709,-0.2501)(3.49708,-0.250064)(3.50707,-0.250028)(3.51707,-0.249992)(3.52706,-0.249956)(3.53705,-0.24992)(3.54704,-0.249885)(3.55703,-0.249849)(3.56702,-0.249813)(3.57702,-0.249778)(3.58701,-0.249742)(3.597,-0.249706)(3.60699,-0.249671)(3.61698,-0.249635)(3.62697,-0.249599)(3.63697,-0.249563)(3.64696,-0.249527)(3.65695,-0.249491)(3.66694,-0.249455)(3.67693,-0.249419)(3.68692,-0.249383)(3.69692,-0.249347)(3.70691,-0.24931)(3.7169,-0.249274)(3.72689,-0.249237)(3.73688,-0.249201)(3.74687,-0.249164)(3.75687,-0.249127)(3.76686,-0.24909)(3.77685,-0.249053)(3.78684,-0.249016)(3.79683,-0.248979)(3.80682,-0.248941)(3.81682,-0.248904)(3.82681,-0.248866)(3.8368,-0.248828)(3.84679,-0.24879)(3.85678,-0.248752)(3.86677,-0.248714)(3.87677,-0.248676)(3.88676,-0.248637)(3.89675,-0.248599)(3.90674,-0.24856)(3.91673,-0.248521)(3.92672,-0.248482)(3.93672,-0.248442)(3.94671,-0.248403)(3.9567,-0.248363)(3.96669,-0.248323)(3.97668,-0.248284)(3.98667,-0.248243)(3.99667,-0.248203)(4.00666,-0.248163)(4.01665,-0.248122)(4.02664,-0.248081)(4.03663,-0.24804)(4.04662,-0.247999)(4.05662,-0.247958)(4.06661,-0.247916)(4.0766,-0.247875)(4.08659,-0.247833)(4.09658,-0.247791)(4.10657,-0.247749)(4.11657,-0.247706)(4.12656,-0.247664)(4.13655,-0.247621)(4.14654,-0.247578)(4.15653,-0.247535)(4.16652,-0.247492)(4.17652,-0.247448)(4.18651,-0.247405)(4.1965,-0.247361)(4.20649,-0.247317)(4.21648,-0.247273)(4.22647,-0.247228)(4.23647,-0.247184)(4.24646,-0.247139)(4.25645,-0.247094)(4.26644,-0.247049)(4.27643,-0.247004)(4.28642,-0.246958)(4.29642,-0.246913)(4.30641,-0.246867)(4.3164,-0.246821)(4.32639,-0.246775)(4.33638,-0.246728)(4.34637,-0.246682)(4.35637,-0.246635)(4.36636,-0.246588)(4.37635,-0.246541)(4.38634,-0.246494)(4.39633,-0.246446)(4.40632,-0.246398)(4.41632,-0.246351)(4.42631,-0.246303)(4.4363,-0.246255)(4.44629,-0.246206)(4.45628,-0.246158)(4.46627,-0.246109)(4.47627,-0.24606)(4.48626,-0.246011)(4.49625,-0.245962)(4.50624,-0.245913)(4.51623,-0.245863)(4.52622,-0.245813)(4.53622,-0.245763)(4.54621,-0.245713)(4.5562,-0.245663)(4.56619,-0.245613)(4.57618,-0.245562)(4.58617,-0.245511)(4.59617,-0.24546)(4.60616,-0.245409)(4.61615,-0.245358)(4.62614,-0.245307)(4.63613,-0.245255)(4.64612,-0.245204)(4.65612,-0.245152)(4.66611,-0.2451)(4.6761,-0.245048)(4.68609,-0.244995)(4.69608,-0.244943)(4.70607,-0.24489)(4.71607,-0.244837)(4.72606,-0.244784)(4.73605,-0.244731)(4.74604,-0.244678)(4.75603,-0.244624)(4.76602,-0.244571)(4.77602,-0.244517)(4.78601,-0.244463)(4.796,-0.244409)(4.80599,-0.244355)(4.81598,-0.244301)(4.82597,-0.244246)(4.83597,-0.244192)(4.84596,-0.244137)(4.85595,-0.244082)(4.86594,-0.244027)(4.87593,-0.243972)(4.88592,-0.243917)(4.89592,-0.243861)(4.90591,-0.243806)(4.9159,-0.24375)(4.92589,-0.243694)(4.93588,-0.243638)(4.94587,-0.243582)(4.95587,-0.243526)(4.96586,-0.24347)(4.97585,-0.243413)(4.98584,-0.243357)(4.99583,-0.2433)(5.00582,-0.243243)(5.01582,-0.243186)(5.02581,-0.243129)(5.0358,-0.243072)(5.04579,-0.243014)(5.05578,-0.242957)(5.06577,-0.242899)(5.07577,-0.242841)(5.08576,-0.242784)(5.09575,-0.242726)(5.10574,-0.242668)(5.11573,-0.242609)(5.12572,-0.242551)(5.13572,-0.242493)(5.14571,-0.242434)(5.1557,-0.242375)(5.16569,-0.242317)(5.17568,-0.242258)(5.18567,-0.242199)(5.19567,-0.24214)(5.20566,-0.242081)(5.21565,-0.242021)(5.22564,-0.241962)(5.23563,-0.241902)(5.24562,-0.241843)(5.25562,-0.241783)(5.26561,-0.241723)(5.2756,-0.241663)(5.28559,-0.241603)(5.29558,-0.241543)(5.30557,-0.241483)(5.31557,-0.241423)(5.32556,-0.241362)(5.33555,-0.241302)(5.34554,-0.241241)(5.35553,-0.241181)(5.36552,-0.24112)(5.37552,-0.241059)(5.38551,-0.240998)(5.3955,-0.240937)(5.40549,-0.240876)(5.41548,-0.240815)(5.42547,-0.240753)(5.43547,-0.240692)(5.44546,-0.240631)(5.45545,-0.240569)(5.46544,-0.240507)(5.47543,-0.240446)(5.48542,-0.240384)(5.49542,-0.240322)(5.50541,-0.24026)(5.5154,-0.240198)(5.52539,-0.240136)(5.53538,-0.240074)(5.54537,-0.240011)(5.55537,-0.239949)(5.56536,-0.239887)(5.57535,-0.239824)(5.58534,-0.239762)(5.59533,-0.239699)(5.60532,-0.239636)(5.61532,-0.239574)(5.62531,-0.239511)(5.6353,-0.239448)(5.64529,-0.239385)(5.65528,-0.239322)(5.66527,-0.239259)(5.67527,-0.239195)(5.68526,-0.239132)(5.69525,-0.239069)(5.70524,-0.239006)(5.71523,-0.238942)(5.72522,-0.238879)(5.73522,-0.238815)(5.74521,-0.238751)(5.7552,-0.238688)(5.76519,-0.238624)(5.77518,-0.23856)(5.78517,-0.238496)(5.79517,-0.238433)(5.80516,-0.238369)(5.81515,-0.238305)(5.82514,-0.238241)(5.83513,-0.238176)(5.84512,-0.238112)(5.85512,-0.238048)(5.86511,-0.237984)(5.8751,-0.237919)(5.88509,-0.237855)(5.89508,-0.237791)(5.90507,-0.237726)(5.91507,-0.237662)(5.92506,-0.237597)(5.93505,-0.237533)(5.94504,-0.237468)(5.95503,-0.237403)(5.96502,-0.237338)(5.97502,-0.237274)(5.98501,-0.237209)(5.995,-0.237144)(6.00499,-0.237079)(6.01498,-0.237014)(6.02497,-0.236949)(6.03497,-0.236884)(6.04496,-0.236819)(6.05495,-0.236754)(6.06494,-0.236689)(6.07493,-0.236624)(6.08492,-0.236558)(6.09492,-0.236493)(6.10491,-0.236428)(6.1149,-0.236363)(6.12489,-0.236297)(6.13488,-0.236232)(6.14487,-0.236166)(6.15487,-0.236101)(6.16486,-0.236036)(6.17485,-0.23597)(6.18484,-0.235904)(6.19483,-0.235839)(6.20482,-0.235773)(6.21482,-0.235708)(6.22481,-0.235642)(6.2348,-0.235576)(6.24479,-0.235511)(6.25478,-0.235445)(6.26477,-0.235379)(6.27477,-0.235313)(6.28476,-0.235248)(6.29475,-0.235182)(6.30474,-0.235116)(6.31473,-0.23505)(6.32472,-0.234984)(6.33472,-0.234918)(6.34471,-0.234852)(6.3547,-0.234786)(6.36469,-0.23472)(6.37468,-0.234654)(6.38467,-0.234588)(6.39467,-0.234522)(6.40466,-0.234456)(6.41465,-0.23439)(6.42464,-0.234324)(6.43463,-0.234258)(6.44462,-0.234192)(6.45462,-0.234126)(6.46461,-0.23406)(6.4746,-0.233994)(6.48459,-0.233927)(6.49458,-0.233861)(6.50457,-0.233795)(6.51457,-0.233729)(6.52456,-0.233663)(6.53455,-0.233596)(6.54454,-0.23353)(6.55453,-0.233464)(6.56452,-0.233398)(6.57452,-0.233331)(6.58451,-0.233265)(6.5945,-0.233199)(6.60449,-0.233133)(6.61448,-0.233066)(6.62447,-0.233)(6.63447,-0.232934)(6.64446,-0.232867)(6.65445,-0.232801)(6.66444,-0.232735)(6.67443,-0.232668)(6.68442,-0.232602)(6.69442,-0.232536)(6.70441,-0.232469)(6.7144,-0.232403)(6.72439,-0.232337)(6.73438,-0.23227)(6.74437,-0.232204)(6.75437,-0.232138)(6.76436,-0.232071)(6.77435,-0.232005)(6.78434,-0.231939)(6.79433,-0.231872)(6.80432,-0.231806)(6.81432,-0.23174)(6.82431,-0.231673)(6.8343,-0.231607)(6.84429,-0.231541)(6.85428,-0.231474)(6.86427,-0.231408)(6.87427,-0.231342)(6.88426,-0.231275)(6.89425,-0.231209)(6.90424,-0.231143)(6.91423,-0.231076)(6.92422,-0.23101)(6.93422,-0.230944)(6.94421,-0.230878)(6.9542,-0.230811)(6.96419,-0.230745)(6.97418,-0.230679)(6.98417,-0.230612)(6.99417,-0.230546)(7.00416,-0.23048)(7.01415,-0.230414)(7.02414,-0.230348)(7.03413,-0.230281)(7.04412,-0.230215)(7.05412,-0.230149)(7.06411,-0.230083)(7.0741,-0.230017)(7.08409,-0.22995)(7.09408,-0.229884)(7.10407,-0.229818)(7.11407,-0.229752)(7.12406,-0.229686)(7.13405,-0.22962)(7.14404,-0.229554)(7.15403,-0.229488)(7.16402,-0.229422)(7.17402,-0.229356)(7.18401,-0.22929)(7.194,-0.229224)(7.20399,-0.229158)(7.21398,-0.229092)(7.22397,-0.229026)(7.23397,-0.22896)(7.24396,-0.228894)(7.25395,-0.228828)(7.26394,-0.228762)(7.27393,-0.228696)(7.28392,-0.22863)(7.29392,-0.228564)(7.30391,-0.228499)(7.3139,-0.228433)(7.32389,-0.228367)(7.33388,-0.228301)(7.34387,-0.228235)(7.35387,-0.22817)(7.36386,-0.228104)(7.37385,-0.228038)(7.38384,-0.227973)(7.39383,-0.227907)(7.40382,-0.227841)(7.41382,-0.227776)(7.42381,-0.22771)(7.4338,-0.227645)(7.44379,-0.227579)(7.45378,-0.227514)(7.46377,-0.227448)(7.47377,-0.227383)(7.48376,-0.227317)(7.49375,-0.227252)(7.50374,-0.227186)(7.51373,-0.227121)(7.52372,-0.227056)(7.53372,-0.22699)(7.54371,-0.226925)(7.5537,-0.22686)(7.56369,-0.226794)(7.57368,-0.226729)(7.58367,-0.226664)(7.59367,-0.226599)(7.60366,-0.226534)(7.61365,-0.226469)(7.62364,-0.226403)(7.63363,-0.226338)(7.64362,-0.226273)(7.65362,-0.226208)(7.66361,-0.226143)(7.6736,-0.226078)(7.68359,-0.226013)(7.69358,-0.225949)(7.70357,-0.225884)(7.71357,-0.225819)(7.72356,-0.225754)(7.73355,-0.225689)(7.74354,-0.225624)(7.75353,-0.22556)(7.76352,-0.225495)(7.77352,-0.22543)(7.78351,-0.225366)(7.7935,-0.225301)(7.80349,-0.225236)(7.81348,-0.225172)(7.82347,-0.225107)(7.83347,-0.225043)(7.84346,-0.224978)(7.85345,-0.224914)(7.86344,-0.22485)(7.87343,-0.224785)(7.88342,-0.224721)(7.89342,-0.224657)(7.90341,-0.224592)(7.9134,-0.224528)(7.92339,-0.224464)(7.93338,-0.2244)(7.94337,-0.224336)(7.95337,-0.224271)(7.96336,-0.224207)(7.97335,-0.224143)(7.98334,-0.224079)(7.99333,-0.224015)(8.00332,-0.223951)(8.01332,-0.223888)(8.02331,-0.223824)(8.0333,-0.22376)(8.04329,-0.223696)(8.05328,-0.223632)(8.06327,-0.223568)(8.07327,-0.223505)(8.08326,-0.223441)(8.09325,-0.223378)(8.10324,-0.223314)(8.11323,-0.22325)(8.12322,-0.223187)(8.13322,-0.223123)(8.14321,-0.22306)(8.1532,-0.222997)(8.16319,-0.222933)(8.17318,-0.22287)(8.18317,-0.222806)(8.19317,-0.222743)(8.20316,-0.22268)(8.21315,-0.222617)(8.22314,-0.222554)(8.23313,-0.222491)(8.24312,-0.222427)(8.25312,-0.222364)(8.26311,-0.222301)(8.2731,-0.222238)(8.28309,-0.222176)(8.29308,-0.222113)(8.30307,-0.22205)(8.31307,-0.221987)(8.32306,-0.221924)(8.33305,-0.221862)(8.34304,-0.221799)(8.35303,-0.221736)(8.36302,-0.221674)(8.37302,-0.221611)(8.38301,-0.221548)(8.393,-0.221486)(8.40299,-0.221423)(8.41298,-0.221361)(8.42297,-0.221299)(8.43297,-0.221236)(8.44296,-0.221174)(8.45295,-0.221112)(8.46294,-0.22105)(8.47293,-0.220987)(8.48292,-0.220925)(8.49292,-0.220863)(8.50291,-0.220801)(8.5129,-0.220739)(8.52289,-0.220677)(8.53288,-0.220615)(8.54287,-0.220553)(8.55287,-0.220491)(8.56286,-0.22043)(8.57285,-0.220368)(8.58284,-0.220306)(8.59283,-0.220245)(8.60282,-0.220183)(8.61282,-0.220121)(8.62281,-0.22006)(8.6328,-0.219998)(8.64279,-0.219937)(8.65278,-0.219875)(8.66277,-0.219814)(8.67277,-0.219753)(8.68276,-0.219691)(8.69275,-0.21963)(8.70274,-0.219569)(8.71273,-0.219508)(8.72272,-0.219447)(8.73272,-0.219385)(8.74271,-0.219324)(8.7527,-0.219263)(8.76269,-0.219202)(8.77268,-0.219142)(8.78267,-0.219081)(8.79267,-0.21902)(8.80266,-0.218959)(8.81265,-0.218898)(8.82264,-0.218838)(8.83263,-0.218777)(8.84262,-0.218716)(8.85262,-0.218656)(8.86261,-0.218595)(8.8726,-0.218535)(8.88259,-0.218474)(8.89258,-0.218414)(8.90257,-0.218354)(8.91257,-0.218293)(8.92256,-0.218233)(8.93255,-0.218173)(8.94254,-0.218113)(8.95253,-0.218053)(8.96252,-0.217993)(8.97252,-0.217933)(8.98251,-0.217873)(8.9925,-0.217813)(9.00249,-0.217753)(9.01248,-0.217693)(9.02247,-0.217633)(9.03247,-0.217573)(9.04246,-0.217514)(9.05245,-0.217454)(9.06244,-0.217394)(9.07243,-0.217335)(9.08242,-0.217275)(9.09242,-0.217216)(9.10241,-0.217156)(9.1124,-0.217097)(9.12239,-0.217038)(9.13238,-0.216978)(9.14237,-0.216919)(9.15237,-0.21686)(9.16236,-0.216801)(9.17235,-0.216742)(9.18234,-0.216683)(9.19233,-0.216624)(9.20232,-0.216565)(9.21232,-0.216506)(9.22231,-0.216447)(9.2323,-0.216388)(9.24229,-0.216329)(9.25228,-0.216271)(9.26227,-0.216212)(9.27227,-0.216153)(9.28226,-0.216095)(9.29225,-0.216036)(9.30224,-0.215978)(9.31223,-0.215919)(9.32222,-0.215861)(9.33222,-0.215802)(9.34221,-0.215744)(9.3522,-0.215686)(9.36219,-0.215628)(9.37218,-0.215569)(9.38217,-0.215511)(9.39217,-0.215453)(9.40216,-0.215395)(9.41215,-0.215337)(9.42214,-0.215279)(9.43213,-0.215221)(9.44212,-0.215164)(9.45212,-0.215106)(9.46211,-0.215048)(9.4721,-0.21499)(9.48209,-0.214933)(9.49208,-0.214875)(9.50207,-0.214818)(9.51207,-0.21476)(9.52206,-0.214703)(9.53205,-0.214645)(9.54204,-0.214588)(9.55203,-0.21453)(9.56202,-0.214473)(9.57202,-0.214416)(9.58201,-0.214359)(9.592,-0.214302)(9.60199,-0.214245)(9.61198,-0.214188)(9.62197,-0.214131)(9.63197,-0.214074)(9.64196,-0.214017)(9.65195,-0.21396)(9.66194,-0.213903)(9.67193,-0.213846)(9.68192,-0.21379)(9.69192,-0.213733)(9.70191,-0.213677)(9.7119,-0.21362)(9.72189,-0.213564)(9.73188,-0.213507)(9.74187,-0.213451)(9.75187,-0.213394)(9.76186,-0.213338)(9.77185,-0.213282)(9.78184,-0.213226)(9.79183,-0.213169)(9.80182,-0.213113)(9.81182,-0.213057)(9.82181,-0.213001)(9.8318,-0.212945)(9.84179,-0.212889)(9.85178,-0.212834)(9.86177,-0.212778)(9.87177,-0.212722)(9.88176,-0.212666)(9.89175,-0.212611)(9.90174,-0.212555)(9.91173,-0.212499)(9.92172,-0.212444)(9.93172,-0.212388)(9.94171,-0.212333)(9.9517,-0.212278)(9.96169,-0.212222)(9.97168,-0.212167)(9.98167,-0.212112)(9.99167,-0.212057) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97835,0.615049)(-1.96836,0.615051)(-1.95837,0.615053)(-1.94837,0.615055)(-1.93838,0.615056)(-1.92839,0.615058)(-1.9184,0.61506)(-1.90841,0.615062)(-1.89842,0.615063)(-1.88842,0.615065)(-1.87843,0.615067)(-1.86844,0.615069)(-1.85845,0.615071)(-1.84846,0.615072)(-1.83847,0.615074)(-1.82847,0.615076)(-1.81848,0.615078)(-1.80849,0.615079)(-1.7985,0.615081)(-1.78851,0.615083)(-1.77852,0.615085)(-1.76852,0.615086)(-1.75853,0.615088)(-1.74854,0.61509)(-1.73855,0.615092)(-1.72856,0.615093)(-1.71857,0.615095)(-1.70857,0.615097)(-1.69858,0.615098)(-1.68859,0.6151)(-1.6786,0.615102)(-1.66861,0.615104)(-1.65862,0.615105)(-1.64862,0.615107)(-1.63863,0.615109)(-1.62864,0.615111)(-1.61865,0.615112)(-1.60866,0.615114)(-1.59867,0.615116)(-1.58867,0.615117)(-1.57868,0.615119)(-1.56869,0.615121)(-1.5587,0.615123)(-1.54871,0.615124)(-1.53872,0.615126)(-1.52872,0.615128)(-1.51873,0.615129)(-1.50874,0.615131)(-1.49875,0.615133)(-1.48876,0.615134)(-1.47877,0.615136)(-1.46877,0.615138)(-1.45878,0.615139)(-1.44879,0.615141)(-1.4388,0.615143)(-1.42881,0.615145)(-1.41882,0.615146)(-1.40882,0.615148)(-1.39883,0.61515)(-1.38884,0.615151)(-1.37885,0.615153)(-1.36886,0.615155)(-1.35887,0.615156)(-1.34887,0.615158)(-1.33888,0.61516)(-1.32889,0.615161)(-1.3189,0.615163)(-1.30891,0.615165)(-1.29892,0.615166)(-1.28892,0.615168)(-1.27893,0.61517)(-1.26894,0.615171)(-1.25895,0.615173)(-1.24896,0.615174)(-1.23897,0.615176)(-1.22897,0.615178)(-1.21898,0.615179)(-1.20899,0.615181)(-1.199,0.615183)(-1.18901,0.615184)(-1.17902,0.615186)(-1.16902,0.615188)(-1.15903,0.615189)(-1.14904,0.615191)(-1.13905,0.615192)(-1.12906,0.615194)(-1.11907,0.615196)(-1.10907,0.615197)(-1.09908,0.615199)(-1.08909,0.615201)(-1.0791,0.615202)(-1.06911,0.615204)(-1.05912,0.615205)(-1.04912,0.615207)(-1.03913,0.615209)(-1.02914,0.61521)(-1.01915,0.615212)(-1.00916,0.615213)(-0.999167,0.615215)(-0.989175,0.615217)(-0.979183,0.615218)(-0.969192,0.61522)(-0.9592,0.615221)(-0.949208,0.615223)(-0.939217,0.615225)(-0.929225,0.615226)(-0.919233,0.615228)(-0.909242,0.615229)(-0.89925,0.615231)(-0.889258,0.615233)(-0.879267,0.615234)(-0.869275,0.615236)(-0.859283,0.615237)(-0.849292,0.615239)(-0.8393,0.615241)(-0.829308,0.615242)(-0.819317,0.615244)(-0.809325,0.615245)(-0.799333,0.615247)(-0.789342,0.615248)(-0.77935,0.61525)(-0.769358,0.615251)(-0.759367,0.615253)(-0.749375,0.615255)(-0.739383,0.615256)(-0.729392,0.615258)(-0.7194,0.615259)(-0.709408,0.615261)(-0.699417,0.615262)(-0.689425,0.615264)(-0.679433,0.615265)(-0.669442,0.615267)(-0.65945,0.615269)(-0.649458,0.61527)(-0.639467,0.615272)(-0.629475,0.615273)(-0.619483,0.615275)(-0.609492,0.615276)(-0.5995,0.615278)(-0.589508,0.615279)(-0.579517,0.615281)(-0.569525,0.615282)(-0.559533,0.615284)(-0.549542,0.615285)(-0.53955,0.615287)(-0.529558,0.615288)(-0.519567,0.61529)(-0.509575,0.615292)(-0.499583,0.615293)(-0.489592,0.615295)(-0.4796,0.615296)(-0.469608,0.615298)(-0.459617,0.615299)(-0.449625,0.615301)(-0.439633,0.615302)(-0.429642,0.615304)(-0.41965,0.615305)(-0.409658,0.615307)(-0.399667,0.615308)(-0.389675,0.61531)(-0.379683,0.615311)(-0.369692,0.615313)(-0.3597,0.615314)(-0.349708,0.615316)(-0.339717,0.615317)(-0.329725,0.615319)(-0.319733,0.61532)(-0.309742,0.615322)(-0.29975,0.615323)(-0.289758,0.615325)(-0.279767,0.615326)(-0.269775,0.615328)(-0.259783,0.615329)(-0.249792,0.61533)(-0.2398,0.615332)(-0.229808,0.615333)(-0.219817,0.615335)(-0.209825,0.615336)(-0.199833,0.615338)(-0.189842,0.615339)(-0.17985,0.615341)(-0.169858,0.615342)(-0.159867,0.615344)(-0.149875,0.615345)(-0.139883,0.615347)(-0.129892,0.615348)(-0.1199,0.61535)(-0.109908,0.615351)(-0.0999167,0.615352)(-0.089925,0.615354)(-0.0799333,0.615355)(-0.0699417,0.615357)(-0.05995,0.615358)(-0.0499583,0.61536)(-0.0399667,0.615361)(-0.029975,0.615363)(-0.0199833,0.615364)(-0.00999167,0.615365)(0,0.615367)(0.00999167,0.615368)(0.0199833,-4.68965)(0.029975,-4.56876)(0.0399667,-4.45085)(0.0499583,-4.33584)(0.05995,-4.22366)(0.0699417,-4.11424)(0.0799333,-4.0075)(0.089925,-3.90339)(0.0999167,-3.80184)(0.109908,-3.70278)(0.1199,-3.60616)(0.129892,-3.51192)(0.139883,-3.41999)(0.149875,-3.33032)(0.159867,-3.24285)(0.169858,-3.15753)(0.17985,-3.07431)(0.189842,-2.99313)(0.199833,-2.91395)(0.209825,-2.83671)(0.219817,-2.76136)(0.229808,-2.68787)(0.2398,-2.61619)(0.249792,-2.54626)(0.259783,-2.47805)(0.269775,-2.41151)(0.279767,-2.34661)(0.289758,-2.2833)(0.29975,-2.22155)(0.309742,-2.16131)(0.319733,-2.10255)(0.329725,-2.04523)(0.339717,-1.98931)(0.349708,-1.93477)(0.3597,-1.88157)(0.369692,-1.82967)(0.379683,-1.77904)(0.389675,-1.72966)(0.399667,-1.68149)(0.409658,-1.63449)(0.41965,-1.58865)(0.429642,-1.54394)(0.439633,-1.50032)(0.449625,-1.45776)(0.459617,-1.41625)(0.469608,-1.37576)(0.4796,-1.33626)(0.489592,-1.29773)(0.499583,-1.26014)(0.509575,-1.22347)(0.519567,-1.1877)(0.529558,-1.15281)(0.53955,-1.11877)(0.549542,-1.08556)(0.559533,-1.05317)(0.569525,-1.02156)(0.579517,-0.990735)(0.589508,-0.96066)(0.5995,-0.931321)(0.609492,-0.9027)(0.619483,-0.874778)(0.629475,-0.84754)(0.639467,-0.820967)(0.649458,-0.795043)(0.65945,-0.769753)(0.669442,-0.745081)(0.679433,-0.721012)(0.689425,-0.69753)(0.699417,-0.674623)(0.709408,-0.652274)(0.7194,-0.630471)(0.729392,-0.6092)(0.739383,-0.588449)(0.749375,-0.568204)(0.759367,-0.548452)(0.769358,-0.529183)(0.77935,-0.510383)(0.789342,-0.492042)(0.799333,-0.474148)(0.809325,-0.45669)(0.819317,-0.439658)(0.829308,-0.423041)(0.8393,-0.406828)(0.849292,-0.39101)(0.859283,-0.375578)(0.869275,-0.360521)(0.879267,-0.34583)(0.889258,-0.331497)(0.89925,-0.317513)(0.909242,-0.303869)(0.919233,-0.290557)(0.929225,-0.277568)(0.939217,-0.264895)(0.949208,-0.252531)(0.9592,-0.240466)(0.969192,-0.228695)(0.979183,-0.217209)(0.989175,-0.206002)(0.999167,-0.195068)(1.00916,-0.184398)(1.01915,-0.173988)(1.02914,-0.16383)(1.03913,-0.153918)(1.04912,-0.144247)(1.05912,-0.13481)(1.06911,-0.125601)(1.0791,-0.116616)(1.08909,-0.107848)(1.09908,-0.0992924)(1.10907,-0.0909439)(1.11907,-0.0827974)(1.12906,-0.074848)(1.13905,-0.0670907)(1.14904,-0.059521)(1.15903,-0.0521342)(1.16902,-0.0449258)(1.17902,-0.0378916)(1.18901,-0.0310271)(1.199,-0.0243284)(1.20899,-0.0177912)(1.21898,-0.0114118)(1.22897,-0.00518613)(1.23897,0.00088944)(1.24896,0.00681861)(1.25895,0.012605)(1.26894,0.018252)(1.27893,0.0237631)(1.28892,0.0291415)(1.29892,0.0343906)(1.30891,0.0395135)(1.3189,0.0445132)(1.32889,0.0493928)(1.33888,0.0541552)(1.34887,0.0588032)(1.35887,0.0633397)(1.36886,0.0677673)(1.37885,0.0720888)(1.38884,0.0763066)(1.39883,0.0804234)(1.40882,0.0844415)(1.41882,0.0883634)(1.42881,0.0921914)(1.4388,0.0959278)(1.44879,0.0995749)(1.45878,0.103135)(1.46877,0.10661)(1.47877,0.110001)(1.48876,0.113312)(1.49875,0.116544)(1.50874,0.119698)(1.51873,0.122778)(1.52872,0.125784)(1.53872,0.128718)(1.54871,0.131583)(1.5587,0.134379)(1.56869,0.137109)(1.57868,0.139774)(1.58867,0.142375)(1.59867,0.144915)(1.60866,0.147394)(1.61865,0.149814)(1.62864,0.152177)(1.63863,0.154484)(1.64862,0.156737)(1.65862,0.158935)(1.66861,0.161082)(1.6786,0.163178)(1.68859,0.165224)(1.69858,0.167222)(1.70857,0.169173)(1.71857,0.171078)(1.72856,0.172937)(1.73855,0.174753)(1.74854,0.176526)(1.75853,0.178257)(1.76852,0.179947)(1.77852,0.181597)(1.78851,0.183208)(1.7985,0.184782)(1.80849,0.186318)(1.81848,0.187819)(1.82847,0.189284)(1.83847,0.190714)(1.84846,0.192111)(1.85845,0.193475)(1.86844,0.194808)(1.87843,0.196108)(1.88842,0.197379)(1.89842,0.198619)(1.90841,0.199831)(1.9184,0.201014)(1.92839,0.202169)(1.93838,0.203298)(1.94837,0.2044)(1.95837,0.205476)(1.96836,0.206527)(1.97835,0.207554)(1.98834,0.208556)(1.99833,0.209535)(2.00832,0.210492)(2.01832,0.211425)(2.02831,0.212338)(2.0383,0.213229)(2.04829,0.214099)(2.05828,0.214949)(2.06827,0.215779)(2.07827,0.216589)(2.08826,0.217381)(2.09825,0.218155)(2.10824,0.21891)(2.11823,0.219648)(2.12822,0.220369)(2.13822,0.221073)(2.14821,0.22176)(2.1582,0.222432)(2.16819,0.223088)(2.17818,0.223729)(2.18817,0.224355)(2.19817,0.224966)(2.20816,0.225563)(2.21815,0.226146)(2.22814,0.226716)(2.23813,0.227273)(2.24812,0.227816)(2.25812,0.228347)(2.26811,0.228866)(2.2781,0.229372)(2.28809,0.229867)(2.29808,0.23035)(2.30807,0.230822)(2.31807,0.231283)(2.32806,0.231734)(2.33805,0.232174)(2.34804,0.232603)(2.35803,0.233023)(2.36802,0.233433)(2.37802,0.233833)(2.38801,0.234224)(2.398,0.234606)(2.40799,0.234979)(2.41798,0.235343)(2.42797,0.235699)(2.43797,0.236046)(2.44796,0.236386)(2.45795,0.236717)(2.46794,0.237041)(2.47793,0.237357)(2.48792,0.237665)(2.49792,0.237967)(2.50791,0.238261)(2.5179,0.238548)(2.52789,0.238829)(2.53788,0.239103)(2.54787,0.23937)(2.55787,0.239631)(2.56786,0.239886)(2.57785,0.240135)(2.58784,0.240378)(2.59783,0.240615)(2.60782,0.240847)(2.61782,0.241073)(2.62781,0.241293)(2.6378,0.241508)(2.64779,0.241718)(2.65778,0.241923)(2.66777,0.242123)(2.67777,0.242319)(2.68776,0.242509)(2.69775,0.242695)(2.70774,0.242876)(2.71773,0.243053)(2.72772,0.243225)(2.73772,0.243393)(2.74771,0.243558)(2.7577,0.243717)(2.76769,0.243873)(2.77768,0.244026)(2.78767,0.244174)(2.79767,0.244318)(2.80766,0.244459)(2.81765,0.244596)(2.82764,0.24473)(2.83763,0.24486)(2.84762,0.244987)(2.85762,0.245111)(2.86761,0.245231)(2.8776,0.245349)(2.88759,0.245463)(2.89758,0.245574)(2.90757,0.245682)(2.91757,0.245787)(2.92756,0.24589)(2.93755,0.24599)(2.94754,0.246086)(2.95753,0.246181)(2.96752,0.246272)(2.97752,0.246361)(2.98751,0.246448)(2.9975,0.246532)(3.00749,0.246614)(3.01748,0.246693)(3.02747,0.24677)(3.03747,0.246845)(3.04746,0.246917)(3.05745,0.246987)(3.06744,0.247055)(3.07743,0.247121)(3.08742,0.247185)(3.09742,0.247247)(3.10741,0.247307)(3.1174,0.247365)(3.12739,0.247421)(3.13738,0.247476)(3.14737,0.247528)(3.15737,0.247579)(3.16736,0.247627)(3.17735,0.247674)(3.18734,0.24772)(3.19733,0.247764)(3.20732,0.247806)(3.21732,0.247846)(3.22731,0.247885)(3.2373,0.247922)(3.24729,0.247958)(3.25728,0.247993)(3.26727,0.248026)(3.27727,0.248057)(3.28726,0.248087)(3.29725,0.248116)(3.30724,0.248143)(3.31723,0.248169)(3.32722,0.248193)(3.33722,0.248217)(3.34721,0.248239)(3.3572,0.24826)(3.36719,0.248279)(3.37718,0.248298)(3.38717,0.248315)(3.39717,0.248331)(3.40716,0.248346)(3.41715,0.24836)(3.42714,0.248372)(3.43713,0.248384)(3.44712,0.248395)(3.45712,0.248404)(3.46711,0.248413)(3.4771,0.24842)(3.48709,0.248426)(3.49708,0.248432)(3.50707,0.248436)(3.51707,0.24844)(3.52706,0.248443)(3.53705,0.248444)(3.54704,0.248445)(3.55703,0.248445)(3.56702,0.248444)(3.57702,0.248442)(3.58701,0.24844)(3.597,0.248436)(3.60699,0.248432)(3.61698,0.248427)(3.62697,0.248421)(3.63697,0.248414)(3.64696,0.248407)(3.65695,0.248398)(3.66694,0.24839)(3.67693,0.24838)(3.68692,0.248369)(3.69692,0.248358)(3.70691,0.248346)(3.7169,0.248334)(3.72689,0.248321)(3.73688,0.248307)(3.74687,0.248292)(3.75687,0.248277)(3.76686,0.248261)(3.77685,0.248245)(3.78684,0.248228)(3.79683,0.24821)(3.80682,0.248191)(3.81682,0.248173)(3.82681,0.248153)(3.8368,0.248133)(3.84679,0.248112)(3.85678,0.248091)(3.86677,0.248069)(3.87677,0.248047)(3.88676,0.248024)(3.89675,0.248001)(3.90674,0.247977)(3.91673,0.247952)(3.92672,0.247927)(3.93672,0.247902)(3.94671,0.247876)(3.9567,0.247849)(3.96669,0.247822)(3.97668,0.247795)(3.98667,0.247767)(3.99667,0.247738)(4.00666,0.247709)(4.01665,0.24768)(4.02664,0.24765)(4.03663,0.24762)(4.04662,0.247589)(4.05662,0.247558)(4.06661,0.247527)(4.0766,0.247495)(4.08659,0.247463)(4.09658,0.24743)(4.10657,0.247397)(4.11657,0.247363)(4.12656,0.247329)(4.13655,0.247295)(4.14654,0.24726)(4.15653,0.247225)(4.16652,0.247189)(4.17652,0.247153)(4.18651,0.247117)(4.1965,0.247081)(4.20649,0.247044)(4.21648,0.247006)(4.22647,0.246969)(4.23647,0.24693)(4.24646,0.246892)(4.25645,0.246853)(4.26644,0.246814)(4.27643,0.246775)(4.28642,0.246735)(4.29642,0.246695)(4.30641,0.246655)(4.3164,0.246614)(4.32639,0.246573)(4.33638,0.246532)(4.34637,0.24649)(4.35637,0.246448)(4.36636,0.246406)(4.37635,0.246364)(4.38634,0.246321)(4.39633,0.246278)(4.40632,0.246234)(4.41632,0.246191)(4.42631,0.246147)(4.4363,0.246103)(4.44629,0.246058)(4.45628,0.246013)(4.46627,0.245968)(4.47627,0.245923)(4.48626,0.245877)(4.49625,0.245832)(4.50624,0.245786)(4.51623,0.245739)(4.52622,0.245693)(4.53622,0.245646)(4.54621,0.245599)(4.5562,0.245552)(4.56619,0.245504)(4.57618,0.245456)(4.58617,0.245408)(4.59617,0.24536)(4.60616,0.245312)(4.61615,0.245263)(4.62614,0.245214)(4.63613,0.245165)(4.64612,0.245115)(4.65612,0.245066)(4.66611,0.245016)(4.6761,0.244966)(4.68609,0.244916)(4.69608,0.244865)(4.70607,0.244815)(4.71607,0.244764)(4.72606,0.244713)(4.73605,0.244662)(4.74604,0.24461)(4.75603,0.244559)(4.76602,0.244507)(4.77602,0.244455)(4.78601,0.244403)(4.796,0.24435)(4.80599,0.244298)(4.81598,0.244245)(4.82597,0.244192)(4.83597,0.244139)(4.84596,0.244085)(4.85595,0.244032)(4.86594,0.243978)(4.87593,0.243924)(4.88592,0.24387)(4.89592,0.243816)(4.90591,0.243762)(4.9159,0.243707)(4.92589,0.243653)(4.93588,0.243598)(4.94587,0.243543)(4.95587,0.243488)(4.96586,0.243432)(4.97585,0.243377)(4.98584,0.243321)(4.99583,0.243266)(5.00582,0.24321)(5.01582,0.243154)(5.02581,0.243097)(5.0358,0.243041)(5.04579,0.242985)(5.05578,0.242928)(5.06577,0.242871)(5.07577,0.242814)(5.08576,0.242757)(5.09575,0.2427)(5.10574,0.242643)(5.11573,0.242585)(5.12572,0.242528)(5.13572,0.24247)(5.14571,0.242412)(5.1557,0.242354)(5.16569,0.242296)(5.17568,0.242238)(5.18567,0.242179)(5.19567,0.242121)(5.20566,0.242062)(5.21565,0.242003)(5.22564,0.241945)(5.23563,0.241886)(5.24562,0.241827)(5.25562,0.241767)(5.26561,0.241708)(5.2756,0.241649)(5.28559,0.241589)(5.29558,0.241529)(5.30557,0.24147)(5.31557,0.24141)(5.32556,0.24135)(5.33555,0.24129)(5.34554,0.24123)(5.35553,0.241169)(5.36552,0.241109)(5.37552,0.241048)(5.38551,0.240988)(5.3955,0.240927)(5.40549,0.240866)(5.41548,0.240806)(5.42547,0.240745)(5.43547,0.240684)(5.44546,0.240622)(5.45545,0.240561)(5.46544,0.2405)(5.47543,0.240438)(5.48542,0.240377)(5.49542,0.240315)(5.50541,0.240254)(5.5154,0.240192)(5.52539,0.24013)(5.53538,0.240068)(5.54537,0.240006)(5.55537,0.239944)(5.56536,0.239882)(5.57535,0.23982)(5.58534,0.239757)(5.59533,0.239695)(5.60532,0.239632)(5.61532,0.23957)(5.62531,0.239507)(5.6353,0.239444)(5.64529,0.239382)(5.65528,0.239319)(5.66527,0.239256)(5.67527,0.239193)(5.68526,0.23913)(5.69525,0.239067)(5.70524,0.239003)(5.71523,0.23894)(5.72522,0.238877)(5.73522,0.238813)(5.74521,0.23875)(5.7552,0.238686)(5.76519,0.238623)(5.77518,0.238559)(5.78517,0.238495)(5.79517,0.238432)(5.80516,0.238368)(5.81515,0.238304)(5.82514,0.23824)(5.83513,0.238176)(5.84512,0.238112)(5.85512,0.238048)(5.86511,0.237984)(5.8751,0.23792)(5.88509,0.237855)(5.89508,0.237791)(5.90507,0.237727)(5.91507,0.237662)(5.92506,0.237598)(5.93505,0.237533)(5.94504,0.237469)(5.95503,0.237404)(5.96502,0.237339)(5.97502,0.237275)(5.98501,0.23721)(5.995,0.237145)(6.00499,0.23708)(6.01498,0.237015)(6.02497,0.236951)(6.03497,0.236886)(6.04496,0.236821)(6.05495,0.236756)(6.06494,0.236691)(6.07493,0.236625)(6.08492,0.23656)(6.09492,0.236495)(6.10491,0.23643)(6.1149,0.236365)(6.12489,0.236299)(6.13488,0.236234)(6.14487,0.236169)(6.15487,0.236103)(6.16486,0.236038)(6.17485,0.235972)(6.18484,0.235907)(6.19483,0.235841)(6.20482,0.235776)(6.21482,0.23571)(6.22481,0.235645)(6.2348,0.235579)(6.24479,0.235513)(6.25478,0.235448)(6.26477,0.235382)(6.27477,0.235316)(6.28476,0.23525)(6.29475,0.235185)(6.30474,0.235119)(6.31473,0.235053)(6.32472,0.234987)(6.33472,0.234921)(6.34471,0.234855)(6.3547,0.234789)(6.36469,0.234724)(6.37468,0.234658)(6.38467,0.234592)(6.39467,0.234526)(6.40466,0.23446)(6.41465,0.234394)(6.42464,0.234328)(6.43463,0.234261)(6.44462,0.234195)(6.45462,0.234129)(6.46461,0.234063)(6.4746,0.233997)(6.48459,0.233931)(6.49458,0.233865)(6.50457,0.233799)(6.51457,0.233732)(6.52456,0.233666)(6.53455,0.2336)(6.54454,0.233534)(6.55453,0.233468)(6.56452,0.233401)(6.57452,0.233335)(6.58451,0.233269)(6.5945,0.233203)(6.60449,0.233136)(6.61448,0.23307)(6.62447,0.233004)(6.63447,0.232937)(6.64446,0.232871)(6.65445,0.232805)(6.66444,0.232739)(6.67443,0.232672)(6.68442,0.232606)(6.69442,0.23254)(6.70441,0.232473)(6.7144,0.232407)(6.72439,0.232341)(6.73438,0.232274)(6.74437,0.232208)(6.75437,0.232142)(6.76436,0.232075)(6.77435,0.232009)(6.78434,0.231943)(6.79433,0.231876)(6.80432,0.23181)(6.81432,0.231744)(6.82431,0.231677)(6.8343,0.231611)(6.84429,0.231545)(6.85428,0.231478)(6.86427,0.231412)(6.87427,0.231346)(6.88426,0.231279)(6.89425,0.231213)(6.90424,0.231147)(6.91423,0.23108)(6.92422,0.231014)(6.93422,0.230948)(6.94421,0.230882)(6.9542,0.230815)(6.96419,0.230749)(6.97418,0.230683)(6.98417,0.230617)(6.99417,0.23055)(7.00416,0.230484)(7.01415,0.230418)(7.02414,0.230352)(7.03413,0.230285)(7.04412,0.230219)(7.05412,0.230153)(7.06411,0.230087)(7.0741,0.230021)(7.08409,0.229955)(7.09408,0.229888)(7.10407,0.229822)(7.11407,0.229756)(7.12406,0.22969)(7.13405,0.229624)(7.14404,0.229558)(7.15403,0.229492)(7.16402,0.229426)(7.17402,0.22936)(7.18401,0.229294)(7.194,0.229228)(7.20399,0.229162)(7.21398,0.229096)(7.22397,0.22903)(7.23397,0.228964)(7.24396,0.228898)(7.25395,0.228832)(7.26394,0.228766)(7.27393,0.2287)(7.28392,0.228634)(7.29392,0.228569)(7.30391,0.228503)(7.3139,0.228437)(7.32389,0.228371)(7.33388,0.228305)(7.34387,0.22824)(7.35387,0.228174)(7.36386,0.228108)(7.37385,0.228043)(7.38384,0.227977)(7.39383,0.227911)(7.40382,0.227846)(7.41382,0.22778)(7.42381,0.227714)(7.4338,0.227649)(7.44379,0.227583)(7.45378,0.227518)(7.46377,0.227452)(7.47377,0.227387)(7.48376,0.227321)(7.49375,0.227256)(7.50374,0.227191)(7.51373,0.227125)(7.52372,0.22706)(7.53372,0.226995)(7.54371,0.226929)(7.5537,0.226864)(7.56369,0.226799)(7.57368,0.226734)(7.58367,0.226668)(7.59367,0.226603)(7.60366,0.226538)(7.61365,0.226473)(7.62364,0.226408)(7.63363,0.226343)(7.64362,0.226278)(7.65362,0.226213)(7.66361,0.226148)(7.6736,0.226083)(7.68359,0.226018)(7.69358,0.225953)(7.70357,0.225888)(7.71357,0.225823)(7.72356,0.225758)(7.73355,0.225693)(7.74354,0.225629)(7.75353,0.225564)(7.76352,0.225499)(7.77352,0.225435)(7.78351,0.22537)(7.7935,0.225305)(7.80349,0.225241)(7.81348,0.225176)(7.82347,0.225112)(7.83347,0.225047)(7.84346,0.224983)(7.85345,0.224918)(7.86344,0.224854)(7.87343,0.22479)(7.88342,0.224725)(7.89342,0.224661)(7.90341,0.224597)(7.9134,0.224532)(7.92339,0.224468)(7.93338,0.224404)(7.94337,0.22434)(7.95337,0.224276)(7.96336,0.224212)(7.97335,0.224148)(7.98334,0.224084)(7.99333,0.22402)(8.00332,0.223956)(8.01332,0.223892)(8.02331,0.223828)(8.0333,0.223764)(8.04329,0.2237)(8.05328,0.223637)(8.06327,0.223573)(8.07327,0.223509)(8.08326,0.223445)(8.09325,0.223382)(8.10324,0.223318)(8.11323,0.223255)(8.12322,0.223191)(8.13322,0.223128)(8.14321,0.223064)(8.1532,0.223001)(8.16319,0.222937)(8.17318,0.222874)(8.18317,0.222811)(8.19317,0.222748)(8.20316,0.222684)(8.21315,0.222621)(8.22314,0.222558)(8.23313,0.222495)(8.24312,0.222432)(8.25312,0.222369)(8.26311,0.222306)(8.2731,0.222243)(8.28309,0.22218)(8.29308,0.222117)(8.30307,0.222054)(8.31307,0.221991)(8.32306,0.221929)(8.33305,0.221866)(8.34304,0.221803)(8.35303,0.221741)(8.36302,0.221678)(8.37302,0.221615)(8.38301,0.221553)(8.393,0.22149)(8.40299,0.221428)(8.41298,0.221365)(8.42297,0.221303)(8.43297,0.221241)(8.44296,0.221178)(8.45295,0.221116)(8.46294,0.221054)(8.47293,0.220992)(8.48292,0.22093)(8.49292,0.220868)(8.50291,0.220806)(8.5129,0.220743)(8.52289,0.220682)(8.53288,0.22062)(8.54287,0.220558)(8.55287,0.220496)(8.56286,0.220434)(8.57285,0.220372)(8.58284,0.220311)(8.59283,0.220249)(8.60282,0.220187)(8.61282,0.220126)(8.62281,0.220064)(8.6328,0.220003)(8.64279,0.219941)(8.65278,0.21988)(8.66277,0.219818)(8.67277,0.219757)(8.68276,0.219696)(8.69275,0.219634)(8.70274,0.219573)(8.71273,0.219512)(8.72272,0.219451)(8.73272,0.21939)(8.74271,0.219329)(8.7527,0.219268)(8.76269,0.219207)(8.77268,0.219146)(8.78267,0.219085)(8.79267,0.219024)(8.80266,0.218963)(8.81265,0.218903)(8.82264,0.218842)(8.83263,0.218781)(8.84262,0.218721)(8.85262,0.21866)(8.86261,0.2186)(8.8726,0.218539)(8.88259,0.218479)(8.89258,0.218418)(8.90257,0.218358)(8.91257,0.218298)(8.92256,0.218238)(8.93255,0.218177)(8.94254,0.218117)(8.95253,0.218057)(8.96252,0.217997)(8.97252,0.217937)(8.98251,0.217877)(8.9925,0.217817)(9.00249,0.217757)(9.01248,0.217697)(9.02247,0.217638)(9.03247,0.217578)(9.04246,0.217518)(9.05245,0.217458)(9.06244,0.217399)(9.07243,0.217339)(9.08242,0.21728)(9.09242,0.21722)(9.10241,0.217161)(9.1124,0.217101)(9.12239,0.217042)(9.13238,0.216983)(9.14237,0.216924)(9.15237,0.216864)(9.16236,0.216805)(9.17235,0.216746)(9.18234,0.216687)(9.19233,0.216628)(9.20232,0.216569)(9.21232,0.21651)(9.22231,0.216451)(9.2323,0.216392)(9.24229,0.216334)(9.25228,0.216275)(9.26227,0.216216)(9.27227,0.216158)(9.28226,0.216099)(9.29225,0.21604)(9.30224,0.215982)(9.31223,0.215924)(9.32222,0.215865)(9.33222,0.215807)(9.34221,0.215748)(9.3522,0.21569)(9.36219,0.215632)(9.37218,0.215574)(9.38217,0.215516)(9.39217,0.215458)(9.40216,0.2154)(9.41215,0.215342)(9.42214,0.215284)(9.43213,0.215226)(9.44212,0.215168)(9.45212,0.21511)(9.46211,0.215052)(9.4721,0.214995)(9.48209,0.214937)(9.49208,0.214879)(9.50207,0.214822)(9.51207,0.214764)(9.52206,0.214707)(9.53205,0.21465)(9.54204,0.214592)(9.55203,0.214535)(9.56202,0.214478)(9.57202,0.21442)(9.58201,0.214363)(9.592,0.214306)(9.60199,0.214249)(9.61198,0.214192)(9.62197,0.214135)(9.63197,0.214078)(9.64196,0.214021)(9.65195,0.213964)(9.66194,0.213908)(9.67193,0.213851)(9.68192,0.213794)(9.69192,0.213738)(9.70191,0.213681)(9.7119,0.213624)(9.72189,0.213568)(9.73188,0.213511)(9.74187,0.213455)(9.75187,0.213399)(9.76186,0.213342)(9.77185,0.213286)(9.78184,0.21323)(9.79183,0.213174)(9.80182,0.213118)(9.81182,0.213062)(9.82181,0.213006)(9.8318,0.21295)(9.84179,0.212894)(9.85178,0.212838)(9.86177,0.212782)(9.87177,0.212726)(9.88176,0.212671)(9.89175,0.212615)(9.90174,0.212559)(9.91173,0.212504)(9.92172,0.212448)(9.93172,0.212393)(9.94171,0.212337)(9.9517,0.212282)(9.96169,0.212227)(9.97168,0.212171)(9.98167,0.212116)(9.99167,0.212061) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97835,-0.990045)(-1.96836,-0.990047)(-1.95837,-0.990048)(-1.94837,-0.99005)(-1.93838,-0.990052)(-1.92839,-0.990054)(-1.9184,-0.990056)(-1.90841,-0.990057)(-1.89842,-0.990059)(-1.88842,-0.990061)(-1.87843,-0.990063)(-1.86844,-0.990064)(-1.85845,-0.990066)(-1.84846,-0.990068)(-1.83847,-0.99007)(-1.82847,-0.990071)(-1.81848,-0.990073)(-1.80849,-0.990075)(-1.7985,-0.990077)(-1.78851,-0.990078)(-1.77852,-0.99008)(-1.76852,-0.990082)(-1.75853,-0.990084)(-1.74854,-0.990085)(-1.73855,-0.990087)(-1.72856,-0.990089)(-1.71857,-0.990091)(-1.70857,-0.990092)(-1.69858,-0.990094)(-1.68859,-0.990096)(-1.6786,-0.990098)(-1.66861,-0.990099)(-1.65862,-0.990101)(-1.64862,-0.990103)(-1.63863,-0.990104)(-1.62864,-0.990106)(-1.61865,-0.990108)(-1.60866,-0.99011)(-1.59867,-0.990111)(-1.58867,-0.990113)(-1.57868,-0.990115)(-1.56869,-0.990116)(-1.5587,-0.990118)(-1.54871,-0.99012)(-1.53872,-0.990122)(-1.52872,-0.990123)(-1.51873,-0.990125)(-1.50874,-0.990127)(-1.49875,-0.990128)(-1.48876,-0.99013)(-1.47877,-0.990132)(-1.46877,-0.990133)(-1.45878,-0.990135)(-1.44879,-0.990137)(-1.4388,-0.990138)(-1.42881,-0.99014)(-1.41882,-0.990142)(-1.40882,-0.990144)(-1.39883,-0.990145)(-1.38884,-0.990147)(-1.37885,-0.990149)(-1.36886,-0.99015)(-1.35887,-0.990152)(-1.34887,-0.990154)(-1.33888,-0.990155)(-1.32889,-0.990157)(-1.3189,-0.990159)(-1.30891,-0.99016)(-1.29892,-0.990162)(-1.28892,-0.990163)(-1.27893,-0.990165)(-1.26894,-0.990167)(-1.25895,-0.990168)(-1.24896,-0.99017)(-1.23897,-0.990172)(-1.22897,-0.990173)(-1.21898,-0.990175)(-1.20899,-0.990177)(-1.199,-0.990178)(-1.18901,-0.99018)(-1.17902,-0.990182)(-1.16902,-0.990183)(-1.15903,-0.990185)(-1.14904,-0.990186)(-1.13905,-0.990188)(-1.12906,-0.99019)(-1.11907,-0.990191)(-1.10907,-0.990193)(-1.09908,-0.990195)(-1.08909,-0.990196)(-1.0791,-0.990198)(-1.06911,-0.990199)(-1.05912,-0.990201)(-1.04912,-0.990203)(-1.03913,-0.990204)(-1.02914,-0.990206)(-1.01915,-0.990208)(-1.00916,-0.990209)(-0.999167,-0.990211)(-0.989175,-0.990212)(-0.979183,-0.990214)(-0.969192,-0.990216)(-0.9592,-0.990217)(-0.949208,-0.990219)(-0.939217,-0.99022)(-0.929225,-0.990222)(-0.919233,-0.990223)(-0.909242,-0.990225)(-0.89925,-0.990227)(-0.889258,-0.990228)(-0.879267,-0.99023)(-0.869275,-0.990231)(-0.859283,-0.990233)(-0.849292,-0.990235)(-0.8393,-0.990236)(-0.829308,-0.990238)(-0.819317,-0.990239)(-0.809325,-0.990241)(-0.799333,-0.990242)(-0.789342,-0.990244)(-0.77935,-0.990246)(-0.769358,-0.990247)(-0.759367,-0.990249)(-0.749375,-0.99025)(-0.739383,-0.990252)(-0.729392,-0.990253)(-0.7194,-0.990255)(-0.709408,-0.990256)(-0.699417,-0.990258)(-0.689425,-0.99026)(-0.679433,-0.990261)(-0.669442,-0.990263)(-0.65945,-0.990264)(-0.649458,-0.990266)(-0.639467,-0.990267)(-0.629475,-0.990269)(-0.619483,-0.99027)(-0.609492,-0.990272)(-0.5995,-0.990273)(-0.589508,-0.990275)(-0.579517,-0.990276)(-0.569525,-0.990278)(-0.559533,-0.99028)(-0.549542,-0.990281)(-0.53955,-0.990283)(-0.529558,-0.990284)(-0.519567,-0.990286)(-0.509575,-0.990287)(-0.499583,-0.990289)(-0.489592,-0.99029)(-0.4796,-0.990292)(-0.469608,-0.990293)(-0.459617,-0.990295)(-0.449625,-0.990296)(-0.439633,-0.990298)(-0.429642,-0.990299)(-0.41965,-0.990301)(-0.409658,-0.990302)(-0.399667,-0.990304)(-0.389675,-0.990305)(-0.379683,-0.990307)(-0.369692,-0.990308)(-0.3597,-0.99031)(-0.349708,-0.990311)(-0.339717,-0.990313)(-0.329725,-0.990314)(-0.319733,-0.990316)(-0.309742,-0.990317)(-0.29975,-0.990319)(-0.289758,-0.99032)(-0.279767,-0.990322)(-0.269775,-0.990323)(-0.259783,-0.990325)(-0.249792,-0.990326)(-0.2398,-0.990328)(-0.229808,-0.990329)(-0.219817,-0.990331)(-0.209825,-0.990332)(-0.199833,-0.990333)(-0.189842,-0.990335)(-0.17985,-0.990336)(-0.169858,-0.990338)(-0.159867,-0.990339)(-0.149875,-0.990341)(-0.139883,-0.990342)(-0.129892,-0.990344)(-0.1199,-0.990345)(-0.109908,-0.990347)(-0.0999167,-0.990348)(-0.089925,-0.990349)(-0.0799333,-0.990351)(-0.0699417,-0.990352)(-0.05995,-0.990354)(-0.0499583,-0.990355)(-0.0399667,-0.990357)(-0.029975,-0.990358)(-0.0199833,-0.99036)(-0.00999167,-0.990361)(0,-0.990362)(0.00999167,-0.990364)(0.0199833,-5.51369)(0.029975,-5.39394)(0.0399667,-5.27716)(0.0499583,-5.16326)(0.05995,-5.05219)(0.0699417,-4.94386)(0.0799333,-4.83822)(0.089925,-4.73519)(0.0999167,-4.63472)(0.109908,-4.53673)(0.1199,-4.44117)(0.129892,-4.34798)(0.139883,-4.25709)(0.149875,-4.16846)(0.159867,-4.08202)(0.169858,-3.99772)(0.17985,-3.91551)(0.189842,-3.83534)(0.199833,-3.75716)(0.209825,-3.68091)(0.219817,-3.60656)(0.229808,-3.53404)(0.2398,-3.46333)(0.249792,-3.39436)(0.259783,-3.32711)(0.269775,-3.26153)(0.279767,-3.19757)(0.289758,-3.13519)(0.29975,-3.07437)(0.309742,-3.01505)(0.319733,-2.9572)(0.329725,-2.90079)(0.339717,-2.84578)(0.349708,-2.79214)(0.3597,-2.73982)(0.369692,-2.68881)(0.379683,-2.63905)(0.389675,-2.59054)(0.399667,-2.54323)(0.409658,-2.49709)(0.41965,-2.4521)(0.429642,-2.40823)(0.439633,-2.36545)(0.449625,-2.32373)(0.459617,-2.28304)(0.469608,-2.24337)(0.4796,-2.20468)(0.489592,-2.16695)(0.499583,-2.13017)(0.509575,-2.09429)(0.519567,-2.05931)(0.529558,-2.0252)(0.53955,-1.99193)(0.549542,-1.9595)(0.559533,-1.92787)(0.569525,-1.89702)(0.579517,-1.86695)(0.589508,-1.83762)(0.5995,-1.80902)(0.609492,-1.78114)(0.619483,-1.75395)(0.629475,-1.72743)(0.639467,-1.70158)(0.649458,-1.67637)(0.65945,-1.65179)(0.669442,-1.62782)(0.679433,-1.60445)(0.689425,-1.58166)(0.699417,-1.55944)(0.709408,-1.53777)(0.7194,-1.51664)(0.729392,-1.49604)(0.739383,-1.47596)(0.749375,-1.45637)(0.759367,-1.43728)(0.769358,-1.41866)(0.77935,-1.4005)(0.789342,-1.3828)(0.799333,-1.36554)(0.809325,-1.34872)(0.819317,-1.33231)(0.829308,-1.31631)(0.8393,-1.30071)(0.849292,-1.2855)(0.859283,-1.27068)(0.869275,-1.25622)(0.879267,-1.24213)(0.889258,-1.22838)(0.89925,-1.21499)(0.909242,-1.20192)(0.919233,-1.18919)(0.929225,-1.17677)(0.939217,-1.16466)(0.949208,-1.15286)(0.9592,-1.14135)(0.969192,-1.13014)(0.979183,-1.1192)(0.989175,-1.10854)(0.999167,-1.09814)(1.00916,-1.08801)(1.01915,-1.07813)(1.02914,-1.0685)(1.03913,-1.05911)(1.04912,-1.04995)(1.05912,-1.04103)(1.06911,-1.03233)(1.0791,-1.02385)(1.08909,-1.01558)(1.09908,-1.00753)(1.10907,-0.999669)(1.11907,-0.992011)(1.12906,-0.984545)(1.13905,-0.977268)(1.14904,-0.970174)(1.15903,-0.963258)(1.16902,-0.956518)(1.17902,-0.949947)(1.18901,-0.943542)(1.199,-0.937299)(1.20899,-0.931213)(1.21898,-0.925281)(1.22897,-0.9195)(1.23897,-0.913864)(1.24896,-0.908371)(1.25895,-0.903016)(1.26894,-0.897798)(1.27893,-0.892711)(1.28892,-0.887754)(1.29892,-0.882922)(1.30891,-0.878212)(1.3189,-0.873622)(1.32889,-0.869148)(1.33888,-0.864788)(1.34887,-0.860539)(1.35887,-0.856397)(1.36886,-0.852361)(1.37885,-0.848428)(1.38884,-0.844594)(1.39883,-0.840858)(1.40882,-0.837217)(1.41882,-0.833669)(1.42881,-0.830212)(1.4388,-0.826842)(1.44879,-0.823558)(1.45878,-0.820359)(1.46877,-0.817241)(1.47877,-0.814202)(1.48876,-0.811241)(1.49875,-0.808356)(1.50874,-0.805545)(1.51873,-0.802806)(1.52872,-0.800136)(1.53872,-0.797536)(1.54871,-0.795002)(1.5587,-0.792532)(1.56869,-0.790127)(1.57868,-0.787783)(1.58867,-0.785499)(1.59867,-0.783274)(1.60866,-0.781106)(1.61865,-0.778994)(1.62864,-0.776936)(1.63863,-0.774931)(1.64862,-0.772978)(1.65862,-0.771076)(1.66861,-0.769222)(1.6786,-0.767416)(1.68859,-0.765657)(1.69858,-0.763944)(1.70857,-0.762275)(1.71857,-0.760649)(1.72856,-0.759065)(1.73855,-0.757522)(1.74854,-0.756019)(1.75853,-0.754555)(1.76852,-0.753129)(1.77852,-0.75174)(1.78851,-0.750387)(1.7985,-0.74907)(1.80849,-0.747786)(1.81848,-0.746537)(1.82847,-0.745319)(1.83847,-0.744134)(1.84846,-0.742979)(1.85845,-0.741855)(1.86844,-0.740759)(1.87843,-0.739693)(1.88842,-0.738654)(1.89842,-0.737643)(1.90841,-0.736658)(1.9184,-0.735699)(1.92839,-0.734765)(1.93838,-0.733856)(1.94837,-0.73297)(1.95837,-0.732108)(1.96836,-0.731268)(1.97835,-0.730451)(1.98834,-0.729654)(1.99833,-0.728879)(2.00832,-0.728125)(2.01832,-0.72739)(2.02831,-0.726675)(2.0383,-0.725978)(2.04829,-0.7253)(2.05828,-0.72464)(2.06827,-0.723997)(2.07827,-0.723372)(2.08826,-0.722762)(2.09825,-0.722169)(2.10824,-0.721592)(2.11823,-0.72103)(2.12822,-0.720483)(2.13822,-0.719951)(2.14821,-0.719432)(2.1582,-0.718928)(2.16819,-0.718436)(2.17818,-0.717958)(2.18817,-0.717493)(2.19817,-0.71704)(2.20816,-0.716599)(2.21815,-0.71617)(2.22814,-0.715752)(2.23813,-0.715345)(2.24812,-0.714949)(2.25812,-0.714564)(2.26811,-0.714189)(2.2781,-0.713824)(2.28809,-0.713469)(2.29808,-0.713123)(2.30807,-0.712786)(2.31807,-0.712459)(2.32806,-0.71214)(2.33805,-0.711829)(2.34804,-0.711527)(2.35803,-0.711233)(2.36802,-0.710947)(2.37802,-0.710668)(2.38801,-0.710397)(2.398,-0.710133)(2.40799,-0.709876)(2.41798,-0.709626)(2.42797,-0.709383)(2.43797,-0.709146)(2.44796,-0.708915)(2.45795,-0.708691)(2.46794,-0.708472)(2.47793,-0.708259)(2.48792,-0.708052)(2.49792,-0.70785)(2.50791,-0.707654)(2.5179,-0.707463)(2.52789,-0.707276)(2.53788,-0.707095)(2.54787,-0.706919)(2.55787,-0.706747)(2.56786,-0.706579)(2.57785,-0.706416)(2.58784,-0.706257)(2.59783,-0.706103)(2.60782,-0.705952)(2.61782,-0.705805)(2.62781,-0.705662)(2.6378,-0.705523)(2.64779,-0.705387)(2.65778,-0.705254)(2.66777,-0.705126)(2.67777,-0.705)(2.68776,-0.704877)(2.69775,-0.704758)(2.70774,-0.704641)(2.71773,-0.704528)(2.72772,-0.704417)(2.73772,-0.704309)(2.74771,-0.704204)(2.7577,-0.704101)(2.76769,-0.704)(2.77768,-0.703903)(2.78767,-0.703807)(2.79767,-0.703714)(2.80766,-0.703623)(2.81765,-0.703534)(2.82764,-0.703447)(2.83763,-0.703362)(2.84762,-0.703279)(2.85762,-0.703198)(2.86761,-0.703119)(2.8776,-0.703041)(2.88759,-0.702966)(2.89758,-0.702892)(2.90757,-0.702819)(2.91757,-0.702748)(2.92756,-0.702679)(2.93755,-0.702611)(2.94754,-0.702544)(2.95753,-0.702479)(2.96752,-0.702415)(2.97752,-0.702353)(2.98751,-0.702291)(2.9975,-0.702231)(3.00749,-0.702172)(3.01748,-0.702114)(3.02747,-0.702057)(3.03747,-0.702001)(3.04746,-0.701946)(3.05745,-0.701893)(3.06744,-0.70184)(3.07743,-0.701787)(3.08742,-0.701736)(3.09742,-0.701686)(3.10741,-0.701636)(3.1174,-0.701587)(3.12739,-0.701539)(3.13738,-0.701492)(3.14737,-0.701445)(3.15737,-0.701399)(3.16736,-0.701353)(3.17735,-0.701308)(3.18734,-0.701264)(3.19733,-0.70122)(3.20732,-0.701177)(3.21732,-0.701134)(3.22731,-0.701092)(3.2373,-0.70105)(3.24729,-0.701008)(3.25728,-0.700967)(3.26727,-0.700927)(3.27727,-0.700886)(3.28726,-0.700847)(3.29725,-0.700807)(3.30724,-0.700768)(3.31723,-0.700729)(3.32722,-0.70069)(3.33722,-0.700652)(3.34721,-0.700614)(3.3572,-0.700576)(3.36719,-0.700538)(3.37718,-0.700501)(3.38717,-0.700464)(3.39717,-0.700426)(3.40716,-0.70039)(3.41715,-0.700353)(3.42714,-0.700316)(3.43713,-0.70028)(3.44712,-0.700243)(3.45712,-0.700207)(3.46711,-0.700171)(3.4771,-0.700135)(3.48709,-0.700099)(3.49708,-0.700063)(3.50707,-0.700027)(3.51707,-0.699992)(3.52706,-0.699956)(3.53705,-0.69992)(3.54704,-0.699884)(3.55703,-0.699849)(3.56702,-0.699813)(3.57702,-0.699777)(3.58701,-0.699742)(3.597,-0.699706)(3.60699,-0.69967)(3.61698,-0.699634)(3.62697,-0.699599)(3.63697,-0.699563)(3.64696,-0.699527)(3.65695,-0.699491)(3.66694,-0.699455)(3.67693,-0.699419)(3.68692,-0.699383)(3.69692,-0.699346)(3.70691,-0.69931)(3.7169,-0.699274)(3.72689,-0.699237)(3.73688,-0.6992)(3.74687,-0.699164)(3.75687,-0.699127)(3.76686,-0.69909)(3.77685,-0.699053)(3.78684,-0.699016)(3.79683,-0.698979)(3.80682,-0.698941)(3.81682,-0.698904)(3.82681,-0.698866)(3.8368,-0.698828)(3.84679,-0.69879)(3.85678,-0.698752)(3.86677,-0.698714)(3.87677,-0.698676)(3.88676,-0.698637)(3.89675,-0.698598)(3.90674,-0.69856)(3.91673,-0.698521)(3.92672,-0.698481)(3.93672,-0.698442)(3.94671,-0.698403)(3.9567,-0.698363)(3.96669,-0.698323)(3.97668,-0.698283)(3.98667,-0.698243)(3.99667,-0.698203)(4.00666,-0.698163)(4.01665,-0.698122)(4.02664,-0.698081)(4.03663,-0.69804)(4.04662,-0.697999)(4.05662,-0.697958)(4.06661,-0.697916)(4.0766,-0.697875)(4.08659,-0.697833)(4.09658,-0.697791)(4.10657,-0.697749)(4.11657,-0.697706)(4.12656,-0.697664)(4.13655,-0.697621)(4.14654,-0.697578)(4.15653,-0.697535)(4.16652,-0.697492)(4.17652,-0.697448)(4.18651,-0.697405)(4.1965,-0.697361)(4.20649,-0.697317)(4.21648,-0.697273)(4.22647,-0.697228)(4.23647,-0.697184)(4.24646,-0.697139)(4.25645,-0.697094)(4.26644,-0.697049)(4.27643,-0.697004)(4.28642,-0.696958)(4.29642,-0.696913)(4.30641,-0.696867)(4.3164,-0.696821)(4.32639,-0.696774)(4.33638,-0.696728)(4.34637,-0.696682)(4.35637,-0.696635)(4.36636,-0.696588)(4.37635,-0.696541)(4.38634,-0.696494)(4.39633,-0.696446)(4.40632,-0.696398)(4.41632,-0.696351)(4.42631,-0.696303)(4.4363,-0.696254)(4.44629,-0.696206)(4.45628,-0.696158)(4.46627,-0.696109)(4.47627,-0.69606)(4.48626,-0.696011)(4.49625,-0.695962)(4.50624,-0.695912)(4.51623,-0.695863)(4.52622,-0.695813)(4.53622,-0.695763)(4.54621,-0.695713)(4.5562,-0.695663)(4.56619,-0.695613)(4.57618,-0.695562)(4.58617,-0.695511)(4.59617,-0.69546)(4.60616,-0.695409)(4.61615,-0.695358)(4.62614,-0.695307)(4.63613,-0.695255)(4.64612,-0.695204)(4.65612,-0.695152)(4.66611,-0.6951)(4.6761,-0.695047)(4.68609,-0.694995)(4.69608,-0.694943)(4.70607,-0.69489)(4.71607,-0.694837)(4.72606,-0.694784)(4.73605,-0.694731)(4.74604,-0.694678)(4.75603,-0.694624)(4.76602,-0.694571)(4.77602,-0.694517)(4.78601,-0.694463)(4.796,-0.694409)(4.80599,-0.694355)(4.81598,-0.694301)(4.82597,-0.694246)(4.83597,-0.694192)(4.84596,-0.694137)(4.85595,-0.694082)(4.86594,-0.694027)(4.87593,-0.693972)(4.88592,-0.693917)(4.89592,-0.693861)(4.90591,-0.693806)(4.9159,-0.69375)(4.92589,-0.693694)(4.93588,-0.693638)(4.94587,-0.693582)(4.95587,-0.693526)(4.96586,-0.69347)(4.97585,-0.693413)(4.98584,-0.693357)(4.99583,-0.6933)(5.00582,-0.693243)(5.01582,-0.693186)(5.02581,-0.693129)(5.0358,-0.693072)(5.04579,-0.693014)(5.05578,-0.692957)(5.06577,-0.692899)(5.07577,-0.692841)(5.08576,-0.692784)(5.09575,-0.692726)(5.10574,-0.692668)(5.11573,-0.692609)(5.12572,-0.692551)(5.13572,-0.692493)(5.14571,-0.692434)(5.1557,-0.692375)(5.16569,-0.692317)(5.17568,-0.692258)(5.18567,-0.692199)(5.19567,-0.69214)(5.20566,-0.692081)(5.21565,-0.692021)(5.22564,-0.691962)(5.23563,-0.691902)(5.24562,-0.691843)(5.25562,-0.691783)(5.26561,-0.691723)(5.2756,-0.691663)(5.28559,-0.691603)(5.29558,-0.691543)(5.30557,-0.691483)(5.31557,-0.691423)(5.32556,-0.691362)(5.33555,-0.691302)(5.34554,-0.691241)(5.35553,-0.691181)(5.36552,-0.69112)(5.37552,-0.691059)(5.38551,-0.690998)(5.3955,-0.690937)(5.40549,-0.690876)(5.41548,-0.690815)(5.42547,-0.690753)(5.43547,-0.690692)(5.44546,-0.690631)(5.45545,-0.690569)(5.46544,-0.690507)(5.47543,-0.690446)(5.48542,-0.690384)(5.49542,-0.690322)(5.50541,-0.69026)(5.5154,-0.690198)(5.52539,-0.690136)(5.53538,-0.690074)(5.54537,-0.690011)(5.55537,-0.689949)(5.56536,-0.689887)(5.57535,-0.689824)(5.58534,-0.689762)(5.59533,-0.689699)(5.60532,-0.689636)(5.61532,-0.689574)(5.62531,-0.689511)(5.6353,-0.689448)(5.64529,-0.689385)(5.65528,-0.689322)(5.66527,-0.689259)(5.67527,-0.689195)(5.68526,-0.689132)(5.69525,-0.689069)(5.70524,-0.689006)(5.71523,-0.688942)(5.72522,-0.688879)(5.73522,-0.688815)(5.74521,-0.688751)(5.7552,-0.688688)(5.76519,-0.688624)(5.77518,-0.68856)(5.78517,-0.688496)(5.79517,-0.688433)(5.80516,-0.688369)(5.81515,-0.688305)(5.82514,-0.688241)(5.83513,-0.688176)(5.84512,-0.688112)(5.85512,-0.688048)(5.86511,-0.687984)(5.8751,-0.687919)(5.88509,-0.687855)(5.89508,-0.687791)(5.90507,-0.687726)(5.91507,-0.687662)(5.92506,-0.687597)(5.93505,-0.687533)(5.94504,-0.687468)(5.95503,-0.687403)(5.96502,-0.687338)(5.97502,-0.687274)(5.98501,-0.687209)(5.995,-0.687144)(6.00499,-0.687079)(6.01498,-0.687014)(6.02497,-0.686949)(6.03497,-0.686884)(6.04496,-0.686819)(6.05495,-0.686754)(6.06494,-0.686689)(6.07493,-0.686624)(6.08492,-0.686558)(6.09492,-0.686493)(6.10491,-0.686428)(6.1149,-0.686363)(6.12489,-0.686297)(6.13488,-0.686232)(6.14487,-0.686166)(6.15487,-0.686101)(6.16486,-0.686036)(6.17485,-0.68597)(6.18484,-0.685904)(6.19483,-0.685839)(6.20482,-0.685773)(6.21482,-0.685708)(6.22481,-0.685642)(6.2348,-0.685576)(6.24479,-0.685511)(6.25478,-0.685445)(6.26477,-0.685379)(6.27477,-0.685313)(6.28476,-0.685248)(6.29475,-0.685182)(6.30474,-0.685116)(6.31473,-0.68505)(6.32472,-0.684984)(6.33472,-0.684918)(6.34471,-0.684852)(6.3547,-0.684786)(6.36469,-0.68472)(6.37468,-0.684654)(6.38467,-0.684588)(6.39467,-0.684522)(6.40466,-0.684456)(6.41465,-0.68439)(6.42464,-0.684324)(6.43463,-0.684258)(6.44462,-0.684192)(6.45462,-0.684126)(6.46461,-0.68406)(6.4746,-0.683994)(6.48459,-0.683927)(6.49458,-0.683861)(6.50457,-0.683795)(6.51457,-0.683729)(6.52456,-0.683663)(6.53455,-0.683596)(6.54454,-0.68353)(6.55453,-0.683464)(6.56452,-0.683398)(6.57452,-0.683331)(6.58451,-0.683265)(6.5945,-0.683199)(6.60449,-0.683133)(6.61448,-0.683066)(6.62447,-0.683)(6.63447,-0.682934)(6.64446,-0.682867)(6.65445,-0.682801)(6.66444,-0.682735)(6.67443,-0.682668)(6.68442,-0.682602)(6.69442,-0.682536)(6.70441,-0.682469)(6.7144,-0.682403)(6.72439,-0.682337)(6.73438,-0.68227)(6.74437,-0.682204)(6.75437,-0.682138)(6.76436,-0.682071)(6.77435,-0.682005)(6.78434,-0.681939)(6.79433,-0.681872)(6.80432,-0.681806)(6.81432,-0.68174)(6.82431,-0.681673)(6.8343,-0.681607)(6.84429,-0.681541)(6.85428,-0.681474)(6.86427,-0.681408)(6.87427,-0.681342)(6.88426,-0.681275)(6.89425,-0.681209)(6.90424,-0.681143)(6.91423,-0.681076)(6.92422,-0.68101)(6.93422,-0.680944)(6.94421,-0.680878)(6.9542,-0.680811)(6.96419,-0.680745)(6.97418,-0.680679)(6.98417,-0.680612)(6.99417,-0.680546)(7.00416,-0.68048)(7.01415,-0.680414)(7.02414,-0.680348)(7.03413,-0.680281)(7.04412,-0.680215)(7.05412,-0.680149)(7.06411,-0.680083)(7.0741,-0.680017)(7.08409,-0.67995)(7.09408,-0.679884)(7.10407,-0.679818)(7.11407,-0.679752)(7.12406,-0.679686)(7.13405,-0.67962)(7.14404,-0.679554)(7.15403,-0.679488)(7.16402,-0.679422)(7.17402,-0.679356)(7.18401,-0.67929)(7.194,-0.679224)(7.20399,-0.679158)(7.21398,-0.679092)(7.22397,-0.679026)(7.23397,-0.67896)(7.24396,-0.678894)(7.25395,-0.678828)(7.26394,-0.678762)(7.27393,-0.678696)(7.28392,-0.67863)(7.29392,-0.678564)(7.30391,-0.678499)(7.3139,-0.678433)(7.32389,-0.678367)(7.33388,-0.678301)(7.34387,-0.678235)(7.35387,-0.67817)(7.36386,-0.678104)(7.37385,-0.678038)(7.38384,-0.677973)(7.39383,-0.677907)(7.40382,-0.677841)(7.41382,-0.677776)(7.42381,-0.67771)(7.4338,-0.677645)(7.44379,-0.677579)(7.45378,-0.677514)(7.46377,-0.677448)(7.47377,-0.677383)(7.48376,-0.677317)(7.49375,-0.677252)(7.50374,-0.677186)(7.51373,-0.677121)(7.52372,-0.677056)(7.53372,-0.67699)(7.54371,-0.676925)(7.5537,-0.67686)(7.56369,-0.676794)(7.57368,-0.676729)(7.58367,-0.676664)(7.59367,-0.676599)(7.60366,-0.676534)(7.61365,-0.676469)(7.62364,-0.676403)(7.63363,-0.676338)(7.64362,-0.676273)(7.65362,-0.676208)(7.66361,-0.676143)(7.6736,-0.676078)(7.68359,-0.676013)(7.69358,-0.675949)(7.70357,-0.675884)(7.71357,-0.675819)(7.72356,-0.675754)(7.73355,-0.675689)(7.74354,-0.675624)(7.75353,-0.67556)(7.76352,-0.675495)(7.77352,-0.67543)(7.78351,-0.675366)(7.7935,-0.675301)(7.80349,-0.675236)(7.81348,-0.675172)(7.82347,-0.675107)(7.83347,-0.675043)(7.84346,-0.674978)(7.85345,-0.674914)(7.86344,-0.67485)(7.87343,-0.674785)(7.88342,-0.674721)(7.89342,-0.674657)(7.90341,-0.674592)(7.9134,-0.674528)(7.92339,-0.674464)(7.93338,-0.6744)(7.94337,-0.674336)(7.95337,-0.674271)(7.96336,-0.674207)(7.97335,-0.674143)(7.98334,-0.674079)(7.99333,-0.674015)(8.00332,-0.673951)(8.01332,-0.673888)(8.02331,-0.673824)(8.0333,-0.67376)(8.04329,-0.673696)(8.05328,-0.673632)(8.06327,-0.673568)(8.07327,-0.673505)(8.08326,-0.673441)(8.09325,-0.673378)(8.10324,-0.673314)(8.11323,-0.67325)(8.12322,-0.673187)(8.13322,-0.673123)(8.14321,-0.67306)(8.1532,-0.672997)(8.16319,-0.672933)(8.17318,-0.67287)(8.18317,-0.672806)(8.19317,-0.672743)(8.20316,-0.67268)(8.21315,-0.672617)(8.22314,-0.672554)(8.23313,-0.672491)(8.24312,-0.672427)(8.25312,-0.672364)(8.26311,-0.672301)(8.2731,-0.672238)(8.28309,-0.672176)(8.29308,-0.672113)(8.30307,-0.67205)(8.31307,-0.671987)(8.32306,-0.671924)(8.33305,-0.671862)(8.34304,-0.671799)(8.35303,-0.671736)(8.36302,-0.671674)(8.37302,-0.671611)(8.38301,-0.671548)(8.393,-0.671486)(8.40299,-0.671423)(8.41298,-0.671361)(8.42297,-0.671299)(8.43297,-0.671236)(8.44296,-0.671174)(8.45295,-0.671112)(8.46294,-0.67105)(8.47293,-0.670987)(8.48292,-0.670925)(8.49292,-0.670863)(8.50291,-0.670801)(8.5129,-0.670739)(8.52289,-0.670677)(8.53288,-0.670615)(8.54287,-0.670553)(8.55287,-0.670491)(8.56286,-0.67043)(8.57285,-0.670368)(8.58284,-0.670306)(8.59283,-0.670245)(8.60282,-0.670183)(8.61282,-0.670121)(8.62281,-0.67006)(8.6328,-0.669998)(8.64279,-0.669937)(8.65278,-0.669875)(8.66277,-0.669814)(8.67277,-0.669753)(8.68276,-0.669691)(8.69275,-0.66963)(8.70274,-0.669569)(8.71273,-0.669508)(8.72272,-0.669447)(8.73272,-0.669385)(8.74271,-0.669324)(8.7527,-0.669263)(8.76269,-0.669202)(8.77268,-0.669142)(8.78267,-0.669081)(8.79267,-0.66902)(8.80266,-0.668959)(8.81265,-0.668898)(8.82264,-0.668838)(8.83263,-0.668777)(8.84262,-0.668716)(8.85262,-0.668656)(8.86261,-0.668595)(8.8726,-0.668535)(8.88259,-0.668474)(8.89258,-0.668414)(8.90257,-0.668354)(8.91257,-0.668293)(8.92256,-0.668233)(8.93255,-0.668173)(8.94254,-0.668113)(8.95253,-0.668053)(8.96252,-0.667993)(8.97252,-0.667933)(8.98251,-0.667873)(8.9925,-0.667813)(9.00249,-0.667753)(9.01248,-0.667693)(9.02247,-0.667633)(9.03247,-0.667573)(9.04246,-0.667514)(9.05245,-0.667454)(9.06244,-0.667394)(9.07243,-0.667335)(9.08242,-0.667275)(9.09242,-0.667216)(9.10241,-0.667156)(9.1124,-0.667097)(9.12239,-0.667038)(9.13238,-0.666978)(9.14237,-0.666919)(9.15237,-0.66686)(9.16236,-0.666801)(9.17235,-0.666742)(9.18234,-0.666683)(9.19233,-0.666624)(9.20232,-0.666565)(9.21232,-0.666506)(9.22231,-0.666447)(9.2323,-0.666388)(9.24229,-0.666329)(9.25228,-0.666271)(9.26227,-0.666212)(9.27227,-0.666153)(9.28226,-0.666095)(9.29225,-0.666036)(9.30224,-0.665978)(9.31223,-0.665919)(9.32222,-0.665861)(9.33222,-0.665802)(9.34221,-0.665744)(9.3522,-0.665686)(9.36219,-0.665628)(9.37218,-0.665569)(9.38217,-0.665511)(9.39217,-0.665453)(9.40216,-0.665395)(9.41215,-0.665337)(9.42214,-0.665279)(9.43213,-0.665221)(9.44212,-0.665164)(9.45212,-0.665106)(9.46211,-0.665048)(9.4721,-0.66499)(9.48209,-0.664933)(9.49208,-0.664875)(9.50207,-0.664818)(9.51207,-0.66476)(9.52206,-0.664703)(9.53205,-0.664645)(9.54204,-0.664588)(9.55203,-0.66453)(9.56202,-0.664473)(9.57202,-0.664416)(9.58201,-0.664359)(9.592,-0.664302)(9.60199,-0.664245)(9.61198,-0.664188)(9.62197,-0.664131)(9.63197,-0.664074)(9.64196,-0.664017)(9.65195,-0.66396)(9.66194,-0.663903)(9.67193,-0.663846)(9.68192,-0.66379)(9.69192,-0.663733)(9.70191,-0.663677)(9.7119,-0.66362)(9.72189,-0.663564)(9.73188,-0.663507)(9.74187,-0.663451)(9.75187,-0.663394)(9.76186,-0.663338)(9.77185,-0.663282)(9.78184,-0.663226)(9.79183,-0.663169)(9.80182,-0.663113)(9.81182,-0.663057)(9.82181,-0.663001)(9.8318,-0.662945)(9.84179,-0.662889)(9.85178,-0.662834)(9.86177,-0.662778)(9.87177,-0.662722)(9.88176,-0.662666)(9.89175,-0.662611)(9.90174,-0.662555)(9.91173,-0.662499)(9.92172,-0.662444)(9.93172,-0.662388)(9.94171,-0.662333)(9.9517,-0.662278)(9.96169,-0.662222)(9.97168,-0.662167)(9.98167,-0.662112)(9.99167,-0.662057) 
};

\end{axis}
\end{tikzpicture}


==> MT-HVDC Control without leader (Arxiv v2)/Simulations/u_tau=01gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-10, ymax=70,
xlabel={t [s]},
ylabel={$u(t)\text{ [A]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$u_1$,$u_2$,$u_3$,$u_4$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97835,-0.217094)(-1.96836,-0.216838)(-1.95837,-0.21659)(-1.94837,-0.216349)(-1.93838,-0.21611)(-1.92839,-0.215872)(-1.9184,-0.215633)(-1.90841,-0.215391)(-1.89842,-0.215159)(-1.88842,-0.214935)(-1.87843,-0.214716)(-1.86844,-0.214499)(-1.85845,-0.214281)(-1.84846,-0.214058)(-1.83847,-0.213828)(-1.82847,-0.213589)(-1.81848,-0.213337)(-1.80849,-0.213069)(-1.7985,-0.212793)(-1.78851,-0.212516)(-1.77852,-0.212238)(-1.76852,-0.211965)(-1.75853,-0.211705)(-1.74854,-0.211455)(-1.73855,-0.211215)(-1.72856,-0.210981)(-1.71857,-0.210752)(-1.70857,-0.210536)(-1.69858,-0.210332)(-1.68859,-0.210136)(-1.6786,-0.209943)(-1.66861,-0.209751)(-1.65862,-0.20956)(-1.64862,-0.209366)(-1.63863,-0.209167)(-1.62864,-0.208963)(-1.61865,-0.208751)(-1.60866,-0.208528)(-1.59867,-0.208293)(-1.58867,-0.208045)(-1.57868,-0.20778)(-1.56869,-0.207497)(-1.5587,-0.2072)(-1.54871,-0.206903)(-1.53872,-0.20662)(-1.52872,-0.20635)(-1.51873,-0.206098)(-1.50874,-0.205862)(-1.49875,-0.205637)(-1.48876,-0.205424)(-1.47877,-0.20522)(-1.46877,-0.205022)(-1.45878,-0.204829)(-1.44879,-0.204638)(-1.4388,-0.204449)(-1.42881,-0.204258)(-1.41882,-0.204065)(-1.40882,-0.203866)(-1.39883,-0.20366)(-1.38884,-0.203445)(-1.37885,-0.203219)(-1.36886,-0.20298)(-1.35887,-0.202726)(-1.34887,-0.202454)(-1.33888,-0.202173)(-1.32889,-0.2019)(-1.3189,-0.201637)(-1.30891,-0.20138)(-1.29892,-0.201128)(-1.28892,-0.200879)(-1.27893,-0.200641)(-1.26894,-0.200415)(-1.25895,-0.200199)(-1.24896,-0.199992)(-1.23897,-0.199793)(-1.22897,-0.199598)(-1.21898,-0.199407)(-1.20899,-0.199219)(-1.199,-0.19903)(-1.18901,-0.19884)(-1.17902,-0.198647)(-1.16902,-0.198447)(-1.15903,-0.198233)(-1.14904,-0.198005)(-1.13905,-0.197772)(-1.12906,-0.197532)(-1.11907,-0.197286)(-1.10907,-0.197046)(-1.09908,-0.196814)(-1.08909,-0.196587)(-1.0791,-0.196366)(-1.06911,-0.196147)(-1.05912,-0.195931)(-1.04912,-0.195714)(-1.03913,-0.195496)(-1.02914,-0.195276)(-1.01915,-0.195052)(-1.00916,-0.194836)(-0.999167,-0.194627)(-0.989175,-0.194419)(-0.979183,-0.194208)(-0.969192,-0.193991)(-0.9592,-0.19377)(-0.949208,-0.193552)(-0.939217,-0.193336)(-0.929225,-0.19312)(-0.919233,-0.192902)(-0.909242,-0.192681)(-0.89925,-0.192455)(-0.889258,-0.192236)(-0.879267,-0.192026)(-0.869275,-0.191824)(-0.859283,-0.191628)(-0.849292,-0.191438)(-0.8393,-0.19125)(-0.829308,-0.191065)(-0.819317,-0.19088)(-0.809325,-0.190687)(-0.799333,-0.190484)(-0.789342,-0.19027)(-0.77935,-0.190043)(-0.769358,-0.189804)(-0.759367,-0.18956)(-0.749375,-0.18931)(-0.739383,-0.189067)(-0.729392,-0.188831)(-0.7194,-0.188601)(-0.709408,-0.188374)(-0.699417,-0.188148)(-0.689425,-0.187922)(-0.679433,-0.187697)(-0.669442,-0.187483)(-0.65945,-0.187281)(-0.649458,-0.187088)(-0.639467,-0.1869)(-0.629475,-0.186714)(-0.619483,-0.186529)(-0.609492,-0.186342)(-0.5995,-0.186152)(-0.589508,-0.185957)(-0.579517,-0.185762)(-0.569525,-0.185568)(-0.559533,-0.185375)(-0.549542,-0.185179)(-0.53955,-0.184979)(-0.529558,-0.184773)(-0.519567,-0.184559)(-0.509575,-0.184336)(-0.499583,-0.184103)(-0.489592,-0.183873)(-0.4796,-0.183647)(-0.469608,-0.183421)(-0.459617,-0.183198)(-0.449625,-0.182984)(-0.439633,-0.182778)(-0.429642,-0.182579)(-0.41965,-0.182384)(-0.409658,-0.182192)(-0.399667,-0.182002)(-0.389675,-0.181814)(-0.379683,-0.181633)(-0.369692,-0.181459)(-0.3597,-0.181288)(-0.349708,-0.18112)(-0.339717,-0.180951)(-0.329725,-0.18078)(-0.319733,-0.180605)(-0.309742,-0.180424)(-0.29975,-0.180235)(-0.289758,-0.180031)(-0.279767,-0.179811)(-0.269775,-0.179572)(-0.259783,-0.179313)(-0.249792,-0.179053)(-0.2398,-0.178804)(-0.229808,-0.178566)(-0.219817,-0.178336)(-0.209825,-0.178113)(-0.199833,-0.177896)(-0.189842,-0.177692)(-0.17985,-0.177504)(-0.169858,-0.177329)(-0.159867,-0.177166)(-0.149875,-0.177012)(-0.139883,-0.176866)(-0.129892,-0.176725)(-0.1199,-0.176583)(-0.109908,-0.176434)(-0.0999167,-0.176276)(-0.089925,-0.176107)(-0.0799333,-0.175926)(-0.0699417,-0.17573)(-0.05995,-0.175518)(-0.0499583,-0.175288)(-0.0399667,-0.175053)(-0.029975,-0.174816)(-0.0199833,-0.174576)(-0.00999167,-0.174331)(0,-0.17408)(0.00999167,-0.173838)(0.0199833,52.7562)(0.029975,52.8214)(0.0399667,52.8865)(0.0499583,52.9514)(0.05995,53.0161)(0.0699417,53.0807)(0.0799333,53.1452)(0.089925,53.2095)(0.0999167,53.2736)(0.109908,53.3377)(0.1199,53.4128)(0.129892,53.4885)(0.139883,53.5647)(0.149875,53.6413)(0.159867,53.7184)(0.169858,53.7959)(0.17985,53.8738)(0.189842,53.9522)(0.199833,54.031)(0.209825,54.1103)(0.219817,54.1897)(0.229808,54.269)(0.2398,54.3482)(0.249792,54.4272)(0.259783,54.506)(0.269775,54.5845)(0.279767,54.6627)(0.289758,54.7406)(0.29975,54.8181)(0.309742,54.8951)(0.319733,54.9717)(0.329725,55.0479)(0.339717,55.1235)(0.349708,55.1987)(0.3597,55.2733)(0.369692,55.3474)(0.379683,55.4209)(0.389675,55.4938)(0.399667,55.5661)(0.409658,55.6378)(0.41965,55.7089)(0.429642,55.7793)(0.439633,55.8492)(0.449625,55.9184)(0.459617,55.987)(0.469608,56.055)(0.4796,56.1223)(0.489592,56.1891)(0.499583,56.2552)(0.509575,56.3206)(0.519567,56.3855)(0.529558,56.4497)(0.53955,56.5132)(0.549542,56.5762)(0.559533,56.6385)(0.569525,56.7002)(0.579517,56.7612)(0.589508,56.8216)(0.5995,56.8814)(0.609492,56.9406)(0.619483,56.9991)(0.629475,57.0571)(0.639467,57.1144)(0.649458,57.1711)(0.65945,57.2272)(0.669442,57.2827)(0.679433,57.3377)(0.689425,57.3921)(0.699417,57.4459)(0.709408,57.4991)(0.7194,57.5518)(0.729392,57.604)(0.739383,57.6556)(0.749375,57.7067)(0.759367,57.7573)(0.769358,57.8073)(0.77935,57.8568)(0.789342,57.9058)(0.799333,57.9543)(0.809325,58.0022)(0.819317,58.0496)(0.829308,58.0965)(0.8393,58.1429)(0.849292,58.1889)(0.859283,58.2343)(0.869275,58.2792)(0.879267,58.3237)(0.889258,58.3677)(0.89925,58.4112)(0.909242,58.4543)(0.919233,58.4969)(0.929225,58.5391)(0.939217,58.5809)(0.949208,58.6223)(0.9592,58.6632)(0.969192,58.7038)(0.979183,58.7439)(0.989175,58.7836)(0.999167,58.8229)(1.00916,58.8617)(1.01915,58.9002)(1.02914,58.9383)(1.03913,58.9759)(1.04912,59.0131)(1.05912,59.05)(1.06911,59.0864)(1.0791,59.1225)(1.08909,59.1582)(1.09908,59.1935)(1.10907,59.2285)(1.11907,59.2631)(1.12906,59.2974)(1.13905,59.3313)(1.14904,59.3649)(1.15903,59.3981)(1.16902,59.4311)(1.17902,59.4637)(1.18901,59.4959)(1.199,59.5279)(1.20899,59.5595)(1.21898,59.5908)(1.22897,59.6218)(1.23897,59.6524)(1.24896,59.6827)(1.25895,59.7127)(1.26894,59.7423)(1.27893,59.7717)(1.28892,59.8007)(1.29892,59.8294)(1.30891,59.8579)(1.3189,59.886)(1.32889,59.9139)(1.33888,59.9414)(1.34887,59.9687)(1.35887,59.9957)(1.36886,60.0225)(1.37885,60.049)(1.38884,60.0752)(1.39883,60.1011)(1.40882,60.1268)(1.41882,60.1522)(1.42881,60.1773)(1.4388,60.2022)(1.44879,60.2268)(1.45878,60.2511)(1.46877,60.2752)(1.47877,60.2991)(1.48876,60.3226)(1.49875,60.3459)(1.50874,60.369)(1.51873,60.3918)(1.52872,60.4144)(1.53872,60.4367)(1.54871,60.4588)(1.5587,60.4807)(1.56869,60.5023)(1.57868,60.5237)(1.58867,60.5449)(1.59867,60.5659)(1.60866,60.5866)(1.61865,60.6071)(1.62864,60.6274)(1.63863,60.6474)(1.64862,60.6672)(1.65862,60.6868)(1.66861,60.7062)(1.6786,60.7254)(1.68859,60.7443)(1.69858,60.7631)(1.70857,60.7816)(1.71857,60.8)(1.72856,60.8181)(1.73855,60.836)(1.74854,60.8538)(1.75853,60.8713)(1.76852,60.8886)(1.77852,60.9057)(1.78851,60.9227)(1.7985,60.9394)(1.80849,60.956)(1.81848,60.9723)(1.82847,60.9885)(1.83847,61.0044)(1.84846,61.0201)(1.85845,61.0357)(1.86844,61.051)(1.87843,61.0662)(1.88842,61.0812)(1.89842,61.096)(1.90841,61.1106)(1.9184,61.125)(1.92839,61.1393)(1.93838,61.1534)(1.94837,61.1674)(1.95837,61.1811)(1.96836,61.1948)(1.97835,61.2082)(1.98834,61.2215)(1.99833,61.2346)(2.00832,61.2475)(2.01832,61.2603)(2.02831,61.2729)(2.0383,61.2854)(2.04829,61.2976)(2.05828,61.3097)(2.06827,61.3216)(2.07827,61.3334)(2.08826,61.345)(2.09825,61.3564)(2.10824,61.3677)(2.11823,61.3788)(2.12822,61.3897)(2.13822,61.4005)(2.14821,61.4112)(2.1582,61.4217)(2.16819,61.432)(2.17818,61.4423)(2.18817,61.4523)(2.19817,61.4623)(2.20816,61.4721)(2.21815,61.4818)(2.22814,61.4914)(2.23813,61.5008)(2.24812,61.51)(2.25812,61.5191)(2.26811,61.528)(2.2781,61.5368)(2.28809,61.5454)(2.29808,61.5539)(2.30807,61.5622)(2.31807,61.5704)(2.32806,61.5785)(2.33805,61.5864)(2.34804,61.5942)(2.35803,61.6018)(2.36802,61.6094)(2.37802,61.6168)(2.38801,61.6242)(2.398,61.6314)(2.40799,61.6385)(2.41798,61.6455)(2.42797,61.6524)(2.43797,61.6591)(2.44796,61.6658)(2.45795,61.6723)(2.46794,61.6786)(2.47793,61.6849)(2.48792,61.6909)(2.49792,61.6969)(2.50791,61.7027)(2.5179,61.7084)(2.52789,61.7139)(2.53788,61.7194)(2.54787,61.7247)(2.55787,61.7299)(2.56786,61.735)(2.57785,61.74)(2.58784,61.7448)(2.59783,61.7496)(2.60782,61.7543)(2.61782,61.7589)(2.62781,61.7634)(2.6378,61.7678)(2.64779,61.7721)(2.65778,61.7763)(2.66777,61.7804)(2.67777,61.7844)(2.68776,61.7883)(2.69775,61.792)(2.70774,61.7956)(2.71773,61.7991)(2.72772,61.8025)(2.73772,61.8058)(2.74771,61.809)(2.7577,61.8121)(2.76769,61.8151)(2.77768,61.8179)(2.78767,61.8207)(2.79767,61.8234)(2.80766,61.826)(2.81765,61.8285)(2.82764,61.831)(2.83763,61.8333)(2.84762,61.8355)(2.85762,61.8377)(2.86761,61.8398)(2.8776,61.8418)(2.88759,61.8437)(2.89758,61.8455)(2.90757,61.8472)(2.91757,61.8489)(2.92756,61.8504)(2.93755,61.8518)(2.94754,61.8531)(2.95753,61.8543)(2.96752,61.8555)(2.97752,61.8565)(2.98751,61.8575)(2.9975,61.8584)(3.00749,61.8592)(3.01748,61.8599)(3.02747,61.8605)(3.03747,61.8611)(3.04746,61.8615)(3.05745,61.8619)(3.06744,61.8622)(3.07743,61.8625)(3.08742,61.8627)(3.09742,61.8628)(3.10741,61.8629)(3.1174,61.8628)(3.12739,61.8627)(3.13738,61.8625)(3.14737,61.8623)(3.15737,61.8619)(3.16736,61.8614)(3.17735,61.8609)(3.18734,61.8603)(3.19733,61.8596)(3.20732,61.8588)(3.21732,61.858)(3.22731,61.8571)(3.2373,61.8561)(3.24729,61.855)(3.25728,61.8539)(3.26727,61.8527)(3.27727,61.8515)(3.28726,61.8501)(3.29725,61.8488)(3.30724,61.8474)(3.31723,61.8459)(3.32722,61.8443)(3.33722,61.8426)(3.34721,61.8409)(3.3572,61.8392)(3.36719,61.8373)(3.37718,61.8354)(3.38717,61.8335)(3.39717,61.8314)(3.40716,61.8293)(3.41715,61.8271)(3.42714,61.8249)(3.43713,61.8226)(3.44712,61.8202)(3.45712,61.8178)(3.46711,61.8153)(3.4771,61.8128)(3.48709,61.8102)(3.49708,61.8075)(3.50707,61.8048)(3.51707,61.8021)(3.52706,61.7992)(3.53705,61.7963)(3.54704,61.7934)(3.55703,61.7903)(3.56702,61.7873)(3.57702,61.7841)(3.58701,61.7809)(3.597,61.7777)(3.60699,61.7744)(3.61698,61.7711)(3.62697,61.7678)(3.63697,61.7644)(3.64696,61.7609)(3.65695,61.7574)(3.66694,61.7538)(3.67693,61.7501)(3.68692,61.7464)(3.69692,61.7427)(3.70691,61.7389)(3.7169,61.7351)(3.72689,61.7312)(3.73688,61.7272)(3.74687,61.7232)(3.75687,61.7191)(3.76686,61.715)(3.77685,61.7108)(3.78684,61.7065)(3.79683,61.7023)(3.80682,61.698)(3.81682,61.6936)(3.82681,61.6892)(3.8368,61.6848)(3.84679,61.6803)(3.85678,61.6758)(3.86677,61.6712)(3.87677,61.6666)(3.88676,61.662)(3.89675,61.6573)(3.90674,61.6526)(3.91673,61.6479)(3.92672,61.643)(3.93672,61.6382)(3.94671,61.6333)(3.9567,61.6283)(3.96669,61.6233)(3.97668,61.6182)(3.98667,61.6131)(3.99667,61.608)(4.00666,61.6028)(4.01665,61.5976)(4.02664,61.5923)(4.03663,61.587)(4.04662,61.5817)(4.05662,61.5763)(4.06661,61.5709)(4.0766,61.5654)(4.08659,61.5599)(4.09658,61.5544)(4.10657,61.5489)(4.11657,61.5433)(4.12656,61.5377)(4.13655,61.5321)(4.14654,61.5264)(4.15653,61.5207)(4.16652,61.515)(4.17652,61.5092)(4.18651,61.5034)(4.1965,61.4975)(4.20649,61.4917)(4.21648,61.4857)(4.22647,61.4797)(4.23647,61.4737)(4.24646,61.4676)(4.25645,61.4615)(4.26644,61.4554)(4.27643,61.4492)(4.28642,61.4429)(4.29642,61.4367)(4.30641,61.4304)(4.3164,61.4242)(4.32639,61.4179)(4.33638,61.4115)(4.34637,61.4052)(4.35637,61.3989)(4.36636,61.3925)(4.37635,61.3861)(4.38634,61.3797)(4.39633,61.3732)(4.40632,61.3667)(4.41632,61.3602)(4.42631,61.3536)(4.4363,61.3469)(4.44629,61.3402)(4.45628,61.3335)(4.46627,61.3267)(4.47627,61.32)(4.48626,61.3131)(4.49625,61.3063)(4.50624,61.2995)(4.51623,61.2926)(4.52622,61.2857)(4.53622,61.2788)(4.54621,61.2719)(4.5562,61.265)(4.56619,61.2581)(4.57618,61.2511)(4.58617,61.2441)(4.59617,61.2371)(4.60616,61.2301)(4.61615,61.2231)(4.62614,61.216)(4.63613,61.2088)(4.64612,61.2016)(4.65612,61.1944)(4.66611,61.1872)(4.6761,61.1799)(4.68609,61.1726)(4.69608,61.1653)(4.70607,61.158)(4.71607,61.1506)(4.72606,61.1433)(4.73605,61.1359)(4.74604,61.1285)(4.75603,61.1211)(4.76602,61.1137)(4.77602,61.1062)(4.78601,61.0988)(4.796,61.0913)(4.80599,61.0838)(4.81598,61.0762)(4.82597,61.0687)(4.83597,61.0611)(4.84596,61.0535)(4.85595,61.046)(4.86594,61.0383)(4.87593,61.0307)(4.88592,61.023)(4.89592,61.0153)(4.90591,61.0076)(4.9159,60.9998)(4.92589,60.9921)(4.93588,60.9843)(4.94587,60.9765)(4.95587,60.9687)(4.96586,60.9609)(4.97585,60.953)(4.98584,60.9452)(4.99583,60.9373)(5.00582,60.9295)(5.01582,60.9215)(5.02581,60.9136)(5.0358,60.9057)(5.04579,60.8977)(5.05578,60.8897)(5.06577,60.8818)(5.07577,60.8738)(5.08576,60.8658)(5.09575,60.8577)(5.10574,60.8497)(5.11573,60.8416)(5.12572,60.8336)(5.13572,60.8255)(5.14571,60.8174)(5.1557,60.8092)(5.16569,60.8011)(5.17568,60.793)(5.18567,60.7848)(5.19567,60.7767)(5.20566,60.7685)(5.21565,60.7603)(5.22564,60.7521)(5.23563,60.7439)(5.24562,60.7356)(5.25562,60.7273)(5.26561,60.719)(5.2756,60.7107)(5.28559,60.7024)(5.29558,60.6941)(5.30557,60.6858)(5.31557,60.6775)(5.32556,60.6692)(5.33555,60.6608)(5.34554,60.6525)(5.35553,60.6441)(5.36552,60.6357)(5.37552,60.6274)(5.38551,60.619)(5.3955,60.6106)(5.40549,60.6022)(5.41548,60.5938)(5.42547,60.5854)(5.43547,60.5769)(5.44546,60.5684)(5.45545,60.5599)(5.46544,60.5513)(5.47543,60.5428)(5.48542,60.5342)(5.49542,60.5257)(5.50541,60.5171)(5.5154,60.5085)(5.52539,60.4999)(5.53538,60.4914)(5.54537,60.4828)(5.55537,60.4743)(5.56536,60.4658)(5.57535,60.4573)(5.58534,60.4488)(5.59533,60.4402)(5.60532,60.4317)(5.61532,60.4231)(5.62531,60.4145)(5.6353,60.4058)(5.64529,60.3971)(5.65528,60.3885)(5.66527,60.3798)(5.67527,60.371)(5.68526,60.3623)(5.69525,60.3535)(5.70524,60.3448)(5.71523,60.3361)(5.72522,60.3273)(5.73522,60.3186)(5.74521,60.3098)(5.7552,60.3011)(5.76519,60.2924)(5.77518,60.2837)(5.78517,60.275)(5.79517,60.2664)(5.80516,60.2577)(5.81515,60.249)(5.82514,60.2402)(5.83513,60.2314)(5.84512,60.2226)(5.85512,60.2138)(5.86511,60.205)(5.8751,60.1961)(5.88509,60.1873)(5.89508,60.1784)(5.90507,60.1695)(5.91507,60.1607)(5.92506,60.1518)(5.93505,60.1429)(5.94504,60.1341)(5.95503,60.1252)(5.96502,60.1164)(5.97502,60.1076)(5.98501,60.0988)(5.995,60.09)(6.00499,60.0812)(6.01498,60.0724)(6.02497,60.0636)(6.03497,60.0547)(6.04496,60.0459)(6.05495,60.037)(6.06494,60.0281)(6.07493,60.0192)(6.08492,60.0103)(6.09492,60.0014)(6.10491,59.9924)(6.1149,59.9835)(6.12489,59.9745)(6.13488,59.9656)(6.14487,59.9566)(6.15487,59.9477)(6.16486,59.9387)(6.17485,59.9298)(6.18484,59.9209)(6.19483,59.912)(6.20482,59.9031)(6.21482,59.8942)(6.22481,59.8853)(6.2348,59.8764)(6.24479,59.8674)(6.25478,59.8585)(6.26477,59.8496)(6.27477,59.8407)(6.28476,59.8317)(6.29475,59.8228)(6.30474,59.8138)(6.31473,59.8049)(6.32472,59.7959)(6.33472,59.7869)(6.34471,59.7779)(6.3547,59.7689)(6.36469,59.7599)(6.37468,59.751)(6.38467,59.742)(6.39467,59.733)(6.40466,59.7241)(6.41465,59.7151)(6.42464,59.7062)(6.43463,59.6972)(6.44462,59.6882)(6.45462,59.6793)(6.46461,59.6703)(6.4746,59.6613)(6.48459,59.6523)(6.49458,59.6433)(6.50457,59.6344)(6.51457,59.6254)(6.52456,59.6164)(6.53455,59.6075)(6.54454,59.5985)(6.55453,59.5895)(6.56452,59.5805)(6.57452,59.5715)(6.58451,59.5626)(6.5945,59.5536)(6.60449,59.5447)(6.61448,59.5357)(6.62447,59.5268)(6.63447,59.5178)(6.64446,59.5088)(6.65445,59.4999)(6.66444,59.4909)(6.67443,59.4819)(6.68442,59.4729)(6.69442,59.4639)(6.70441,59.4549)(6.7144,59.4459)(6.72439,59.4369)(6.73438,59.4279)(6.74437,59.4189)(6.75437,59.4099)(6.76436,59.401)(6.77435,59.392)(6.78434,59.3831)(6.79433,59.3741)(6.80432,59.3652)(6.81432,59.3563)(6.82431,59.3473)(6.8343,59.3384)(6.84429,59.3294)(6.85428,59.3205)(6.86427,59.3116)(6.87427,59.3026)(6.88426,59.2936)(6.89425,59.2846)(6.90424,59.2756)(6.91423,59.2666)(6.92422,59.2576)(6.93422,59.2487)(6.94421,59.2397)(6.9542,59.2307)(6.96419,59.2218)(6.97418,59.2129)(6.98417,59.204)(6.99417,59.1951)(7.00416,59.1862)(7.01415,59.1773)(7.02414,59.1684)(7.03413,59.1596)(7.04412,59.1507)(7.05412,59.1418)(7.06411,59.1329)(7.0741,59.124)(7.08409,59.115)(7.09408,59.1061)(7.10407,59.0972)(7.11407,59.0882)(7.12406,59.0793)(7.13405,59.0703)(7.14404,59.0614)(7.15403,59.0525)(7.16402,59.0435)(7.17402,59.0346)(7.18401,59.0257)(7.194,59.0168)(7.20399,59.008)(7.21398,58.9991)(7.22397,58.9903)(7.23397,58.9814)(7.24396,58.9726)(7.25395,58.9638)(7.26394,58.955)(7.27393,58.9462)(7.28392,58.9374)(7.29392,58.9285)(7.30391,58.9197)(7.3139,58.9108)(7.32389,58.902)(7.33388,58.8931)(7.34387,58.8842)(7.35387,58.8754)(7.36386,58.8665)(7.37385,58.8576)(7.38384,58.8488)(7.39383,58.84)(7.40382,58.8311)(7.41382,58.8223)(7.42381,58.8135)(7.4338,58.8046)(7.44379,58.7958)(7.45378,58.787)(7.46377,58.7783)(7.47377,58.7695)(7.48376,58.7608)(7.49375,58.7521)(7.50374,58.7433)(7.51373,58.7346)(7.52372,58.7259)(7.53372,58.7171)(7.54371,58.7084)(7.5537,58.6996)(7.56369,58.6909)(7.57368,58.6821)(7.58367,58.6734)(7.59367,58.6646)(7.60366,58.6558)(7.61365,58.6471)(7.62364,58.6383)(7.63363,58.6295)(7.64362,58.6208)(7.65362,58.612)(7.66361,58.6033)(7.6736,58.5946)(7.68359,58.5859)(7.69358,58.5772)(7.70357,58.5686)(7.71357,58.5599)(7.72356,58.5512)(7.73355,58.5426)(7.74354,58.534)(7.75353,58.5253)(7.76352,58.5167)(7.77352,58.5081)(7.78351,58.4995)(7.7935,58.4908)(7.80349,58.4822)(7.81348,58.4735)(7.82347,58.4649)(7.83347,58.4562)(7.84346,58.4476)(7.85345,58.4389)(7.86344,58.4303)(7.87343,58.4217)(7.88342,58.413)(7.89342,58.4044)(7.90341,58.3958)(7.9134,58.3873)(7.92339,58.3787)(7.93338,58.3701)(7.94337,58.3615)(7.95337,58.353)(7.96336,58.3444)(7.97335,58.3358)(7.98334,58.3273)(7.99333,58.3188)(8.00332,58.3102)(8.01332,58.3017)(8.02331,58.2932)(8.0333,58.2846)(8.04329,58.2761)(8.05328,58.2675)(8.06327,58.259)(8.07327,58.2505)(8.08326,58.242)(8.09325,58.2335)(8.10324,58.225)(8.11323,58.2165)(8.12322,58.208)(8.13322,58.1996)(8.14321,58.1911)(8.1532,58.1826)(8.16319,58.1742)(8.17318,58.1657)(8.18317,58.1573)(8.19317,58.1488)(8.20316,58.1404)(8.21315,58.132)(8.22314,58.1236)(8.23313,58.1152)(8.24312,58.1068)(8.25312,58.0984)(8.26311,58.09)(8.2731,58.0816)(8.28309,58.0732)(8.29308,58.0648)(8.30307,58.0564)(8.31307,58.0481)(8.32306,58.0397)(8.33305,58.0313)(8.34304,58.023)(8.35303,58.0146)(8.36302,58.0063)(8.37302,57.998)(8.38301,57.9896)(8.393,57.9813)(8.40299,57.973)(8.41298,57.9646)(8.42297,57.9563)(8.43297,57.948)(8.44296,57.9397)(8.45295,57.9314)(8.46294,57.9231)(8.47293,57.9148)(8.48292,57.9065)(8.49292,57.8983)(8.50291,57.89)(8.5129,57.8818)(8.52289,57.8735)(8.53288,57.8653)(8.54287,57.8571)(8.55287,57.8489)(8.56286,57.8406)(8.57285,57.8324)(8.58284,57.8242)(8.59283,57.816)(8.60282,57.8078)(8.61282,57.7996)(8.62281,57.7913)(8.6328,57.7831)(8.64279,57.7749)(8.65278,57.7667)(8.66277,57.7585)(8.67277,57.7503)(8.68276,57.7421)(8.69275,57.734)(8.70274,57.7259)(8.71273,57.7178)(8.72272,57.7097)(8.73272,57.7016)(8.74271,57.6936)(8.7527,57.6855)(8.76269,57.6775)(8.77268,57.6694)(8.78267,57.6614)(8.79267,57.6533)(8.80266,57.6452)(8.81265,57.6371)(8.82264,57.629)(8.83263,57.6209)(8.84262,57.6128)(8.85262,57.6047)(8.86261,57.5967)(8.8726,57.5886)(8.88259,57.5805)(8.89258,57.5724)(8.90257,57.5644)(8.91257,57.5564)(8.92256,57.5484)(8.93255,57.5404)(8.94254,57.5324)(8.95253,57.5245)(8.96252,57.5166)(8.97252,57.5087)(8.98251,57.5008)(8.9925,57.4929)(9.00249,57.485)(9.01248,57.4771)(9.02247,57.4691)(9.03247,57.4612)(9.04246,57.4532)(9.05245,57.4452)(9.06244,57.4373)(9.07243,57.4293)(9.08242,57.4214)(9.09242,57.4135)(9.10241,57.4055)(9.1124,57.3976)(9.12239,57.3897)(9.13238,57.3819)(9.14237,57.374)(9.15237,57.3662)(9.16236,57.3583)(9.17235,57.3505)(9.18234,57.3428)(9.19233,57.335)(9.20232,57.3272)(9.21232,57.3194)(9.22231,57.3116)(9.2323,57.3039)(9.24229,57.2961)(9.25228,57.2883)(9.26227,57.2805)(9.27227,57.2727)(9.28226,57.2649)(9.29225,57.2572)(9.30224,57.2494)(9.31223,57.2416)(9.32222,57.2338)(9.33222,57.2261)(9.34221,57.2183)(9.3522,57.2106)(9.36219,57.2029)(9.37218,57.1952)(9.38217,57.1875)(9.39217,57.1798)(9.40216,57.1722)(9.41215,57.1645)(9.42214,57.1568)(9.43213,57.1492)(9.44212,57.1415)(9.45212,57.1339)(9.46211,57.1262)(9.4721,57.1186)(9.48209,57.111)(9.49208,57.1034)(9.50207,57.0957)(9.51207,57.0881)(9.52206,57.0805)(9.53205,57.0728)(9.54204,57.0652)(9.55203,57.0576)(9.56202,57.05)(9.57202,57.0425)(9.58201,57.0349)(9.592,57.0274)(9.60199,57.0199)(9.61198,57.0124)(9.62197,57.0048)(9.63197,56.9973)(9.64196,56.9898)(9.65195,56.9822)(9.66194,56.9747)(9.67193,56.9672)(9.68192,56.9597)(9.69192,56.9522)(9.70191,56.9447)(9.7119,56.9372)(9.72189,56.9297)(9.73188,56.9223)(9.74187,56.9148)(9.75187,56.9074)(9.76186,56.9)(9.77185,56.8926)(9.78184,56.8852)(9.79183,56.8778)(9.80182,56.8705)(9.81182,56.8631)(9.82181,56.8557)(9.8318,56.8483)(9.84179,56.8408)(9.85178,56.8334)(9.86177,56.826)(9.87177,56.8185)(9.88176,56.8111)(9.89175,56.8037)(9.90174,56.7963)(9.91173,56.789)(9.92172,56.7816)(9.93172,56.7742)(9.94171,56.7669)(9.9517,56.7596)(9.96169,56.7523)(9.97168,56.7451)(9.98167,56.7378)(9.99167,56.7306) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97835,0.217479)(-1.96836,0.217331)(-1.95837,0.217142)(-1.94837,0.216911)(-1.93838,0.216638)(-1.92839,0.216323)(-1.9184,0.215966)(-1.90841,0.215576)(-1.89842,0.215189)(-1.88842,0.214809)(-1.87843,0.214436)(-1.86844,0.214084)(-1.85845,0.213776)(-1.84846,0.213514)(-1.83847,0.213296)(-1.82847,0.213124)(-1.81848,0.212995)(-1.80849,0.212911)(-1.7985,0.21285)(-1.78851,0.212784)(-1.77852,0.212712)(-1.76852,0.212612)(-1.75853,0.21246)(-1.74854,0.212256)(-1.73855,0.211998)(-1.72856,0.211687)(-1.71857,0.211325)(-1.70857,0.210944)(-1.69858,0.210555)(-1.68859,0.210188)(-1.6786,0.209848)(-1.66861,0.209534)(-1.65862,0.209245)(-1.64862,0.208981)(-1.63863,0.208741)(-1.62864,0.208523)(-1.61865,0.208327)(-1.60866,0.208152)(-1.59867,0.207996)(-1.58867,0.207859)(-1.57868,0.207739)(-1.56869,0.207637)(-1.5587,0.207538)(-1.54871,0.207401)(-1.53872,0.207189)(-1.52872,0.206905)(-1.51873,0.206603)(-1.50874,0.206312)(-1.49875,0.206031)(-1.48876,0.205758)(-1.47877,0.205492)(-1.46877,0.205233)(-1.45878,0.204979)(-1.44879,0.20473)(-1.4388,0.204483)(-1.42881,0.204238)(-1.41882,0.203994)(-1.40882,0.203749)(-1.39883,0.203503)(-1.38884,0.203255)(-1.37885,0.203003)(-1.36886,0.202746)(-1.35887,0.202483)(-1.34887,0.202217)(-1.33888,0.201966)(-1.32889,0.201743)(-1.3189,0.201552)(-1.30891,0.20139)(-1.29892,0.201258)(-1.28892,0.20115)(-1.27893,0.201036)(-1.26894,0.200904)(-1.25895,0.200753)(-1.24896,0.200581)(-1.23897,0.200389)(-1.22897,0.200174)(-1.21898,0.199935)(-1.20899,0.199672)(-1.199,0.199384)(-1.18901,0.199069)(-1.17902,0.198726)(-1.16902,0.198365)(-1.15903,0.198013)(-1.14904,0.197677)(-1.13905,0.19739)(-1.12906,0.197153)(-1.11907,0.196961)(-1.10907,0.196783)(-1.09908,0.196612)(-1.08909,0.196447)(-1.0791,0.196287)(-1.06911,0.19613)(-1.05912,0.195976)(-1.04912,0.195823)(-1.03913,0.195671)(-1.02914,0.195518)(-1.01915,0.195358)(-1.00916,0.195161)(-0.999167,0.194917)(-0.989175,0.194648)(-0.979183,0.194368)(-0.969192,0.194076)(-0.9592,0.193783)(-0.949208,0.193518)(-0.939217,0.193281)(-0.929225,0.193071)(-0.919233,0.192886)(-0.909242,0.192726)(-0.89925,0.192586)(-0.889258,0.192439)(-0.879267,0.192272)(-0.869275,0.192085)(-0.859283,0.191876)(-0.849292,0.191645)(-0.8393,0.19139)(-0.829308,0.191111)(-0.819317,0.190812)(-0.809325,0.19052)(-0.799333,0.190237)(-0.789342,0.189962)(-0.77935,0.189693)(-0.769358,0.18945)(-0.759367,0.189259)(-0.749375,0.18911)(-0.739383,0.188971)(-0.729392,0.188837)(-0.7194,0.188707)(-0.709408,0.188578)(-0.699417,0.188451)(-0.689425,0.188325)(-0.679433,0.18819)(-0.669442,0.188016)(-0.65945,0.1878)(-0.649458,0.187541)(-0.639467,0.187263)(-0.629475,0.186979)(-0.619483,0.186687)(-0.609492,0.186385)(-0.5995,0.186074)(-0.589508,0.185752)(-0.579517,0.185447)(-0.569525,0.185175)(-0.559533,0.184937)(-0.549542,0.184729)(-0.53955,0.184553)(-0.529558,0.184405)(-0.519567,0.184286)(-0.509575,0.184194)(-0.499583,0.184122)(-0.489592,0.184034)(-0.4796,0.183921)(-0.469608,0.183798)(-0.459617,0.183666)(-0.449625,0.18351)(-0.439633,0.183326)(-0.429642,0.183116)(-0.41965,0.182878)(-0.409658,0.182611)(-0.399667,0.182315)(-0.389675,0.182003)(-0.379683,0.181705)(-0.369692,0.181421)(-0.3597,0.181149)(-0.349708,0.180889)(-0.339717,0.18064)(-0.329725,0.180401)(-0.319733,0.180171)(-0.309742,0.179949)(-0.29975,0.17974)(-0.289758,0.179576)(-0.279767,0.179462)(-0.269775,0.179397)(-0.259783,0.179374)(-0.249792,0.179343)(-0.2398,0.17927)(-0.229808,0.179154)(-0.219817,0.178992)(-0.209825,0.178786)(-0.199833,0.178534)(-0.189842,0.178268)(-0.17985,0.177999)(-0.169858,0.177727)(-0.159867,0.177449)(-0.149875,0.177166)(-0.139883,0.176874)(-0.129892,0.176574)(-0.1199,0.17629)(-0.109908,0.176037)(-0.0999167,0.175813)(-0.089925,0.175618)(-0.0799333,0.175451)(-0.0699417,0.17531)(-0.05995,0.175194)(-0.0499583,0.175101)(-0.0399667,0.174997)(-0.029975,0.174875)(-0.0199833,0.174731)(-0.00999167,0.174567)(0,0.174386)(0.00999167,0.174205)(0.0199833,46.4843)(0.029975,46.4006)(0.0399667,46.3169)(0.0499583,46.2334)(0.05995,46.1501)(0.0699417,46.0669)(0.0799333,45.9839)(0.089925,45.901)(0.0999167,45.8183)(0.109908,45.7358)(0.1199,45.6622)(0.129892,45.5891)(0.139883,45.5167)(0.149875,45.4448)(0.159867,45.3734)(0.169858,45.3025)(0.17985,45.2322)(0.189842,45.1623)(0.199833,45.0929)(0.209825,45.0241)(0.219817,44.9558)(0.229808,44.888)(0.2398,44.8208)(0.249792,44.7542)(0.259783,44.6881)(0.269775,44.6226)(0.279767,44.5576)(0.289758,44.4931)(0.29975,44.4292)(0.309742,44.3657)(0.319733,44.3028)(0.329725,44.2404)(0.339717,44.1785)(0.349708,44.1171)(0.3597,44.0563)(0.369692,43.9958)(0.379683,43.9359)(0.389675,43.8764)(0.399667,43.8174)(0.409658,43.7588)(0.41965,43.7008)(0.429642,43.6432)(0.439633,43.5862)(0.449625,43.5298)(0.459617,43.4738)(0.469608,43.4183)(0.4796,43.3633)(0.489592,43.3089)(0.499583,43.2549)(0.509575,43.2014)(0.519567,43.1483)(0.529558,43.0956)(0.53955,43.0434)(0.549542,42.9916)(0.559533,42.9402)(0.569525,42.8892)(0.579517,42.8386)(0.589508,42.7883)(0.5995,42.7384)(0.609492,42.689)(0.619483,42.6399)(0.629475,42.5914)(0.639467,42.5432)(0.649458,42.4954)(0.65945,42.4481)(0.669442,42.4012)(0.679433,42.3547)(0.689425,42.3086)(0.699417,42.2629)(0.709408,42.2176)(0.7194,42.1727)(0.729392,42.1282)(0.739383,42.0841)(0.749375,42.0404)(0.759367,41.997)(0.769358,41.954)(0.77935,41.9112)(0.789342,41.8688)(0.799333,41.8268)(0.809325,41.785)(0.819317,41.7436)(0.829308,41.7025)(0.8393,41.6618)(0.849292,41.6214)(0.859283,41.5814)(0.869275,41.5417)(0.879267,41.5023)(0.889258,41.4633)(0.89925,41.4246)(0.909242,41.3863)(0.919233,41.3482)(0.929225,41.3105)(0.939217,41.2732)(0.949208,41.2362)(0.9592,41.1995)(0.969192,41.1632)(0.979183,41.1272)(0.989175,41.0915)(0.999167,41.0561)(1.00916,41.0209)(1.01915,40.986)(1.02914,40.9514)(1.03913,40.917)(1.04912,40.883)(1.05912,40.8492)(1.06911,40.8157)(1.0791,40.7825)(1.08909,40.7496)(1.09908,40.717)(1.10907,40.6846)(1.11907,40.6526)(1.12906,40.6208)(1.13905,40.5894)(1.14904,40.5583)(1.15903,40.5274)(1.16902,40.4969)(1.17902,40.4666)(1.18901,40.4366)(1.199,40.4069)(1.20899,40.3774)(1.21898,40.3481)(1.22897,40.3191)(1.23897,40.2904)(1.24896,40.2619)(1.25895,40.2336)(1.26894,40.2056)(1.27893,40.1778)(1.28892,40.1502)(1.29892,40.123)(1.30891,40.096)(1.3189,40.0692)(1.32889,40.0427)(1.33888,40.0165)(1.34887,39.9906)(1.35887,39.9649)(1.36886,39.9394)(1.37885,39.9142)(1.38884,39.8892)(1.39883,39.8644)(1.40882,39.8398)(1.41882,39.8155)(1.42881,39.7913)(1.4388,39.7674)(1.44879,39.7438)(1.45878,39.7204)(1.46877,39.6972)(1.47877,39.6743)(1.48876,39.6516)(1.49875,39.6291)(1.50874,39.6069)(1.51873,39.5848)(1.52872,39.563)(1.53872,39.5415)(1.54871,39.5201)(1.5587,39.4989)(1.56869,39.478)(1.57868,39.4573)(1.58867,39.4367)(1.59867,39.4163)(1.60866,39.3961)(1.61865,39.3761)(1.62864,39.3563)(1.63863,39.3366)(1.64862,39.3172)(1.65862,39.2981)(1.66861,39.2791)(1.6786,39.2604)(1.68859,39.242)(1.69858,39.2237)(1.70857,39.2057)(1.71857,39.1879)(1.72856,39.1703)(1.73855,39.1529)(1.74854,39.1356)(1.75853,39.1185)(1.76852,39.1015)(1.77852,39.0848)(1.78851,39.0682)(1.7985,39.0518)(1.80849,39.0355)(1.81848,39.0193)(1.82847,39.0034)(1.83847,38.9876)(1.84846,38.9721)(1.85845,38.9567)(1.86844,38.9415)(1.87843,38.9266)(1.88842,38.9118)(1.89842,38.8972)(1.90841,38.8828)(1.9184,38.8686)(1.92839,38.8545)(1.93838,38.8407)(1.94837,38.827)(1.95837,38.8135)(1.96836,38.8001)(1.97835,38.7869)(1.98834,38.7738)(1.99833,38.7609)(2.00832,38.7481)(2.01832,38.7354)(2.02831,38.723)(2.0383,38.7107)(2.04829,38.6986)(2.05828,38.6866)(2.06827,38.6748)(2.07827,38.6632)(2.08826,38.6517)(2.09825,38.6403)(2.10824,38.6291)(2.11823,38.6181)(2.12822,38.6072)(2.13822,38.5964)(2.14821,38.5858)(2.1582,38.5753)(2.16819,38.565)(2.17818,38.5549)(2.18817,38.5449)(2.19817,38.5351)(2.20816,38.5254)(2.21815,38.5159)(2.22814,38.5065)(2.23813,38.4973)(2.24812,38.4883)(2.25812,38.4794)(2.26811,38.4705)(2.2781,38.4618)(2.28809,38.4533)(2.29808,38.4448)(2.30807,38.4365)(2.31807,38.4282)(2.32806,38.4201)(2.33805,38.4121)(2.34804,38.4042)(2.35803,38.3965)(2.36802,38.3889)(2.37802,38.3814)(2.38801,38.3741)(2.398,38.367)(2.40799,38.3599)(2.41798,38.353)(2.42797,38.3463)(2.43797,38.3397)(2.44796,38.3333)(2.45795,38.3271)(2.46794,38.3209)(2.47793,38.3148)(2.48792,38.3087)(2.49792,38.3028)(2.50791,38.2969)(2.5179,38.2912)(2.52789,38.2856)(2.53788,38.28)(2.54787,38.2746)(2.55787,38.2694)(2.56786,38.2642)(2.57785,38.2592)(2.58784,38.2542)(2.59783,38.2494)(2.60782,38.2447)(2.61782,38.2401)(2.62781,38.2356)(2.6378,38.2313)(2.64779,38.2271)(2.65778,38.2231)(2.66777,38.2192)(2.67777,38.2154)(2.68776,38.2116)(2.69775,38.208)(2.70774,38.2044)(2.71773,38.2009)(2.72772,38.1975)(2.73772,38.1942)(2.74771,38.191)(2.7577,38.1879)(2.76769,38.1849)(2.77768,38.1819)(2.78767,38.179)(2.79767,38.1763)(2.80766,38.1736)(2.81765,38.1709)(2.82764,38.1684)(2.83763,38.166)(2.84762,38.1638)(2.85762,38.1616)(2.86761,38.1596)(2.8776,38.1577)(2.88759,38.156)(2.89758,38.1544)(2.90757,38.1528)(2.91757,38.1514)(2.92756,38.1499)(2.93755,38.1486)(2.94754,38.1473)(2.95753,38.1461)(2.96752,38.1449)(2.97752,38.1438)(2.98751,38.1427)(2.9975,38.1417)(3.00749,38.1408)(3.01748,38.1399)(3.02747,38.1391)(3.03747,38.1384)(3.04746,38.1378)(3.05745,38.1374)(3.06744,38.137)(3.07743,38.1368)(3.08742,38.1368)(3.09742,38.1368)(3.10741,38.1369)(3.1174,38.1371)(3.12739,38.1374)(3.13738,38.1378)(3.14737,38.1382)(3.15737,38.1387)(3.16736,38.1391)(3.17735,38.1397)(3.18734,38.1402)(3.19733,38.1408)(3.20732,38.1414)(3.21732,38.1421)(3.22731,38.1428)(3.2373,38.1436)(3.24729,38.1445)(3.25728,38.1456)(3.26727,38.1467)(3.27727,38.148)(3.28726,38.1493)(3.29725,38.1508)(3.30724,38.1524)(3.31723,38.154)(3.32722,38.1557)(3.33722,38.1574)(3.34721,38.1592)(3.3572,38.1611)(3.36719,38.163)(3.37718,38.165)(3.38717,38.167)(3.39717,38.169)(3.40716,38.171)(3.41715,38.1731)(3.42714,38.1752)(3.43713,38.1774)(3.44712,38.1797)(3.45712,38.1821)(3.46711,38.1846)(3.4771,38.1871)(3.48709,38.1898)(3.49708,38.1925)(3.50707,38.1953)(3.51707,38.1981)(3.52706,38.201)(3.53705,38.2039)(3.54704,38.2069)(3.55703,38.2098)(3.56702,38.2129)(3.57702,38.2159)(3.58701,38.219)(3.597,38.2221)(3.60699,38.2253)(3.61698,38.2286)(3.62697,38.232)(3.63697,38.2354)(3.64696,38.239)(3.65695,38.2426)(3.66694,38.2462)(3.67693,38.2499)(3.68692,38.2537)(3.69692,38.2575)(3.70691,38.2614)(3.7169,38.2654)(3.72689,38.2693)(3.73688,38.2733)(3.74687,38.2773)(3.75687,38.2813)(3.76686,38.2853)(3.77685,38.2894)(3.78684,38.2935)(3.79683,38.2976)(3.80682,38.3018)(3.81682,38.3061)(3.82681,38.3104)(3.8368,38.3148)(3.84679,38.3193)(3.85678,38.3239)(3.86677,38.3285)(3.87677,38.3332)(3.88676,38.338)(3.89675,38.3428)(3.90674,38.3477)(3.91673,38.3525)(3.92672,38.3574)(3.93672,38.3623)(3.94671,38.3672)(3.9567,38.3722)(3.96669,38.3771)(3.97668,38.3821)(3.98667,38.3871)(3.99667,38.3922)(4.00666,38.3972)(4.01665,38.4023)(4.02664,38.4075)(4.03663,38.4127)(4.04662,38.418)(4.05662,38.4233)(4.06661,38.4287)(4.0766,38.4341)(4.08659,38.4396)(4.09658,38.4452)(4.10657,38.4508)(4.11657,38.4565)(4.12656,38.4623)(4.13655,38.4681)(4.14654,38.4739)(4.15653,38.4798)(4.16652,38.4856)(4.17652,38.4914)(4.18651,38.4972)(4.1965,38.5031)(4.20649,38.5089)(4.21648,38.5147)(4.22647,38.5206)(4.23647,38.5265)(4.24646,38.5325)(4.25645,38.5384)(4.26644,38.5445)(4.27643,38.5505)(4.28642,38.5566)(4.29642,38.5628)(4.30641,38.569)(4.3164,38.5753)(4.32639,38.5817)(4.33638,38.5882)(4.34637,38.5947)(4.35637,38.6012)(4.36636,38.6078)(4.37635,38.6143)(4.38634,38.6209)(4.39633,38.6274)(4.40632,38.6339)(4.41632,38.6404)(4.42631,38.6469)(4.4363,38.6535)(4.44629,38.66)(4.45628,38.6666)(4.46627,38.6732)(4.47627,38.6799)(4.48626,38.6866)(4.49625,38.6934)(4.50624,38.7002)(4.51623,38.7071)(4.52622,38.7139)(4.53622,38.7209)(4.54621,38.7279)(4.5562,38.7349)(4.56619,38.7419)(4.57618,38.749)(4.58617,38.756)(4.59617,38.763)(4.60616,38.7701)(4.61615,38.7772)(4.62614,38.7843)(4.63613,38.7914)(4.64612,38.7986)(4.65612,38.8057)(4.66611,38.8129)(4.6761,38.8202)(4.68609,38.8274)(4.69608,38.8347)(4.70607,38.842)(4.71607,38.8494)(4.72606,38.8567)(4.73605,38.8641)(4.74604,38.8715)(4.75603,38.8789)(4.76602,38.8864)(4.77602,38.8938)(4.78601,38.9013)(4.796,38.9087)(4.80599,38.9161)(4.81598,38.9236)(4.82597,38.9311)(4.83597,38.9387)(4.84596,38.9464)(4.85595,38.9541)(4.86594,38.9618)(4.87593,38.9695)(4.88592,38.9772)(4.89592,38.985)(4.90591,38.9927)(4.9159,39.0005)(4.92589,39.0082)(4.93588,39.016)(4.94587,39.0238)(4.95587,39.0315)(4.96586,39.0393)(4.97585,39.0471)(4.98584,39.0548)(4.99583,39.0626)(5.00582,39.0704)(5.01582,39.0782)(5.02581,39.0861)(5.0358,39.094)(5.04579,39.102)(5.05578,39.11)(5.06577,39.1181)(5.07577,39.1261)(5.08576,39.1343)(5.09575,39.1424)(5.10574,39.1505)(5.11573,39.1587)(5.12572,39.1668)(5.13572,39.1749)(5.14571,39.1829)(5.1557,39.191)(5.16569,39.1991)(5.17568,39.2072)(5.18567,39.2153)(5.19567,39.2234)(5.20566,39.2315)(5.21565,39.2397)(5.22564,39.2479)(5.23563,39.2561)(5.24562,39.2643)(5.25562,39.2726)(5.26561,39.2808)(5.2756,39.2891)(5.28559,39.2975)(5.29558,39.3058)(5.30557,39.3142)(5.31557,39.3226)(5.32556,39.3309)(5.33555,39.3393)(5.34554,39.3477)(5.35553,39.3561)(5.36552,39.3644)(5.37552,39.3728)(5.38551,39.3812)(5.3955,39.3896)(5.40549,39.398)(5.41548,39.4064)(5.42547,39.4149)(5.43547,39.4233)(5.44546,39.4317)(5.45545,39.4402)(5.46544,39.4487)(5.47543,39.4571)(5.48542,39.4656)(5.49542,39.4741)(5.50541,39.4826)(5.5154,39.4911)(5.52539,39.4996)(5.53538,39.5082)(5.54537,39.5169)(5.55537,39.5255)(5.56536,39.5342)(5.57535,39.5428)(5.58534,39.5515)(5.59533,39.5602)(5.60532,39.5688)(5.61532,39.5775)(5.62531,39.5861)(5.6353,39.5948)(5.64529,39.6034)(5.65528,39.612)(5.66527,39.6206)(5.67527,39.6292)(5.68526,39.6378)(5.69525,39.6464)(5.70524,39.655)(5.71523,39.6637)(5.72522,39.6723)(5.73522,39.6811)(5.74521,39.6898)(5.7552,39.6985)(5.76519,39.7073)(5.77518,39.7161)(5.78517,39.7249)(5.79517,39.7338)(5.80516,39.7426)(5.81515,39.7515)(5.82514,39.7603)(5.83513,39.7691)(5.84512,39.7778)(5.85512,39.7866)(5.86511,39.7953)(5.8751,39.8041)(5.88509,39.8128)(5.89508,39.8216)(5.90507,39.8304)(5.91507,39.8392)(5.92506,39.848)(5.93505,39.8568)(5.94504,39.8656)(5.95503,39.8744)(5.96502,39.8833)(5.97502,39.8921)(5.98501,39.901)(5.995,39.9098)(6.00499,39.9187)(6.01498,39.9276)(6.02497,39.9366)(6.03497,39.9455)(6.04496,39.9544)(6.05495,39.9633)(6.06494,39.9722)(6.07493,39.9812)(6.08492,39.9901)(6.09492,39.999)(6.10491,40.0079)(6.1149,40.0168)(6.12489,40.0257)(6.13488,40.0346)(6.14487,40.0434)(6.15487,40.0523)(6.16486,40.0612)(6.17485,40.07)(6.18484,40.0789)(6.19483,40.0877)(6.20482,40.0966)(6.21482,40.1055)(6.22481,40.1144)(6.2348,40.1234)(6.24479,40.1324)(6.25478,40.1414)(6.26477,40.1505)(6.27477,40.1595)(6.28476,40.1686)(6.29475,40.1776)(6.30474,40.1866)(6.31473,40.1956)(6.32472,40.2046)(6.33472,40.2136)(6.34471,40.2225)(6.3547,40.2314)(6.36469,40.2402)(6.37468,40.2491)(6.38467,40.2579)(6.39467,40.2668)(6.40466,40.2757)(6.41465,40.2846)(6.42464,40.2936)(6.43463,40.3026)(6.44462,40.3116)(6.45462,40.3206)(6.46461,40.3296)(6.4746,40.3386)(6.48459,40.3477)(6.49458,40.3567)(6.50457,40.3658)(6.51457,40.3748)(6.52456,40.3839)(6.53455,40.3929)(6.54454,40.4019)(6.55453,40.4108)(6.56452,40.4197)(6.57452,40.4286)(6.58451,40.4375)(6.5945,40.4464)(6.60449,40.4553)(6.61448,40.4643)(6.62447,40.4732)(6.63447,40.4823)(6.64446,40.4913)(6.65445,40.5003)(6.66444,40.5093)(6.67443,40.5183)(6.68442,40.5273)(6.69442,40.5363)(6.70441,40.5452)(6.7144,40.5542)(6.72439,40.5631)(6.73438,40.5721)(6.74437,40.581)(6.75437,40.59)(6.76436,40.599)(6.77435,40.608)(6.78434,40.6169)(6.79433,40.6259)(6.80432,40.6348)(6.81432,40.6438)(6.82431,40.6528)(6.8343,40.6618)(6.84429,40.6708)(6.85428,40.6798)(6.86427,40.6888)(6.87427,40.6978)(6.88426,40.7067)(6.89425,40.7156)(6.90424,40.7245)(6.91423,40.7334)(6.92422,40.7423)(6.93422,40.7512)(6.94421,40.7601)(6.9542,40.769)(6.96419,40.7779)(6.97418,40.7868)(6.98417,40.7957)(6.99417,40.8047)(7.00416,40.8136)(7.01415,40.8226)(7.02414,40.8316)(7.03413,40.8406)(7.04412,40.8496)(7.05412,40.8586)(7.06411,40.8676)(7.0741,40.8766)(7.08409,40.8855)(7.09408,40.8944)(7.10407,40.9032)(7.11407,40.9121)(7.12406,40.921)(7.13405,40.9298)(7.14404,40.9387)(7.15403,40.9475)(7.16402,40.9564)(7.17402,40.9652)(7.18401,40.974)(7.194,40.9828)(7.20399,40.9916)(7.21398,41.0005)(7.22397,41.0094)(7.23397,41.0183)(7.24396,41.0272)(7.25395,41.0362)(7.26394,41.0451)(7.27393,41.0541)(7.28392,41.063)(7.29392,41.0719)(7.30391,41.0808)(7.3139,41.0897)(7.32389,41.0986)(7.33388,41.1074)(7.34387,41.1162)(7.35387,41.125)(7.36386,41.1338)(7.37385,41.1426)(7.38384,41.1513)(7.39383,41.16)(7.40382,41.1687)(7.41382,41.1774)(7.42381,41.1861)(7.4338,41.1948)(7.44379,41.2036)(7.45378,41.2123)(7.46377,41.2212)(7.47377,41.2301)(7.48376,41.239)(7.49375,41.248)(7.50374,41.2569)(7.51373,41.2659)(7.52372,41.2747)(7.53372,41.2836)(7.54371,41.2924)(7.5537,41.3011)(7.56369,41.3099)(7.57368,41.3185)(7.58367,41.3272)(7.59367,41.3357)(7.60366,41.3443)(7.61365,41.3529)(7.62364,41.3614)(7.63363,41.37)(7.64362,41.3787)(7.65362,41.3874)(7.66361,41.3961)(7.6736,41.4048)(7.68359,41.4136)(7.69358,41.4224)(7.70357,41.4312)(7.71357,41.4401)(7.72356,41.4489)(7.73355,41.4577)(7.74354,41.4665)(7.75353,41.4752)(7.76352,41.4839)(7.77352,41.4925)(7.78351,41.5011)(7.7935,41.5096)(7.80349,41.5181)(7.81348,41.5266)(7.82347,41.5352)(7.83347,41.5437)(7.84346,41.5523)(7.85345,41.5609)(7.86344,41.5695)(7.87343,41.5782)(7.88342,41.5868)(7.89342,41.5955)(7.90341,41.6042)(7.9134,41.6128)(7.92339,41.6215)(7.93338,41.6301)(7.94337,41.6387)(7.95337,41.6472)(7.96336,41.6558)(7.97335,41.6643)(7.98334,41.6728)(7.99333,41.6813)(8.00332,41.6898)(8.01332,41.6983)(8.02331,41.7069)(8.0333,41.7154)(8.04329,41.7239)(8.05328,41.7325)(8.06327,41.741)(8.07327,41.7495)(8.08326,41.7581)(8.09325,41.7666)(8.10324,41.7752)(8.11323,41.7837)(8.12322,41.7922)(8.13322,41.8006)(8.14321,41.8091)(8.1532,41.8174)(8.16319,41.8258)(8.17318,41.8341)(8.18317,41.8425)(8.19317,41.8509)(8.20316,41.8593)(8.21315,41.8677)(8.22314,41.8762)(8.23313,41.8847)(8.24312,41.8932)(8.25312,41.9017)(8.26311,41.9102)(8.2731,41.9187)(8.28309,41.9271)(8.29308,41.9355)(8.30307,41.9439)(8.31307,41.9523)(8.32306,41.9607)(8.33305,41.969)(8.34304,41.9773)(8.35303,41.9856)(8.36302,41.9939)(8.37302,42.0021)(8.38301,42.0103)(8.393,42.0186)(8.40299,42.0268)(8.41298,42.0351)(8.42297,42.0434)(8.43297,42.0517)(8.44296,42.0601)(8.45295,42.0684)(8.46294,42.0768)(8.47293,42.0851)(8.48292,42.0935)(8.49292,42.1019)(8.50291,42.1102)(8.5129,42.1185)(8.52289,42.1268)(8.53288,42.1351)(8.54287,42.1434)(8.55287,42.1516)(8.56286,42.1598)(8.57285,42.168)(8.58284,42.1761)(8.59283,42.1842)(8.60282,42.1924)(8.61282,42.2005)(8.62281,42.2086)(8.6328,42.2168)(8.64279,42.2249)(8.65278,42.233)(8.66277,42.2411)(8.67277,42.2493)(8.68276,42.2574)(8.69275,42.2655)(8.70274,42.2737)(8.71273,42.2819)(8.72272,42.2902)(8.73272,42.2984)(8.74271,42.3067)(8.7527,42.3149)(8.76269,42.3231)(8.77268,42.3312)(8.78267,42.3392)(8.79267,42.3473)(8.80266,42.3553)(8.81265,42.3633)(8.82264,42.3713)(8.83263,42.3793)(8.84262,42.3873)(8.85262,42.3952)(8.86261,42.4032)(8.8726,42.4112)(8.88259,42.4192)(8.89258,42.4272)(8.90257,42.4352)(8.91257,42.4432)(8.92256,42.4513)(8.93255,42.4593)(8.94254,42.4674)(8.95253,42.4754)(8.96252,42.4835)(8.97252,42.4916)(8.98251,42.4996)(8.9925,42.5076)(9.00249,42.5155)(9.01248,42.5234)(9.02247,42.5313)(9.03247,42.5392)(9.04246,42.5471)(9.05245,42.5549)(9.06244,42.5628)(9.07243,42.5707)(9.08242,42.5786)(9.09242,42.5864)(9.10241,42.5943)(9.1124,42.6022)(9.12239,42.6101)(9.13238,42.6179)(9.14237,42.6258)(9.15237,42.6336)(9.16236,42.6415)(9.17235,42.6494)(9.18234,42.6572)(9.19233,42.665)(9.20232,42.6727)(9.21232,42.6806)(9.22231,42.6884)(9.2323,42.6963)(9.24229,42.7041)(9.25228,42.712)(9.26227,42.7198)(9.27227,42.7276)(9.28226,42.7354)(9.29225,42.7432)(9.30224,42.7509)(9.31223,42.7587)(9.32222,42.7664)(9.33222,42.7741)(9.34221,42.7818)(9.3522,42.7894)(9.36219,42.7971)(9.37218,42.8047)(9.38217,42.8123)(9.39217,42.8199)(9.40216,42.8276)(9.41215,42.8352)(9.42214,42.8429)(9.43213,42.8506)(9.44212,42.8583)(9.45212,42.866)(9.46211,42.8738)(9.4721,42.8815)(9.48209,42.8893)(9.49208,42.897)(9.50207,42.9046)(9.51207,42.9123)(9.52206,42.9199)(9.53205,42.9274)(9.54204,42.9349)(9.55203,42.9425)(9.56202,42.95)(9.57202,42.9575)(9.58201,42.965)(9.592,42.9726)(9.60199,42.9801)(9.61198,42.9876)(9.62197,42.9951)(9.63197,43.0027)(9.64196,43.0102)(9.65195,43.0177)(9.66194,43.0252)(9.67193,43.0328)(9.68192,43.0403)(9.69192,43.0478)(9.70191,43.0553)(9.7119,43.0628)(9.72189,43.0703)(9.73188,43.0778)(9.74187,43.0853)(9.75187,43.0928)(9.76186,43.1003)(9.77185,43.1077)(9.78184,43.1152)(9.79183,43.1226)(9.80182,43.1301)(9.81182,43.1375)(9.82181,43.1448)(9.8318,43.1522)(9.84179,43.1595)(9.85178,43.1668)(9.86177,43.1741)(9.87177,43.1814)(9.88176,43.1887)(9.89175,43.1961)(9.90174,43.2034)(9.91173,43.2107)(9.92172,43.2181)(9.93172,43.2254)(9.94171,43.2328)(9.9517,43.2401)(9.96169,43.2474)(9.97168,43.2548)(9.98167,43.2621)(9.99167,43.2694) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97835,-0.21699)(-1.96836,-0.216718)(-1.95837,-0.216463)(-1.94837,-0.216226)(-1.93838,-0.216007)(-1.92839,-0.215807)(-1.9184,-0.215628)(-1.90841,-0.215464)(-1.89842,-0.215301)(-1.88842,-0.215137)(-1.87843,-0.214971)(-1.86844,-0.214797)(-1.85845,-0.214601)(-1.84846,-0.214381)(-1.83847,-0.214139)(-1.82847,-0.213875)(-1.81848,-0.213589)(-1.80849,-0.21328)(-1.7985,-0.21296)(-1.78851,-0.212644)(-1.77852,-0.212332)(-1.76852,-0.212032)(-1.75853,-0.211753)(-1.74854,-0.211495)(-1.73855,-0.211259)(-1.72856,-0.211046)(-1.71857,-0.210856)(-1.70857,-0.210676)(-1.69858,-0.210503)(-1.68859,-0.210324)(-1.6786,-0.210136)(-1.66861,-0.209939)(-1.65862,-0.209733)(-1.64862,-0.209517)(-1.63863,-0.209293)(-1.62864,-0.209059)(-1.61865,-0.208817)(-1.60866,-0.208566)(-1.59867,-0.208307)(-1.58867,-0.208039)(-1.57868,-0.207763)(-1.56869,-0.207478)(-1.5587,-0.207189)(-1.54871,-0.206911)(-1.53872,-0.206662)(-1.52872,-0.206443)(-1.51873,-0.206232)(-1.50874,-0.206018)(-1.49875,-0.205802)(-1.48876,-0.205583)(-1.47877,-0.205364)(-1.46877,-0.205144)(-1.45878,-0.204924)(-1.44879,-0.204704)(-1.4388,-0.204485)(-1.42881,-0.204267)(-1.41882,-0.204052)(-1.40882,-0.203839)(-1.39883,-0.203629)(-1.38884,-0.203423)(-1.37885,-0.203221)(-1.36886,-0.203024)(-1.35887,-0.202832)(-1.34887,-0.202644)(-1.33888,-0.202448)(-1.32889,-0.202232)(-1.3189,-0.201996)(-1.30891,-0.201741)(-1.29892,-0.201467)(-1.28892,-0.201175)(-1.27893,-0.200885)(-1.26894,-0.200604)(-1.25895,-0.200333)(-1.24896,-0.200071)(-1.23897,-0.199821)(-1.22897,-0.199581)(-1.21898,-0.199354)(-1.20899,-0.199139)(-1.199,-0.198937)(-1.18901,-0.19875)(-1.17902,-0.198576)(-1.16902,-0.198413)(-1.15903,-0.198249)(-1.14904,-0.19808)(-1.13905,-0.197895)(-1.12906,-0.197692)(-1.11907,-0.197473)(-1.10907,-0.197247)(-1.09908,-0.197016)(-1.08909,-0.196781)(-1.0791,-0.196541)(-1.06911,-0.196297)(-1.05912,-0.19605)(-1.04912,-0.195799)(-1.03913,-0.195544)(-1.02914,-0.195287)(-1.01915,-0.195029)(-1.00916,-0.19479)(-0.999167,-0.194573)(-0.989175,-0.19437)(-0.979183,-0.194173)(-0.969192,-0.193984)(-0.9592,-0.193799)(-0.949208,-0.193605)(-0.939217,-0.193402)(-0.929225,-0.193191)(-0.919233,-0.192972)(-0.909242,-0.192746)(-0.89925,-0.192513)(-0.889258,-0.192283)(-0.879267,-0.19206)(-0.869275,-0.191844)(-0.859283,-0.191637)(-0.849292,-0.191437)(-0.8393,-0.191247)(-0.829308,-0.191065)(-0.819317,-0.19089)(-0.809325,-0.190709)(-0.799333,-0.19052)(-0.789342,-0.190325)(-0.77935,-0.190123)(-0.769358,-0.189908)(-0.759367,-0.189672)(-0.749375,-0.189418)(-0.739383,-0.189163)(-0.729392,-0.188912)(-0.7194,-0.188663)(-0.709408,-0.188417)(-0.699417,-0.188176)(-0.689425,-0.187938)(-0.679433,-0.187708)(-0.669442,-0.187496)(-0.65945,-0.187305)(-0.649458,-0.187134)(-0.639467,-0.186971)(-0.629475,-0.186808)(-0.619483,-0.186647)(-0.609492,-0.186486)(-0.5995,-0.186327)(-0.589508,-0.18617)(-0.579517,-0.186004)(-0.569525,-0.185825)(-0.559533,-0.185633)(-0.549542,-0.185427)(-0.53955,-0.185207)(-0.529558,-0.184974)(-0.519567,-0.184728)(-0.509575,-0.184468)(-0.499583,-0.184197)(-0.489592,-0.183936)(-0.4796,-0.183688)(-0.469608,-0.183447)(-0.459617,-0.183212)(-0.449625,-0.182988)(-0.439633,-0.182777)(-0.429642,-0.182577)(-0.41965,-0.182389)(-0.409658,-0.182213)(-0.399667,-0.182049)(-0.389675,-0.181892)(-0.379683,-0.181732)(-0.369692,-0.181569)(-0.3597,-0.181402)(-0.349708,-0.181231)(-0.339717,-0.181057)(-0.329725,-0.180879)(-0.319733,-0.180696)(-0.309742,-0.18051)(-0.29975,-0.180317)(-0.289758,-0.180105)(-0.279767,-0.179869)(-0.269775,-0.179612)(-0.259783,-0.179333)(-0.249792,-0.179058)(-0.2398,-0.178802)(-0.229808,-0.178564)(-0.219817,-0.178345)(-0.209825,-0.178145)(-0.199833,-0.177964)(-0.189842,-0.17779)(-0.17985,-0.177619)(-0.169858,-0.177452)(-0.159867,-0.177287)(-0.149875,-0.177125)(-0.139883,-0.176968)(-0.129892,-0.176813)(-0.1199,-0.176655)(-0.109908,-0.176486)(-0.0999167,-0.176309)(-0.089925,-0.176122)(-0.0799333,-0.175925)(-0.0699417,-0.175719)(-0.05995,-0.175503)(-0.0499583,-0.175277)(-0.0399667,-0.175051)(-0.029975,-0.174828)(-0.0199833,-0.174607)(-0.00999167,-0.174389)(0,-0.174173)(0.00999167,-0.173955)(0.0199833,54.2146)(0.029975,54.3151)(0.0399667,54.4154)(0.0499583,54.5156)(0.05995,54.6156)(0.0699417,54.7155)(0.0799333,54.8152)(0.089925,54.9148)(0.0999167,55.0142)(0.109908,55.1135)(0.1199,55.1839)(0.129892,55.2525)(0.139883,55.3196)(0.149875,55.3852)(0.159867,55.4493)(0.169858,55.5119)(0.17985,55.5729)(0.189842,55.6324)(0.199833,55.6904)(0.209825,55.747)(0.219817,55.8023)(0.229808,55.8566)(0.2398,55.9102)(0.249792,55.963)(0.259783,56.015)(0.269775,56.0663)(0.279767,56.1169)(0.289758,56.1669)(0.29975,56.2163)(0.309742,56.2652)(0.319733,56.3135)(0.329725,56.3614)(0.339717,56.4088)(0.349708,56.4558)(0.3597,56.5024)(0.369692,56.5486)(0.379683,56.5945)(0.389675,56.64)(0.399667,56.6851)(0.409658,56.73)(0.41965,56.7745)(0.429642,56.8189)(0.439633,56.8629)(0.449625,56.9067)(0.459617,56.9503)(0.469608,56.9937)(0.4796,57.0368)(0.489592,57.0798)(0.499583,57.1225)(0.509575,57.1651)(0.519567,57.2074)(0.529558,57.2495)(0.53955,57.2914)(0.549542,57.3331)(0.559533,57.3745)(0.569525,57.4158)(0.579517,57.4569)(0.589508,57.4977)(0.5995,57.5384)(0.609492,57.5789)(0.619483,57.6192)(0.629475,57.6593)(0.639467,57.6993)(0.649458,57.7391)(0.65945,57.7787)(0.669442,57.8181)(0.679433,57.8574)(0.689425,57.8965)(0.699417,57.9355)(0.709408,57.9742)(0.7194,58.0128)(0.729392,58.0512)(0.739383,58.0894)(0.749375,58.1275)(0.759367,58.1654)(0.769358,58.203)(0.77935,58.2405)(0.789342,58.2777)(0.799333,58.3147)(0.809325,58.3516)(0.819317,58.3882)(0.829308,58.4246)(0.8393,58.4608)(0.849292,58.4968)(0.859283,58.5327)(0.869275,58.5683)(0.879267,58.6037)(0.889258,58.6389)(0.89925,58.6739)(0.909242,58.7087)(0.919233,58.7434)(0.929225,58.7777)(0.939217,58.8119)(0.949208,58.8459)(0.9592,58.8798)(0.969192,58.9134)(0.979183,58.9468)(0.989175,58.98)(0.999167,59.013)(1.00916,59.0458)(1.01915,59.0783)(1.02914,59.1106)(1.03913,59.1427)(1.04912,59.1745)(1.05912,59.2061)(1.06911,59.2375)(1.0791,59.2687)(1.08909,59.2996)(1.09908,59.3304)(1.10907,59.3608)(1.11907,59.3911)(1.12906,59.4212)(1.13905,59.4511)(1.14904,59.4807)(1.15903,59.5102)(1.16902,59.5394)(1.17902,59.5684)(1.18901,59.5972)(1.199,59.6258)(1.20899,59.6541)(1.21898,59.6823)(1.22897,59.7102)(1.23897,59.7379)(1.24896,59.7653)(1.25895,59.7926)(1.26894,59.8196)(1.27893,59.8463)(1.28892,59.8729)(1.29892,59.8992)(1.30891,59.9253)(1.3189,59.9512)(1.32889,59.9769)(1.33888,60.0024)(1.34887,60.0277)(1.35887,60.0527)(1.36886,60.0776)(1.37885,60.1022)(1.38884,60.1266)(1.39883,60.1508)(1.40882,60.1748)(1.41882,60.1986)(1.42881,60.2221)(1.4388,60.2454)(1.44879,60.2686)(1.45878,60.2915)(1.46877,60.3142)(1.47877,60.3368)(1.48876,60.3591)(1.49875,60.3812)(1.50874,60.4031)(1.51873,60.4248)(1.52872,60.4463)(1.53872,60.4675)(1.54871,60.4886)(1.5587,60.5095)(1.56869,60.5301)(1.57868,60.5506)(1.58867,60.5709)(1.59867,60.5909)(1.60866,60.6107)(1.61865,60.6304)(1.62864,60.6498)(1.63863,60.669)(1.64862,60.6881)(1.65862,60.7069)(1.66861,60.7256)(1.6786,60.7441)(1.68859,60.7625)(1.69858,60.7806)(1.70857,60.7986)(1.71857,60.8164)(1.72856,60.834)(1.73855,60.8514)(1.74854,60.8686)(1.75853,60.8857)(1.76852,60.9025)(1.77852,60.9191)(1.78851,60.9355)(1.7985,60.9518)(1.80849,60.9678)(1.81848,60.9837)(1.82847,60.9993)(1.83847,61.0149)(1.84846,61.0302)(1.85845,61.0454)(1.86844,61.0604)(1.87843,61.0753)(1.88842,61.0899)(1.89842,61.1045)(1.90841,61.1188)(1.9184,61.133)(1.92839,61.1471)(1.93838,61.161)(1.94837,61.1747)(1.95837,61.1883)(1.96836,61.2017)(1.97835,61.2149)(1.98834,61.2279)(1.99833,61.2408)(2.00832,61.2535)(2.01832,61.266)(2.02831,61.2784)(2.0383,61.2906)(2.04829,61.3027)(2.05828,61.3146)(2.06827,61.3263)(2.07827,61.3379)(2.08826,61.3493)(2.09825,61.3606)(2.10824,61.3717)(2.11823,61.3827)(2.12822,61.3935)(2.13822,61.4042)(2.14821,61.4147)(2.1582,61.4251)(2.16819,61.4354)(2.17818,61.4455)(2.18817,61.4554)(2.19817,61.4653)(2.20816,61.475)(2.21815,61.4846)(2.22814,61.494)(2.23813,61.5033)(2.24812,61.5125)(2.25812,61.5215)(2.26811,61.5304)(2.2781,61.5391)(2.28809,61.5477)(2.29808,61.5561)(2.30807,61.5644)(2.31807,61.5725)(2.32806,61.5805)(2.33805,61.5884)(2.34804,61.5961)(2.35803,61.6037)(2.36802,61.6112)(2.37802,61.6186)(2.38801,61.6258)(2.398,61.6329)(2.40799,61.6399)(2.41798,61.6468)(2.42797,61.6536)(2.43797,61.6603)(2.44796,61.6669)(2.45795,61.6733)(2.46794,61.6797)(2.47793,61.6858)(2.48792,61.6919)(2.49792,61.6978)(2.50791,61.7036)(2.5179,61.7092)(2.52789,61.7147)(2.53788,61.7202)(2.54787,61.7255)(2.55787,61.7307)(2.56786,61.7358)(2.57785,61.7407)(2.58784,61.7456)(2.59783,61.7504)(2.60782,61.755)(2.61782,61.7595)(2.62781,61.764)(2.6378,61.7683)(2.64779,61.7726)(2.65778,61.7768)(2.66777,61.7808)(2.67777,61.7848)(2.68776,61.7886)(2.69775,61.7924)(2.70774,61.796)(2.71773,61.7995)(2.72772,61.8029)(2.73772,61.8062)(2.74771,61.8094)(2.7577,61.8124)(2.76769,61.8154)(2.77768,61.8183)(2.78767,61.8211)(2.79767,61.8237)(2.80766,61.8263)(2.81765,61.8288)(2.82764,61.8312)(2.83763,61.8335)(2.84762,61.8357)(2.85762,61.8378)(2.86761,61.8399)(2.8776,61.8419)(2.88759,61.8438)(2.89758,61.8456)(2.90757,61.8474)(2.91757,61.849)(2.92756,61.8506)(2.93755,61.852)(2.94754,61.8533)(2.95753,61.8546)(2.96752,61.8557)(2.97752,61.8568)(2.98751,61.8577)(2.9975,61.8586)(3.00749,61.8593)(3.01748,61.86)(3.02747,61.8606)(3.03747,61.8611)(3.04746,61.8615)(3.05745,61.8619)(3.06744,61.8622)(3.07743,61.8625)(3.08742,61.8627)(3.09742,61.8628)(3.10741,61.8629)(3.1174,61.8628)(3.12739,61.8628)(3.13738,61.8626)(3.14737,61.8624)(3.15737,61.862)(3.16736,61.8616)(3.17735,61.8611)(3.18734,61.8604)(3.19733,61.8597)(3.20732,61.8589)(3.21732,61.8581)(3.22731,61.8571)(3.2373,61.8561)(3.24729,61.855)(3.25728,61.8539)(3.26727,61.8527)(3.27727,61.8514)(3.28726,61.8501)(3.29725,61.8487)(3.30724,61.8473)(3.31723,61.8458)(3.32722,61.8442)(3.33722,61.8426)(3.34721,61.8409)(3.3572,61.8392)(3.36719,61.8374)(3.37718,61.8355)(3.38717,61.8335)(3.39717,61.8315)(3.40716,61.8293)(3.41715,61.8271)(3.42714,61.8248)(3.43713,61.8225)(3.44712,61.8201)(3.45712,61.8177)(3.46711,61.8152)(3.4771,61.8127)(3.48709,61.8101)(3.49708,61.8075)(3.50707,61.8048)(3.51707,61.802)(3.52706,61.7992)(3.53705,61.7963)(3.54704,61.7934)(3.55703,61.7904)(3.56702,61.7873)(3.57702,61.7841)(3.58701,61.7809)(3.597,61.7777)(3.60699,61.7744)(3.61698,61.771)(3.62697,61.7676)(3.63697,61.7642)(3.64696,61.7608)(3.65695,61.7572)(3.66694,61.7537)(3.67693,61.75)(3.68692,61.7463)(3.69692,61.7426)(3.70691,61.7388)(3.7169,61.735)(3.72689,61.7311)(3.73688,61.7271)(3.74687,61.7231)(3.75687,61.719)(3.76686,61.7149)(3.77685,61.7107)(3.78684,61.7064)(3.79683,61.7021)(3.80682,61.6978)(3.81682,61.6934)(3.82681,61.689)(3.8368,61.6846)(3.84679,61.6801)(3.85678,61.6756)(3.86677,61.6711)(3.87677,61.6666)(3.88676,61.662)(3.89675,61.6573)(3.90674,61.6526)(3.91673,61.6478)(3.92672,61.643)(3.93672,61.6382)(3.94671,61.6332)(3.9567,61.6283)(3.96669,61.6232)(3.97668,61.6182)(3.98667,61.6131)(3.99667,61.6079)(4.00666,61.6027)(4.01665,61.5974)(4.02664,61.5921)(4.03663,61.5868)(4.04662,61.5815)(4.05662,61.5761)(4.06661,61.5707)(4.0766,61.5653)(4.08659,61.5598)(4.09658,61.5543)(4.10657,61.5488)(4.11657,61.5433)(4.12656,61.5377)(4.13655,61.5321)(4.14654,61.5265)(4.15653,61.5208)(4.16652,61.5151)(4.17652,61.5093)(4.18651,61.5034)(4.1965,61.4975)(4.20649,61.4916)(4.21648,61.4856)(4.22647,61.4795)(4.23647,61.4735)(4.24646,61.4674)(4.25645,61.4613)(4.26644,61.4552)(4.27643,61.449)(4.28642,61.4428)(4.29642,61.4366)(4.30641,61.4303)(4.3164,61.4241)(4.32639,61.4178)(4.33638,61.4115)(4.34637,61.4052)(4.35637,61.3989)(4.36636,61.3926)(4.37635,61.3862)(4.38634,61.3797)(4.39633,61.3732)(4.40632,61.3667)(4.41632,61.3601)(4.42631,61.3535)(4.4363,61.3468)(4.44629,61.3401)(4.45628,61.3334)(4.46627,61.3266)(4.47627,61.3199)(4.48626,61.3131)(4.49625,61.3063)(4.50624,61.2994)(4.51623,61.2926)(4.52622,61.2857)(4.53622,61.2789)(4.54621,61.272)(4.5562,61.265)(4.56619,61.2581)(4.57618,61.2511)(4.58617,61.2441)(4.59617,61.237)(4.60616,61.23)(4.61615,61.2229)(4.62614,61.2158)(4.63613,61.2086)(4.64612,61.2014)(4.65612,61.1943)(4.66611,61.187)(4.6761,61.1798)(4.68609,61.1725)(4.69608,61.1653)(4.70607,61.158)(4.71607,61.1506)(4.72606,61.1433)(4.73605,61.1359)(4.74604,61.1285)(4.75603,61.1211)(4.76602,61.1137)(4.77602,61.1062)(4.78601,61.0987)(4.796,61.0911)(4.80599,61.0836)(4.81598,61.076)(4.82597,61.0684)(4.83597,61.0609)(4.84596,61.0533)(4.85595,61.0457)(4.86594,61.0382)(4.87593,61.0305)(4.88592,61.0229)(4.89592,61.0152)(4.90591,61.0076)(4.9159,60.9998)(4.92589,60.9921)(4.93588,60.9843)(4.94587,60.9765)(4.95587,60.9687)(4.96586,60.9609)(4.97585,60.953)(4.98584,60.9451)(4.99583,60.9372)(5.00582,60.9293)(5.01582,60.9213)(5.02581,60.9134)(5.0358,60.9055)(5.04579,60.8975)(5.05578,60.8896)(5.06577,60.8816)(5.07577,60.8737)(5.08576,60.8657)(5.09575,60.8577)(5.10574,60.8497)(5.11573,60.8417)(5.12572,60.8337)(5.13572,60.8256)(5.14571,60.8175)(5.1557,60.8093)(5.16569,60.8012)(5.17568,60.793)(5.18567,60.7848)(5.19567,60.7766)(5.20566,60.7683)(5.21565,60.7601)(5.22564,60.7519)(5.23563,60.7436)(5.24562,60.7354)(5.25562,60.7271)(5.26561,60.7189)(5.2756,60.7106)(5.28559,60.7023)(5.29558,60.694)(5.30557,60.6858)(5.31557,60.6775)(5.32556,60.6692)(5.33555,60.6608)(5.34554,60.6525)(5.35553,60.6441)(5.36552,60.6357)(5.37552,60.6273)(5.38551,60.6189)(5.3955,60.6105)(5.40549,60.6021)(5.41548,60.5936)(5.42547,60.5852)(5.43547,60.5767)(5.44546,60.5682)(5.45545,60.5597)(5.46544,60.5512)(5.47543,60.5427)(5.48542,60.5342)(5.49542,60.5257)(5.50541,60.5171)(5.5154,60.5085)(5.52539,60.5)(5.53538,60.4914)(5.54537,60.4829)(5.55537,60.4744)(5.56536,60.4658)(5.57535,60.4573)(5.58534,60.4487)(5.59533,60.4401)(5.60532,60.4315)(5.61532,60.4229)(5.62531,60.4142)(5.6353,60.4056)(5.64529,60.3969)(5.65528,60.3882)(5.66527,60.3795)(5.67527,60.3708)(5.68526,60.3621)(5.69525,60.3534)(5.70524,60.3447)(5.71523,60.3359)(5.72522,60.3272)(5.73522,60.3185)(5.74521,60.3098)(5.7552,60.3011)(5.76519,60.2924)(5.77518,60.2837)(5.78517,60.275)(5.79517,60.2663)(5.80516,60.2576)(5.81515,60.2488)(5.82514,60.2401)(5.83513,60.2313)(5.84512,60.2225)(5.85512,60.2137)(5.86511,60.2049)(5.8751,60.196)(5.88509,60.1872)(5.89508,60.1784)(5.90507,60.1695)(5.91507,60.1607)(5.92506,60.1519)(5.93505,60.143)(5.94504,60.1342)(5.95503,60.1253)(5.96502,60.1165)(5.97502,60.1076)(5.98501,60.0987)(5.995,60.0899)(6.00499,60.081)(6.01498,60.0722)(6.02497,60.0633)(6.03497,60.0545)(6.04496,60.0456)(6.05495,60.0368)(6.06494,60.0279)(6.07493,60.019)(6.08492,60.0102)(6.09492,60.0013)(6.10491,59.9924)(6.1149,59.9835)(6.12489,59.9746)(6.13488,59.9656)(6.14487,59.9567)(6.15487,59.9478)(6.16486,59.9388)(6.17485,59.9299)(6.18484,59.9209)(6.19483,59.9119)(6.20482,59.9029)(6.21482,59.894)(6.22481,59.885)(6.2348,59.8761)(6.24479,59.8672)(6.25478,59.8583)(6.26477,59.8494)(6.27477,59.8405)(6.28476,59.8316)(6.29475,59.8227)(6.30474,59.8138)(6.31473,59.8049)(6.32472,59.7959)(6.33472,59.787)(6.34471,59.778)(6.3547,59.769)(6.36469,59.76)(6.37468,59.751)(6.38467,59.742)(6.39467,59.7329)(6.40466,59.7239)(6.41465,59.7149)(6.42464,59.7059)(6.43463,59.697)(6.44462,59.688)(6.45462,59.679)(6.46461,59.6701)(6.4746,59.6611)(6.48459,59.6522)(6.49458,59.6433)(6.50457,59.6343)(6.51457,59.6254)(6.52456,59.6165)(6.53455,59.6075)(6.54454,59.5986)(6.55453,59.5896)(6.56452,59.5806)(6.57452,59.5715)(6.58451,59.5625)(6.5945,59.5535)(6.60449,59.5445)(6.61448,59.5355)(6.62447,59.5265)(6.63447,59.5175)(6.64446,59.5086)(6.65445,59.4996)(6.66444,59.4906)(6.67443,59.4816)(6.68442,59.4727)(6.69442,59.4637)(6.70441,59.4547)(6.7144,59.4458)(6.72439,59.4368)(6.73438,59.4278)(6.74437,59.4188)(6.75437,59.4099)(6.76436,59.4009)(6.77435,59.392)(6.78434,59.383)(6.79433,59.3741)(6.80432,59.3651)(6.81432,59.3561)(6.82431,59.3472)(6.8343,59.3382)(6.84429,59.3293)(6.85428,59.3203)(6.86427,59.3114)(6.87427,59.3024)(6.88426,59.2934)(6.89425,59.2845)(6.90424,59.2755)(6.91423,59.2665)(6.92422,59.2575)(6.93422,59.2486)(6.94421,59.2396)(6.9542,59.2307)(6.96419,59.2217)(6.97418,59.2128)(6.98417,59.2039)(6.99417,59.1949)(7.00416,59.186)(7.01415,59.1772)(7.02414,59.1683)(7.03413,59.1594)(7.04412,59.1505)(7.05412,59.1416)(7.06411,59.1327)(7.0741,59.1238)(7.08409,59.1149)(7.09408,59.106)(7.10407,59.097)(7.11407,59.0881)(7.12406,59.0792)(7.13405,59.0703)(7.14404,59.0614)(7.15403,59.0524)(7.16402,59.0435)(7.17402,59.0346)(7.18401,59.0257)(7.194,59.0168)(7.20399,59.0079)(7.21398,58.999)(7.22397,58.9901)(7.23397,58.9813)(7.24396,58.9725)(7.25395,58.9636)(7.26394,58.9548)(7.27393,58.946)(7.28392,58.9372)(7.29392,58.9283)(7.30391,58.9195)(7.3139,58.9107)(7.32389,58.9018)(7.33388,58.893)(7.34387,58.8842)(7.35387,58.8753)(7.36386,58.8665)(7.37385,58.8576)(7.38384,58.8488)(7.39383,58.8399)(7.40382,58.8311)(7.41382,58.8222)(7.42381,58.8134)(7.4338,58.8045)(7.44379,58.7957)(7.45378,58.7869)(7.46377,58.7781)(7.47377,58.7694)(7.48376,58.7607)(7.49375,58.7519)(7.50374,58.7432)(7.51373,58.7345)(7.52372,58.7258)(7.53372,58.7171)(7.54371,58.7083)(7.5537,58.6996)(7.56369,58.6908)(7.57368,58.6821)(7.58367,58.6733)(7.59367,58.6645)(7.60366,58.6557)(7.61365,58.6469)(7.62364,58.6381)(7.63363,58.6293)(7.64362,58.6206)(7.65362,58.6118)(7.66361,58.6031)(7.6736,58.5944)(7.68359,58.5858)(7.69358,58.5771)(7.70357,58.5685)(7.71357,58.5599)(7.72356,58.5513)(7.73355,58.5426)(7.74354,58.534)(7.75353,58.5254)(7.76352,58.5168)(7.77352,58.5081)(7.78351,58.4994)(7.7935,58.4907)(7.80349,58.482)(7.81348,58.4733)(7.82347,58.4646)(7.83347,58.4559)(7.84346,58.4473)(7.85345,58.4386)(7.86344,58.43)(7.87343,58.4214)(7.88342,58.4128)(7.89342,58.4042)(7.90341,58.3957)(7.9134,58.3871)(7.92339,58.3785)(7.93338,58.37)(7.94337,58.3614)(7.95337,58.3529)(7.96336,58.3443)(7.97335,58.3357)(7.98334,58.3272)(7.99333,58.3186)(8.00332,58.3101)(8.01332,58.3016)(8.02331,58.2931)(8.0333,58.2846)(8.04329,58.276)(8.05328,58.2675)(8.06327,58.259)(8.07327,58.2505)(8.08326,58.242)(8.09325,58.2335)(8.10324,58.2251)(8.11323,58.2166)(8.12322,58.2081)(8.13322,58.1996)(8.14321,58.1911)(8.1532,58.1826)(8.16319,58.1741)(8.17318,58.1656)(8.18317,58.1571)(8.19317,58.1486)(8.20316,58.1402)(8.21315,58.1318)(8.22314,58.1234)(8.23313,58.115)(8.24312,58.1067)(8.25312,58.0983)(8.26311,58.09)(8.2731,58.0816)(8.28309,58.0732)(8.29308,58.0649)(8.30307,58.0565)(8.31307,58.0481)(8.32306,58.0397)(8.33305,58.0313)(8.34304,58.0229)(8.35303,58.0145)(8.36302,58.0061)(8.37302,57.9977)(8.38301,57.9893)(8.393,57.9809)(8.40299,57.9726)(8.41298,57.9642)(8.42297,57.9559)(8.43297,57.9476)(8.44296,57.9394)(8.45295,57.9311)(8.46294,57.9229)(8.47293,57.9146)(8.48292,57.9064)(8.49292,57.8982)(8.50291,57.89)(8.5129,57.8818)(8.52289,57.8736)(8.53288,57.8654)(8.54287,57.8572)(8.55287,57.8489)(8.56286,57.8407)(8.57285,57.8324)(8.58284,57.8242)(8.59283,57.8159)(8.60282,57.8077)(8.61282,57.7995)(8.62281,57.7913)(8.6328,57.783)(8.64279,57.7748)(8.65278,57.7666)(8.66277,57.7584)(8.67277,57.7502)(8.68276,57.7421)(8.69275,57.7339)(8.70274,57.7258)(8.71273,57.7177)(8.72272,57.7096)(8.73272,57.7016)(8.74271,57.6935)(8.7527,57.6855)(8.76269,57.6774)(8.77268,57.6693)(8.78267,57.6612)(8.79267,57.6531)(8.80266,57.645)(8.81265,57.637)(8.82264,57.6289)(8.83263,57.6208)(8.84262,57.6127)(8.85262,57.6046)(8.86261,57.5965)(8.8726,57.5884)(8.88259,57.5804)(8.89258,57.5723)(8.90257,57.5643)(8.91257,57.5563)(8.92256,57.5483)(8.93255,57.5403)(8.94254,57.5324)(8.95253,57.5245)(8.96252,57.5165)(8.97252,57.5086)(8.98251,57.5007)(8.9925,57.4928)(9.00249,57.4848)(9.01248,57.4769)(9.02247,57.4689)(9.03247,57.461)(9.04246,57.4531)(9.05245,57.4451)(9.06244,57.4372)(9.07243,57.4293)(9.08242,57.4214)(9.09242,57.4135)(9.10241,57.4056)(9.1124,57.3977)(9.12239,57.3898)(9.13238,57.3819)(9.14237,57.3741)(9.15237,57.3662)(9.16236,57.3584)(9.17235,57.3505)(9.18234,57.3427)(9.19233,57.3348)(9.20232,57.327)(9.21232,57.3192)(9.22231,57.3114)(9.2323,57.3037)(9.24229,57.2959)(9.25228,57.2882)(9.26227,57.2804)(9.27227,57.2727)(9.28226,57.2649)(9.29225,57.2572)(9.30224,57.2494)(9.31223,57.2416)(9.32222,57.2339)(9.33222,57.2261)(9.34221,57.2184)(9.3522,57.2106)(9.36219,57.2029)(9.37218,57.1951)(9.38217,57.1874)(9.39217,57.1796)(9.40216,57.1719)(9.41215,57.1642)(9.42214,57.1566)(9.43213,57.1489)(9.44212,57.1413)(9.45212,57.1337)(9.46211,57.1261)(9.4721,57.1185)(9.48209,57.1109)(9.49208,57.1034)(9.50207,57.0958)(9.51207,57.0882)(9.52206,57.0806)(9.53205,57.0729)(9.54204,57.0653)(9.55203,57.0577)(9.56202,57.0501)(9.57202,57.0425)(9.58201,57.0349)(9.592,57.0273)(9.60199,57.0197)(9.61198,57.0122)(9.62197,57.0046)(9.63197,56.9971)(9.64196,56.9895)(9.65195,56.982)(9.66194,56.9745)(9.67193,56.967)(9.68192,56.9595)(9.69192,56.952)(9.70191,56.9446)(9.7119,56.9371)(9.72189,56.9297)(9.73188,56.9222)(9.74187,56.9148)(9.75187,56.9074)(9.76186,56.8999)(9.77185,56.8925)(9.78184,56.8851)(9.79183,56.8777)(9.80182,56.8703)(9.81182,56.8628)(9.82181,56.8554)(9.8318,56.848)(9.84179,56.8406)(9.85178,56.8332)(9.86177,56.8257)(9.87177,56.8183)(9.88176,56.8109)(9.89175,56.8036)(9.90174,56.7962)(9.91173,56.7889)(9.92172,56.7816)(9.93172,56.7742)(9.94171,56.7669)(9.9517,56.7596)(9.96169,56.7524)(9.97168,56.7451)(9.98167,56.7378)(9.99167,56.7305) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97835,0.217451)(-1.96836,0.217397)(-1.95837,0.21728)(-1.94837,0.217096)(-1.93838,0.216843)(-1.92839,0.216516)(-1.9184,0.216112)(-1.90841,0.215642)(-1.89842,0.215169)(-1.88842,0.214695)(-1.87843,0.214216)(-1.86844,0.213763)(-1.85845,0.213399)(-1.84846,0.213121)(-1.83847,0.212926)(-1.82847,0.21281)(-1.81848,0.212768)(-1.80849,0.212796)(-1.7985,0.212864)(-1.78851,0.212929)(-1.77852,0.212986)(-1.76852,0.212994)(-1.75853,0.21291)(-1.74854,0.212728)(-1.73855,0.212444)(-1.72856,0.212055)(-1.71857,0.211562)(-1.70857,0.211026)(-1.69858,0.210471)(-1.68859,0.209967)(-1.6786,0.209529)(-1.66861,0.209152)(-1.65862,0.208832)(-1.64862,0.208564)(-1.63863,0.208344)(-1.62864,0.208165)(-1.61865,0.208025)(-1.60866,0.207917)(-1.59867,0.207838)(-1.58867,0.207783)(-1.57868,0.207747)(-1.56869,0.207724)(-1.5587,0.207691)(-1.54871,0.207579)(-1.53872,0.207338)(-1.52872,0.206966)(-1.51873,0.206573)(-1.50874,0.206221)(-1.49875,0.205904)(-1.48876,0.205618)(-1.47877,0.205358)(-1.46877,0.205118)(-1.45878,0.204894)(-1.44879,0.204681)(-1.4388,0.204473)(-1.42881,0.204266)(-1.41882,0.204055)(-1.40882,0.203834)(-1.39883,0.203599)(-1.38884,0.203345)(-1.37885,0.203066)(-1.36886,0.202759)(-1.35887,0.202416)(-1.34887,0.202046)(-1.33888,0.201701)(-1.32889,0.201424)(-1.3189,0.201214)(-1.30891,0.201068)(-1.29892,0.200979)(-1.28892,0.20094)(-1.27893,0.200902)(-1.26894,0.200846)(-1.25895,0.200767)(-1.24896,0.200659)(-1.23897,0.200517)(-1.22897,0.200337)(-1.21898,0.200114)(-1.20899,0.199841)(-1.199,0.199515)(-1.18901,0.19913)(-1.17902,0.19868)(-1.16902,0.198188)(-1.15903,0.197719)(-1.14904,0.197292)(-1.13905,0.196966)(-1.12906,0.196742)(-1.11907,0.196609)(-1.10907,0.196507)(-1.09908,0.196421)(-1.08909,0.196344)(-1.0791,0.196272)(-1.06911,0.196199)(-1.05912,0.196121)(-1.04912,0.196031)(-1.03913,0.195926)(-1.02914,0.1958)(-1.01915,0.195642)(-1.00916,0.1954)(-0.999167,0.195062)(-0.989175,0.194678)(-0.979183,0.194287)(-0.969192,0.193886)(-0.9592,0.193493)(-0.949208,0.19317)(-0.939217,0.192914)(-0.929225,0.192719)(-0.919233,0.192582)(-0.909242,0.192496)(-0.89925,0.192453)(-0.889258,0.192398)(-0.879267,0.192305)(-0.869275,0.192171)(-0.859283,0.191991)(-0.849292,0.191759)(-0.8393,0.191471)(-0.829308,0.191121)(-0.819317,0.190722)(-0.809325,0.190342)(-0.799333,0.189988)(-0.789342,0.189655)(-0.77935,0.189336)(-0.769358,0.189066)(-0.759367,0.188893)(-0.749375,0.188801)(-0.739383,0.188736)(-0.729392,0.188687)(-0.7194,0.188649)(-0.709408,0.188618)(-0.699417,0.188588)(-0.689425,0.188556)(-0.679433,0.188501)(-0.669442,0.188366)(-0.65945,0.188141)(-0.649458,0.187822)(-0.639467,0.187473)(-0.629475,0.187123)(-0.619483,0.186766)(-0.609492,0.186399)(-0.5995,0.186016)(-0.589508,0.185613)(-0.579517,0.185244)(-0.569525,0.184936)(-0.559533,0.184684)(-0.549542,0.184485)(-0.53955,0.184333)(-0.529558,0.184225)(-0.519567,0.184155)(-0.509575,0.184118)(-0.499583,0.184104)(-0.489592,0.184057)(-0.4796,0.183964)(-0.469608,0.183857)(-0.459617,0.183755)(-0.449625,0.183623)(-0.439633,0.183455)(-0.429642,0.183249)(-0.41965,0.182999)(-0.409658,0.182703)(-0.399667,0.182355)(-0.389675,0.181981)(-0.379683,0.181635)(-0.369692,0.181315)(-0.3597,0.181015)(-0.349708,0.180734)(-0.339717,0.180465)(-0.329725,0.180206)(-0.319733,0.179953)(-0.309742,0.179701)(-0.29975,0.179461)(-0.289758,0.179302)(-0.279767,0.179234)(-0.269775,0.179251)(-0.259783,0.179346)(-0.249792,0.179434)(-0.2398,0.179454)(-0.229808,0.1794)(-0.219817,0.17927)(-0.209825,0.179059)(-0.199833,0.178767)(-0.189842,0.178452)(-0.17985,0.178131)(-0.169858,0.177802)(-0.159867,0.17746)(-0.149875,0.177103)(-0.139883,0.176726)(-0.129892,0.176326)(-0.1199,0.175959)(-0.109908,0.175659)(-0.0999167,0.175422)(-0.089925,0.175245)(-0.0799333,0.175123)(-0.0699417,0.175053)(-0.05995,0.175032)(-0.0499583,0.175052)(-0.0399667,0.175053)(-0.029975,0.175011)(-0.0199833,0.174924)(-0.00999167,0.17479)(0,0.174612)(0.00999167,0.174428)(0.0199833,46.5518)(0.029975,46.4696)(0.0399667,46.3875)(0.0499583,46.3055)(0.05995,46.2237)(0.0699417,46.1421)(0.0799333,46.0607)(0.089925,45.9794)(0.0999167,45.8984)(0.109908,45.8175)(0.1199,45.7455)(0.129892,45.6742)(0.139883,45.6034)(0.149875,45.5333)(0.159867,45.4636)(0.169858,45.3944)(0.17985,45.3256)(0.189842,45.2574)(0.199833,45.1895)(0.209825,45.1223)(0.219817,45.0555)(0.229808,44.9892)(0.2398,44.9234)(0.249792,44.8582)(0.259783,44.7935)(0.269775,44.7293)(0.279767,44.6656)(0.289758,44.6023)(0.29975,44.5395)(0.309742,44.4772)(0.319733,44.4152)(0.329725,44.3537)(0.339717,44.2927)(0.349708,44.232)(0.3597,44.1718)(0.369692,44.1119)(0.379683,44.0523)(0.389675,43.993)(0.399667,43.934)(0.409658,43.8754)(0.41965,43.8173)(0.429642,43.7596)(0.439633,43.7024)(0.449625,43.6456)(0.459617,43.5894)(0.469608,43.5336)(0.4796,43.4782)(0.489592,43.4233)(0.499583,43.3688)(0.509575,43.3148)(0.519567,43.2611)(0.529558,43.2078)(0.53955,43.1548)(0.549542,43.1022)(0.559533,43.05)(0.569525,42.998)(0.579517,42.9463)(0.589508,42.8949)(0.5995,42.8439)(0.609492,42.7932)(0.619483,42.7429)(0.629475,42.6931)(0.639467,42.6437)(0.649458,42.5947)(0.65945,42.5461)(0.669442,42.4979)(0.679433,42.4502)(0.689425,42.4028)(0.699417,42.3558)(0.709408,42.3092)(0.7194,42.263)(0.729392,42.2172)(0.739383,42.1718)(0.749375,42.1267)(0.759367,42.082)(0.769358,42.0376)(0.77935,41.9935)(0.789342,41.9497)(0.799333,41.9062)(0.809325,41.863)(0.819317,41.8201)(0.829308,41.7776)(0.8393,41.7355)(0.849292,41.6938)(0.859283,41.6524)(0.869275,41.6113)(0.879267,41.5706)(0.889258,41.5303)(0.89925,41.4902)(0.909242,41.4506)(0.919233,41.4112)(0.929225,41.3722)(0.939217,41.3335)(0.949208,41.2953)(0.9592,41.2574)(0.969192,41.22)(0.979183,41.1828)(0.989175,41.146)(0.999167,41.1094)(1.00916,41.0731)(1.01915,41.0371)(1.02914,41.0013)(1.03913,40.9658)(1.04912,40.9306)(1.05912,40.8958)(1.06911,40.8612)(1.0791,40.8269)(1.08909,40.7929)(1.09908,40.7592)(1.10907,40.7257)(1.11907,40.6926)(1.12906,40.6599)(1.13905,40.6275)(1.14904,40.5955)(1.15903,40.5639)(1.16902,40.5325)(1.17902,40.5015)(1.18901,40.4707)(1.199,40.4401)(1.20899,40.4098)(1.21898,40.3798)(1.22897,40.35)(1.23897,40.3205)(1.24896,40.2912)(1.25895,40.2621)(1.26894,40.2333)(1.27893,40.2047)(1.28892,40.1764)(1.29892,40.1484)(1.30891,40.1207)(1.3189,40.0932)(1.32889,40.0661)(1.33888,40.0393)(1.34887,40.0128)(1.35887,39.9866)(1.36886,39.9607)(1.37885,39.935)(1.38884,39.9095)(1.39883,39.8842)(1.40882,39.8591)(1.41882,39.8341)(1.42881,39.8094)(1.4388,39.785)(1.44879,39.7608)(1.45878,39.7369)(1.46877,39.7132)(1.47877,39.6898)(1.48876,39.6667)(1.49875,39.6438)(1.50874,39.6211)(1.51873,39.5988)(1.52872,39.5766)(1.53872,39.5547)(1.54871,39.533)(1.5587,39.5115)(1.56869,39.4903)(1.57868,39.4693)(1.58867,39.4484)(1.59867,39.4277)(1.60866,39.4071)(1.61865,39.3867)(1.62864,39.3664)(1.63863,39.3464)(1.64862,39.3266)(1.65862,39.3071)(1.66861,39.2879)(1.6786,39.2689)(1.68859,39.2503)(1.69858,39.2318)(1.70857,39.2137)(1.71857,39.1957)(1.72856,39.178)(1.73855,39.1604)(1.74854,39.143)(1.75853,39.1257)(1.76852,39.1086)(1.77852,39.0916)(1.78851,39.0748)(1.7985,39.0582)(1.80849,39.0416)(1.81848,39.0251)(1.82847,39.0089)(1.83847,38.9929)(1.84846,38.9771)(1.85845,38.9616)(1.86844,38.9463)(1.87843,38.9312)(1.88842,38.9163)(1.89842,38.9016)(1.90841,38.8871)(1.9184,38.8728)(1.92839,38.8586)(1.93838,38.8447)(1.94837,38.831)(1.95837,38.8174)(1.96836,38.8039)(1.97835,38.7906)(1.98834,38.7774)(1.99833,38.7642)(2.00832,38.7513)(2.01832,38.7385)(2.02831,38.726)(2.0383,38.7136)(2.04829,38.7014)(2.05828,38.6894)(2.06827,38.6775)(2.07827,38.6658)(2.08826,38.6543)(2.09825,38.6429)(2.10824,38.6316)(2.11823,38.6205)(2.12822,38.6095)(2.13822,38.5987)(2.14821,38.588)(2.1582,38.5774)(2.16819,38.5669)(2.17818,38.5566)(2.18817,38.5466)(2.19817,38.5367)(2.20816,38.527)(2.21815,38.5174)(2.22814,38.508)(2.23813,38.4988)(2.24812,38.4898)(2.25812,38.4809)(2.26811,38.472)(2.2781,38.4633)(2.28809,38.4547)(2.29808,38.4462)(2.30807,38.4378)(2.31807,38.4295)(2.32806,38.4213)(2.33805,38.4131)(2.34804,38.4051)(2.35803,38.3973)(2.36802,38.3896)(2.37802,38.3821)(2.38801,38.3747)(2.398,38.3676)(2.40799,38.3605)(2.41798,38.3536)(2.42797,38.3469)(2.43797,38.3405)(2.44796,38.3341)(2.45795,38.328)(2.46794,38.3218)(2.47793,38.3158)(2.48792,38.3097)(2.49792,38.3038)(2.50791,38.2979)(2.5179,38.292)(2.52789,38.2863)(2.53788,38.2807)(2.54787,38.2753)(2.55787,38.27)(2.56786,38.2648)(2.57785,38.2597)(2.58784,38.2547)(2.59783,38.2498)(2.60782,38.2451)(2.61782,38.2404)(2.62781,38.2359)(2.6378,38.2315)(2.64779,38.2274)(2.65778,38.2234)(2.66777,38.2195)(2.67777,38.2158)(2.68776,38.212)(2.69775,38.2084)(2.70774,38.2048)(2.71773,38.2013)(2.72772,38.1979)(2.73772,38.1946)(2.74771,38.1914)(2.7577,38.1883)(2.76769,38.1853)(2.77768,38.1823)(2.78767,38.1794)(2.79767,38.1766)(2.80766,38.1738)(2.81765,38.1711)(2.82764,38.1685)(2.83763,38.1661)(2.84762,38.1637)(2.85762,38.1616)(2.86761,38.1595)(2.8776,38.1576)(2.88759,38.156)(2.89758,38.1545)(2.90757,38.153)(2.91757,38.1516)(2.92756,38.1502)(2.93755,38.1489)(2.94754,38.1476)(2.95753,38.1464)(2.96752,38.1453)(2.97752,38.1442)(2.98751,38.1431)(2.9975,38.142)(3.00749,38.141)(3.01748,38.14)(3.02747,38.1391)(3.03747,38.1383)(3.04746,38.1375)(3.05745,38.137)(3.06744,38.1366)(3.07743,38.1365)(3.08742,38.1365)(3.09742,38.1366)(3.10741,38.1369)(3.1174,38.1372)(3.12739,38.1376)(3.13738,38.1381)(3.14737,38.1386)(3.15737,38.1391)(3.16736,38.1396)(3.17735,38.1401)(3.18734,38.1407)(3.19733,38.1412)(3.20732,38.1417)(3.21732,38.1422)(3.22731,38.1428)(3.2373,38.1434)(3.24729,38.1443)(3.25728,38.1453)(3.26727,38.1464)(3.27727,38.1477)(3.28726,38.1491)(3.29725,38.1507)(3.30724,38.1524)(3.31723,38.1541)(3.32722,38.1558)(3.33722,38.1576)(3.34721,38.1595)(3.3572,38.1614)(3.36719,38.1633)(3.37718,38.1653)(3.38717,38.1673)(3.39717,38.1692)(3.40716,38.1711)(3.41715,38.173)(3.42714,38.1749)(3.43713,38.1771)(3.44712,38.1793)(3.45712,38.1817)(3.46711,38.1842)(3.4771,38.1868)(3.48709,38.1895)(3.49708,38.1923)(3.50707,38.1952)(3.51707,38.1982)(3.52706,38.2011)(3.53705,38.2041)(3.54704,38.2071)(3.55703,38.21)(3.56702,38.213)(3.57702,38.216)(3.58701,38.219)(3.597,38.222)(3.60699,38.2251)(3.61698,38.2283)(3.62697,38.2317)(3.63697,38.2351)(3.64696,38.2387)(3.65695,38.2423)(3.66694,38.2461)(3.67693,38.2499)(3.68692,38.2537)(3.69692,38.2576)(3.70691,38.2616)(3.7169,38.2657)(3.72689,38.2697)(3.73688,38.2737)(3.74687,38.2776)(3.75687,38.2815)(3.76686,38.2854)(3.77685,38.2894)(3.78684,38.2934)(3.79683,38.2975)(3.80682,38.3016)(3.81682,38.3058)(3.82681,38.31)(3.8368,38.3144)(3.84679,38.3189)(3.85678,38.3235)(3.86677,38.3282)(3.87677,38.333)(3.88676,38.3379)(3.89675,38.3428)(3.90674,38.3477)(3.91673,38.3527)(3.92672,38.3576)(3.93672,38.3625)(3.94671,38.3674)(3.9567,38.3724)(3.96669,38.3774)(3.97668,38.3823)(3.98667,38.3873)(3.99667,38.3923)(4.00666,38.3973)(4.01665,38.4024)(4.02664,38.4074)(4.03663,38.4126)(4.04662,38.4178)(4.05662,38.4232)(4.06661,38.4285)(4.0766,38.434)(4.08659,38.4395)(4.09658,38.445)(4.10657,38.4506)(4.11657,38.4563)(4.12656,38.4621)(4.13655,38.4681)(4.14654,38.474)(4.15653,38.4799)(4.16652,38.4858)(4.17652,38.4916)(4.18651,38.4974)(4.1965,38.5032)(4.20649,38.509)(4.21648,38.5148)(4.22647,38.5206)(4.23647,38.5265)(4.24646,38.5324)(4.25645,38.5383)(4.26644,38.5443)(4.27643,38.5502)(4.28642,38.5562)(4.29642,38.5624)(4.30641,38.5686)(4.3164,38.575)(4.32639,38.5814)(4.33638,38.588)(4.34637,38.5946)(4.35637,38.6012)(4.36636,38.6079)(4.37635,38.6146)(4.38634,38.6211)(4.39633,38.6277)(4.40632,38.6341)(4.41632,38.6406)(4.42631,38.6471)(4.4363,38.6535)(4.44629,38.66)(4.45628,38.6665)(4.46627,38.673)(4.47627,38.6796)(4.48626,38.6863)(4.49625,38.6931)(4.50624,38.6999)(4.51623,38.7068)(4.52622,38.7137)(4.53622,38.7208)(4.54621,38.7278)(4.5562,38.7349)(4.56619,38.7421)(4.57618,38.7491)(4.58617,38.7562)(4.59617,38.7632)(4.60616,38.7702)(4.61615,38.7773)(4.62614,38.7843)(4.63613,38.7914)(4.64612,38.7985)(4.65612,38.8056)(4.66611,38.8128)(4.6761,38.8201)(4.68609,38.8274)(4.69608,38.8347)(4.70607,38.842)(4.71607,38.8494)(4.72606,38.8568)(4.73605,38.8642)(4.74604,38.8717)(4.75603,38.8791)(4.76602,38.8866)(4.77602,38.894)(4.78601,38.9014)(4.796,38.9087)(4.80599,38.916)(4.81598,38.9234)(4.82597,38.9308)(4.83597,38.9384)(4.84596,38.9461)(4.85595,38.9538)(4.86594,38.9616)(4.87593,38.9694)(4.88592,38.9772)(4.89592,38.985)(4.90591,38.9928)(4.9159,39.0006)(4.92589,39.0084)(4.93588,39.0162)(4.94587,39.024)(4.95587,39.0317)(4.96586,39.0395)(4.97585,39.0472)(4.98584,39.0548)(4.99583,39.0625)(5.00582,39.0702)(5.01582,39.078)(5.02581,39.0859)(5.0358,39.0938)(5.04579,39.1018)(5.05578,39.1098)(5.06577,39.1179)(5.07577,39.1261)(5.08576,39.1343)(5.09575,39.1425)(5.10574,39.1507)(5.11573,39.1589)(5.12572,39.167)(5.13572,39.1751)(5.14571,39.1831)(5.1557,39.1911)(5.16569,39.1991)(5.17568,39.2071)(5.18567,39.2152)(5.19567,39.2233)(5.20566,39.2314)(5.21565,39.2395)(5.22564,39.2477)(5.23563,39.2559)(5.24562,39.2642)(5.25562,39.2725)(5.26561,39.2808)(5.2756,39.2891)(5.28559,39.2974)(5.29558,39.3058)(5.30557,39.3142)(5.31557,39.3226)(5.32556,39.3309)(5.33555,39.3393)(5.34554,39.3476)(5.35553,39.3559)(5.36552,39.3643)(5.37552,39.3727)(5.38551,39.3811)(5.3955,39.3896)(5.40549,39.398)(5.41548,39.4065)(5.42547,39.4149)(5.43547,39.4234)(5.44546,39.4319)(5.45545,39.4404)(5.46544,39.4488)(5.47543,39.4573)(5.48542,39.4657)(5.49542,39.4742)(5.50541,39.4826)(5.5154,39.491)(5.52539,39.4995)(5.53538,39.508)(5.54537,39.5166)(5.55537,39.5253)(5.56536,39.534)(5.57535,39.5427)(5.58534,39.5514)(5.59533,39.5601)(5.60532,39.5689)(5.61532,39.5776)(5.62531,39.5862)(5.6353,39.5949)(5.64529,39.6035)(5.65528,39.6121)(5.66527,39.6207)(5.67527,39.6292)(5.68526,39.6377)(5.69525,39.6462)(5.70524,39.6548)(5.71523,39.6634)(5.72522,39.6721)(5.73522,39.6808)(5.74521,39.6895)(5.7552,39.6983)(5.76519,39.7072)(5.77518,39.716)(5.78517,39.7249)(5.79517,39.7339)(5.80516,39.7428)(5.81515,39.7517)(5.82514,39.7605)(5.83513,39.7693)(5.84512,39.778)(5.85512,39.7867)(5.86511,39.7954)(5.8751,39.8041)(5.88509,39.8128)(5.89508,39.8215)(5.90507,39.8303)(5.91507,39.8391)(5.92506,39.8479)(5.93505,39.8567)(5.94504,39.8656)(5.95503,39.8744)(5.96502,39.8832)(5.97502,39.8921)(5.98501,39.9009)(5.995,39.9098)(6.00499,39.9187)(6.01498,39.9276)(6.02497,39.9365)(6.03497,39.9454)(6.04496,39.9544)(6.05495,39.9633)(6.06494,39.9722)(6.07493,39.9812)(6.08492,39.9901)(6.09492,39.999)(6.10491,40.008)(6.1149,40.0169)(6.12489,40.0258)(6.13488,40.0347)(6.14487,40.0436)(6.15487,40.0525)(6.16486,40.0613)(6.17485,40.0701)(6.18484,40.0789)(6.19483,40.0876)(6.20482,40.0964)(6.21482,40.1052)(6.22481,40.1141)(6.2348,40.1231)(6.24479,40.1321)(6.25478,40.1412)(6.26477,40.1503)(6.27477,40.1595)(6.28476,40.1686)(6.29475,40.1777)(6.30474,40.1868)(6.31473,40.1958)(6.32472,40.2048)(6.33472,40.2138)(6.34471,40.2227)(6.3547,40.2315)(6.36469,40.2403)(6.37468,40.2491)(6.38467,40.2578)(6.39467,40.2665)(6.40466,40.2753)(6.41465,40.2843)(6.42464,40.2933)(6.43463,40.3023)(6.44462,40.3113)(6.45462,40.3204)(6.46461,40.3295)(6.4746,40.3386)(6.48459,40.3477)(6.49458,40.3568)(6.50457,40.3659)(6.51457,40.375)(6.52456,40.3841)(6.53455,40.3931)(6.54454,40.402)(6.55453,40.4109)(6.56452,40.4197)(6.57452,40.4285)(6.58451,40.4373)(6.5945,40.4461)(6.60449,40.455)(6.61448,40.464)(6.62447,40.473)(6.63447,40.4821)(6.64446,40.4912)(6.65445,40.5003)(6.66444,40.5094)(6.67443,40.5184)(6.68442,40.5274)(6.69442,40.5364)(6.70441,40.5454)(6.7144,40.5543)(6.72439,40.5632)(6.73438,40.572)(6.74437,40.5809)(6.75437,40.5898)(6.76436,40.5988)(6.77435,40.6078)(6.78434,40.6167)(6.79433,40.6257)(6.80432,40.6346)(6.81432,40.6436)(6.82431,40.6526)(6.8343,40.6617)(6.84429,40.6708)(6.85428,40.6799)(6.86427,40.689)(6.87427,40.698)(6.88426,40.707)(6.89425,40.7159)(6.90424,40.7247)(6.91423,40.7335)(6.92422,40.7423)(6.93422,40.7512)(6.94421,40.76)(6.9542,40.7689)(6.96419,40.7778)(6.97418,40.7867)(6.98417,40.7956)(6.99417,40.8046)(7.00416,40.8135)(7.01415,40.8225)(7.02414,40.8316)(7.03413,40.8406)(7.04412,40.8497)(7.05412,40.8587)(7.06411,40.8677)(7.0741,40.8767)(7.08409,40.8856)(7.09408,40.8944)(7.10407,40.9033)(7.11407,40.9121)(7.12406,40.921)(7.13405,40.9298)(7.14404,40.9386)(7.15403,40.9475)(7.16402,40.9563)(7.17402,40.9651)(7.18401,40.9739)(7.194,40.9827)(7.20399,40.9914)(7.21398,41.0003)(7.22397,41.0092)(7.23397,41.0181)(7.24396,41.0271)(7.25395,41.0361)(7.26394,41.0451)(7.27393,41.054)(7.28392,41.063)(7.29392,41.072)(7.30391,41.0809)(7.3139,41.0898)(7.32389,41.0987)(7.33388,41.1076)(7.34387,41.1164)(7.35387,41.1252)(7.36386,41.134)(7.37385,41.1427)(7.38384,41.1514)(7.39383,41.16)(7.40382,41.1685)(7.41382,41.1772)(7.42381,41.1858)(7.4338,41.1944)(7.44379,41.2031)(7.45378,41.2119)(7.46377,41.2207)(7.47377,41.2297)(7.48376,41.2388)(7.49375,41.2478)(7.50374,41.2569)(7.51373,41.266)(7.52372,41.275)(7.53372,41.2839)(7.54371,41.2927)(7.5537,41.3015)(7.56369,41.3102)(7.57368,41.3189)(7.58367,41.3274)(7.59367,41.3359)(7.60366,41.3443)(7.61365,41.3527)(7.62364,41.3612)(7.63363,41.3697)(7.64362,41.3783)(7.65362,41.3869)(7.66361,41.3957)(7.6736,41.4045)(7.68359,41.4134)(7.69358,41.4223)(7.70357,41.4312)(7.71357,41.4402)(7.72356,41.4491)(7.73355,41.458)(7.74354,41.4669)(7.75353,41.4756)(7.76352,41.4843)(7.77352,41.4929)(7.78351,41.5014)(7.7935,41.5097)(7.80349,41.518)(7.81348,41.5264)(7.82347,41.5349)(7.83347,41.5434)(7.84346,41.5519)(7.85345,41.5605)(7.86344,41.5692)(7.87343,41.5779)(7.88342,41.5866)(7.89342,41.5954)(7.90341,41.6041)(7.9134,41.6129)(7.92339,41.6217)(7.93338,41.6303)(7.94337,41.6389)(7.95337,41.6475)(7.96336,41.656)(7.97335,41.6644)(7.98334,41.6728)(7.99333,41.6812)(8.00332,41.6897)(8.01332,41.6982)(8.02331,41.7067)(8.0333,41.7152)(8.04329,41.7238)(8.05328,41.7324)(8.06327,41.741)(8.07327,41.7496)(8.08326,41.7582)(8.09325,41.7668)(8.10324,41.7753)(8.11323,41.7839)(8.12322,41.7925)(8.13322,41.8009)(8.14321,41.8092)(8.1532,41.8175)(8.16319,41.8257)(8.17318,41.834)(8.18317,41.8423)(8.19317,41.8506)(8.20316,41.859)(8.21315,41.8675)(8.22314,41.876)(8.23313,41.8846)(8.24312,41.8931)(8.25312,41.9017)(8.26311,41.9103)(8.2731,41.9188)(8.28309,41.9273)(8.29308,41.9357)(8.30307,41.9442)(8.31307,41.9525)(8.32306,41.9609)(8.33305,41.9692)(8.34304,41.9774)(8.35303,41.9857)(8.36302,41.9939)(8.37302,42.0021)(8.38301,42.0102)(8.393,42.0184)(8.40299,42.0267)(8.41298,42.035)(8.42297,42.0433)(8.43297,42.0516)(8.44296,42.06)(8.45295,42.0684)(8.46294,42.0767)(8.47293,42.0851)(8.48292,42.0935)(8.49292,42.1019)(8.50291,42.1102)(8.5129,42.1185)(8.52289,42.1268)(8.53288,42.1351)(8.54287,42.1434)(8.55287,42.1517)(8.56286,42.1598)(8.57285,42.1679)(8.58284,42.176)(8.59283,42.1842)(8.60282,42.1923)(8.61282,42.2004)(8.62281,42.2085)(8.6328,42.2166)(8.64279,42.2247)(8.65278,42.2328)(8.66277,42.2409)(8.67277,42.249)(8.68276,42.257)(8.69275,42.2652)(8.70274,42.2734)(8.71273,42.2817)(8.72272,42.29)(8.73272,42.2984)(8.74271,42.3068)(8.7527,42.3151)(8.76269,42.3233)(8.77268,42.3314)(8.78267,42.3395)(8.79267,42.3476)(8.80266,42.3556)(8.81265,42.3636)(8.82264,42.3715)(8.83263,42.3794)(8.84262,42.3873)(8.85262,42.3951)(8.86261,42.403)(8.8726,42.4109)(8.88259,42.4188)(8.89258,42.4268)(8.90257,42.4349)(8.91257,42.4429)(8.92256,42.451)(8.93255,42.4591)(8.94254,42.4673)(8.95253,42.4754)(8.96252,42.4836)(8.97252,42.4917)(8.98251,42.4998)(8.9925,42.5078)(9.00249,42.5157)(9.01248,42.5236)(9.02247,42.5314)(9.03247,42.5392)(9.04246,42.547)(9.05245,42.5548)(9.06244,42.5627)(9.07243,42.5706)(9.08242,42.5784)(9.09242,42.5863)(9.10241,42.5943)(9.1124,42.6022)(9.12239,42.6101)(9.13238,42.618)(9.14237,42.6259)(9.15237,42.6338)(9.16236,42.6416)(9.17235,42.6495)(9.18234,42.6572)(9.19233,42.6649)(9.20232,42.6726)(9.21232,42.6804)(9.22231,42.6882)(9.2323,42.6961)(9.24229,42.704)(9.25228,42.7118)(9.26227,42.7197)(9.27227,42.7276)(9.28226,42.7354)(9.29225,42.7432)(9.30224,42.751)(9.31223,42.7588)(9.32222,42.7665)(9.33222,42.7742)(9.34221,42.7819)(9.3522,42.7895)(9.36219,42.7971)(9.37218,42.8046)(9.38217,42.8121)(9.39217,42.8197)(9.40216,42.8273)(9.41215,42.835)(9.42214,42.8427)(9.43213,42.8504)(9.44212,42.8582)(9.45212,42.866)(9.46211,42.8738)(9.4721,42.8817)(9.48209,42.8895)(9.49208,42.8972)(9.50207,42.9049)(9.51207,42.9125)(9.52206,42.9201)(9.53205,42.9276)(9.54204,42.935)(9.55203,42.9425)(9.56202,42.9499)(9.57202,42.9574)(9.58201,42.9649)(9.592,42.9724)(9.60199,42.9799)(9.61198,42.9875)(9.62197,42.995)(9.63197,43.0026)(9.64196,43.0101)(9.65195,43.0177)(9.66194,43.0252)(9.67193,43.0328)(9.68192,43.0403)(9.69192,43.0478)(9.70191,43.0553)(9.7119,43.0627)(9.72189,43.0702)(9.73188,43.0777)(9.74187,43.0852)(9.75187,43.0927)(9.76186,43.1002)(9.77185,43.1077)(9.78184,43.1152)(9.79183,43.1227)(9.80182,43.1301)(9.81182,43.1375)(9.82181,43.1449)(9.8318,43.1523)(9.84179,43.1595)(9.85178,43.1667)(9.86177,43.1739)(9.87177,43.1812)(9.88176,43.1885)(9.89175,43.1958)(9.90174,43.2032)(9.91173,43.2105)(9.92172,43.2179)(9.93172,43.2253)(9.94171,43.2327)(9.9517,43.2401)(9.96169,43.2475)(9.97168,43.2548)(9.98167,43.2621)(9.99167,43.2694) 
};

\end{axis}
\end{tikzpicture}


==> MT-HVDC Control without leader (Arxiv v2)/Simulations/u_tau=02gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-10, ymax=70,
xlabel={t [s]},
ylabel={$u(t)\text{ [A]}$},
title={$\tau{}=0.4\text{ s}$},
axis on top,
legend entries={$u_1$,$u_2$,$u_3$,$u_4$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97835,-0.162306)(-1.96836,-0.162102)(-1.95837,-0.161891)(-1.94837,-0.161684)(-1.93838,-0.161478)(-1.92839,-0.16127)(-1.9184,-0.161068)(-1.90841,-0.160873)(-1.89842,-0.160685)(-1.88842,-0.1605)(-1.87843,-0.160318)(-1.86844,-0.160134)(-1.85845,-0.159949)(-1.84846,-0.159759)(-1.83847,-0.159574)(-1.82847,-0.159399)(-1.81848,-0.15923)(-1.80849,-0.159062)(-1.7985,-0.15889)(-1.78851,-0.158713)(-1.77852,-0.158529)(-1.76852,-0.158336)(-1.75853,-0.158132)(-1.74854,-0.157929)(-1.73855,-0.157732)(-1.72856,-0.157539)(-1.71857,-0.157352)(-1.70857,-0.157177)(-1.69858,-0.157013)(-1.68859,-0.156857)(-1.6786,-0.156707)(-1.66861,-0.156561)(-1.65862,-0.156417)(-1.64862,-0.156272)(-1.63863,-0.156126)(-1.62864,-0.15597)(-1.61865,-0.1558)(-1.60866,-0.155614)(-1.59867,-0.155411)(-1.58867,-0.155199)(-1.57868,-0.154984)(-1.56869,-0.154764)(-1.5587,-0.154537)(-1.54871,-0.154302)(-1.53872,-0.154071)(-1.52872,-0.153848)(-1.51873,-0.153633)(-1.50874,-0.153436)(-1.49875,-0.153256)(-1.48876,-0.153091)(-1.47877,-0.15294)(-1.46877,-0.152799)(-1.45878,-0.152667)(-1.44879,-0.152538)(-1.4388,-0.15241)(-1.42881,-0.152281)(-1.41882,-0.152147)(-1.40882,-0.152007)(-1.39883,-0.151857)(-1.38884,-0.151697)(-1.37885,-0.151524)(-1.36886,-0.151334)(-1.35887,-0.151127)(-1.34887,-0.150899)(-1.33888,-0.15065)(-1.32889,-0.150405)(-1.3189,-0.150173)(-1.30891,-0.149952)(-1.29892,-0.149751)(-1.28892,-0.149569)(-1.27893,-0.149403)(-1.26894,-0.149248)(-1.25895,-0.149102)(-1.24896,-0.148963)(-1.23897,-0.148829)(-1.22897,-0.148698)(-1.21898,-0.148567)(-1.20899,-0.148435)(-1.199,-0.1483)(-1.18901,-0.148159)(-1.17902,-0.148011)(-1.16902,-0.147852)(-1.15903,-0.147682)(-1.14904,-0.147498)(-1.13905,-0.147298)(-1.12906,-0.147081)(-1.11907,-0.14686)(-1.10907,-0.146637)(-1.09908,-0.146412)(-1.08909,-0.14619)(-1.0791,-0.145975)(-1.06911,-0.145777)(-1.05912,-0.145592)(-1.04912,-0.14542)(-1.03913,-0.145259)(-1.02914,-0.145106)(-1.01915,-0.144961)(-1.00916,-0.144821)(-0.999167,-0.144685)(-0.989175,-0.14455)(-0.979183,-0.144416)(-0.969192,-0.144279)(-0.9592,-0.14414)(-0.949208,-0.143994)(-0.939217,-0.143842)(-0.929225,-0.143679)(-0.919233,-0.143501)(-0.909242,-0.143316)(-0.89925,-0.143129)(-0.889258,-0.142947)(-0.879267,-0.14277)(-0.869275,-0.142596)(-0.859283,-0.142423)(-0.849292,-0.142251)(-0.8393,-0.142076)(-0.829308,-0.141899)(-0.819317,-0.141729)(-0.809325,-0.141569)(-0.799333,-0.141416)(-0.789342,-0.141268)(-0.77935,-0.141125)(-0.769358,-0.140985)(-0.759367,-0.140845)(-0.749375,-0.140703)(-0.739383,-0.140548)(-0.729392,-0.14038)(-0.7194,-0.140197)(-0.709408,-0.139999)(-0.699417,-0.139802)(-0.689425,-0.139613)(-0.679433,-0.139437)(-0.669442,-0.139271)(-0.65945,-0.139113)(-0.649458,-0.138962)(-0.639467,-0.138815)(-0.629475,-0.138671)(-0.619483,-0.138529)(-0.609492,-0.138385)(-0.5995,-0.138238)(-0.589508,-0.138087)(-0.579517,-0.13793)(-0.569525,-0.137765)(-0.559533,-0.137601)(-0.549542,-0.137435)(-0.53955,-0.137267)(-0.529558,-0.137094)(-0.519567,-0.136913)(-0.509575,-0.136722)(-0.499583,-0.136523)(-0.489592,-0.136329)(-0.4796,-0.13615)(-0.469608,-0.135987)(-0.459617,-0.135837)(-0.449625,-0.135699)(-0.439633,-0.13557)(-0.429642,-0.135449)(-0.41965,-0.135333)(-0.409658,-0.135221)(-0.399667,-0.13511)(-0.389675,-0.134994)(-0.379683,-0.134871)(-0.369692,-0.134738)(-0.3597,-0.134593)(-0.349708,-0.134434)(-0.339717,-0.134259)(-0.329725,-0.134065)(-0.319733,-0.133852)(-0.309742,-0.133624)(-0.29975,-0.133392)(-0.289758,-0.133156)(-0.279767,-0.132934)(-0.269775,-0.132736)(-0.259783,-0.132559)(-0.249792,-0.132403)(-0.2398,-0.132264)(-0.229808,-0.132141)(-0.219817,-0.132029)(-0.209825,-0.131922)(-0.199833,-0.131818)(-0.189842,-0.131715)(-0.17985,-0.131612)(-0.169858,-0.131505)(-0.159867,-0.131394)(-0.149875,-0.131275)(-0.139883,-0.131148)(-0.129892,-0.131009)(-0.1199,-0.130856)(-0.109908,-0.130689)(-0.0999167,-0.130504)(-0.089925,-0.130299)(-0.0799333,-0.130077)(-0.0699417,-0.129859)(-0.05995,-0.129651)(-0.0499583,-0.129462)(-0.0399667,-0.129292)(-0.029975,-0.129136)(-0.0199833,-0.128994)(-0.00999167,-0.128862)(0,-0.128738)(0.00999167,-0.128621)(0.0199833,52.8013)(0.029975,52.8664)(0.0399667,52.9314)(0.0499583,52.9962)(0.05995,53.0609)(0.0699417,53.1255)(0.0799333,53.1899)(0.089925,53.2542)(0.0999167,53.3184)(0.109908,53.3824)(0.1199,53.4463)(0.129892,53.5101)(0.139883,53.5737)(0.149875,53.6372)(0.159867,53.7005)(0.169858,53.7637)(0.17985,53.8267)(0.189842,53.8896)(0.199833,53.9524)(0.209825,54.015)(0.219817,54.0775)(0.229808,54.1398)(0.2398,54.202)(0.249792,54.264)(0.259783,54.3259)(0.269775,54.3877)(0.279767,54.4493)(0.289758,54.5108)(0.29975,54.5721)(0.309742,54.6334)(0.319733,54.6945)(0.329725,54.7555)(0.339717,54.8163)(0.349708,54.877)(0.3597,54.9375)(0.369692,54.9979)(0.379683,55.0582)(0.389675,55.1183)(0.399667,55.1783)(0.409658,55.2381)(0.41965,55.3088)(0.429642,55.3804)(0.439633,55.4523)(0.449625,55.5248)(0.459617,55.5976)(0.469608,55.671)(0.4796,55.7448)(0.489592,55.819)(0.499583,55.8937)(0.509575,55.9688)(0.519567,56.0444)(0.529558,56.1205)(0.53955,56.197)(0.549542,56.274)(0.559533,56.3515)(0.569525,56.4293)(0.579517,56.5077)(0.589508,56.5865)(0.5995,56.6657)(0.609492,56.7455)(0.619483,56.8256)(0.629475,56.9063)(0.639467,56.9874)(0.649458,57.069)(0.65945,57.1511)(0.669442,57.2337)(0.679433,57.3168)(0.689425,57.4003)(0.699417,57.4844)(0.709408,57.5689)(0.7194,57.6539)(0.729392,57.7395)(0.739383,57.8255)(0.749375,57.912)(0.759367,57.9989)(0.769358,58.0864)(0.77935,58.1743)(0.789342,58.2627)(0.799333,58.3515)(0.809325,58.4408)(0.819317,58.5303)(0.829308,58.6198)(0.8393,58.7093)(0.849292,58.7985)(0.859283,58.8876)(0.869275,58.9765)(0.879267,59.0651)(0.889258,59.1535)(0.89925,59.2415)(0.909242,59.3292)(0.919233,59.4164)(0.929225,59.5033)(0.939217,59.5896)(0.949208,59.6755)(0.9592,59.7608)(0.969192,59.8454)(0.979183,59.9295)(0.989175,60.0128)(0.999167,60.0954)(1.00916,60.1772)(1.01915,60.2583)(1.02914,60.3385)(1.03913,60.4178)(1.04912,60.4963)(1.05912,60.5738)(1.06911,60.6503)(1.0791,60.7258)(1.08909,60.8003)(1.09908,60.8737)(1.10907,60.946)(1.11907,61.0171)(1.12906,61.087)(1.13905,61.1557)(1.14904,61.2231)(1.15903,61.2892)(1.16902,61.3539)(1.17902,61.4173)(1.18901,61.4792)(1.199,61.5397)(1.20899,61.5986)(1.21898,61.6561)(1.22897,61.7119)(1.23897,61.7661)(1.24896,61.8187)(1.25895,61.8697)(1.26894,61.9191)(1.27893,61.9668)(1.28892,62.0129)(1.29892,62.0572)(1.30891,62.0999)(1.3189,62.1409)(1.32889,62.1802)(1.33888,62.2178)(1.34887,62.2537)(1.35887,62.2879)(1.36886,62.3204)(1.37885,62.3512)(1.38884,62.3803)(1.39883,62.4076)(1.40882,62.4333)(1.41882,62.4573)(1.42881,62.4796)(1.4388,62.5003)(1.44879,62.5192)(1.45878,62.5365)(1.46877,62.5522)(1.47877,62.5663)(1.48876,62.5787)(1.49875,62.5896)(1.50874,62.5988)(1.51873,62.6065)(1.52872,62.6127)(1.53872,62.6174)(1.54871,62.6206)(1.5587,62.6224)(1.56869,62.6228)(1.57868,62.6218)(1.58867,62.6195)(1.59867,62.6159)(1.60866,62.6109)(1.61865,62.6047)(1.62864,62.5974)(1.63863,62.5888)(1.64862,62.5791)(1.65862,62.5684)(1.66861,62.5566)(1.6786,62.5438)(1.68859,62.53)(1.69858,62.5153)(1.70857,62.4996)(1.71857,62.4832)(1.72856,62.4659)(1.73855,62.4479)(1.74854,62.4292)(1.75853,62.4099)(1.76852,62.3899)(1.77852,62.3695)(1.78851,62.3485)(1.7985,62.3271)(1.80849,62.3052)(1.81848,62.283)(1.82847,62.2605)(1.83847,62.2377)(1.84846,62.2147)(1.85845,62.1915)(1.86844,62.1682)(1.87843,62.1448)(1.88842,62.1214)(1.89842,62.098)(1.90841,62.0746)(1.9184,62.0513)(1.92839,62.0281)(1.93838,62.0051)(1.94837,61.9823)(1.95837,61.9598)(1.96836,61.9376)(1.97835,61.9158)(1.98834,61.8945)(1.99833,61.8735)(2.00832,61.853)(2.01832,61.8331)(2.02831,61.8136)(2.0383,61.7948)(2.04829,61.7765)(2.05828,61.7589)(2.06827,61.742)(2.07827,61.7257)(2.08826,61.7102)(2.09825,61.6955)(2.10824,61.6815)(2.11823,61.6684)(2.12822,61.6562)(2.13822,61.6448)(2.14821,61.6343)(2.1582,61.6248)(2.16819,61.6162)(2.17818,61.6085)(2.18817,61.6018)(2.19817,61.596)(2.20816,61.5912)(2.21815,61.5874)(2.22814,61.5845)(2.23813,61.5826)(2.24812,61.5818)(2.25812,61.5819)(2.26811,61.5831)(2.2781,61.5853)(2.28809,61.5885)(2.29808,61.5928)(2.30807,61.5982)(2.31807,61.6046)(2.32806,61.6121)(2.33805,61.6206)(2.34804,61.6301)(2.35803,61.6406)(2.36802,61.6521)(2.37802,61.6645)(2.38801,61.6779)(2.398,61.6922)(2.40799,61.7074)(2.41798,61.7235)(2.42797,61.7405)(2.43797,61.7584)(2.44796,61.777)(2.45795,61.7965)(2.46794,61.8168)(2.47793,61.8379)(2.48792,61.8597)(2.49792,61.8823)(2.50791,61.9057)(2.5179,61.9297)(2.52789,61.9544)(2.53788,61.9797)(2.54787,62.0057)(2.55787,62.0321)(2.56786,62.0592)(2.57785,62.0867)(2.58784,62.1146)(2.59783,62.143)(2.60782,62.1718)(2.61782,62.201)(2.62781,62.2304)(2.6378,62.2602)(2.64779,62.2902)(2.65778,62.3204)(2.66777,62.3508)(2.67777,62.3813)(2.68776,62.412)(2.69775,62.4427)(2.70774,62.4735)(2.71773,62.5042)(2.72772,62.535)(2.73772,62.5656)(2.74771,62.5962)(2.7577,62.6266)(2.76769,62.6569)(2.77768,62.687)(2.78767,62.7168)(2.79767,62.7464)(2.80766,62.7758)(2.81765,62.8047)(2.82764,62.8334)(2.83763,62.8616)(2.84762,62.8894)(2.85762,62.9167)(2.86761,62.9435)(2.8776,62.9697)(2.88759,62.9953)(2.89758,63.0203)(2.90757,63.0447)(2.91757,63.0685)(2.92756,63.0915)(2.93755,63.1139)(2.94754,63.1356)(2.95753,63.1565)(2.96752,63.1767)(2.97752,63.1962)(2.98751,63.2149)(2.9975,63.2327)(3.00749,63.2498)(3.01748,63.2661)(3.02747,63.2815)(3.03747,63.2961)(3.04746,63.3097)(3.05745,63.3224)(3.06744,63.3342)(3.07743,63.3449)(3.08742,63.3547)(3.09742,63.3635)(3.10741,63.3713)(3.1174,63.3781)(3.12739,63.384)(3.13738,63.3889)(3.14737,63.3928)(3.15737,63.3958)(3.16736,63.3979)(3.17735,63.399)(3.18734,63.3991)(3.19733,63.3983)(3.20732,63.3966)(3.21732,63.394)(3.22731,63.3904)(3.2373,63.3859)(3.24729,63.3804)(3.25728,63.374)(3.26727,63.3666)(3.27727,63.3583)(3.28726,63.3491)(3.29725,63.339)(3.30724,63.328)(3.31723,63.3161)(3.32722,63.3034)(3.33722,63.2899)(3.34721,63.2756)(3.3572,63.2606)(3.36719,63.2448)(3.37718,63.2282)(3.38717,63.211)(3.39717,63.1931)(3.40716,63.1745)(3.41715,63.1553)(3.42714,63.1355)(3.43713,63.1151)(3.44712,63.0941)(3.45712,63.0725)(3.46711,63.0504)(3.4771,63.0277)(3.48709,63.0046)(3.49708,62.981)(3.50707,62.957)(3.51707,62.9325)(3.52706,62.9077)(3.53705,62.8826)(3.54704,62.8571)(3.55703,62.8313)(3.56702,62.8053)(3.57702,62.779)(3.58701,62.7525)(3.597,62.7258)(3.60699,62.699)(3.61698,62.6721)(3.62697,62.6451)(3.63697,62.618)(3.64696,62.5909)(3.65695,62.5638)(3.66694,62.5367)(3.67693,62.5096)(3.68692,62.4826)(3.69692,62.4557)(3.70691,62.4288)(3.7169,62.4022)(3.72689,62.3756)(3.73688,62.3493)(3.74687,62.3231)(3.75687,62.2972)(3.76686,62.2716)(3.77685,62.2462)(3.78684,62.2211)(3.79683,62.1963)(3.80682,62.1719)(3.81682,62.1478)(3.82681,62.1242)(3.8368,62.1009)(3.84679,62.0781)(3.85678,62.0557)(3.86677,62.0337)(3.87677,62.0123)(3.88676,61.9912)(3.89675,61.9707)(3.90674,61.9506)(3.91673,61.931)(3.92672,61.9119)(3.93672,61.8934)(3.94671,61.8754)(3.9567,61.858)(3.96669,61.8411)(3.97668,61.8249)(3.98667,61.8092)(3.99667,61.7941)(4.00666,61.7796)(4.01665,61.7657)(4.02664,61.7524)(4.03663,61.7398)(4.04662,61.7277)(4.05662,61.7162)(4.06661,61.7053)(4.0766,61.695)(4.08659,61.6852)(4.09658,61.6761)(4.10657,61.6675)(4.11657,61.6595)(4.12656,61.652)(4.13655,61.6452)(4.14654,61.6389)(4.15653,61.6331)(4.16652,61.6279)(4.17652,61.6233)(4.18651,61.6193)(4.1965,61.6158)(4.20649,61.6129)(4.21648,61.6104)(4.22647,61.6085)(4.23647,61.6071)(4.24646,61.6061)(4.25645,61.6055)(4.26644,61.6054)(4.27643,61.6057)(4.28642,61.6065)(4.29642,61.6076)(4.30641,61.6091)(4.3164,61.6109)(4.32639,61.613)(4.33638,61.6155)(4.34637,61.6183)(4.35637,61.6215)(4.36636,61.6249)(4.37635,61.6285)(4.38634,61.6325)(4.39633,61.6366)(4.40632,61.641)(4.41632,61.6457)(4.42631,61.6504)(4.4363,61.6554)(4.44629,61.6605)(4.45628,61.6658)(4.46627,61.6711)(4.47627,61.6766)(4.48626,61.6821)(4.49625,61.6876)(4.50624,61.6931)(4.51623,61.6986)(4.52622,61.7041)(4.53622,61.7096)(4.54621,61.715)(4.5562,61.7203)(4.56619,61.7256)(4.57618,61.7307)(4.58617,61.7357)(4.59617,61.7406)(4.60616,61.7454)(4.61615,61.75)(4.62614,61.7544)(4.63613,61.7586)(4.64612,61.7627)(4.65612,61.7665)(4.66611,61.7701)(4.6761,61.7734)(4.68609,61.7765)(4.69608,61.7793)(4.70607,61.7819)(4.71607,61.784)(4.72606,61.7859)(4.73605,61.7873)(4.74604,61.7885)(4.75603,61.7892)(4.76602,61.7896)(4.77602,61.7896)(4.78601,61.7892)(4.796,61.7884)(4.80599,61.7873)(4.81598,61.7858)(4.82597,61.7838)(4.83597,61.7815)(4.84596,61.7787)(4.85595,61.7755)(4.86594,61.7719)(4.87593,61.7679)(4.88592,61.7634)(4.89592,61.7584)(4.90591,61.7531)(4.9159,61.7473)(4.92589,61.741)(4.93588,61.7343)(4.94587,61.7272)(4.95587,61.7196)(4.96586,61.7115)(4.97585,61.703)(4.98584,61.6941)(4.99583,61.6847)(5.00582,61.6749)(5.01582,61.6647)(5.02581,61.654)(5.0358,61.6429)(5.04579,61.6315)(5.05578,61.6196)(5.06577,61.6072)(5.07577,61.5945)(5.08576,61.5814)(5.09575,61.5679)(5.10574,61.5541)(5.11573,61.5399)(5.12572,61.5254)(5.13572,61.5105)(5.14571,61.4953)(5.1557,61.4798)(5.16569,61.464)(5.17568,61.4478)(5.18567,61.4314)(5.19567,61.4147)(5.20566,61.3977)(5.21565,61.3804)(5.22564,61.3629)(5.23563,61.3452)(5.24562,61.3272)(5.25562,61.309)(5.26561,61.2906)(5.2756,61.272)(5.28559,61.2532)(5.29558,61.2343)(5.30557,61.2152)(5.31557,61.196)(5.32556,61.1766)(5.33555,61.1572)(5.34554,61.1377)(5.35553,61.1181)(5.36552,61.0984)(5.37552,61.0786)(5.38551,61.0588)(5.3955,61.0389)(5.40549,61.0191)(5.41548,60.9992)(5.42547,60.9794)(5.43547,60.9596)(5.44546,60.9398)(5.45545,60.92)(5.46544,60.9003)(5.47543,60.8806)(5.48542,60.861)(5.49542,60.8415)(5.50541,60.8221)(5.5154,60.8028)(5.52539,60.7836)(5.53538,60.7645)(5.54537,60.7456)(5.55537,60.7269)(5.56536,60.7083)(5.57535,60.6899)(5.58534,60.6717)(5.59533,60.6537)(5.60532,60.6359)(5.61532,60.6182)(5.62531,60.6008)(5.6353,60.5837)(5.64529,60.5667)(5.65528,60.55)(5.66527,60.5335)(5.67527,60.5172)(5.68526,60.5012)(5.69525,60.4854)(5.70524,60.4698)(5.71523,60.4546)(5.72522,60.4395)(5.73522,60.4248)(5.74521,60.4103)(5.7552,60.3961)(5.76519,60.3822)(5.77518,60.3686)(5.78517,60.3553)(5.79517,60.3423)(5.80516,60.3295)(5.81515,60.317)(5.82514,60.3048)(5.83513,60.2929)(5.84512,60.2813)(5.85512,60.2699)(5.86511,60.2588)(5.8751,60.248)(5.88509,60.2374)(5.89508,60.2272)(5.90507,60.2172)(5.91507,60.2075)(5.92506,60.1981)(5.93505,60.1889)(5.94504,60.18)(5.95503,60.1714)(5.96502,60.163)(5.97502,60.1548)(5.98501,60.1469)(5.995,60.1393)(6.00499,60.1318)(6.01498,60.1246)(6.02497,60.1176)(6.03497,60.1108)(6.04496,60.1042)(6.05495,60.0977)(6.06494,60.0915)(6.07493,60.0854)(6.08492,60.0795)(6.09492,60.0737)(6.10491,60.0682)(6.1149,60.0628)(6.12489,60.0575)(6.13488,60.0524)(6.14487,60.0475)(6.15487,60.0427)(6.16486,60.038)(6.17485,60.0334)(6.18484,60.0289)(6.19483,60.0245)(6.20482,60.0202)(6.21482,60.0159)(6.22481,60.0118)(6.2348,60.0076)(6.24479,60.0035)(6.25478,59.9994)(6.26477,59.9953)(6.27477,59.9912)(6.28476,59.9872)(6.29475,59.9831)(6.30474,59.979)(6.31473,59.9749)(6.32472,59.9708)(6.33472,59.9667)(6.34471,59.9626)(6.3547,59.9584)(6.36469,59.9542)(6.37468,59.95)(6.38467,59.9457)(6.39467,59.9414)(6.40466,59.937)(6.41465,59.9325)(6.42464,59.9279)(6.43463,59.9231)(6.44462,59.9183)(6.45462,59.9133)(6.46461,59.9082)(6.4746,59.903)(6.48459,59.8977)(6.49458,59.8922)(6.50457,59.8865)(6.51457,59.8808)(6.52456,59.8749)(6.53455,59.8688)(6.54454,59.8626)(6.55453,59.8563)(6.56452,59.8498)(6.57452,59.8432)(6.58451,59.8364)(6.5945,59.8294)(6.60449,59.8223)(6.61448,59.815)(6.62447,59.8076)(6.63447,59.8)(6.64446,59.7922)(6.65445,59.7842)(6.66444,59.776)(6.67443,59.7676)(6.68442,59.759)(6.69442,59.7503)(6.70441,59.7413)(6.7144,59.7322)(6.72439,59.7228)(6.73438,59.7133)(6.74437,59.7036)(6.75437,59.6938)(6.76436,59.6837)(6.77435,59.6735)(6.78434,59.6631)(6.79433,59.6526)(6.80432,59.6419)(6.81432,59.6311)(6.82431,59.6201)(6.8343,59.609)(6.84429,59.5977)(6.85428,59.5863)(6.86427,59.5748)(6.87427,59.563)(6.88426,59.5512)(6.89425,59.5391)(6.90424,59.5269)(6.91423,59.5146)(6.92422,59.5021)(6.93422,59.4895)(6.94421,59.4767)(6.9542,59.4639)(6.96419,59.4509)(6.97418,59.4379)(6.98417,59.4247)(6.99417,59.4115)(7.00416,59.3982)(7.01415,59.3848)(7.02414,59.3714)(7.03413,59.3579)(7.04412,59.3444)(7.05412,59.3308)(7.06411,59.3172)(7.0741,59.3035)(7.08409,59.2897)(7.09408,59.2759)(7.10407,59.2621)(7.11407,59.2482)(7.12406,59.2343)(7.13405,59.2203)(7.14404,59.2063)(7.15403,59.1924)(7.16402,59.1784)(7.17402,59.1644)(7.18401,59.1504)(7.194,59.1365)(7.20399,59.1226)(7.21398,59.1087)(7.22397,59.0949)(7.23397,59.0811)(7.24396,59.0674)(7.25395,59.0537)(7.26394,59.0401)(7.27393,59.0265)(7.28392,59.013)(7.29392,58.9995)(7.30391,58.9861)(7.3139,58.9728)(7.32389,58.9595)(7.33388,58.9463)(7.34387,58.9332)(7.35387,58.9202)(7.36386,58.9072)(7.37385,58.8943)(7.38384,58.8815)(7.39383,58.8689)(7.40382,58.8563)(7.41382,58.8438)(7.42381,58.8315)(7.4338,58.8193)(7.44379,58.8072)(7.45378,58.7952)(7.46377,58.7833)(7.47377,58.7716)(7.48376,58.7599)(7.49375,58.7484)(7.50374,58.737)(7.51373,58.7257)(7.52372,58.7146)(7.53372,58.7036)(7.54371,58.6927)(7.5537,58.6819)(7.56369,58.6712)(7.57368,58.6607)(7.58367,58.6503)(7.59367,58.64)(7.60366,58.6298)(7.61365,58.6198)(7.62364,58.6099)(7.63363,58.6001)(7.64362,58.5904)(7.65362,58.5809)(7.66361,58.5715)(7.6736,58.5622)(7.68359,58.553)(7.69358,58.5439)(7.70357,58.535)(7.71357,58.5261)(7.72356,58.5174)(7.73355,58.5087)(7.74354,58.5002)(7.75353,58.4918)(7.76352,58.4835)(7.77352,58.4753)(7.78351,58.4672)(7.7935,58.4592)(7.80349,58.4512)(7.81348,58.4434)(7.82347,58.4356)(7.83347,58.4279)(7.84346,58.4203)(7.85345,58.4127)(7.86344,58.4052)(7.87343,58.3978)(7.88342,58.3905)(7.89342,58.3832)(7.90341,58.376)(7.9134,58.3689)(7.92339,58.3618)(7.93338,58.3547)(7.94337,58.3477)(7.95337,58.3408)(7.96336,58.3338)(7.97335,58.3269)(7.98334,58.32)(7.99333,58.3132)(8.00332,58.3064)(8.01332,58.2996)(8.02331,58.2929)(8.0333,58.2861)(8.04329,58.2794)(8.05328,58.2726)(8.06327,58.2659)(8.07327,58.2592)(8.08326,58.2524)(8.09325,58.2457)(8.10324,58.2389)(8.11323,58.2322)(8.12322,58.2254)(8.13322,58.2186)(8.14321,58.2118)(8.1532,58.2049)(8.16319,58.198)(8.17318,58.1911)(8.18317,58.1841)(8.19317,58.1771)(8.20316,58.1701)(8.21315,58.163)(8.22314,58.1559)(8.23313,58.1488)(8.24312,58.1416)(8.25312,58.1344)(8.26311,58.1272)(8.2731,58.1199)(8.28309,58.1126)(8.29308,58.1052)(8.30307,58.0977)(8.31307,58.0902)(8.32306,58.0826)(8.33305,58.075)(8.34304,58.0673)(8.35303,58.0595)(8.36302,58.0517)(8.37302,58.0437)(8.38301,58.0357)(8.393,58.0276)(8.40299,58.0195)(8.41298,58.0113)(8.42297,58.003)(8.43297,57.9946)(8.44296,57.9862)(8.45295,57.9778)(8.46294,57.9693)(8.47293,57.9607)(8.48292,57.9521)(8.49292,57.9434)(8.50291,57.9347)(8.5129,57.9259)(8.52289,57.9171)(8.53288,57.9082)(8.54287,57.8992)(8.55287,57.8901)(8.56286,57.881)(8.57285,57.8718)(8.58284,57.8625)(8.59283,57.8531)(8.60282,57.8437)(8.61282,57.8343)(8.62281,57.8247)(8.6328,57.8152)(8.64279,57.8056)(8.65278,57.7959)(8.66277,57.7862)(8.67277,57.7765)(8.68276,57.7668)(8.69275,57.757)(8.70274,57.7471)(8.71273,57.7373)(8.72272,57.7274)(8.73272,57.7175)(8.74271,57.7076)(8.7527,57.6976)(8.76269,57.6876)(8.77268,57.6776)(8.78267,57.6675)(8.79267,57.6575)(8.80266,57.6473)(8.81265,57.6372)(8.82264,57.627)(8.83263,57.6169)(8.84262,57.6067)(8.85262,57.5965)(8.86261,57.5863)(8.8726,57.5761)(8.88259,57.5659)(8.89258,57.5557)(8.90257,57.5455)(8.91257,57.5353)(8.92256,57.5252)(8.93255,57.515)(8.94254,57.5049)(8.95253,57.4948)(8.96252,57.4847)(8.97252,57.4746)(8.98251,57.4646)(8.9925,57.4546)(9.00249,57.4446)(9.01248,57.4346)(9.02247,57.4247)(9.03247,57.4147)(9.04246,57.4048)(9.05245,57.3949)(9.06244,57.3851)(9.07243,57.3753)(9.08242,57.3655)(9.09242,57.3558)(9.10241,57.3461)(9.1124,57.3364)(9.12239,57.3268)(9.13238,57.3172)(9.14237,57.3077)(9.15237,57.2982)(9.16236,57.2888)(9.17235,57.2795)(9.18234,57.2702)(9.19233,57.2609)(9.20232,57.2517)(9.21232,57.2426)(9.22231,57.2335)(9.2323,57.2244)(9.24229,57.2155)(9.25228,57.2065)(9.26227,57.1976)(9.27227,57.1888)(9.28226,57.18)(9.29225,57.1713)(9.30224,57.1626)(9.31223,57.1539)(9.32222,57.1453)(9.33222,57.1368)(9.34221,57.1283)(9.3522,57.1199)(9.36219,57.1115)(9.37218,57.1032)(9.38217,57.095)(9.39217,57.0868)(9.40216,57.0787)(9.41215,57.0706)(9.42214,57.0626)(9.43213,57.0546)(9.44212,57.0467)(9.45212,57.0388)(9.46211,57.031)(9.4721,57.0232)(9.48209,57.0155)(9.49208,57.0078)(9.50207,57.0002)(9.51207,56.9926)(9.52206,56.985)(9.53205,56.9775)(9.54204,56.97)(9.55203,56.9626)(9.56202,56.9552)(9.57202,56.9478)(9.58201,56.9405)(9.592,56.9332)(9.60199,56.9259)(9.61198,56.9187)(9.62197,56.9115)(9.63197,56.9043)(9.64196,56.8972)(9.65195,56.89)(9.66194,56.883)(9.67193,56.8759)(9.68192,56.8689)(9.69192,56.862)(9.70191,56.855)(9.7119,56.8481)(9.72189,56.8412)(9.73188,56.8342)(9.74187,56.8273)(9.75187,56.8204)(9.76186,56.8135)(9.77185,56.8066)(9.78184,56.7997)(9.79183,56.7929)(9.80182,56.786)(9.81182,56.7792)(9.82181,56.7724)(9.8318,56.7655)(9.84179,56.7587)(9.85178,56.7519)(9.86177,56.7451)(9.87177,56.7383)(9.88176,56.7314)(9.89175,56.7246)(9.90174,56.7177)(9.91173,56.7108)(9.92172,56.7039)(9.93172,56.697)(9.94171,56.6901)(9.9517,56.6832)(9.96169,56.6763)(9.97168,56.6694)(9.98167,56.6625)(9.99167,56.6557) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97835,0.162132)(-1.96836,0.16195)(-1.95837,0.161763)(-1.94837,0.161553)(-1.93838,0.161321)(-1.92839,0.161068)(-1.9184,0.160819)(-1.90841,0.160592)(-1.89842,0.160387)(-1.88842,0.160203)(-1.87843,0.16004)(-1.86844,0.159898)(-1.85845,0.159777)(-1.84846,0.159674)(-1.83847,0.159559)(-1.82847,0.159414)(-1.81848,0.159243)(-1.80849,0.15907)(-1.7985,0.158903)(-1.78851,0.158741)(-1.77852,0.158586)(-1.76852,0.158435)(-1.75853,0.158288)(-1.74854,0.158117)(-1.73855,0.157908)(-1.72856,0.157662)(-1.71857,0.157393)(-1.70857,0.157132)(-1.69858,0.15688)(-1.68859,0.156636)(-1.6786,0.156399)(-1.66861,0.15617)(-1.65862,0.155948)(-1.64862,0.155732)(-1.63863,0.155523)(-1.62864,0.155344)(-1.61865,0.155202)(-1.60866,0.155099)(-1.59867,0.155033)(-1.58867,0.154975)(-1.57868,0.154909)(-1.56869,0.154833)(-1.5587,0.154748)(-1.54871,0.154651)(-1.53872,0.154515)(-1.52872,0.154327)(-1.51873,0.154091)(-1.50874,0.153842)(-1.49875,0.153585)(-1.48876,0.15332)(-1.47877,0.153048)(-1.46877,0.152767)(-1.45878,0.152482)(-1.44879,0.152218)(-1.4388,0.15198)(-1.42881,0.151765)(-1.41882,0.151575)(-1.40882,0.151408)(-1.39883,0.151263)(-1.38884,0.151139)(-1.37885,0.151037)(-1.36886,0.150955)(-1.35887,0.150892)(-1.34887,0.150848)(-1.33888,0.150818)(-1.32889,0.150744)(-1.3189,0.150603)(-1.30891,0.150399)(-1.29892,0.150164)(-1.28892,0.149904)(-1.27893,0.149638)(-1.26894,0.149385)(-1.25895,0.149146)(-1.24896,0.148918)(-1.23897,0.148703)(-1.22897,0.148497)(-1.21898,0.148302)(-1.20899,0.148117)(-1.199,0.147939)(-1.18901,0.14777)(-1.17902,0.147608)(-1.16902,0.147453)(-1.15903,0.147303)(-1.14904,0.147158)(-1.13905,0.147018)(-1.12906,0.146879)(-1.11907,0.146711)(-1.10907,0.146507)(-1.09908,0.146309)(-1.08909,0.146153)(-1.0791,0.146023)(-1.06911,0.145891)(-1.05912,0.145754)(-1.04912,0.145613)(-1.03913,0.145467)(-1.02914,0.145316)(-1.01915,0.145158)(-1.00916,0.144995)(-0.999167,0.144824)(-0.989175,0.144646)(-0.979183,0.144461)(-0.969192,0.144267)(-0.9592,0.144064)(-0.949208,0.143852)(-0.939217,0.143631)(-0.929225,0.143404)(-0.919233,0.143192)(-0.909242,0.142968)(-0.89925,0.142738)(-0.889258,0.142534)(-0.879267,0.142357)(-0.869275,0.142207)(-0.859283,0.142083)(-0.849292,0.141985)(-0.8393,0.141912)(-0.829308,0.14186)(-0.819317,0.141793)(-0.809325,0.141704)(-0.799333,0.141592)(-0.789342,0.141456)(-0.77935,0.141297)(-0.769358,0.141113)(-0.759367,0.140905)(-0.749375,0.140682)(-0.739383,0.140469)(-0.729392,0.140267)(-0.7194,0.140075)(-0.709408,0.139885)(-0.699417,0.139668)(-0.689425,0.139446)(-0.679433,0.139235)(-0.669442,0.139036)(-0.65945,0.138847)(-0.649458,0.138669)(-0.639467,0.138501)(-0.629475,0.138342)(-0.619483,0.138192)(-0.609492,0.138052)(-0.5995,0.137919)(-0.589508,0.137794)(-0.579517,0.137677)(-0.569525,0.137572)(-0.559533,0.137467)(-0.549542,0.137357)(-0.53955,0.137243)(-0.529558,0.137124)(-0.519567,0.137)(-0.509575,0.136871)(-0.499583,0.136729)(-0.489592,0.136548)(-0.4796,0.136357)(-0.469608,0.136161)(-0.459617,0.13596)(-0.449625,0.135754)(-0.439633,0.135542)(-0.429642,0.135323)(-0.41965,0.135098)(-0.409658,0.134866)(-0.399667,0.13463)(-0.389675,0.134415)(-0.379683,0.134228)(-0.369692,0.134067)(-0.3597,0.133931)(-0.349708,0.13382)(-0.339717,0.133733)(-0.329725,0.13367)(-0.319733,0.13363)(-0.309742,0.133595)(-0.29975,0.133539)(-0.289758,0.133457)(-0.279767,0.133338)(-0.269775,0.133197)(-0.259783,0.133035)(-0.249792,0.13285)(-0.2398,0.132643)(-0.229808,0.132413)(-0.219817,0.132176)(-0.209825,0.131952)(-0.199833,0.131739)(-0.189842,0.131538)(-0.17985,0.131346)(-0.169858,0.131164)(-0.159867,0.130992)(-0.149875,0.130828)(-0.139883,0.130673)(-0.129892,0.130525)(-0.1199,0.130384)(-0.109908,0.13025)(-0.0999167,0.130122)(-0.089925,0.129999)(-0.0799333,0.129889)(-0.0699417,0.129794)(-0.05995,0.129706)(-0.0499583,0.129595)(-0.0399667,0.129473)(-0.029975,0.129348)(-0.0199833,0.129219)(-0.00999167,0.129086)(0,0.128948)(0.00999167,0.128804)(0.0199833,46.439)(0.029975,46.3553)(0.0399667,46.2717)(0.0499583,46.1883)(0.05995,46.1051)(0.0699417,46.0219)(0.0799333,45.9389)(0.089925,45.8561)(0.0999167,45.7734)(0.109908,45.6908)(0.1199,45.6083)(0.129892,45.5261)(0.139883,45.444)(0.149875,45.3621)(0.159867,45.2804)(0.169858,45.1988)(0.17985,45.1174)(0.189842,45.0361)(0.199833,44.9551)(0.209825,44.8741)(0.219817,44.7933)(0.229808,44.7126)(0.2398,44.6321)(0.249792,44.5516)(0.259783,44.4713)(0.269775,44.391)(0.279767,44.3109)(0.289758,44.2309)(0.29975,44.1511)(0.309742,44.0713)(0.319733,43.9918)(0.329725,43.9124)(0.339717,43.8332)(0.349708,43.7541)(0.3597,43.6752)(0.369692,43.5965)(0.379683,43.5179)(0.389675,43.4394)(0.399667,43.3611)(0.409658,43.2829)(0.41965,43.2133)(0.429642,43.1446)(0.439633,43.0765)(0.449625,43.0088)(0.459617,42.9417)(0.469608,42.8751)(0.4796,42.809)(0.489592,42.7434)(0.499583,42.6783)(0.509575,42.6137)(0.519567,42.5497)(0.529558,42.4862)(0.53955,42.4232)(0.549542,42.3608)(0.559533,42.2989)(0.569525,42.2375)(0.579517,42.1766)(0.589508,42.1162)(0.5995,42.0563)(0.609492,41.9968)(0.619483,41.9379)(0.629475,41.8794)(0.639467,41.8215)(0.649458,41.764)(0.65945,41.707)(0.669442,41.6505)(0.679433,41.5946)(0.689425,41.5391)(0.699417,41.4842)(0.709408,41.4298)(0.7194,41.3759)(0.729392,41.3225)(0.739383,41.2696)(0.749375,41.2172)(0.759367,41.1653)(0.769358,41.1138)(0.77935,41.0628)(0.789342,41.0123)(0.799333,40.9622)(0.809325,40.9125)(0.819317,40.8633)(0.829308,40.8145)(0.8393,40.7662)(0.849292,40.7184)(0.859283,40.6711)(0.869275,40.6242)(0.879267,40.5778)(0.889258,40.5319)(0.89925,40.4865)(0.909242,40.4415)(0.919233,40.397)(0.929225,40.3531)(0.939217,40.3096)(0.949208,40.2667)(0.9592,40.2243)(0.969192,40.1823)(0.979183,40.1407)(0.989175,40.0996)(0.999167,40.0589)(1.00916,40.0186)(1.01915,39.9787)(1.02914,39.9393)(1.03913,39.9004)(1.04912,39.8619)(1.05912,39.8238)(1.06911,39.7862)(1.0791,39.749)(1.08909,39.7123)(1.09908,39.676)(1.10907,39.6402)(1.11907,39.6049)(1.12906,39.57)(1.13905,39.5356)(1.14904,39.5017)(1.15903,39.4683)(1.16902,39.4353)(1.17902,39.4028)(1.18901,39.3708)(1.199,39.3392)(1.20899,39.308)(1.21898,39.2773)(1.22897,39.2469)(1.23897,39.217)(1.24896,39.1875)(1.25895,39.1585)(1.26894,39.1298)(1.27893,39.1016)(1.28892,39.0737)(1.29892,39.0463)(1.30891,39.0193)(1.3189,38.9927)(1.32889,38.9665)(1.33888,38.9408)(1.34887,38.9155)(1.35887,38.8906)(1.36886,38.8662)(1.37885,38.8422)(1.38884,38.8186)(1.39883,38.7954)(1.40882,38.7726)(1.41882,38.7503)(1.42881,38.7282)(1.4388,38.7066)(1.44879,38.6852)(1.45878,38.6642)(1.46877,38.6436)(1.47877,38.6232)(1.48876,38.6031)(1.49875,38.5834)(1.50874,38.564)(1.51873,38.5449)(1.52872,38.5261)(1.53872,38.5077)(1.54871,38.4896)(1.5587,38.4719)(1.56869,38.4545)(1.57868,38.4374)(1.58867,38.4207)(1.59867,38.4042)(1.60866,38.388)(1.61865,38.3721)(1.62864,38.3564)(1.63863,38.341)(1.64862,38.3258)(1.65862,38.3109)(1.66861,38.2961)(1.6786,38.2815)(1.68859,38.2671)(1.69858,38.2529)(1.70857,38.2388)(1.71857,38.225)(1.72856,38.2113)(1.73855,38.1979)(1.74854,38.1846)(1.75853,38.1716)(1.76852,38.1587)(1.77852,38.146)(1.78851,38.1335)(1.7985,38.1212)(1.80849,38.1089)(1.81848,38.0967)(1.82847,38.0847)(1.83847,38.0727)(1.84846,38.0608)(1.85845,38.0491)(1.86844,38.0373)(1.87843,38.0257)(1.88842,38.0141)(1.89842,38.0026)(1.90841,37.9911)(1.9184,37.9797)(1.92839,37.9684)(1.93838,37.9572)(1.94837,37.946)(1.95837,37.9348)(1.96836,37.9237)(1.97835,37.9127)(1.98834,37.9016)(1.99833,37.8906)(2.00832,37.8796)(2.01832,37.8686)(2.02831,37.8575)(2.0383,37.8465)(2.04829,37.8354)(2.05828,37.8242)(2.06827,37.8131)(2.07827,37.8019)(2.08826,37.7908)(2.09825,37.7797)(2.10824,37.7686)(2.11823,37.7575)(2.12822,37.7464)(2.13822,37.7353)(2.14821,37.7241)(2.1582,37.713)(2.16819,37.7018)(2.17818,37.6906)(2.18817,37.6793)(2.19817,37.6681)(2.20816,37.6568)(2.21815,37.6455)(2.22814,37.6341)(2.23813,37.6226)(2.24812,37.6111)(2.25812,37.5996)(2.26811,37.588)(2.2781,37.5765)(2.28809,37.5649)(2.29808,37.5534)(2.30807,37.542)(2.31807,37.5306)(2.32806,37.5192)(2.33805,37.5078)(2.34804,37.4965)(2.35803,37.4852)(2.36802,37.4739)(2.37802,37.4626)(2.38801,37.4513)(2.398,37.4401)(2.40799,37.4289)(2.41798,37.4177)(2.42797,37.4065)(2.43797,37.3953)(2.44796,37.3842)(2.45795,37.3731)(2.46794,37.3621)(2.47793,37.3512)(2.48792,37.3404)(2.49792,37.3297)(2.50791,37.3192)(2.5179,37.3087)(2.52789,37.2984)(2.53788,37.2883)(2.54787,37.2783)(2.55787,37.2685)(2.56786,37.2588)(2.57785,37.2493)(2.58784,37.2399)(2.59783,37.2307)(2.60782,37.2216)(2.61782,37.2126)(2.62781,37.2038)(2.6378,37.1952)(2.64779,37.1867)(2.65778,37.1784)(2.66777,37.1703)(2.67777,37.1625)(2.68776,37.1548)(2.69775,37.1475)(2.70774,37.1403)(2.71773,37.1335)(2.72772,37.1268)(2.73772,37.1205)(2.74771,37.1144)(2.7577,37.1085)(2.76769,37.103)(2.77768,37.0977)(2.78767,37.0927)(2.79767,37.088)(2.80766,37.0835)(2.81765,37.0794)(2.82764,37.0756)(2.83763,37.072)(2.84762,37.0687)(2.85762,37.0657)(2.86761,37.063)(2.8776,37.0606)(2.88759,37.0585)(2.89758,37.0568)(2.90757,37.0554)(2.91757,37.0543)(2.92756,37.0535)(2.93755,37.053)(2.94754,37.0529)(2.95753,37.0531)(2.96752,37.0535)(2.97752,37.0543)(2.98751,37.0555)(2.9975,37.057)(3.00749,37.0589)(3.01748,37.0611)(3.02747,37.0637)(3.03747,37.0666)(3.04746,37.0698)(3.05745,37.0733)(3.06744,37.0771)(3.07743,37.0812)(3.08742,37.0856)(3.09742,37.0904)(3.10741,37.0954)(3.1174,37.1006)(3.12739,37.1062)(3.13738,37.112)(3.14737,37.1182)(3.15737,37.1245)(3.16736,37.1312)(3.17735,37.1382)(3.18734,37.1454)(3.19733,37.1529)(3.20732,37.1607)(3.21732,37.1688)(3.22731,37.1771)(3.2373,37.1857)(3.24729,37.1945)(3.25728,37.2036)(3.26727,37.213)(3.27727,37.2225)(3.28726,37.2322)(3.29725,37.242)(3.30724,37.252)(3.31723,37.2622)(3.32722,37.2725)(3.33722,37.2829)(3.34721,37.2935)(3.3572,37.3043)(3.36719,37.3152)(3.37718,37.3262)(3.38717,37.3374)(3.39717,37.3486)(3.40716,37.36)(3.41715,37.3715)(3.42714,37.383)(3.43713,37.3947)(3.44712,37.4064)(3.45712,37.4183)(3.46711,37.4302)(3.4771,37.4421)(3.48709,37.4541)(3.49708,37.4661)(3.50707,37.4781)(3.51707,37.49)(3.52706,37.502)(3.53705,37.514)(3.54704,37.5259)(3.55703,37.5378)(3.56702,37.5496)(3.57702,37.5614)(3.58701,37.5732)(3.597,37.5848)(3.60699,37.5964)(3.61698,37.6079)(3.62697,37.6193)(3.63697,37.6307)(3.64696,37.6419)(3.65695,37.6531)(3.66694,37.6642)(3.67693,37.6752)(3.68692,37.686)(3.69692,37.6967)(3.70691,37.7074)(3.7169,37.7179)(3.72689,37.7283)(3.73688,37.7386)(3.74687,37.7487)(3.75687,37.7586)(3.76686,37.7684)(3.77685,37.7779)(3.78684,37.7873)(3.79683,37.7964)(3.80682,37.8054)(3.81682,37.8142)(3.82681,37.8227)(3.8368,37.831)(3.84679,37.8392)(3.85678,37.8472)(3.86677,37.8551)(3.87677,37.8628)(3.88676,37.8703)(3.89675,37.8777)(3.90674,37.8849)(3.91673,37.8919)(3.92672,37.8988)(3.93672,37.9054)(3.94671,37.9119)(3.9567,37.9182)(3.96669,37.9244)(3.97668,37.9303)(3.98667,37.9361)(3.99667,37.9416)(4.00666,37.9469)(4.01665,37.9519)(4.02664,37.9568)(4.03663,37.9615)(4.04662,37.966)(4.05662,37.9704)(4.06661,37.9747)(4.0766,37.9789)(4.08659,37.983)(4.09658,37.9869)(4.10657,37.9908)(4.11657,37.9944)(4.12656,37.998)(4.13655,38.0014)(4.14654,38.0047)(4.15653,38.0078)(4.16652,38.0109)(4.17652,38.0138)(4.18651,38.0167)(4.1965,38.0195)(4.20649,38.0222)(4.21648,38.0248)(4.22647,38.0274)(4.23647,38.0299)(4.24646,38.0324)(4.25645,38.0348)(4.26644,38.0372)(4.27643,38.0396)(4.28642,38.042)(4.29642,38.0444)(4.30641,38.0468)(4.3164,38.0491)(4.32639,38.0514)(4.33638,38.0538)(4.34637,38.0561)(4.35637,38.0584)(4.36636,38.0607)(4.37635,38.0632)(4.38634,38.0656)(4.39633,38.0682)(4.40632,38.0708)(4.41632,38.0735)(4.42631,38.0763)(4.4363,38.0792)(4.44629,38.0822)(4.45628,38.0853)(4.46627,38.0886)(4.47627,38.092)(4.48626,38.0955)(4.49625,38.0991)(4.50624,38.1028)(4.51623,38.1067)(4.52622,38.1106)(4.53622,38.1147)(4.54621,38.1189)(4.5562,38.1233)(4.56619,38.1279)(4.57618,38.1326)(4.58617,38.1375)(4.59617,38.1425)(4.60616,38.1478)(4.61615,38.1532)(4.62614,38.1588)(4.63613,38.1645)(4.64612,38.1705)(4.65612,38.1767)(4.66611,38.1831)(4.6761,38.1898)(4.68609,38.1967)(4.69608,38.2038)(4.70607,38.2112)(4.71607,38.2188)(4.72606,38.2266)(4.73605,38.2346)(4.74604,38.2427)(4.75603,38.2511)(4.76602,38.2597)(4.77602,38.2685)(4.78601,38.2774)(4.796,38.2866)(4.80599,38.2959)(4.81598,38.3055)(4.82597,38.3152)(4.83597,38.3252)(4.84596,38.3353)(4.85595,38.3456)(4.86594,38.3562)(4.87593,38.367)(4.88592,38.378)(4.89592,38.3893)(4.90591,38.4008)(4.9159,38.4126)(4.92589,38.4246)(4.93588,38.4368)(4.94587,38.4492)(4.95587,38.4617)(4.96586,38.4743)(4.97585,38.4871)(4.98584,38.5)(4.99583,38.5131)(5.00582,38.5262)(5.01582,38.5395)(5.02581,38.5529)(5.0358,38.5664)(5.04579,38.58)(5.05578,38.5938)(5.06577,38.6076)(5.07577,38.6217)(5.08576,38.6359)(5.09575,38.6502)(5.10574,38.6647)(5.11573,38.6793)(5.12572,38.6941)(5.13572,38.7089)(5.14571,38.7238)(5.1557,38.7388)(5.16569,38.7538)(5.17568,38.7689)(5.18567,38.784)(5.19567,38.7991)(5.20566,38.8142)(5.21565,38.8293)(5.22564,38.8443)(5.23563,38.8594)(5.24562,38.8744)(5.25562,38.8894)(5.26561,38.9045)(5.2756,38.9196)(5.28559,38.9347)(5.29558,38.9498)(5.30557,38.9649)(5.31557,38.9799)(5.32556,38.995)(5.33555,39.0101)(5.34554,39.0251)(5.35553,39.04)(5.36552,39.0548)(5.37552,39.0696)(5.38551,39.0843)(5.3955,39.0988)(5.40549,39.1133)(5.41548,39.1277)(5.42547,39.142)(5.43547,39.1561)(5.44546,39.1702)(5.45545,39.1841)(5.46544,39.198)(5.47543,39.2117)(5.48542,39.2254)(5.49542,39.2389)(5.50541,39.2523)(5.5154,39.2656)(5.52539,39.2788)(5.53538,39.2918)(5.54537,39.3047)(5.55537,39.3174)(5.56536,39.33)(5.57535,39.3424)(5.58534,39.3546)(5.59533,39.3667)(5.60532,39.3787)(5.61532,39.3904)(5.62531,39.4021)(5.6353,39.4135)(5.64529,39.4249)(5.65528,39.4361)(5.66527,39.4472)(5.67527,39.4582)(5.68526,39.469)(5.69525,39.4796)(5.70524,39.4901)(5.71523,39.5004)(5.72522,39.5105)(5.73522,39.5205)(5.74521,39.5303)(5.7552,39.5399)(5.76519,39.5494)(5.77518,39.5588)(5.78517,39.5681)(5.79517,39.5772)(5.80516,39.5861)(5.81515,39.5948)(5.82514,39.6035)(5.83513,39.6119)(5.84512,39.6203)(5.85512,39.6286)(5.86511,39.6367)(5.8751,39.6448)(5.88509,39.6527)(5.89508,39.6606)(5.90507,39.6683)(5.91507,39.676)(5.92506,39.6835)(5.93505,39.691)(5.94504,39.6983)(5.95503,39.7056)(5.96502,39.7128)(5.97502,39.7199)(5.98501,39.7269)(5.995,39.7338)(6.00499,39.7407)(6.01498,39.7475)(6.02497,39.7542)(6.03497,39.7608)(6.04496,39.7674)(6.05495,39.7739)(6.06494,39.7804)(6.07493,39.7869)(6.08492,39.7934)(6.09492,39.7998)(6.10491,39.8062)(6.1149,39.8126)(6.12489,39.8191)(6.13488,39.8256)(6.14487,39.8321)(6.15487,39.8386)(6.16486,39.8452)(6.17485,39.8517)(6.18484,39.8583)(6.19483,39.8648)(6.20482,39.8714)(6.21482,39.878)(6.22481,39.8846)(6.2348,39.8912)(6.24479,39.8979)(6.25478,39.9046)(6.26477,39.9113)(6.27477,39.9181)(6.28476,39.925)(6.29475,39.9319)(6.30474,39.939)(6.31473,39.9461)(6.32472,39.9533)(6.33472,39.9606)(6.34471,39.968)(6.3547,39.9755)(6.36469,39.9831)(6.37468,39.9909)(6.38467,39.9987)(6.39467,40.0066)(6.40466,40.0145)(6.41465,40.0225)(6.42464,40.0307)(6.43463,40.0389)(6.44462,40.0473)(6.45462,40.0557)(6.46461,40.0642)(6.4746,40.0729)(6.48459,40.0817)(6.49458,40.0906)(6.50457,40.0996)(6.51457,40.1087)(6.52456,40.1179)(6.53455,40.1273)(6.54454,40.1367)(6.55453,40.1463)(6.56452,40.156)(6.57452,40.1658)(6.58451,40.1758)(6.5945,40.1858)(6.60449,40.196)(6.61448,40.2062)(6.62447,40.2166)(6.63447,40.2272)(6.64446,40.2379)(6.65445,40.2487)(6.66444,40.2596)(6.67443,40.2705)(6.68442,40.2816)(6.69442,40.2928)(6.70441,40.304)(6.7144,40.3153)(6.72439,40.3267)(6.73438,40.3382)(6.74437,40.3498)(6.75437,40.3615)(6.76436,40.3732)(6.77435,40.385)(6.78434,40.3968)(6.79433,40.4088)(6.80432,40.4208)(6.81432,40.4329)(6.82431,40.4451)(6.8343,40.4575)(6.84429,40.47)(6.85428,40.4825)(6.86427,40.4951)(6.87427,40.5078)(6.88426,40.5204)(6.89425,40.5331)(6.90424,40.5458)(6.91423,40.5585)(6.92422,40.5712)(6.93422,40.584)(6.94421,40.5967)(6.9542,40.6094)(6.96419,40.6221)(6.97418,40.6349)(6.98417,40.6476)(6.99417,40.6604)(7.00416,40.6731)(7.01415,40.6859)(7.02414,40.6987)(7.03413,40.7116)(7.04412,40.7244)(7.05412,40.7373)(7.06411,40.7502)(7.0741,40.7631)(7.08409,40.776)(7.09408,40.7889)(7.10407,40.8017)(7.11407,40.8144)(7.12406,40.827)(7.13405,40.8396)(7.14404,40.852)(7.15403,40.8645)(7.16402,40.8768)(7.17402,40.8891)(7.18401,40.9014)(7.194,40.9136)(7.20399,40.9257)(7.21398,40.9378)(7.22397,40.9498)(7.23397,40.9617)(7.24396,40.9736)(7.25395,40.9855)(7.26394,40.9974)(7.27393,41.0091)(7.28392,41.0208)(7.29392,41.0325)(7.30391,41.044)(7.3139,41.0555)(7.32389,41.0669)(7.33388,41.0781)(7.34387,41.0893)(7.35387,41.1003)(7.36386,41.1113)(7.37385,41.1221)(7.38384,41.1329)(7.39383,41.1435)(7.40382,41.1541)(7.41382,41.1645)(7.42381,41.1748)(7.4338,41.185)(7.44379,41.1952)(7.45378,41.2052)(7.46377,41.2152)(7.47377,41.2252)(7.48376,41.2351)(7.49375,41.2448)(7.50374,41.2545)(7.51373,41.2641)(7.52372,41.2736)(7.53372,41.2831)(7.54371,41.2925)(7.5537,41.3018)(7.56369,41.311)(7.57368,41.3201)(7.58367,41.3291)(7.59367,41.338)(7.60366,41.3468)(7.61365,41.3555)(7.62364,41.364)(7.63363,41.3725)(7.64362,41.3809)(7.65362,41.3892)(7.66361,41.3975)(7.6736,41.4057)(7.68359,41.4139)(7.69358,41.4221)(7.70357,41.4302)(7.71357,41.4383)(7.72356,41.4464)(7.73355,41.4543)(7.74354,41.4623)(7.75353,41.4702)(7.76352,41.4781)(7.77352,41.4859)(7.78351,41.4938)(7.7935,41.5015)(7.80349,41.5092)(7.81348,41.5168)(7.82347,41.5243)(7.83347,41.5317)(7.84346,41.5391)(7.85345,41.5465)(7.86344,41.5538)(7.87343,41.5611)(7.88342,41.5685)(7.89342,41.5759)(7.90341,41.5833)(7.9134,41.5907)(7.92339,41.5982)(7.93338,41.6056)(7.94337,41.613)(7.95337,41.6205)(7.96336,41.6279)(7.97335,41.6354)(7.98334,41.6428)(7.99333,41.6503)(8.00332,41.6578)(8.01332,41.6652)(8.02331,41.6727)(8.0333,41.6802)(8.04329,41.6876)(8.05328,41.695)(8.06327,41.7025)(8.07327,41.71)(8.08326,41.7175)(8.09325,41.7252)(8.10324,41.7328)(8.11323,41.7406)(8.12322,41.7484)(8.13322,41.7562)(8.14321,41.7641)(8.1532,41.772)(8.16319,41.7799)(8.17318,41.7879)(8.18317,41.7959)(8.19317,41.8039)(8.20316,41.812)(8.21315,41.82)(8.22314,41.8282)(8.23313,41.8363)(8.24312,41.8446)(8.25312,41.8529)(8.26311,41.8613)(8.2731,41.8697)(8.28309,41.8782)(8.29308,41.8867)(8.30307,41.8953)(8.31307,41.904)(8.32306,41.9127)(8.33305,41.9215)(8.34304,41.9304)(8.35303,41.9393)(8.36302,41.9482)(8.37302,41.9571)(8.38301,41.966)(8.393,41.975)(8.40299,41.984)(8.41298,41.9931)(8.42297,42.0022)(8.43297,42.0113)(8.44296,42.0206)(8.45295,42.0298)(8.46294,42.0391)(8.47293,42.0485)(8.48292,42.058)(8.49292,42.0675)(8.50291,42.0771)(8.5129,42.0868)(8.52289,42.0965)(8.53288,42.1063)(8.54287,42.116)(8.55287,42.1258)(8.56286,42.1356)(8.57285,42.1454)(8.58284,42.1552)(8.59283,42.165)(8.60282,42.1748)(8.61282,42.1846)(8.62281,42.1945)(8.6328,42.2044)(8.64279,42.2143)(8.65278,42.2242)(8.66277,42.2341)(8.67277,42.244)(8.68276,42.2539)(8.69275,42.2639)(8.70274,42.2739)(8.71273,42.284)(8.72272,42.2941)(8.73272,42.3042)(8.74271,42.3143)(8.7527,42.3245)(8.76269,42.3347)(8.77268,42.3449)(8.78267,42.355)(8.79267,42.3651)(8.80266,42.3752)(8.81265,42.3852)(8.82264,42.3952)(8.83263,42.4052)(8.84262,42.4151)(8.85262,42.4249)(8.86261,42.4348)(8.8726,42.4446)(8.88259,42.4543)(8.89258,42.4641)(8.90257,42.4738)(8.91257,42.4836)(8.92256,42.4933)(8.93255,42.5031)(8.94254,42.5128)(8.95253,42.5226)(8.96252,42.5324)(8.97252,42.5422)(8.98251,42.552)(8.9925,42.5617)(9.00249,42.5714)(9.01248,42.581)(9.02247,42.5905)(9.03247,42.5999)(9.04246,42.6093)(9.05245,42.6185)(9.06244,42.6277)(9.07243,42.6368)(9.08242,42.6459)(9.09242,42.6549)(9.10241,42.6638)(9.1124,42.6728)(9.12239,42.6817)(9.13238,42.6906)(9.14237,42.6996)(9.15237,42.7085)(9.16236,42.7174)(9.17235,42.7262)(9.18234,42.7351)(9.19233,42.7438)(9.20232,42.7525)(9.21232,42.7612)(9.22231,42.7698)(9.2323,42.7783)(9.24229,42.7868)(9.25228,42.7952)(9.26227,42.8034)(9.27227,42.8116)(9.28226,42.8197)(9.29225,42.8278)(9.30224,42.8358)(9.31223,42.8439)(9.32222,42.8519)(9.33222,42.8599)(9.34221,42.8678)(9.3522,42.8758)(9.36219,42.8837)(9.37218,42.8916)(9.38217,42.8995)(9.39217,42.9073)(9.40216,42.9151)(9.41215,42.9228)(9.42214,42.9304)(9.43213,42.938)(9.44212,42.9455)(9.45212,42.953)(9.46211,42.9604)(9.4721,42.9679)(9.48209,42.9753)(9.49208,42.9827)(9.50207,42.99)(9.51207,42.9974)(9.52206,43.0047)(9.53205,43.012)(9.54204,43.0193)(9.55203,43.0266)(9.56202,43.0338)(9.57202,43.041)(9.58201,43.0483)(9.592,43.0555)(9.60199,43.0626)(9.61198,43.0698)(9.62197,43.0768)(9.63197,43.0839)(9.64196,43.0909)(9.65195,43.0979)(9.66194,43.1048)(9.67193,43.1118)(9.68192,43.1188)(9.69192,43.1258)(9.70191,43.1328)(9.7119,43.1399)(9.72189,43.1469)(9.73188,43.154)(9.74187,43.161)(9.75187,43.1681)(9.76186,43.1751)(9.77185,43.1821)(9.78184,43.1891)(9.79183,43.1961)(9.80182,43.2031)(9.81182,43.2102)(9.82181,43.2172)(9.8318,43.2242)(9.84179,43.2313)(9.85178,43.2384)(9.86177,43.2455)(9.87177,43.2526)(9.88176,43.2596)(9.89175,43.2667)(9.90174,43.2737)(9.91173,43.2808)(9.92172,43.2879)(9.93172,43.295)(9.94171,43.3022)(9.9517,43.3094)(9.96169,43.3166)(9.97168,43.3238)(9.98167,43.3311)(9.99167,43.3383) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97835,-0.162101)(-1.96836,-0.161935)(-1.95837,-0.161769)(-1.94837,-0.161608)(-1.93838,-0.161452)(-1.92839,-0.161299)(-1.9184,-0.161142)(-1.90841,-0.160973)(-1.89842,-0.160794)(-1.88842,-0.160603)(-1.87843,-0.1604)(-1.86844,-0.160187)(-1.85845,-0.159961)(-1.84846,-0.159724)(-1.83847,-0.159495)(-1.82847,-0.159284)(-1.81848,-0.159088)(-1.80849,-0.158897)(-1.7985,-0.158704)(-1.78851,-0.158511)(-1.77852,-0.158317)(-1.76852,-0.158123)(-1.75853,-0.157929)(-1.74854,-0.157743)(-1.73855,-0.15757)(-1.72856,-0.157411)(-1.71857,-0.15726)(-1.70857,-0.157106)(-1.69858,-0.156951)(-1.68859,-0.156792)(-1.6786,-0.156632)(-1.66861,-0.15647)(-1.65862,-0.156306)(-1.64862,-0.15614)(-1.63863,-0.155973)(-1.62864,-0.155792)(-1.61865,-0.155593)(-1.60866,-0.155376)(-1.59867,-0.155142)(-1.58867,-0.154904)(-1.57868,-0.154673)(-1.56869,-0.154449)(-1.5587,-0.154233)(-1.54871,-0.154023)(-1.53872,-0.153831)(-1.52872,-0.153659)(-1.51873,-0.153506)(-1.50874,-0.153361)(-1.49875,-0.15322)(-1.48876,-0.153085)(-1.47877,-0.152956)(-1.46877,-0.152832)(-1.45878,-0.152712)(-1.44879,-0.152582)(-1.4388,-0.152439)(-1.42881,-0.152284)(-1.41882,-0.152116)(-1.40882,-0.151937)(-1.39883,-0.151746)(-1.38884,-0.151543)(-1.37885,-0.15133)(-1.36886,-0.151105)(-1.35887,-0.15087)(-1.34887,-0.150625)(-1.33888,-0.150372)(-1.32889,-0.150139)(-1.3189,-0.149933)(-1.30891,-0.149756)(-1.29892,-0.149596)(-1.28892,-0.149452)(-1.27893,-0.149314)(-1.26894,-0.149173)(-1.25895,-0.149028)(-1.24896,-0.14888)(-1.23897,-0.148728)(-1.22897,-0.148573)(-1.21898,-0.148416)(-1.20899,-0.148256)(-1.199,-0.148094)(-1.18901,-0.147929)(-1.17902,-0.147763)(-1.16902,-0.147595)(-1.15903,-0.147426)(-1.14904,-0.147255)(-1.13905,-0.147083)(-1.12906,-0.146911)(-1.11907,-0.146749)(-1.10907,-0.146598)(-1.09908,-0.146439)(-1.08909,-0.146257)(-1.0791,-0.146061)(-1.06911,-0.145868)(-1.05912,-0.145678)(-1.04912,-0.145491)(-1.03913,-0.145309)(-1.02914,-0.14513)(-1.01915,-0.144954)(-1.00916,-0.144783)(-0.999167,-0.144617)(-0.989175,-0.144454)(-0.979183,-0.144296)(-0.969192,-0.144143)(-0.9592,-0.143994)(-0.949208,-0.143851)(-0.939217,-0.143712)(-0.929225,-0.143576)(-0.919233,-0.143431)(-0.909242,-0.143288)(-0.89925,-0.143145)(-0.889258,-0.14299)(-0.879267,-0.142822)(-0.869275,-0.142641)(-0.859283,-0.142446)(-0.849292,-0.142238)(-0.8393,-0.142017)(-0.829308,-0.141784)(-0.819317,-0.14156)(-0.809325,-0.141349)(-0.799333,-0.141152)(-0.789342,-0.140969)(-0.77935,-0.140799)(-0.769358,-0.140644)(-0.759367,-0.140502)(-0.749375,-0.14037)(-0.739383,-0.140237)(-0.729392,-0.140103)(-0.7194,-0.139968)(-0.709408,-0.139832)(-0.699417,-0.139707)(-0.689425,-0.139582)(-0.679433,-0.13945)(-0.669442,-0.139313)(-0.65945,-0.13917)(-0.649458,-0.139021)(-0.639467,-0.138867)(-0.629475,-0.138706)(-0.619483,-0.13854)(-0.609492,-0.138369)(-0.5995,-0.138192)(-0.589508,-0.13801)(-0.579517,-0.137823)(-0.569525,-0.137627)(-0.559533,-0.137432)(-0.549542,-0.13724)(-0.53955,-0.137049)(-0.529558,-0.136862)(-0.519567,-0.136679)(-0.509575,-0.1365)(-0.499583,-0.136329)(-0.489592,-0.136174)(-0.4796,-0.136025)(-0.469608,-0.13588)(-0.459617,-0.135739)(-0.449625,-0.135603)(-0.439633,-0.135471)(-0.429642,-0.135346)(-0.41965,-0.135226)(-0.409658,-0.135113)(-0.399667,-0.135004)(-0.389675,-0.134884)(-0.379683,-0.134751)(-0.369692,-0.134604)(-0.3597,-0.134444)(-0.349708,-0.13427)(-0.339717,-0.134084)(-0.329725,-0.133886)(-0.319733,-0.133675)(-0.309742,-0.133461)(-0.29975,-0.13326)(-0.289758,-0.133072)(-0.279767,-0.132901)(-0.269775,-0.132739)(-0.259783,-0.132588)(-0.249792,-0.132447)(-0.2398,-0.132317)(-0.229808,-0.1322)(-0.219817,-0.132086)(-0.209825,-0.131966)(-0.199833,-0.131841)(-0.189842,-0.131711)(-0.17985,-0.131576)(-0.169858,-0.131436)(-0.159867,-0.131292)(-0.149875,-0.131145)(-0.139883,-0.130994)(-0.129892,-0.13084)(-0.1199,-0.130683)(-0.109908,-0.130523)(-0.0999167,-0.130361)(-0.089925,-0.130197)(-0.0799333,-0.130028)(-0.0699417,-0.129851)(-0.05995,-0.129667)(-0.0499583,-0.129493)(-0.0399667,-0.129324)(-0.029975,-0.129155)(-0.0199833,-0.128988)(-0.00999167,-0.128822)(0,-0.128659)(0.00999167,-0.128498)(0.0199833,54.26)(0.029975,54.3604)(0.0399667,54.4607)(0.0499583,54.5609)(0.05995,54.6609)(0.0699417,54.7607)(0.0799333,54.8604)(0.089925,54.9599)(0.0999167,55.0592)(0.109908,55.1584)(0.1199,55.2575)(0.129892,55.3564)(0.139883,55.4552)(0.149875,55.5538)(0.159867,55.6523)(0.169858,55.7507)(0.17985,55.849)(0.189842,55.9471)(0.199833,56.0451)(0.209825,56.1429)(0.219817,56.2406)(0.229808,56.3382)(0.2398,56.4355)(0.249792,56.5328)(0.259783,56.6298)(0.269775,56.7267)(0.279767,56.8235)(0.289758,56.92)(0.29975,57.0165)(0.309742,57.1127)(0.319733,57.2089)(0.329725,57.3049)(0.339717,57.4008)(0.349708,57.4965)(0.3597,57.5922)(0.369692,57.6877)(0.379683,57.783)(0.389675,57.8782)(0.399667,57.9733)(0.409658,58.0682)(0.41965,58.135)(0.429642,58.1993)(0.439633,58.2622)(0.449625,58.3235)(0.459617,58.3833)(0.469608,58.4415)(0.4796,58.4983)(0.489592,58.5535)(0.499583,58.6073)(0.509575,58.6595)(0.519567,58.7103)(0.529558,58.7595)(0.53955,58.8073)(0.549542,58.8536)(0.559533,58.8984)(0.569525,58.9417)(0.579517,58.9835)(0.589508,59.0238)(0.5995,59.0627)(0.609492,59.1)(0.619483,59.1359)(0.629475,59.1703)(0.639467,59.2032)(0.649458,59.2346)(0.65945,59.2646)(0.669442,59.2931)(0.679433,59.3202)(0.689425,59.3458)(0.699417,59.3699)(0.709408,59.3926)(0.7194,59.4139)(0.729392,59.4337)(0.739383,59.4521)(0.749375,59.469)(0.759367,59.4844)(0.769358,59.4984)(0.77935,59.5109)(0.789342,59.522)(0.799333,59.5316)(0.809325,59.5398)(0.819317,59.5469)(0.829308,59.553)(0.8393,59.5583)(0.849292,59.5629)(0.859283,59.5668)(0.869275,59.57)(0.879267,59.5727)(0.889258,59.5747)(0.89925,59.5763)(0.909242,59.5774)(0.919233,59.578)(0.929225,59.5783)(0.939217,59.5783)(0.949208,59.578)(0.9592,59.5774)(0.969192,59.5766)(0.979183,59.5756)(0.989175,59.5744)(0.999167,59.5732)(1.00916,59.5719)(1.01915,59.5705)(1.02914,59.5692)(1.03913,59.568)(1.04912,59.5669)(1.05912,59.566)(1.06911,59.5653)(1.0791,59.5648)(1.08909,59.5647)(1.09908,59.5649)(1.10907,59.5654)(1.11907,59.5664)(1.12906,59.5679)(1.13905,59.5699)(1.14904,59.5725)(1.15903,59.5757)(1.16902,59.5796)(1.17902,59.5841)(1.18901,59.5894)(1.199,59.5955)(1.20899,59.6023)(1.21898,59.61)(1.22897,59.6186)(1.23897,59.628)(1.24896,59.6384)(1.25895,59.6498)(1.26894,59.6621)(1.27893,59.6754)(1.28892,59.6896)(1.29892,59.7049)(1.30891,59.7213)(1.3189,59.7387)(1.32889,59.7571)(1.33888,59.7767)(1.34887,59.7973)(1.35887,59.8191)(1.36886,59.8419)(1.37885,59.8659)(1.38884,59.891)(1.39883,59.9172)(1.40882,59.9445)(1.41882,59.9729)(1.42881,60.0024)(1.4388,60.033)(1.44879,60.0646)(1.45878,60.0973)(1.46877,60.1311)(1.47877,60.1658)(1.48876,60.2016)(1.49875,60.2385)(1.50874,60.2763)(1.51873,60.3151)(1.52872,60.3549)(1.53872,60.3957)(1.54871,60.4374)(1.5587,60.48)(1.56869,60.5235)(1.57868,60.5678)(1.58867,60.613)(1.59867,60.659)(1.60866,60.7058)(1.61865,60.7533)(1.62864,60.8016)(1.63863,60.8505)(1.64862,60.9)(1.65862,60.9501)(1.66861,61.0007)(1.6786,61.0518)(1.68859,61.1034)(1.69858,61.1554)(1.70857,61.2078)(1.71857,61.2606)(1.72856,61.3136)(1.73855,61.367)(1.74854,61.4206)(1.75853,61.4743)(1.76852,61.5283)(1.77852,61.5823)(1.78851,61.6364)(1.7985,61.6905)(1.80849,61.7446)(1.81848,61.7986)(1.82847,61.8524)(1.83847,61.9061)(1.84846,61.9596)(1.85845,62.0129)(1.86844,62.0658)(1.87843,62.1184)(1.88842,62.1706)(1.89842,62.2224)(1.90841,62.2737)(1.9184,62.3245)(1.92839,62.3747)(1.93838,62.4244)(1.94837,62.4734)(1.95837,62.5218)(1.96836,62.5694)(1.97835,62.6163)(1.98834,62.6624)(1.99833,62.7077)(2.00832,62.7521)(2.01832,62.7956)(2.02831,62.8382)(2.0383,62.8798)(2.04829,62.9204)(2.05828,62.9601)(2.06827,62.9986)(2.07827,63.0362)(2.08826,63.0726)(2.09825,63.1079)(2.10824,63.1421)(2.11823,63.1751)(2.12822,63.2069)(2.13822,63.2375)(2.14821,63.2668)(2.1582,63.2948)(2.16819,63.3216)(2.17818,63.3471)(2.18817,63.3713)(2.19817,63.3942)(2.20816,63.4158)(2.21815,63.4361)(2.22814,63.455)(2.23813,63.4726)(2.24812,63.4889)(2.25812,63.5038)(2.26811,63.5174)(2.2781,63.5297)(2.28809,63.5406)(2.29808,63.5502)(2.30807,63.5584)(2.31807,63.5653)(2.32806,63.5708)(2.33805,63.5751)(2.34804,63.578)(2.35803,63.5797)(2.36802,63.58)(2.37802,63.5792)(2.38801,63.577)(2.398,63.5737)(2.40799,63.5692)(2.41798,63.5634)(2.42797,63.5565)(2.43797,63.5484)(2.44796,63.5392)(2.45795,63.5289)(2.46794,63.5175)(2.47793,63.505)(2.48792,63.4916)(2.49792,63.477)(2.50791,63.4616)(2.5179,63.4451)(2.52789,63.4278)(2.53788,63.4096)(2.54787,63.3906)(2.55787,63.3707)(2.56786,63.3502)(2.57785,63.3289)(2.58784,63.3068)(2.59783,63.2841)(2.60782,63.2607)(2.61782,63.2367)(2.62781,63.2122)(2.6378,63.1871)(2.64779,63.1614)(2.65778,63.1353)(2.66777,63.1088)(2.67777,63.082)(2.68776,63.0547)(2.69775,63.0272)(2.70774,62.9994)(2.71773,62.9714)(2.72772,62.9432)(2.73772,62.9148)(2.74771,62.8864)(2.7577,62.8578)(2.76769,62.8293)(2.77768,62.8007)(2.78767,62.7721)(2.79767,62.7436)(2.80766,62.7152)(2.81765,62.6869)(2.82764,62.6588)(2.83763,62.6309)(2.84762,62.6032)(2.85762,62.5757)(2.86761,62.5486)(2.8776,62.5217)(2.88759,62.4953)(2.89758,62.4693)(2.90757,62.4437)(2.91757,62.4185)(2.92756,62.3939)(2.93755,62.3697)(2.94754,62.346)(2.95753,62.3229)(2.96752,62.3004)(2.97752,62.2784)(2.98751,62.257)(2.9975,62.2363)(3.00749,62.2163)(3.01748,62.1969)(3.02747,62.1782)(3.03747,62.1603)(3.04746,62.143)(3.05745,62.1265)(3.06744,62.1108)(3.07743,62.0959)(3.08742,62.0817)(3.09742,62.0684)(3.10741,62.0558)(3.1174,62.044)(3.12739,62.033)(3.13738,62.0228)(3.14737,62.0134)(3.15737,62.0048)(3.16736,61.997)(3.17735,61.99)(3.18734,61.9838)(3.19733,61.9784)(3.20732,61.9738)(3.21732,61.97)(3.22731,61.9671)(3.2373,61.965)(3.24729,61.9636)(3.25728,61.9631)(3.26727,61.9635)(3.27727,61.9645)(3.28726,61.9664)(3.29725,61.9689)(3.30724,61.9722)(3.31723,61.9761)(3.32722,61.9807)(3.33722,61.986)(3.34721,61.9919)(3.3572,61.9985)(3.36719,62.0056)(3.37718,62.0134)(3.38717,62.0218)(3.39717,62.0307)(3.40716,62.0401)(3.41715,62.0501)(3.42714,62.0606)(3.43713,62.0716)(3.44712,62.0831)(3.45712,62.095)(3.46711,62.1074)(3.4771,62.1202)(3.48709,62.1333)(3.49708,62.1468)(3.50707,62.1606)(3.51707,62.1746)(3.52706,62.1889)(3.53705,62.2034)(3.54704,62.2181)(3.55703,62.233)(3.56702,62.248)(3.57702,62.2631)(3.58701,62.2783)(3.597,62.2936)(3.60699,62.309)(3.61698,62.3243)(3.62697,62.3397)(3.63697,62.355)(3.64696,62.3702)(3.65695,62.3854)(3.66694,62.4004)(3.67693,62.4153)(3.68692,62.4301)(3.69692,62.4447)(3.70691,62.4591)(3.7169,62.4733)(3.72689,62.4872)(3.73688,62.5009)(3.74687,62.5143)(3.75687,62.5273)(3.76686,62.5399)(3.77685,62.5522)(3.78684,62.5641)(3.79683,62.5756)(3.80682,62.5866)(3.81682,62.5971)(3.82681,62.6071)(3.8368,62.6166)(3.84679,62.6256)(3.85678,62.6342)(3.86677,62.6422)(3.87677,62.6496)(3.88676,62.6566)(3.89675,62.663)(3.90674,62.6688)(3.91673,62.674)(3.92672,62.6787)(3.93672,62.6828)(3.94671,62.6862)(3.9567,62.689)(3.96669,62.6912)(3.97668,62.6927)(3.98667,62.6936)(3.99667,62.6937)(4.00666,62.6931)(4.01665,62.6919)(4.02664,62.6899)(4.03663,62.6873)(4.04662,62.684)(4.05662,62.6801)(4.06661,62.6755)(4.0766,62.6703)(4.08659,62.6644)(4.09658,62.6579)(4.10657,62.6508)(4.11657,62.6429)(4.12656,62.6345)(4.13655,62.6254)(4.14654,62.6157)(4.15653,62.6053)(4.16652,62.5943)(4.17652,62.5827)(4.18651,62.5704)(4.1965,62.5576)(4.20649,62.5441)(4.21648,62.5302)(4.22647,62.5156)(4.23647,62.5005)(4.24646,62.4849)(4.25645,62.4688)(4.26644,62.4522)(4.27643,62.4351)(4.28642,62.4175)(4.29642,62.3995)(4.30641,62.3811)(4.3164,62.3622)(4.32639,62.3429)(4.33638,62.3232)(4.34637,62.3031)(4.35637,62.2827)(4.36636,62.2619)(4.37635,62.2408)(4.38634,62.2194)(4.39633,62.1977)(4.40632,62.1758)(4.41632,62.1536)(4.42631,62.1312)(4.4363,62.1087)(4.44629,62.0859)(4.45628,62.063)(4.46627,62.04)(4.47627,62.0168)(4.48626,61.9935)(4.49625,61.9701)(4.50624,61.9467)(4.51623,61.9231)(4.52622,61.8995)(4.53622,61.8759)(4.54621,61.8523)(4.5562,61.8287)(4.56619,61.8052)(4.57618,61.7817)(4.58617,61.7583)(4.59617,61.735)(4.60616,61.7118)(4.61615,61.6887)(4.62614,61.6657)(4.63613,61.643)(4.64612,61.6203)(4.65612,61.5979)(4.66611,61.5757)(4.6761,61.5537)(4.68609,61.532)(4.69608,61.5105)(4.70607,61.4893)(4.71607,61.4684)(4.72606,61.4478)(4.73605,61.4275)(4.74604,61.4075)(4.75603,61.3878)(4.76602,61.3684)(4.77602,61.3493)(4.78601,61.3306)(4.796,61.3122)(4.80599,61.2942)(4.81598,61.2766)(4.82597,61.2593)(4.83597,61.2423)(4.84596,61.2258)(4.85595,61.2097)(4.86594,61.1939)(4.87593,61.1786)(4.88592,61.1637)(4.89592,61.1493)(4.90591,61.1353)(4.9159,61.1218)(4.92589,61.1087)(4.93588,61.096)(4.94587,61.0838)(4.95587,61.0719)(4.96586,61.0605)(4.97585,61.0494)(4.98584,61.0387)(4.99583,61.0284)(5.00582,61.0185)(5.01582,61.009)(5.02581,60.9999)(5.0358,60.9912)(5.04579,60.9828)(5.05578,60.9748)(5.06577,60.9672)(5.07577,60.96)(5.08576,60.9533)(5.09575,60.9468)(5.10574,60.9408)(5.11573,60.9351)(5.12572,60.9298)(5.13572,60.9248)(5.14571,60.9201)(5.1557,60.9157)(5.16569,60.9116)(5.17568,60.9078)(5.18567,60.9043)(5.19567,60.901)(5.20566,60.8979)(5.21565,60.8951)(5.22564,60.8924)(5.23563,60.89)(5.24562,60.8878)(5.25562,60.8857)(5.26561,60.8839)(5.2756,60.8822)(5.28559,60.8808)(5.29558,60.8794)(5.30557,60.8783)(5.31557,60.8772)(5.32556,60.8763)(5.33555,60.8755)(5.34554,60.8748)(5.35553,60.8741)(5.36552,60.8735)(5.37552,60.8729)(5.38551,60.8724)(5.3955,60.8719)(5.40549,60.8714)(5.41548,60.8709)(5.42547,60.8704)(5.43547,60.8698)(5.44546,60.8692)(5.45545,60.8686)(5.46544,60.8678)(5.47543,60.8671)(5.48542,60.8662)(5.49542,60.8652)(5.50541,60.8642)(5.5154,60.863)(5.52539,60.8616)(5.53538,60.8602)(5.54537,60.8585)(5.55537,60.8568)(5.56536,60.8548)(5.57535,60.8526)(5.58534,60.8503)(5.59533,60.8477)(5.60532,60.8449)(5.61532,60.842)(5.62531,60.8388)(5.6353,60.8354)(5.64529,60.8318)(5.65528,60.828)(5.66527,60.8239)(5.67527,60.8196)(5.68526,60.8151)(5.69525,60.8103)(5.70524,60.8053)(5.71523,60.7999)(5.72522,60.7943)(5.73522,60.7884)(5.74521,60.7822)(5.7552,60.7757)(5.76519,60.7689)(5.77518,60.7619)(5.78517,60.7545)(5.79517,60.7469)(5.80516,60.739)(5.81515,60.7308)(5.82514,60.7223)(5.83513,60.7135)(5.84512,60.7045)(5.85512,60.6951)(5.86511,60.6855)(5.8751,60.6757)(5.88509,60.6655)(5.89508,60.6551)(5.90507,60.6444)(5.91507,60.6335)(5.92506,60.6222)(5.93505,60.6107)(5.94504,60.599)(5.95503,60.5869)(5.96502,60.5746)(5.97502,60.5621)(5.98501,60.5493)(5.995,60.5363)(6.00499,60.5231)(6.01498,60.5096)(6.02497,60.496)(6.03497,60.4821)(6.04496,60.468)(6.05495,60.4537)(6.06494,60.4392)(6.07493,60.4245)(6.08492,60.4097)(6.09492,60.3946)(6.10491,60.3795)(6.1149,60.3642)(6.12489,60.3488)(6.13488,60.3332)(6.14487,60.3176)(6.15487,60.3018)(6.16486,60.2859)(6.17485,60.2699)(6.18484,60.2538)(6.19483,60.2376)(6.20482,60.2213)(6.21482,60.2049)(6.22481,60.1885)(6.2348,60.172)(6.24479,60.1555)(6.25478,60.1389)(6.26477,60.1223)(6.27477,60.1057)(6.28476,60.089)(6.29475,60.0724)(6.30474,60.0558)(6.31473,60.0392)(6.32472,60.0227)(6.33472,60.0061)(6.34471,59.9897)(6.3547,59.9733)(6.36469,59.9569)(6.37468,59.9406)(6.38467,59.9244)(6.39467,59.9083)(6.40466,59.8922)(6.41465,59.8763)(6.42464,59.8604)(6.43463,59.8446)(6.44462,59.8289)(6.45462,59.8133)(6.46461,59.7979)(6.4746,59.7825)(6.48459,59.7673)(6.49458,59.7523)(6.50457,59.7373)(6.51457,59.7225)(6.52456,59.7079)(6.53455,59.6934)(6.54454,59.6791)(6.55453,59.665)(6.56452,59.651)(6.57452,59.6372)(6.58451,59.6235)(6.5945,59.6101)(6.60449,59.5968)(6.61448,59.5837)(6.62447,59.5708)(6.63447,59.5581)(6.64446,59.5456)(6.65445,59.5333)(6.66444,59.5212)(6.67443,59.5092)(6.68442,59.4974)(6.69442,59.4858)(6.70441,59.4744)(6.7144,59.4632)(6.72439,59.4522)(6.73438,59.4413)(6.74437,59.4306)(6.75437,59.4201)(6.76436,59.4098)(6.77435,59.3997)(6.78434,59.3897)(6.79433,59.38)(6.80432,59.3704)(6.81432,59.361)(6.82431,59.3518)(6.8343,59.3427)(6.84429,59.3339)(6.85428,59.3253)(6.86427,59.3168)(6.87427,59.3084)(6.88426,59.3002)(6.89425,59.2922)(6.90424,59.2842)(6.91423,59.2764)(6.92422,59.2687)(6.93422,59.2612)(6.94421,59.2537)(6.9542,59.2464)(6.96419,59.2392)(6.97418,59.2321)(6.98417,59.2251)(6.99417,59.2182)(7.00416,59.2114)(7.01415,59.2047)(7.02414,59.1981)(7.03413,59.1916)(7.04412,59.1852)(7.05412,59.179)(7.06411,59.1727)(7.0741,59.1666)(7.08409,59.1605)(7.09408,59.1545)(7.10407,59.1485)(7.11407,59.1425)(7.12406,59.1366)(7.13405,59.1306)(7.14404,59.1247)(7.15403,59.1187)(7.16402,59.1128)(7.17402,59.1069)(7.18401,59.1009)(7.194,59.095)(7.20399,59.0891)(7.21398,59.0831)(7.22397,59.0771)(7.23397,59.0711)(7.24396,59.0651)(7.25395,59.0591)(7.26394,59.0531)(7.27393,59.047)(7.28392,59.0409)(7.29392,59.0347)(7.30391,59.0285)(7.3139,59.0223)(7.32389,59.016)(7.33388,59.0096)(7.34387,59.0031)(7.35387,58.9965)(7.36386,58.9899)(7.37385,58.9832)(7.38384,58.9763)(7.39383,58.9694)(7.40382,58.9624)(7.41382,58.9553)(7.42381,58.9481)(7.4338,58.9408)(7.44379,58.9334)(7.45378,58.9259)(7.46377,58.9183)(7.47377,58.9107)(7.48376,58.9029)(7.49375,58.895)(7.50374,58.887)(7.51373,58.8789)(7.52372,58.8708)(7.53372,58.8625)(7.54371,58.8541)(7.5537,58.8456)(7.56369,58.8371)(7.57368,58.8283)(7.58367,58.8195)(7.59367,58.8105)(7.60366,58.8014)(7.61365,58.7922)(7.62364,58.7828)(7.63363,58.7734)(7.64362,58.7638)(7.65362,58.7541)(7.66361,58.7443)(7.6736,58.7344)(7.68359,58.7244)(7.69358,58.7144)(7.70357,58.7042)(7.71357,58.694)(7.72356,58.6837)(7.73355,58.6732)(7.74354,58.6628)(7.75353,58.6522)(7.76352,58.6415)(7.77352,58.6308)(7.78351,58.62)(7.7935,58.6091)(7.80349,58.5982)(7.81348,58.5871)(7.82347,58.5759)(7.83347,58.5647)(7.84346,58.5534)(7.85345,58.542)(7.86344,58.5305)(7.87343,58.519)(7.88342,58.5074)(7.89342,58.4959)(7.90341,58.4843)(7.9134,58.4726)(7.92339,58.461)(7.93338,58.4493)(7.94337,58.4376)(7.95337,58.4258)(7.96336,58.4141)(7.97335,58.4023)(7.98334,58.3905)(7.99333,58.3787)(8.00332,58.3669)(8.01332,58.3551)(8.02331,58.3433)(8.0333,58.3315)(8.04329,58.3196)(8.05328,58.3078)(8.06327,58.2959)(8.07327,58.2841)(8.08326,58.2723)(8.09325,58.2605)(8.10324,58.2488)(8.11323,58.2371)(8.12322,58.2255)(8.13322,58.2139)(8.14321,58.2023)(8.1532,58.1907)(8.16319,58.1792)(8.17318,58.1677)(8.18317,58.1563)(8.19317,58.1449)(8.20316,58.1336)(8.21315,58.1223)(8.22314,58.1111)(8.23313,58.0999)(8.24312,58.0888)(8.25312,58.0778)(8.26311,58.0669)(8.2731,58.056)(8.28309,58.0452)(8.29308,58.0344)(8.30307,58.0238)(8.31307,58.0132)(8.32306,58.0027)(8.33305,57.9922)(8.34304,57.9819)(8.35303,57.9716)(8.36302,57.9613)(8.37302,57.9512)(8.38301,57.9411)(8.393,57.9311)(8.40299,57.9211)(8.41298,57.9113)(8.42297,57.9015)(8.43297,57.8918)(8.44296,57.8823)(8.45295,57.8728)(8.46294,57.8634)(8.47293,57.854)(8.48292,57.8448)(8.49292,57.8357)(8.50291,57.8267)(8.5129,57.8178)(8.52289,57.8089)(8.53288,57.8001)(8.54287,57.7914)(8.55287,57.7828)(8.56286,57.7742)(8.57285,57.7657)(8.58284,57.7572)(8.59283,57.7489)(8.60282,57.7405)(8.61282,57.7323)(8.62281,57.7241)(8.6328,57.716)(8.64279,57.7079)(8.65278,57.6999)(8.66277,57.692)(8.67277,57.6841)(8.68276,57.6763)(8.69275,57.6685)(8.70274,57.6608)(8.71273,57.6532)(8.72272,57.6457)(8.73272,57.6382)(8.74271,57.6308)(8.7527,57.6234)(8.76269,57.6161)(8.77268,57.6088)(8.78267,57.6015)(8.79267,57.5943)(8.80266,57.5871)(8.81265,57.5799)(8.82264,57.5728)(8.83263,57.5656)(8.84262,57.5585)(8.85262,57.5513)(8.86261,57.5442)(8.8726,57.5371)(8.88259,57.53)(8.89258,57.523)(8.90257,57.5159)(8.91257,57.5089)(8.92256,57.5019)(8.93255,57.4949)(8.94254,57.4879)(8.95253,57.481)(8.96252,57.4741)(8.97252,57.4672)(8.98251,57.4603)(8.9925,57.4534)(9.00249,57.4465)(9.01248,57.4396)(9.02247,57.4326)(9.03247,57.4256)(9.04246,57.4186)(9.05245,57.4115)(9.06244,57.4044)(9.07243,57.3972)(9.08242,57.3901)(9.09242,57.3829)(9.10241,57.3756)(9.1124,57.3684)(9.12239,57.3612)(9.13238,57.3539)(9.14237,57.3466)(9.15237,57.3393)(9.16236,57.332)(9.17235,57.3247)(9.18234,57.3174)(9.19233,57.31)(9.20232,57.3026)(9.21232,57.2952)(9.22231,57.2877)(9.2323,57.2802)(9.24229,57.2726)(9.25228,57.265)(9.26227,57.2573)(9.27227,57.2496)(9.28226,57.2418)(9.29225,57.234)(9.30224,57.2261)(9.31223,57.2182)(9.32222,57.2103)(9.33222,57.2024)(9.34221,57.1944)(9.3522,57.1864)(9.36219,57.1783)(9.37218,57.1703)(9.38217,57.1622)(9.39217,57.154)(9.40216,57.1458)(9.41215,57.1376)(9.42214,57.1293)(9.43213,57.121)(9.44212,57.1127)(9.45212,57.1043)(9.46211,57.0959)(9.4721,57.0874)(9.48209,57.079)(9.49208,57.0705)(9.50207,57.062)(9.51207,57.0535)(9.52206,57.0449)(9.53205,57.0363)(9.54204,57.0277)(9.55203,57.0191)(9.56202,57.0104)(9.57202,57.0017)(9.58201,56.993)(9.592,56.9843)(9.60199,56.9755)(9.61198,56.9668)(9.62197,56.958)(9.63197,56.9491)(9.64196,56.9403)(9.65195,56.9314)(9.66194,56.9226)(9.67193,56.9137)(9.68192,56.9049)(9.69192,56.896)(9.70191,56.8872)(9.7119,56.8784)(9.72189,56.8696)(9.73188,56.8608)(9.74187,56.8519)(9.75187,56.8431)(9.76186,56.8342)(9.77185,56.8254)(9.78184,56.8166)(9.79183,56.8077)(9.80182,56.7989)(9.81182,56.7901)(9.82181,56.7813)(9.8318,56.7725)(9.84179,56.7637)(9.85178,56.755)(9.86177,56.7463)(9.87177,56.7376)(9.88176,56.7289)(9.89175,56.7202)(9.90174,56.7115)(9.91173,56.7029)(9.92172,56.6942)(9.93172,56.6856)(9.94171,56.6771)(9.9517,56.6686)(9.96169,56.6601)(9.97168,56.6516)(9.98167,56.6431)(9.99167,56.6347) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97835,0.162304)(-1.96836,0.162143)(-1.95837,0.16198)(-1.94837,0.16178)(-1.93838,0.161539)(-1.92839,0.161256)(-1.9184,0.160979)(-1.90841,0.160738)(-1.89842,0.160529)(-1.88842,0.160349)(-1.87843,0.160195)(-1.86844,0.160065)(-1.85845,0.159954)(-1.84846,0.159859)(-1.83847,0.159731)(-1.82847,0.159549)(-1.81848,0.159313)(-1.80849,0.159093)(-1.7985,0.158908)(-1.78851,0.158756)(-1.77852,0.158632)(-1.76852,0.158532)(-1.75853,0.158452)(-1.74854,0.158337)(-1.73855,0.15816)(-1.72856,0.157915)(-1.71857,0.157628)(-1.70857,0.157349)(-1.69858,0.157077)(-1.68859,0.156808)(-1.6786,0.156539)(-1.66861,0.156266)(-1.65862,0.155985)(-1.64862,0.155693)(-1.63863,0.15539)(-1.62864,0.155142)(-1.61865,0.154975)(-1.60866,0.154886)(-1.59867,0.154869)(-1.58867,0.154883)(-1.57868,0.154899)(-1.56869,0.154914)(-1.5587,0.154924)(-1.54871,0.154924)(-1.53872,0.154858)(-1.52872,0.154699)(-1.51873,0.154451)(-1.50874,0.154173)(-1.49875,0.153872)(-1.48876,0.153545)(-1.47877,0.153189)(-1.46877,0.1528)(-1.45878,0.152386)(-1.44879,0.152021)(-1.4388,0.151716)(-1.42881,0.151467)(-1.41882,0.15127)(-1.40882,0.151122)(-1.39883,0.151019)(-1.38884,0.150957)(-1.37885,0.150932)(-1.36886,0.150941)(-1.35887,0.15098)(-1.34887,0.151045)(-1.33888,0.151125)(-1.32889,0.151123)(-1.3189,0.150996)(-1.30891,0.150747)(-1.29892,0.150434)(-1.28892,0.150071)(-1.27893,0.1497)(-1.26894,0.149371)(-1.25895,0.149081)(-1.24896,0.148826)(-1.23897,0.148601)(-1.22897,0.148404)(-1.21898,0.148229)(-1.20899,0.148075)(-1.199,0.147936)(-1.18901,0.147809)(-1.17902,0.14769)(-1.16902,0.147575)(-1.15903,0.147462)(-1.14904,0.147345)(-1.13905,0.147222)(-1.12906,0.147083)(-1.11907,0.146872)(-1.10907,0.146571)(-1.09908,0.146284)(-1.08909,0.146082)(-1.0791,0.14594)(-1.06911,0.145814)(-1.05912,0.145698)(-1.04912,0.145589)(-1.03913,0.145484)(-1.02914,0.145378)(-1.01915,0.145268)(-1.00916,0.145151)(-0.999167,0.145022)(-0.989175,0.144878)(-0.979183,0.144715)(-0.969192,0.144529)(-0.9592,0.144317)(-0.949208,0.144075)(-0.939217,0.1438)(-0.929225,0.1435)(-0.919233,0.143236)(-0.909242,0.14296)(-0.89925,0.14268)(-0.889258,0.14245)(-0.879267,0.142273)(-0.869275,0.142143)(-0.859283,0.142058)(-0.849292,0.142014)(-0.8393,0.142005)(-0.829308,0.142025)(-0.819317,0.142022)(-0.809325,0.141983)(-0.799333,0.141903)(-0.789342,0.141779)(-0.77935,0.141608)(-0.769358,0.141385)(-0.759367,0.141108)(-0.749375,0.140803)(-0.739383,0.140537)(-0.729392,0.140308)(-0.7194,0.140111)(-0.709408,0.139932)(-0.699417,0.139709)(-0.689425,0.139483)(-0.679433,0.139281)(-0.669442,0.139101)(-0.65945,0.138938)(-0.649458,0.138788)(-0.639467,0.138648)(-0.629475,0.138513)(-0.619483,0.138379)(-0.609492,0.138244)(-0.5995,0.138102)(-0.589508,0.13795)(-0.579517,0.137784)(-0.569525,0.137637)(-0.559533,0.137514)(-0.549542,0.137407)(-0.53955,0.137313)(-0.529558,0.137228)(-0.519567,0.137147)(-0.509575,0.137067)(-0.499583,0.136973)(-0.489592,0.136811)(-0.4796,0.136635)(-0.469608,0.136451)(-0.459617,0.136256)(-0.449625,0.136045)(-0.439633,0.135815)(-0.429642,0.135562)(-0.41965,0.135282)(-0.409658,0.13497)(-0.399667,0.134632)(-0.389675,0.134342)(-0.379683,0.134113)(-0.369692,0.133939)(-0.3597,0.133816)(-0.349708,0.133742)(-0.339717,0.133711)(-0.329725,0.13372)(-0.319733,0.133764)(-0.309742,0.133817)(-0.29975,0.133835)(-0.289758,0.13381)(-0.279767,0.133717)(-0.269775,0.133585)(-0.259783,0.133412)(-0.249792,0.133194)(-0.2398,0.132927)(-0.229808,0.132606)(-0.219817,0.132277)(-0.209825,0.131989)(-0.199833,0.131736)(-0.189842,0.131516)(-0.17985,0.131323)(-0.169858,0.131155)(-0.159867,0.131007)(-0.149875,0.130874)(-0.139883,0.130754)(-0.129892,0.130642)(-0.1199,0.130534)(-0.109908,0.130426)(-0.0999167,0.130314)(-0.089925,0.130193)(-0.0799333,0.130077)(-0.0699417,0.12997)(-0.05995,0.129852)(-0.0499583,0.129684)(-0.0399667,0.129516)(-0.029975,0.129367)(-0.0199833,0.129234)(-0.00999167,0.129111)(0,0.128995)(0.00999167,0.128882)(0.0199833,46.5063)(0.029975,46.4243)(0.0399667,46.3424)(0.0499583,46.2606)(0.05995,46.179)(0.0699417,46.0975)(0.0799333,46.0161)(0.089925,45.9348)(0.0999167,45.8536)(0.109908,45.7726)(0.1199,45.6917)(0.129892,45.6109)(0.139883,45.5304)(0.149875,45.4501)(0.159867,45.37)(0.169858,45.29)(0.17985,45.2103)(0.189842,45.1308)(0.199833,45.0514)(0.209825,44.9721)(0.219817,44.893)(0.229808,44.814)(0.2398,44.7351)(0.249792,44.6563)(0.259783,44.5775)(0.269775,44.4989)(0.279767,44.4203)(0.289758,44.3419)(0.29975,44.2635)(0.309742,44.1852)(0.319733,44.1071)(0.329725,44.0293)(0.339717,43.9516)(0.349708,43.8742)(0.3597,43.7969)(0.369692,43.7198)(0.379683,43.6428)(0.389675,43.566)(0.399667,43.4894)(0.409658,43.4128)(0.41965,43.345)(0.429642,43.2779)(0.439633,43.2114)(0.449625,43.1454)(0.459617,43.0799)(0.469608,43.0148)(0.4796,42.9502)(0.489592,42.8862)(0.499583,42.8226)(0.509575,42.7596)(0.519567,42.6972)(0.529558,42.6353)(0.53955,42.574)(0.549542,42.5133)(0.559533,42.4531)(0.569525,42.3935)(0.579517,42.3342)(0.589508,42.2755)(0.5995,42.2173)(0.609492,42.1595)(0.619483,42.1023)(0.629475,42.0454)(0.639467,41.9891)(0.649458,41.9332)(0.65945,41.8778)(0.669442,41.8229)(0.679433,41.7686)(0.689425,41.7148)(0.699417,41.6615)(0.709408,41.6087)(0.7194,41.5565)(0.729392,41.5049)(0.739383,41.4538)(0.749375,41.4032)(0.759367,41.3531)(0.769358,41.3034)(0.77935,41.2542)(0.789342,41.2053)(0.799333,41.1569)(0.809325,41.1089)(0.819317,41.0613)(0.829308,41.0141)(0.8393,40.9672)(0.849292,40.9208)(0.859283,40.8749)(0.869275,40.8293)(0.879267,40.7842)(0.889258,40.7395)(0.89925,40.6952)(0.909242,40.6512)(0.919233,40.6077)(0.929225,40.5647)(0.939217,40.5221)(0.949208,40.4799)(0.9592,40.4382)(0.969192,40.3969)(0.979183,40.3558)(0.989175,40.3149)(0.999167,40.2744)(1.00916,40.234)(1.01915,40.194)(1.02914,40.1543)(1.03913,40.115)(1.04912,40.0759)(1.05912,40.0372)(1.06911,39.9988)(1.0791,39.9606)(1.08909,39.9228)(1.09908,39.8852)(1.10907,39.8479)(1.11907,39.8109)(1.12906,39.7743)(1.13905,39.738)(1.14904,39.702)(1.15903,39.6663)(1.16902,39.631)(1.17902,39.5959)(1.18901,39.561)(1.199,39.5264)(1.20899,39.492)(1.21898,39.4579)(1.22897,39.4239)(1.23897,39.3902)(1.24896,39.3567)(1.25895,39.3234)(1.26894,39.2902)(1.27893,39.2573)(1.28892,39.2245)(1.29892,39.1919)(1.30891,39.1595)(1.3189,39.1274)(1.32889,39.0955)(1.33888,39.0638)(1.34887,39.0324)(1.35887,39.0013)(1.36886,38.9704)(1.37885,38.9398)(1.38884,38.9095)(1.39883,38.8794)(1.40882,38.8496)(1.41882,38.82)(1.42881,38.7906)(1.4388,38.7614)(1.44879,38.7324)(1.45878,38.7035)(1.46877,38.6747)(1.47877,38.6461)(1.48876,38.6176)(1.49875,38.5893)(1.50874,38.5613)(1.51873,38.5334)(1.52872,38.5058)(1.53872,38.4784)(1.54871,38.4513)(1.5587,38.4245)(1.56869,38.398)(1.57868,38.3719)(1.58867,38.346)(1.59867,38.3204)(1.60866,38.2951)(1.61865,38.27)(1.62864,38.2451)(1.63863,38.2205)(1.64862,38.1961)(1.65862,38.1719)(1.66861,38.148)(1.6786,38.1241)(1.68859,38.1005)(1.69858,38.0771)(1.70857,38.054)(1.71857,38.0312)(1.72856,38.0087)(1.73855,37.9865)(1.74854,37.9647)(1.75853,37.9433)(1.76852,37.9222)(1.77852,37.9015)(1.78851,37.8812)(1.7985,37.8612)(1.80849,37.8414)(1.81848,37.822)(1.82847,37.8029)(1.83847,37.784)(1.84846,37.7655)(1.85845,37.7472)(1.86844,37.7292)(1.87843,37.7116)(1.88842,37.6942)(1.89842,37.6772)(1.90841,37.6605)(1.9184,37.6442)(1.92839,37.6283)(1.93838,37.6129)(1.94837,37.5978)(1.95837,37.5832)(1.96836,37.5689)(1.97835,37.5551)(1.98834,37.5417)(1.99833,37.5286)(2.00832,37.5159)(2.01832,37.5035)(2.02831,37.4914)(2.0383,37.4797)(2.04829,37.4682)(2.05828,37.457)(2.06827,37.4462)(2.07827,37.4357)(2.08826,37.4257)(2.09825,37.4161)(2.10824,37.4069)(2.11823,37.3983)(2.12822,37.39)(2.13822,37.3821)(2.14821,37.3746)(2.1582,37.3675)(2.16819,37.3607)(2.17818,37.3544)(2.18817,37.3484)(2.19817,37.3428)(2.20816,37.3374)(2.21815,37.3324)(2.22814,37.3276)(2.23813,37.3231)(2.24812,37.3188)(2.25812,37.3147)(2.26811,37.311)(2.2781,37.3076)(2.28809,37.3047)(2.29808,37.3021)(2.30807,37.3)(2.31807,37.2982)(2.32806,37.2968)(2.33805,37.2958)(2.34804,37.2951)(2.35803,37.2946)(2.36802,37.2944)(2.37802,37.2944)(2.38801,37.2947)(2.398,37.2952)(2.40799,37.296)(2.41798,37.2969)(2.42797,37.2979)(2.43797,37.299)(2.44796,37.3002)(2.45795,37.3016)(2.46794,37.3033)(2.47793,37.3052)(2.48792,37.3073)(2.49792,37.3097)(2.50791,37.3123)(2.5179,37.3151)(2.52789,37.3181)(2.53788,37.3213)(2.54787,37.3246)(2.55787,37.3281)(2.56786,37.3318)(2.57785,37.3355)(2.58784,37.3393)(2.59783,37.3432)(2.60782,37.347)(2.61782,37.3509)(2.62781,37.3547)(2.6378,37.3585)(2.64779,37.3624)(2.65778,37.3662)(2.66777,37.3702)(2.67777,37.3742)(2.68776,37.3782)(2.69775,37.3822)(2.70774,37.3863)(2.71773,37.3904)(2.72772,37.3945)(2.73772,37.3985)(2.74771,37.4025)(2.7577,37.4065)(2.76769,37.4104)(2.77768,37.4143)(2.78767,37.4181)(2.79767,37.4219)(2.80766,37.4255)(2.81765,37.4291)(2.82764,37.4327)(2.83763,37.4361)(2.84762,37.4394)(2.85762,37.4425)(2.86761,37.4456)(2.8776,37.4485)(2.88759,37.4513)(2.89758,37.454)(2.90757,37.4566)(2.91757,37.459)(2.92756,37.4612)(2.93755,37.4633)(2.94754,37.4653)(2.95753,37.4671)(2.96752,37.4687)(2.97752,37.4702)(2.98751,37.4715)(2.9975,37.4728)(3.00749,37.474)(3.01748,37.4752)(3.02747,37.4762)(3.03747,37.4771)(3.04746,37.4778)(3.05745,37.4784)(3.06744,37.4788)(3.07743,37.479)(3.08742,37.479)(3.09742,37.4789)(3.10741,37.4786)(3.1174,37.4781)(3.12739,37.4775)(3.13738,37.4766)(3.14737,37.4756)(3.15737,37.4745)(3.16736,37.4732)(3.17735,37.472)(3.18734,37.4706)(3.19733,37.4692)(3.20732,37.4677)(3.21732,37.4661)(3.22731,37.4645)(3.2373,37.4628)(3.24729,37.4611)(3.25728,37.4593)(3.26727,37.4575)(3.27727,37.4555)(3.28726,37.4535)(3.29725,37.4513)(3.30724,37.449)(3.31723,37.4466)(3.32722,37.4442)(3.33722,37.4417)(3.34721,37.4392)(3.3572,37.4367)(3.36719,37.4342)(3.37718,37.4318)(3.38717,37.4294)(3.39717,37.427)(3.40716,37.4246)(3.41715,37.4223)(3.42714,37.42)(3.43713,37.4178)(3.44712,37.4157)(3.45712,37.4137)(3.46711,37.4118)(3.4771,37.41)(3.48709,37.4082)(3.49708,37.4065)(3.50707,37.4049)(3.51707,37.4034)(3.52706,37.402)(3.53705,37.4007)(3.54704,37.3995)(3.55703,37.3985)(3.56702,37.3977)(3.57702,37.397)(3.58701,37.3964)(3.597,37.396)(3.60699,37.3957)(3.61698,37.3956)(3.62697,37.3956)(3.63697,37.3958)(3.64696,37.3963)(3.65695,37.3971)(3.66694,37.398)(3.67693,37.3992)(3.68692,37.4005)(3.69692,37.4021)(3.70691,37.404)(3.7169,37.4062)(3.72689,37.4087)(3.73688,37.4115)(3.74687,37.4145)(3.75687,37.4177)(3.76686,37.4211)(3.77685,37.4248)(3.78684,37.4287)(3.79683,37.4328)(3.80682,37.4371)(3.81682,37.4416)(3.82681,37.4464)(3.8368,37.4514)(3.84679,37.4566)(3.85678,37.4621)(3.86677,37.468)(3.87677,37.4743)(3.88676,37.4809)(3.89675,37.4878)(3.90674,37.4949)(3.91673,37.5024)(3.92672,37.5102)(3.93672,37.5182)(3.94671,37.5265)(3.9567,37.5351)(3.96669,37.5439)(3.97668,37.553)(3.98667,37.5623)(3.99667,37.5717)(4.00666,37.5814)(4.01665,37.5912)(4.02664,37.6011)(4.03663,37.6113)(4.04662,37.6218)(4.05662,37.6326)(4.06661,37.6437)(4.0766,37.6551)(4.08659,37.6668)(4.09658,37.6787)(4.10657,37.6908)(4.11657,37.7031)(4.12656,37.7156)(4.13655,37.7282)(4.14654,37.741)(4.15653,37.7539)(4.16652,37.767)(4.17652,37.7802)(4.18651,37.7935)(4.1965,37.807)(4.20649,37.8206)(4.21648,37.8344)(4.22647,37.8483)(4.23647,37.8623)(4.24646,37.8764)(4.25645,37.8907)(4.26644,37.9051)(4.27643,37.9197)(4.28642,37.9343)(4.29642,37.9491)(4.30641,37.9639)(4.3164,37.9786)(4.32639,37.9934)(4.33638,38.0082)(4.34637,38.0229)(4.35637,38.0376)(4.36636,38.0524)(4.37635,38.0671)(4.38634,38.0819)(4.39633,38.0967)(4.40632,38.1115)(4.41632,38.1263)(4.42631,38.1411)(4.4363,38.1558)(4.44629,38.1705)(4.45628,38.1853)(4.46627,38.2)(4.47627,38.2147)(4.48626,38.2293)(4.49625,38.2439)(4.50624,38.2583)(4.51623,38.2726)(4.52622,38.2867)(4.53622,38.3006)(4.54621,38.3145)(4.5562,38.3282)(4.56619,38.3418)(4.57618,38.3553)(4.58617,38.3686)(4.59617,38.3818)(4.60616,38.3949)(4.61615,38.4078)(4.62614,38.4205)(4.63613,38.4331)(4.64612,38.4455)(4.65612,38.4578)(4.66611,38.47)(4.6761,38.4821)(4.68609,38.494)(4.69608,38.5059)(4.70607,38.5175)(4.71607,38.529)(4.72606,38.5402)(4.73605,38.5513)(4.74604,38.5622)(4.75603,38.5729)(4.76602,38.5834)(4.77602,38.5937)(4.78601,38.6037)(4.796,38.6136)(4.80599,38.6233)(4.81598,38.6327)(4.82597,38.6419)(4.83597,38.6509)(4.84596,38.6597)(4.85595,38.6683)(4.86594,38.6767)(4.87593,38.685)(4.88592,38.6932)(4.89592,38.7013)(4.90591,38.7093)(4.9159,38.7173)(4.92589,38.7252)(4.93588,38.7329)(4.94587,38.7405)(4.95587,38.7478)(4.96586,38.755)(4.97585,38.762)(4.98584,38.7689)(4.99583,38.7755)(5.00582,38.7819)(5.01582,38.7882)(5.02581,38.7942)(5.0358,38.8001)(5.04579,38.8058)(5.05578,38.8113)(5.06577,38.8167)(5.07577,38.8222)(5.08576,38.8277)(5.09575,38.8332)(5.10574,38.8387)(5.11573,38.8442)(5.12572,38.8497)(5.13572,38.8552)(5.14571,38.8607)(5.1557,38.866)(5.16569,38.8714)(5.17568,38.8766)(5.18567,38.8818)(5.19567,38.8869)(5.20566,38.8919)(5.21565,38.8968)(5.22564,38.9015)(5.23563,38.9062)(5.24562,38.9109)(5.25562,38.9156)(5.26561,38.9204)(5.2756,38.9253)(5.28559,38.9303)(5.29558,38.9354)(5.30557,38.9407)(5.31557,38.946)(5.32556,38.9514)(5.33555,38.9569)(5.34554,38.9624)(5.35553,38.968)(5.36552,38.9737)(5.37552,38.9794)(5.38551,38.985)(5.3955,38.9908)(5.40549,38.9966)(5.41548,39.0025)(5.42547,39.0085)(5.43547,39.0147)(5.44546,39.0209)(5.45545,39.0272)(5.46544,39.0338)(5.47543,39.0405)(5.48542,39.0473)(5.49542,39.0543)(5.50541,39.0614)(5.5154,39.0687)(5.52539,39.0761)(5.53538,39.0837)(5.54537,39.0914)(5.55537,39.0993)(5.56536,39.1072)(5.57535,39.1153)(5.58534,39.1235)(5.59533,39.1318)(5.60532,39.1404)(5.61532,39.149)(5.62531,39.1578)(5.6353,39.1668)(5.64529,39.176)(5.65528,39.1854)(5.66527,39.195)(5.67527,39.2049)(5.68526,39.2148)(5.69525,39.225)(5.70524,39.2352)(5.71523,39.2456)(5.72522,39.2561)(5.73522,39.2667)(5.74521,39.2775)(5.7552,39.2884)(5.76519,39.2996)(5.77518,39.3109)(5.78517,39.3224)(5.79517,39.334)(5.80516,39.3457)(5.81515,39.3575)(5.82514,39.3694)(5.83513,39.3814)(5.84512,39.3936)(5.85512,39.4059)(5.86511,39.4184)(5.8751,39.431)(5.88509,39.4438)(5.89508,39.4567)(5.90507,39.4697)(5.91507,39.4828)(5.92506,39.496)(5.93505,39.5093)(5.94504,39.5227)(5.95503,39.5362)(5.96502,39.5499)(5.97502,39.5636)(5.98501,39.5774)(5.995,39.5912)(6.00499,39.6051)(6.01498,39.619)(6.02497,39.6328)(6.03497,39.6468)(6.04496,39.6607)(6.05495,39.6748)(6.06494,39.6888)(6.07493,39.7028)(6.08492,39.7169)(6.09492,39.7309)(6.10491,39.745)(6.1149,39.7592)(6.12489,39.7735)(6.13488,39.7878)(6.14487,39.8022)(6.15487,39.8167)(6.16486,39.831)(6.17485,39.8454)(6.18484,39.8597)(6.19483,39.8739)(6.20482,39.8881)(6.21482,39.9021)(6.22481,39.9162)(6.2348,39.9301)(6.24479,39.9439)(6.25478,39.9577)(6.26477,39.9713)(6.27477,39.9849)(6.28476,39.9984)(6.29475,40.012)(6.30474,40.0254)(6.31473,40.0389)(6.32472,40.0523)(6.33472,40.0656)(6.34471,40.0789)(6.3547,40.0921)(6.36469,40.1053)(6.37468,40.1184)(6.38467,40.1313)(6.39467,40.1442)(6.40466,40.1569)(6.41465,40.1694)(6.42464,40.1817)(6.43463,40.194)(6.44462,40.2061)(6.45462,40.2181)(6.46461,40.23)(6.4746,40.2418)(6.48459,40.2535)(6.49458,40.265)(6.50457,40.2765)(6.51457,40.2879)(6.52456,40.2991)(6.53455,40.3103)(6.54454,40.3213)(6.55453,40.3322)(6.56452,40.3429)(6.57452,40.3535)(6.58451,40.364)(6.5945,40.3743)(6.60449,40.3845)(6.61448,40.3945)(6.62447,40.4045)(6.63447,40.4144)(6.64446,40.4243)(6.65445,40.434)(6.66444,40.4437)(6.67443,40.4532)(6.68442,40.4626)(6.69442,40.4719)(6.70441,40.481)(6.7144,40.4901)(6.72439,40.499)(6.73438,40.5078)(6.74437,40.5164)(6.75437,40.5249)(6.76436,40.5333)(6.77435,40.5416)(6.78434,40.5497)(6.79433,40.5577)(6.80432,40.5657)(6.81432,40.5736)(6.82431,40.5815)(6.8343,40.5895)(6.84429,40.5975)(6.85428,40.6055)(6.86427,40.6135)(6.87427,40.6213)(6.88426,40.6291)(6.89425,40.6368)(6.90424,40.6443)(6.91423,40.6518)(6.92422,40.6592)(6.93422,40.6666)(6.94421,40.6738)(6.9542,40.6809)(6.96419,40.688)(6.97418,40.695)(6.98417,40.702)(6.99417,40.709)(7.00416,40.7161)(7.01415,40.7231)(7.02414,40.7302)(7.03413,40.7373)(7.04412,40.7446)(7.05412,40.7519)(7.06411,40.7593)(7.0741,40.7667)(7.08409,40.7741)(7.09408,40.7815)(7.10407,40.7889)(7.11407,40.7963)(7.12406,40.8036)(7.13405,40.8109)(7.14404,40.8181)(7.15403,40.8253)(7.16402,40.8326)(7.17402,40.8399)(7.18401,40.8473)(7.194,40.8547)(7.20399,40.8622)(7.21398,40.8697)(7.22397,40.8773)(7.23397,40.885)(7.24396,40.8927)(7.25395,40.9007)(7.26394,40.9087)(7.27393,40.9168)(7.28392,40.925)(7.29392,40.9333)(7.30391,40.9416)(7.3139,40.9499)(7.32389,40.9583)(7.33388,40.9667)(7.34387,40.9752)(7.35387,40.9837)(7.36386,40.9924)(7.37385,41.001)(7.38384,41.0098)(7.39383,41.0186)(7.40382,41.0275)(7.41382,41.0364)(7.42381,41.0454)(7.4338,41.0545)(7.44379,41.0637)(7.45378,41.073)(7.46377,41.0824)(7.47377,41.0919)(7.48376,41.1016)(7.49375,41.1112)(7.50374,41.1209)(7.51373,41.1307)(7.52372,41.1406)(7.53372,41.1507)(7.54371,41.1608)(7.5537,41.1711)(7.56369,41.1814)(7.57368,41.1918)(7.58367,41.2021)(7.59367,41.2125)(7.60366,41.223)(7.61365,41.2334)(7.62364,41.2439)(7.63363,41.2544)(7.64362,41.2649)(7.65362,41.2755)(7.66361,41.2861)(7.6736,41.2968)(7.68359,41.3076)(7.69358,41.3186)(7.70357,41.3296)(7.71357,41.3407)(7.72356,41.3518)(7.73355,41.3631)(7.74354,41.3744)(7.75353,41.3857)(7.76352,41.3971)(7.77352,41.4085)(7.78351,41.42)(7.7935,41.4314)(7.80349,41.4428)(7.81348,41.4541)(7.82347,41.4654)(7.83347,41.4767)(7.84346,41.4878)(7.85345,41.4989)(7.86344,41.51)(7.87343,41.5212)(7.88342,41.5325)(7.89342,41.5438)(7.90341,41.5553)(7.9134,41.5668)(7.92339,41.5783)(7.93338,41.5898)(7.94337,41.6013)(7.95337,41.6128)(7.96336,41.6242)(7.97335,41.6356)(7.98334,41.647)(7.99333,41.6583)(8.00332,41.6696)(8.01332,41.6808)(8.02331,41.692)(8.0333,41.703)(8.04329,41.7139)(8.05328,41.7247)(8.06327,41.7355)(8.07327,41.7463)(8.08326,41.7571)(8.09325,41.7679)(8.10324,41.7788)(8.11323,41.7896)(8.12322,41.8005)(8.13322,41.8113)(8.14321,41.8221)(8.1532,41.8327)(8.16319,41.8433)(8.17318,41.8538)(8.18317,41.8642)(8.19317,41.8745)(8.20316,41.8846)(8.21315,41.8947)(8.22314,41.9046)(8.23313,41.9145)(8.24312,41.9244)(8.25312,41.9343)(8.26311,41.9441)(8.2731,41.9539)(8.28309,41.9636)(8.29308,41.9733)(8.30307,41.983)(8.31307,41.9926)(8.32306,42.0022)(8.33305,42.0118)(8.34304,42.0213)(8.35303,42.0307)(8.36302,42.0399)(8.37302,42.049)(8.38301,42.058)(8.393,42.0669)(8.40299,42.0756)(8.41298,42.0843)(8.42297,42.0929)(8.43297,42.1015)(8.44296,42.1101)(8.45295,42.1186)(8.46294,42.1271)(8.47293,42.1355)(8.48292,42.1439)(8.49292,42.1523)(8.50291,42.1608)(8.5129,42.1692)(8.52289,42.1776)(8.53288,42.186)(8.54287,42.1942)(8.55287,42.2024)(8.56286,42.2104)(8.57285,42.2183)(8.58284,42.2261)(8.59283,42.2339)(8.60282,42.2417)(8.61282,42.2494)(8.62281,42.257)(8.6328,42.2646)(8.64279,42.2722)(8.65278,42.2797)(8.66277,42.2872)(8.67277,42.2946)(8.68276,42.302)(8.69275,42.3094)(8.70274,42.3168)(8.71273,42.3243)(8.72272,42.3318)(8.73272,42.3393)(8.74271,42.3468)(8.7527,42.3543)(8.76269,42.3619)(8.77268,42.3694)(8.78267,42.3768)(8.79267,42.3843)(8.80266,42.3917)(8.81265,42.3991)(8.82264,42.4064)(8.83263,42.4137)(8.84262,42.4209)(8.85262,42.4281)(8.86261,42.4352)(8.8726,42.4423)(8.88259,42.4493)(8.89258,42.4564)(8.90257,42.4636)(8.91257,42.4707)(8.92256,42.4779)(8.93255,42.4852)(8.94254,42.4926)(8.95253,42.5001)(8.96252,42.5078)(8.97252,42.5154)(8.98251,42.5232)(8.9925,42.5309)(9.00249,42.5386)(9.01248,42.5463)(9.02247,42.554)(9.03247,42.5616)(9.04246,42.5691)(9.05245,42.5767)(9.06244,42.5841)(9.07243,42.5915)(9.08242,42.5989)(9.09242,42.6062)(9.10241,42.6137)(9.1124,42.6212)(9.12239,42.6289)(9.13238,42.6367)(9.14237,42.6446)(9.15237,42.6525)(9.16236,42.6606)(9.17235,42.6688)(9.18234,42.677)(9.19233,42.6852)(9.20232,42.6935)(9.21232,42.7017)(9.22231,42.71)(9.2323,42.7182)(9.24229,42.7264)(9.25228,42.7346)(9.26227,42.7427)(9.27227,42.7507)(9.28226,42.7587)(9.29225,42.7668)(9.30224,42.775)(9.31223,42.7833)(9.32222,42.7917)(9.33222,42.8001)(9.34221,42.8087)(9.3522,42.8172)(9.36219,42.8259)(9.37218,42.8346)(9.38217,42.8434)(9.39217,42.8521)(9.40216,42.8609)(9.41215,42.8696)(9.42214,42.8782)(9.43213,42.8868)(9.44212,42.8954)(9.45212,42.904)(9.46211,42.9126)(9.4721,42.9213)(9.48209,42.9299)(9.49208,42.9387)(9.50207,42.9474)(9.51207,42.9563)(9.52206,42.9651)(9.53205,42.974)(9.54204,42.9829)(9.55203,42.9918)(9.56202,43.0007)(9.57202,43.0097)(9.58201,43.0186)(9.592,43.0276)(9.60199,43.0365)(9.61198,43.0454)(9.62197,43.0541)(9.63197,43.0628)(9.64196,43.0716)(9.65195,43.0803)(9.66194,43.0891)(9.67193,43.0978)(9.68192,43.1065)(9.69192,43.1154)(9.70191,43.1243)(9.7119,43.1332)(9.72189,43.1421)(9.73188,43.151)(9.74187,43.1599)(9.75187,43.1687)(9.76186,43.1775)(9.77185,43.1862)(9.78184,43.1949)(9.79183,43.2035)(9.80182,43.2121)(9.81182,43.2207)(9.82181,43.2292)(9.8318,43.2378)(9.84179,43.2463)(9.85178,43.2549)(9.86177,43.2635)(9.87177,43.272)(9.88176,43.2804)(9.89175,43.2887)(9.90174,43.297)(9.91173,43.3052)(9.92172,43.3135)(9.93172,43.3219)(9.94171,43.3302)(9.9517,43.3385)(9.96169,43.3467)(9.97168,43.355)(9.98167,43.3631)(9.99167,43.3712) 
};

\end{axis}
\end{tikzpicture}


==> MT-HVDC Control without leader (Arxiv v2)/Simulations/u_tau=03gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-10000, ymax=10000,
xlabel={t [s]},
ylabel={$u(t)\text{ [A]}$},
title={$\tau{}=0.5\text{ s}$},
axis on top,
legend entries={$u_1$,$u_2$,$u_3$,$u_4$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97835,3643.5)(-1.96836,3727.64)(-1.95837,3819.22)(-1.94837,3913.22)(-1.93838,4012.28)(-1.92839,4101.44)(-1.9184,4161.86)(-1.90841,4199.11)(-1.89842,4226.76)(-1.88842,4258.37)(-1.87843,4307.51)(-1.86844,4384.8)(-1.85845,4471.28)(-1.84846,4567.88)(-1.83847,4654.15)(-1.82847,4687.85)(-1.81848,4676)(-1.80849,4639.04)(-1.7985,4596.17)(-1.78851,4566.57)(-1.77852,4569.42)(-1.76852,4597.75)(-1.75853,4655.39)(-1.74854,4715.65)(-1.73855,4717.75)(-1.72856,4677.54)(-1.71857,4608.82)(-1.70857,4524.26)(-1.69858,4436.57)(-1.68859,4385.42)(-1.6786,4402.47)(-1.66861,4430.78)(-1.65862,4413.99)(-1.64862,4358.51)(-1.63863,4263.23)(-1.62864,4132.35)(-1.61865,4026.36)(-1.60866,4005.08)(-1.59867,3995.38)(-1.58867,3952.33)(-1.57868,3863.35)(-1.56869,3730.1)(-1.5587,3605.19)(-1.54871,3536.57)(-1.53872,3490.41)(-1.52872,3415.7)(-1.51873,3298.58)(-1.50874,3170.32)(-1.49875,3064.31)(-1.48876,2980.02)(-1.47877,2885.31)(-1.46877,2766.26)(-1.45878,2641.86)(-1.44879,2529.69)(-1.4388,2415.83)(-1.42881,2293.14)(-1.41882,2168.56)(-1.40882,2047.33)(-1.39883,1931.62)(-1.38884,1790.56)(-1.37885,1647.6)(-1.36886,1518.48)(-1.35887,1397.13)(-1.34887,1269.38)(-1.33888,1110.17)(-1.32889,960.395)(-1.3189,833.072)(-1.30891,713.021)(-1.29892,572.485)(-1.28892,403.766)(-1.27893,242.599)(-1.26894,108.45)(-1.25895,-17.6983)(-1.24896,-160.342)(-1.23897,-325.449)(-1.22897,-488.349)(-1.21898,-625.953)(-1.20899,-749.698)(-1.199,-880.411)(-1.18901,-1035.72)(-1.17902,-1199.3)(-1.16902,-1354.51)(-1.15903,-1487.96)(-1.14904,-1604.94)(-1.13905,-1727.4)(-1.12906,-1866.93)(-1.11907,-2014.74)(-1.10907,-2163.2)(-1.09908,-2302.21)(-1.08909,-2416.01)(-1.0791,-2525.16)(-1.06911,-2644.31)(-1.05912,-2770.65)(-1.04912,-2902.53)(-1.03913,-3037.13)(-1.02914,-3158.33)(-1.01915,-3260.21)(-1.00916,-3359.95)(-0.999167,-3460.76)(-0.989175,-3558.29)(-0.979183,-3654.19)(-0.969192,-3749.19)(-0.9592,-3838.56)(-0.949208,-3926.78)(-0.939217,-4023.37)(-0.929225,-4129.82)(-0.919233,-4228.91)(-0.909242,-4303.26)(-0.89925,-4352.51)(-0.889258,-4377.26)(-0.879267,-4384.85)(-0.869275,-4404.67)(-0.859283,-4467.06)(-0.849292,-4577.81)(-0.8393,-4722.64)(-0.829308,-4853.86)(-0.819317,-4926.69)(-0.809325,-4935.19)(-0.799333,-4878.22)(-0.789342,-4776.31)(-0.77935,-4691.34)(-0.769358,-4683.92)(-0.759367,-4764.41)(-0.749375,-4919.64)(-0.739383,-5079.82)(-0.729392,-5168.78)(-0.7194,-5179.28)(-0.709408,-5116.99)(-0.699417,-4988.57)(-0.689425,-4871.55)(-0.679433,-4843.3)(-0.669442,-4900.78)(-0.65945,-4983.1)(-0.649458,-5015.76)(-0.639467,-4992.05)(-0.629475,-4932.59)(-0.619483,-4851.78)(-0.609492,-4783.26)(-0.5995,-4770.29)(-0.589508,-4761.72)(-0.579517,-4707.79)(-0.569525,-4622.17)(-0.559533,-4539.87)(-0.549542,-4492.05)(-0.53955,-4466.61)(-0.529558,-4410.32)(-0.519567,-4302.35)(-0.509575,-4171.94)(-0.499583,-4068.35)(-0.489592,-4027.09)(-0.4796,-3983.61)(-0.469608,-3871.45)(-0.459617,-3716.62)(-0.449625,-3580.51)(-0.439633,-3503.46)(-0.429642,-3443.1)(-0.41965,-3326.14)(-0.409658,-3161.46)(-0.399667,-3019.07)(-0.389675,-2922.25)(-0.379683,-2832.79)(-0.369692,-2697.55)(-0.3597,-2529.85)(-0.349708,-2384.65)(-0.339717,-2272.25)(-0.329725,-2157.18)(-0.319733,-2012.55)(-0.309742,-1855.44)(-0.29975,-1713.66)(-0.289758,-1588.43)(-0.279767,-1449.91)(-0.269775,-1297.52)(-0.259783,-1133.27)(-0.249792,-980.595)(-0.2398,-840.875)(-0.229808,-697.798)(-0.219817,-557.66)(-0.209825,-409.304)(-0.199833,-261.024)(-0.189842,-113.888)(-0.17985,39.413)(-0.169858,190.842)(-0.159867,344.299)(-0.149875,500.114)(-0.139883,649.862)(-0.129892,796.225)(-0.1199,942.345)(-0.109908,1088.18)(-0.0999167,1232.82)(-0.089925,1378.88)(-0.0799333,1525.96)(-0.0699417,1674.79)(-0.05995,1825.06)(-0.0499583,1970.88)(-0.0399667,2106.84)(-0.029975,2232.22)(-0.0199833,2361.17)(-0.00999167,2497.27)(0,2639.61)(0.00999167,2781.16)(0.0199833,2969.29)(0.029975,3092.68)(0.0399667,3203.77)(0.0499583,3314.25)(0.05995,3430.68)(0.0699417,3542.41)(0.0799333,3649.39)(0.089925,3754.89)(0.0999167,3862.13)(0.109908,3974.36)(0.1199,4097.38)(0.129892,4232.3)(0.139883,4356.48)(0.149875,4435.9)(0.159867,4472.67)(0.169858,4487.85)(0.17985,4502.5)(0.189842,4537.69)(0.199833,4614.47)(0.209825,4752.72)(0.219817,4939.45)(0.229808,5100.32)(0.2398,5164.99)(0.249792,5149.12)(0.259783,5086.05)(0.269775,5007.92)(0.279767,4946.86)(0.289758,4935.03)(0.29975,5004.47)(0.309742,5146.95)(0.319733,5250.16)(0.329725,5259.71)(0.339717,5212.72)(0.349708,5134.87)(0.3597,5051.83)(0.369692,4989.31)(0.379683,4972.97)(0.389675,4996.61)(0.399667,4998.27)(0.409658,4964.42)(0.41965,4909.43)(0.429642,4843.64)(0.439633,4777.35)(0.449625,4720.82)(0.459617,4658)(0.469608,4589.03)(0.4796,4529.33)(0.489592,4468.12)(0.499583,4398.93)(0.509575,4317.21)(0.519567,4221.89)(0.529558,4117.52)(0.53955,4038.36)(0.549542,3959.39)(0.559533,3865.98)(0.569525,3764.88)(0.579517,3640.8)(0.589508,3529.97)(0.5995,3426.77)(0.609492,3323.69)(0.619483,3213.06)(0.629475,3077.07)(0.639467,2943.27)(0.649458,2822.11)(0.65945,2715.86)(0.669442,2587.14)(0.679433,2431.57)(0.689425,2277.02)(0.699417,2153.68)(0.709408,2032.04)(0.7194,1878.1)(0.729392,1704.38)(0.739383,1560.65)(0.749375,1448.27)(0.759367,1309.97)(0.769358,1131.53)(0.77935,949.686)(0.789342,807.637)(0.799333,674.28)(0.809325,505.572)(0.819317,317.773)(0.829308,149.256)(0.8393,24.4451)(0.849292,-108.016)(0.859283,-278.9)(0.869275,-462.416)(0.879267,-630.746)(0.889258,-768.558)(0.89925,-911.362)(0.909242,-1079.73)(0.919233,-1253.99)(0.929225,-1414.62)(0.939217,-1550.73)(0.949208,-1684.91)(0.9592,-1839.18)(0.969192,-2000.7)(0.979183,-2157.61)(0.989175,-2298.27)(0.999167,-2428.49)(1.00916,-2565.82)(1.01915,-2707.81)(1.02914,-2849.56)(1.03913,-2986.16)(1.04912,-3112.68)(1.05912,-3231.62)(1.06911,-3357.36)(1.0791,-3485.73)(1.08909,-3607.3)(1.09908,-3726.14)(1.10907,-3841)(1.11907,-3950.11)(1.12906,-4055.32)(1.13905,-4158.58)(1.14904,-4252.09)(1.15903,-4336.66)(1.16902,-4411.02)(1.17902,-4492.03)(1.18901,-4581.99)(1.199,-4679.21)(1.20899,-4782.21)(1.21898,-4876.45)(1.22897,-4943.2)(1.23897,-4983.11)(1.24896,-4997.8)(1.25895,-5000.97)(1.26894,-5026.62)(1.27893,-5077.12)(1.28892,-5151.54)(1.29892,-5248.28)(1.30891,-5332.42)(1.3189,-5372.32)(1.32889,-5371.93)(1.33888,-5334.23)(1.34887,-5284.02)(1.35887,-5265.29)(1.36886,-5271.24)(1.37885,-5306.67)(1.38884,-5372.57)(1.39883,-5405.04)(1.40882,-5377.33)(1.41882,-5318.94)(1.42881,-5252.58)(1.4388,-5195.3)(1.44879,-5164.69)(1.45878,-5178.37)(1.46877,-5225.2)(1.47877,-5212.48)(1.48876,-5128.65)(1.49875,-5018.99)(1.50874,-4918.06)(1.51873,-4860.46)(1.52872,-4861.5)(1.53872,-4839.48)(1.54871,-4751.42)(1.5587,-4622.59)(1.56869,-4508.01)(1.57868,-4437.53)(1.58867,-4375.85)(1.59867,-4293.69)(1.60866,-4172.67)(1.61865,-4048.92)(1.62864,-3939.11)(1.63863,-3833.28)(1.64862,-3725.02)(1.65862,-3607.75)(1.66861,-3474.33)(1.6786,-3336.47)(1.68859,-3203.91)(1.69858,-3084.61)(1.70857,-2955.9)(1.71857,-2801.92)(1.72856,-2647.88)(1.73855,-2512.65)(1.74854,-2385.15)(1.75853,-2230.08)(1.76852,-2058.47)(1.77852,-1901.92)(1.78851,-1762.67)(1.7985,-1614.76)(1.80849,-1442.25)(1.81848,-1274.84)(1.82847,-1125.07)(1.83847,-977.182)(1.84846,-815.714)(1.85845,-638.299)(1.86844,-471.27)(1.87843,-310.675)(1.88842,-149.695)(1.89842,14.8334)(1.90841,181.312)(1.9184,347.368)(1.92839,512.027)(1.93838,674.02)(1.94837,829.949)(1.95837,988.93)(1.96836,1158.23)(1.97835,1328.75)(1.98834,1493.07)(1.99833,1642.43)(2.00832,1779.28)(2.01832,1931.69)(2.02831,2098.32)(2.0383,2267.37)(2.04829,2428.9)(2.05828,2568.92)(2.06827,2695.94)(2.07827,2828.85)(2.08826,2978.45)(2.09825,3133.37)(2.10824,3285.66)(2.11823,3425.39)(2.12822,3551.04)(2.13822,3672.14)(2.14821,3792.66)(2.1582,3916.48)(2.16819,4037.19)(2.17818,4151.46)(2.18817,4263.13)(2.19817,4376.37)(2.20816,4499.35)(2.21815,4625.29)(2.22814,4744.18)(2.23813,4846.02)(2.24812,4920.68)(2.25812,4964.28)(2.26811,4997.62)(2.2781,5044.83)(2.28809,5126.69)(2.29808,5245.47)(2.30807,5377.51)(2.31807,5497.79)(2.32806,5581.29)(2.33805,5602.99)(2.34804,5566.12)(2.35803,5516.24)(2.36802,5492)(2.37802,5529.8)(2.38801,5607.33)(2.398,5676.95)(2.40799,5699.1)(2.41798,5663.47)(2.42797,5602.35)(2.43797,5546.51)(2.44796,5527.17)(2.45795,5555.44)(2.46794,5570.1)(2.47793,5537.03)(2.48792,5481.23)(2.49792,5432.46)(2.50791,5418.05)(2.5179,5417.68)(2.52789,5385.42)(2.53788,5310.54)(2.54787,5224.01)(2.55787,5154.43)(2.56786,5115.54)(2.57785,5061.52)(2.58784,4973.23)(2.59783,4873.53)(2.60782,4783.89)(2.61782,4710.02)(2.62781,4613.21)(2.6378,4505.38)(2.64779,4398.07)(2.65778,4300.99)(2.66777,4188.89)(2.67777,4059.82)(2.68776,3939.12)(2.69775,3826.17)(2.70774,3703.21)(2.71773,3555.72)(2.72772,3419.23)(2.73772,3293.33)(2.74771,3160.77)(2.7577,3004.09)(2.76769,2849.09)(2.77768,2707.34)(2.78767,2563.47)(2.79767,2398.64)(2.80766,2226.73)(2.81765,2071.81)(2.82764,1926.97)(2.83763,1766.13)(2.84762,1587.73)(2.85762,1415.05)(2.86761,1260.14)(2.8776,1095.27)(2.88759,905.566)(2.89758,710.811)(2.90757,549.452)(2.91757,400.277)(2.92756,226.647)(2.93755,30.8771)(2.94754,-155.105)(2.95753,-305.005)(2.96752,-462.729)(2.97752,-650.217)(2.98751,-853.783)(2.9975,-1030.16)(3.00749,-1169.24)(3.01748,-1320.46)(3.02747,-1503.83)(3.03747,-1700.73)(3.04746,-1877.27)(3.05745,-2018.14)(3.06744,-2155.59)(3.07743,-2320.77)(3.08742,-2503.48)(3.09742,-2681.21)(3.10741,-2834.91)(3.1174,-2967.96)(3.12739,-3100.73)(3.13738,-3253.61)(3.14737,-3413.36)(3.15737,-3569.11)(3.16736,-3710.99)(3.17735,-3841.49)(3.18734,-3966.34)(3.19733,-4092.5)(3.20732,-4218.29)(3.21732,-4338.85)(3.22731,-4455.87)(3.2373,-4571.02)(3.24729,-4689.77)(3.25728,-4810.75)(3.26727,-4922.78)(3.27727,-5013.89)(3.28726,-5078.89)(3.29725,-5129.47)(3.30724,-5182.05)(3.31723,-5253.06)(3.32722,-5358.16)(3.33722,-5491.47)(3.34721,-5622.69)(3.3572,-5720.24)(3.36719,-5761.9)(3.37718,-5745.51)(3.38717,-5702.33)(3.39717,-5670.73)(3.40716,-5688.84)(3.41715,-5783.6)(3.42714,-5921.98)(3.43713,-6062.6)(3.44712,-6164.12)(3.45712,-6156.1)(3.46711,-6067.24)(3.4771,-5965.06)(3.48709,-5904.75)(3.49708,-5922.8)(3.50707,-5978.98)(3.51707,-6038.85)(3.52706,-6046.6)(3.53705,-5978.18)(3.54704,-5899.23)(3.55703,-5851.04)(3.56702,-5822.31)(3.57702,-5801.4)(3.58701,-5772.76)(3.597,-5723.42)(3.60699,-5649.49)(3.61698,-5567.32)(3.62697,-5484.19)(3.63697,-5405.49)(3.64696,-5339.93)(3.65695,-5267.33)(3.66694,-5161.53)(3.67693,-5041.55)(3.68692,-4930.22)(3.69692,-4843.7)(3.70691,-4746.91)(3.7169,-4611.82)(3.72689,-4468.13)(3.73688,-4350.2)(3.74687,-4244.05)(3.75687,-4103.24)(3.76686,-3940.75)(3.77685,-3801.7)(3.78684,-3680.02)(3.79683,-3528.81)(3.80682,-3353.07)(3.81682,-3199.87)(3.82681,-3061.93)(3.8368,-2897.28)(3.84679,-2715.1)(3.85678,-2556.99)(3.86677,-2407.41)(3.87677,-2233.79)(3.88676,-2048.08)(3.89675,-1880.69)(3.90674,-1712.69)(3.91673,-1524.17)(3.92672,-1335.29)(3.93672,-1163.88)(3.94671,-991.798)(3.9567,-803.353)(3.96669,-621.118)(3.97668,-450.896)(3.98667,-270.684)(3.99667,-67.6232)(4.00666,133.378)(4.01665,305.374)(4.02664,479.896)(4.03663,672.477)(4.04662,877.909)(4.05662,1060.43)(4.06661,1214.48)(4.0766,1385.72)(4.08659,1584.29)(4.09658,1795.64)(4.10657,1981.6)(4.11657,2130.63)(4.12656,2278.72)(4.13655,2456.02)(4.14654,2659.04)(4.15653,2857.75)(4.16652,3025.67)(4.17652,3166.71)(4.18651,3304.12)(4.1965,3458.87)(4.20649,3634.78)(4.21648,3809.74)(4.22647,3970.64)(4.23647,4117.28)(4.24646,4256.14)(4.25645,4391.83)(4.26644,4524.93)(4.27643,4654.68)(4.28642,4768.18)(4.29642,4876.13)(4.30641,4996.77)(4.3164,5133.91)(4.32639,5290.83)(4.33638,5449.14)(4.34637,5583.77)(4.35637,5669.8)(4.36636,5696.54)(4.37635,5700.84)(4.38634,5731.77)(4.39633,5804.99)(4.40632,5931.08)(4.41632,6097.69)(4.42631,6250.59)(4.4363,6334)(4.44629,6304.96)(4.45628,6205.74)(4.46627,6132.96)(4.47627,6132.5)(4.48626,6198.48)(4.49625,6318.9)(4.50624,6406.6)(4.51623,6390.67)(4.52622,6286.67)(4.53622,6179.51)(4.54621,6140.52)(4.5562,6190.84)(4.56619,6228.3)(4.57618,6193.9)(4.58617,6110.56)(4.59617,6032.01)(4.60616,6009.01)(4.61615,6013.99)(4.62614,5970.27)(4.63613,5880.65)(4.64612,5785.8)(4.65612,5723.49)(4.66611,5678.11)(4.6761,5599.01)(4.68609,5496.06)(4.69608,5393.77)(4.70607,5307.37)(4.71607,5216.55)(4.72606,5105.59)(4.73605,4985.35)(4.74604,4870.07)(4.75603,4758.48)(4.76602,4635.05)(4.77602,4499.04)(4.78601,4365.11)(4.796,4231.62)(4.80599,4089.78)(4.81598,3941.14)(4.82597,3790.95)(4.83597,3640.04)(4.84596,3481.6)(4.85595,3327.01)(4.86594,3161.82)(4.87593,2992.71)(4.88592,2824.04)(4.89592,2653.09)(4.90591,2465.35)(4.9159,2280.75)(4.92589,2111.28)(4.93588,1931.64)(4.94587,1734.92)(4.95587,1552.06)(4.96586,1381.3)(4.97585,1183.11)(4.98584,965.689)(4.99583,774.046)(5.00582,600.122)(5.01582,400.164)(5.02581,185.19)(5.0358,-1.76462)(5.04579,-167.419)(5.05578,-365.111)(5.06577,-589.002)(5.07577,-795.797)(5.08576,-961.62)(5.09575,-1132.44)(5.10574,-1338.4)(5.11573,-1551.86)(5.12572,-1742.29)(5.13572,-1898.42)(5.14571,-2070.22)(5.1557,-2269.45)(5.16569,-2474.29)(5.17568,-2663.64)(5.18567,-2820.94)(5.19567,-2975.02)(5.20566,-3149.92)(5.21565,-3334.78)(5.22564,-3518.02)(5.23563,-3688.34)(5.24562,-3839.76)(5.25562,-3985.77)(5.26561,-4138.86)(5.2756,-4293.57)(5.28559,-4446.11)(5.29558,-4594.4)(5.30557,-4736.33)(5.31557,-4875.6)(5.32556,-5007.87)(5.33555,-5137.48)(5.34554,-5258.25)(5.35553,-5366.63)(5.36552,-5468.73)(5.37552,-5570.68)(5.38551,-5678.71)(5.3955,-5792.3)(5.40549,-5896.65)(5.41548,-5997.93)(5.42547,-6081.13)(5.43547,-6137.94)(5.44546,-6182.85)(5.45545,-6230.9)(5.46544,-6297.14)(5.47543,-6389.07)(5.48542,-6467.23)(5.49542,-6533.29)(5.50541,-6571.32)(5.5154,-6566.48)(5.52539,-6553.88)(5.53538,-6559.52)(5.54537,-6609.36)(5.55537,-6710.09)(5.56536,-6766.66)(5.57535,-6742.63)(5.58534,-6688.13)(5.59533,-6641.81)(5.60532,-6641.92)(5.61532,-6682.89)(5.62531,-6665.66)(5.6353,-6586.77)(5.64529,-6501.07)(5.65528,-6458.73)(5.66527,-6463.72)(5.67527,-6420.72)(5.68526,-6314.91)(5.69525,-6211.83)(5.70524,-6162.61)(5.71523,-6117.78)(5.72522,-6014.05)(5.73522,-5887.52)(5.74521,-5801.09)(5.7552,-5722.9)(5.76519,-5604.79)(5.77518,-5469.45)(5.78517,-5361.9)(5.79517,-5245.82)(5.80516,-5105.84)(5.81515,-4968.34)(5.82514,-4838.14)(5.83513,-4690.17)(5.84512,-4540.03)(5.85512,-4392.46)(5.86511,-4232.57)(5.8751,-4071.2)(5.88509,-3911.74)(5.89508,-3741)(5.90507,-3564.8)(5.91507,-3398.03)(5.92506,-3221.16)(5.93505,-3032.22)(5.94504,-2853.08)(5.95503,-2674.88)(5.96502,-2477.01)(5.97502,-2280.83)(5.98501,-2097.01)(5.995,-1903.36)(6.00499,-1696.78)(6.01498,-1498.66)(6.02497,-1312.89)(6.03497,-1108.72)(6.04496,-893.187)(6.05495,-689.225)(6.06494,-499.335)(6.07493,-293.35)(6.08492,-72.6449)(6.09492,133.688)(6.10491,320.755)(6.1149,520.486)(6.12489,748.076)(6.13488,968.93)(6.14487,1160.41)(6.15487,1340.05)(6.16486,1550.29)(6.17485,1779.6)(6.18484,1991.17)(6.19483,2170.83)(6.20482,2343.6)(6.21482,2543.9)(6.22481,2766.03)(6.2348,2975.42)(6.24479,3152.22)(6.25478,3312.5)(6.26477,3485.39)(6.27477,3676.39)(6.28476,3878.92)(6.29475,4065.97)(6.30474,4228.62)(6.31473,4382.18)(6.32472,4538.81)(6.33472,4696.64)(6.34471,4855.42)(6.3547,5013.66)(6.36469,5161.96)(6.37468,5313.17)(6.38467,5471.45)(6.39467,5623.25)(6.40466,5752.55)(6.41465,5856.2)(6.42464,5942.38)(6.43463,6019.35)(6.44462,6109.43)(6.45462,6251.57)(6.46461,6428.43)(6.4746,6593.3)(6.48459,6703.28)(6.49458,6753.31)(6.50457,6756.47)(6.51457,6725.72)(6.52456,6705.3)(6.53455,6779.96)(6.54454,6932.86)(6.55453,7075.26)(6.56452,7137.49)(6.57452,7119.19)(6.58451,7044.88)(6.5945,6984.6)(6.60449,6979.84)(6.61448,7021.16)(6.62447,7043.16)(6.63447,7010.82)(6.64446,6956.46)(6.65445,6933.29)(6.66444,6936.77)(6.67443,6929.21)(6.68442,6874.39)(6.69442,6802.82)(6.70441,6755.45)(6.7144,6715.62)(6.72439,6652.02)(6.73438,6566.65)(6.74437,6491.96)(6.75437,6420.77)(6.76436,6325.08)(6.77435,6225.23)(6.78434,6136.14)(6.79433,6031)(6.80432,5907.7)(6.81432,5797.41)(6.82431,5687.37)(6.8343,5545.68)(6.84429,5413.44)(6.85428,5289.59)(6.86427,5137.44)(6.87427,4985.27)(6.88426,4846.64)(6.89425,4685.26)(6.90424,4517.47)(6.91423,4363.5)(6.92422,4192.47)(6.93422,4011.6)(6.94421,3840.81)(6.9542,3658.77)(6.96419,3466.29)(6.97418,3281.58)(6.98417,3094.79)(6.99417,2896.93)(7.00416,2700.44)(7.01415,2506.69)(7.02414,2298.59)(7.03413,2082.57)(7.04412,1878.04)(7.05412,1667.56)(7.06411,1446.8)(7.0741,1239.62)(7.08409,1036.29)(7.09408,818.504)(7.10407,596.68)(7.11407,382.643)(7.12406,165.458)(7.13405,-63.4166)(7.14404,-281.626)(7.15403,-491.663)(7.16402,-705.72)(7.17402,-928.683)(7.18401,-1142.53)(7.194,-1354.43)(7.20399,-1565.57)(7.21398,-1781.4)(7.22397,-1989.74)(7.23397,-2195.89)(7.24396,-2407.38)(7.25395,-2617.26)(7.26394,-2820.41)(7.27393,-3011.74)(7.28392,-3206.8)(7.29392,-3414.68)(7.30391,-3618.12)(7.3139,-3808.92)(7.32389,-3986.51)(7.33388,-4157.02)(7.34387,-4340.45)(7.35387,-4532.55)(7.36386,-4715.91)(7.37385,-4887.29)(7.38384,-5049.84)(7.39383,-5203.42)(7.40382,-5357.32)(7.41382,-5504.34)(7.42381,-5636.9)(7.4338,-5763.91)(7.44379,-5897.95)(7.45378,-6051.88)(7.46377,-6218.99)(7.47377,-6387.1)(7.48376,-6520.74)(7.49375,-6586.25)(7.50374,-6602.32)(7.51373,-6613.01)(7.52372,-6662.92)(7.53372,-6778.75)(7.54371,-6947.32)(7.5537,-7140.23)(7.56369,-7280.14)(7.57368,-7311.29)(7.58367,-7298.55)(7.59367,-7310.97)(7.60366,-7365.77)(7.61365,-7454.69)(7.62364,-7522.21)(7.63363,-7509.85)(7.64362,-7468.95)(7.65362,-7453.73)(7.66361,-7460.01)(7.6736,-7459.41)(7.68359,-7424.21)(7.69358,-7379.68)(7.70357,-7354.35)(7.71357,-7329.22)(7.72356,-7272.43)(7.73355,-7211.86)(7.74354,-7162.43)(7.75353,-7119.98)(7.76352,-7040.94)(7.77352,-6956.5)(7.78351,-6886.24)(7.7935,-6814.66)(7.80349,-6711.25)(7.81348,-6609.18)(7.82347,-6519.14)(7.83347,-6409.1)(7.84346,-6286.92)(7.85345,-6174.07)(7.86344,-6048.03)(7.87343,-5911.77)(7.88342,-5779.62)(7.89342,-5635.05)(7.90341,-5487.43)(7.9134,-5336.75)(7.92339,-5173.78)(7.93338,-5015.04)(7.94337,-4845.61)(7.95337,-4669.23)(7.96336,-4498.28)(7.97335,-4311.41)(7.98334,-4128.28)(7.99333,-3944.62)(8.00332,-3744.09)(8.01332,-3553.43)(8.02331,-3352.43)(8.0333,-3137.58)(8.04329,-2935.66)(8.05328,-2723.75)(8.06327,-2507.18)(8.07327,-2304.56)(8.08326,-2091.39)(8.09325,-1868.65)(8.10324,-1652.83)(8.11323,-1428.37)(8.12322,-1192.1)(8.13322,-964.94)(8.14321,-740.129)(8.1532,-506.893)(8.16319,-272.823)(8.17318,-42.7347)(8.18317,185.186)(8.19317,422.827)(8.20316,657.581)(8.21315,884.675)(8.22314,1107.61)(8.23313,1342.53)(8.24312,1577.65)(8.25312,1801.38)(8.26311,2014.95)(8.2731,2239.16)(8.28309,2471.28)(8.29308,2695.5)(8.30307,2901.57)(8.31307,3107.79)(8.32306,3320.79)(8.33305,3542.28)(8.34304,3753.9)(8.35303,3949.67)(8.36302,4144.13)(8.37302,4337.14)(8.38301,4535.19)(8.393,4732.49)(8.40299,4917.41)(8.41298,5096.41)(8.42297,5274.67)(8.43297,5445.33)(8.44296,5612.25)(8.45295,5779.59)(8.46294,5937.5)(8.47293,6092.3)(8.48292,6244.17)(8.49292,6389.14)(8.50291,6521.68)(8.5129,6654.17)(8.52289,6792.08)(8.53288,6923.79)(8.54287,7048.74)(8.55287,7170.4)(8.56286,7274.31)(8.57285,7345.54)(8.58284,7391.41)(8.59283,7453.53)(8.60282,7529.23)(8.61282,7596.84)(8.62281,7680.57)(8.6328,7776.63)(8.64279,7853.47)(8.65278,7893.6)(8.66277,7919.92)(8.67277,7920.38)(8.68276,7930.78)(8.69275,7958.57)(8.70274,7966.72)(8.71273,7958.82)(8.72272,7928.82)(8.73272,7893.99)(8.74271,7881.04)(8.7527,7855.55)(8.76269,7813.45)(8.77268,7757.89)(8.78267,7701.19)(8.79267,7646.57)(8.80266,7578.38)(8.81265,7506.07)(8.82264,7425.14)(8.83263,7333.81)(8.84262,7244.34)(8.85262,7150.29)(8.86261,7036.04)(8.8726,6926.94)(8.88259,6817.45)(8.89258,6683.07)(8.90257,6557.52)(8.91257,6427.08)(8.92256,6275.49)(8.93255,6137.49)(8.94254,5981.04)(8.95253,5821.06)(8.96252,5663.18)(8.97252,5486.99)(8.98251,5319.56)(8.9925,5136.87)(9.00249,4953.86)(9.01248,4767.28)(9.02247,4570.87)(9.03247,4377.3)(9.04246,4172.41)(9.05245,3967.96)(9.06244,3758.93)(9.07243,3544.77)(9.08242,3328.78)(9.09242,3106.92)(9.10241,2882.87)(9.1124,2655.55)(9.12239,2425.38)(9.13238,2193.69)(9.14237,1961.62)(9.15237,1727.74)(9.16236,1490.51)(9.17235,1252.61)(9.18234,1013.41)(9.19233,770.006)(9.20232,524.731)(9.21232,280.964)(9.22231,36.5081)(9.2323,-212.706)(9.24229,-457.416)(9.25228,-695.449)(9.26227,-945.024)(9.27227,-1194.6)(9.28226,-1429.81)(9.29225,-1663.2)(9.30224,-1914.18)(9.31223,-2163.41)(9.32222,-2389)(9.33222,-2610.82)(9.34221,-2854.53)(9.3522,-3106.58)(9.36219,-3330.41)(9.37218,-3532.36)(9.38217,-3746.49)(9.39217,-3985.16)(9.40216,-4225.39)(9.41215,-4433.79)(9.42214,-4617.54)(9.43213,-4805.83)(9.44212,-5014.86)(9.45212,-5232.69)(9.46211,-5440.89)(9.4721,-5624.61)(9.48209,-5796.65)(9.49208,-5967.45)(9.50207,-6137.2)(9.51207,-6293.81)(9.52206,-6442.46)(9.53205,-6592.83)(9.54204,-6755.4)(9.55203,-6940.33)(9.56202,-7126.5)(9.57202,-7274.75)(9.58201,-7353.93)(9.592,-7388.43)(9.60199,-7421.07)(9.61198,-7494.63)(9.62197,-7646.68)(9.63197,-7862.51)(9.64196,-8063.38)(9.65195,-8170.25)(9.66194,-8168.14)(9.67193,-8134.71)(9.68192,-8136.38)(9.69192,-8225.68)(9.70191,-8347.85)(9.7119,-8410.71)(9.72189,-8387.4)(9.73188,-8346.94)(9.74187,-8365.12)(9.75187,-8434.89)(9.76186,-8478.31)(9.77185,-8452.2)(9.78184,-8406.62)(9.79183,-8398.75)(9.80182,-8396.3)(9.81182,-8350.25)(9.82181,-8282.57)(9.8318,-8235.36)(9.84179,-8190.52)(9.85178,-8114.7)(9.86177,-8028.72)(9.87177,-7954.55)(9.88176,-7867.71)(9.89175,-7760.36)(9.90174,-7660.87)(9.91173,-7551.1)(9.92172,-7425.87)(9.93172,-7306.74)(9.94171,-7170.72)(9.9517,-7032.32)(9.96169,-6887.69)(9.97168,-6733.59)(9.98167,-6575.27)(9.99167,-6410) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97835,-3698.19)(-1.96836,-3781.77)(-1.95837,-3872.72)(-1.94837,-3965.95)(-1.93838,-4064.09)(-1.92839,-4152.29)(-1.9184,-4211.82)(-1.90841,-4248.28)(-1.89842,-4275.22)(-1.88842,-4306.14)(-1.87843,-4354.58)(-1.86844,-4431.12)(-1.85845,-4516.58)(-1.84846,-4611.81)(-1.83847,-4696.53)(-1.82847,-4728.8)(-1.81848,-4715.68)(-1.80849,-4677.56)(-1.7985,-4633.58)(-1.78851,-4602.92)(-1.77852,-4604.69)(-1.76852,-4631.76)(-1.75853,-4687.82)(-1.74854,-4746.37)(-1.73855,-4746.93)(-1.72856,-4705.28)(-1.71857,-4635.11)(-1.70857,-4549.07)(-1.69858,-4459.75)(-1.68859,-4406.91)(-1.6786,-4422.25)(-1.66861,-4448.9)(-1.65862,-4430.64)(-1.64862,-4373.7)(-1.63863,-4276.83)(-1.62864,-4144.09)(-1.61865,-4036.16)(-1.60866,-4013.09)(-1.59867,-4001.83)(-1.58867,-3957.36)(-1.57868,-3866.85)(-1.56869,-3731.8)(-1.5587,-3604.98)(-1.54871,-3534.52)(-1.53872,-3486.84)(-1.52872,-3410.69)(-1.51873,-3291.96)(-1.50874,-3161.97)(-1.49875,-3054.17)(-1.48876,-2968.24)(-1.47877,-2872.07)(-1.46877,-2751.51)(-1.45878,-2625.55)(-1.44879,-2511.7)(-1.4388,-2396.24)(-1.42881,-2272.08)(-1.41882,-2146.1)(-1.40882,-2023.43)(-1.39883,-1906.17)(-1.38884,-1763.57)(-1.37885,-1619.24)(-1.36886,-1488.87)(-1.35887,-1366.23)(-1.34887,-1237.05)(-1.33888,-1076.43)(-1.32889,-925.414)(-1.3189,-796.979)(-1.30891,-675.741)(-1.29892,-533.886)(-1.28892,-363.931)(-1.27893,-201.693)(-1.26894,-66.6253)(-1.25895,60.5173)(-1.24896,204.273)(-1.23897,370.416)(-1.22897,534.235)(-1.21898,672.62)(-1.20899,797.184)(-1.199,928.8)(-1.18901,1084.91)(-1.17902,1249.2)(-1.16902,1405.04)(-1.15903,1539.08)(-1.14904,1656.71)(-1.13905,1779.75)(-1.12906,1919.74)(-1.11907,2067.95)(-1.10907,2216.79)(-1.09908,2356.2)(-1.08909,2470.38)(-1.0791,2579.82)(-1.06911,2699.12)(-1.05912,2825.53)(-1.04912,2957.47)(-1.03913,3092.18)(-1.02914,3213.51)(-1.01915,3315.45)(-1.00916,3415.12)(-0.999167,3515.75)(-0.989175,3613.04)(-0.979183,3708.67)(-0.969192,3803.4)(-0.9592,3892.47)(-0.949208,3980.36)(-0.939217,4076.54)(-0.929225,4182.57)(-0.919233,4281.22)(-0.909242,4355.16)(-0.89925,4403.94)(-0.889258,4428.09)(-0.879267,4434.91)(-0.869275,4453.77)(-0.859283,4515.08)(-0.849292,4624.75)(-0.8393,4768.68)(-0.829308,4899.24)(-0.819317,4971.62)(-0.809325,4979.66)(-0.799333,4921.99)(-0.789342,4819)(-0.77935,4732.6)(-0.769358,4723.44)(-0.759367,4802.2)(-0.749375,4956.03)(-0.739383,5115.22)(-0.729392,5203.61)(-0.7194,5213.67)(-0.709408,5150.73)(-0.699417,5021.13)(-0.689425,4902.41)(-0.679433,4872.17)(-0.669442,4927.84)(-0.65945,5008.72)(-0.649458,5040.37)(-0.639467,5015.88)(-0.629475,4955.58)(-0.619483,4873.53)(-0.609492,4803.25)(-0.5995,4788.41)(-0.589508,4778.15)(-0.579517,4722.84)(-0.569525,4636.07)(-0.559533,4552.61)(-0.549542,4503.44)(-0.53955,4476.35)(-0.529558,4418.29)(-0.519567,4308.76)(-0.509575,4176.93)(-0.499583,4072)(-0.489592,4029.35)(-0.4796,3984.3)(-0.469608,3870.49)(-0.459617,3714.11)(-0.449625,3576.58)(-0.439633,3498.12)(-0.429642,3436.27)(-0.41965,3317.77)(-0.409658,3151.58)(-0.399667,3007.78)(-0.389675,2909.53)(-0.379683,2818.62)(-0.369692,2681.97)(-0.3597,2512.89)(-0.349708,2366.32)(-0.339717,2252.48)(-0.329725,2136.02)(-0.319733,1990.14)(-0.309742,1831.8)(-0.29975,1688.71)(-0.289758,1562.13)(-0.279767,1422.41)(-0.269775,1268.98)(-0.259783,1103.63)(-0.249792,949.677)(-0.2398,808.67)(-0.229808,664.525)(-0.219817,523.536)(-0.209825,374.262)(-0.199833,224.874)(-0.189842,76.6378)(-0.17985,-77.5139)(-0.169858,-229.598)(-0.159867,-383.761)(-0.149875,-540.528)(-0.139883,-691.296)(-0.129892,-838.449)(-0.1199,-985.093)(-0.109908,-1131.37)(-0.0999167,-1276.55)(-0.089925,-1423.37)(-0.0799333,-1571.19)(-0.0699417,-1720.52)(-0.05995,-1871.12)(-0.0499583,-2017.22)(-0.0399667,-2153.49)(-0.029975,-2279.3)(-0.0199833,-2408.73)(-0.00999167,-2545.13)(0,-2687.64)(0.00999167,-2829.27)(0.0199833,-2918.21)(0.029975,-3041.68)(0.0399667,-3152.88)(0.0499583,-3263.45)(0.05995,-3379.9)(0.0699417,-3491.57)(0.0799333,-3598.44)(0.089925,-3703.77)(0.0999167,-3810.82)(0.109908,-3922.84)(0.1199,-4045.6)(0.129892,-4180.21)(0.139883,-4304.06)(0.149875,-4383.12)(0.159867,-4419.49)(0.169858,-4434.23)(0.17985,-4448.4)(0.189842,-4483.06)(0.199833,-4559.26)(0.209825,-4696.87)(0.219817,-4882.94)(0.229808,-5043.17)(0.2398,-5107.21)(0.249792,-5090.67)(0.259783,-5026.86)(0.269775,-4947.93)(0.279767,-4886)(0.289758,-4873.2)(0.29975,-4941.58)(0.309742,-5083)(0.319733,-5185.24)(0.329725,-5193.88)(0.339717,-5145.98)(0.349708,-5067.17)(0.3597,-4983.1)(0.369692,-4919.39)(0.379683,-4901.69)(0.389675,-4923.84)(0.399667,-4924.22)(0.409658,-4889.3)(0.41965,-4833.3)(0.429642,-4766.44)(0.439633,-4698.93)(0.449625,-4640.9)(0.459617,-4576.4)(0.469608,-4506.04)(0.4796,-4445.21)(0.489592,-4382.92)(0.499583,-4312.51)(0.509575,-4229.26)(0.519567,-4132.29)(0.529558,-4026.52)(0.53955,-3946.21)(0.549542,-3866.06)(0.559533,-3771.22)(0.569525,-3668.53)(0.579517,-3543)(0.589508,-3430.91)(0.5995,-3326.45)(0.609492,-3221.94)(0.619483,-3109.81)(0.629475,-2972.45)(0.639467,-2837.36)(0.649458,-2714.89)(0.65945,-2607.23)(0.669442,-2477.15)(0.679433,-2320.27)(0.689425,-2164.41)(0.699417,-2039.76)(0.709408,-1916.81)(0.7194,-1761.62)(0.729392,-1586.62)(0.739383,-1441.63)(0.749375,-1328.02)(0.759367,-1188.56)(0.769358,-1008.93)(0.77935,-825.872)(0.789342,-682.653)(0.799333,-548.202)(0.809325,-378.431)(0.819317,-189.532)(0.829308,-19.9042)(0.8393,105.966)(0.849292,239.377)(0.859283,411.19)(0.869275,595.646)(0.879267,764.941)(0.889258,903.696)(0.89925,1047.32)(0.909242,1216.46)(0.919233,1391.47)(0.929225,1552.89)(0.939217,1689.84)(0.949208,1824.74)(0.9592,1979.59)(0.969192,2141.62)(0.979183,2299.05)(0.989175,2440.33)(0.999167,2571.22)(1.00916,2709.13)(1.01915,2851.48)(1.02914,2993.48)(1.03913,3130.3)(1.04912,3257.13)(1.05912,3376.5)(1.06911,3502.7)(1.0791,3631.38)(1.08909,3753.04)(1.09908,3871.84)(1.10907,3986.64)(1.11907,4095.74)(1.12906,4201.04)(1.13905,4304.43)(1.14904,4398.02)(1.15903,4482.54)(1.16902,4556.75)(1.17902,4637.54)(1.18901,4727.25)(1.199,4824.18)(1.20899,4926.85)(1.21898,5020.67)(1.22897,5086.92)(1.23897,5126.3)(1.24896,5140.49)(1.25895,5143.3)(1.26894,5168.7)(1.27893,5218.98)(1.28892,5293.05)(1.29892,5389.2)(1.30891,5472.42)(1.3189,5511.17)(1.32889,5509.6)(1.33888,5470.93)(1.34887,5420.1)(1.35887,5400.99)(1.36886,5406.6)(1.37885,5441.54)(1.38884,5506.61)(1.39883,5537.94)(1.40882,5509.04)(1.41882,5449.68)(1.42881,5382.5)(1.4388,5324.46)(1.44879,5293.06)(1.45878,5305.83)(1.46877,5351.62)(1.47877,5337.86)(1.48876,5252.92)(1.49875,5142.12)(1.50874,5040.07)(1.51873,4981.38)(1.52872,4981.38)(1.53872,4958.35)(1.54871,4869.12)(1.5587,4739)(1.56869,4623.15)(1.57868,4551.51)(1.58867,4488.7)(1.59867,4405.38)(1.60866,4283.08)(1.61865,4158.05)(1.62864,4046.98)(1.63863,3939.92)(1.64862,3830.44)(1.65862,3711.93)(1.66861,3577.23)(1.6786,3438.09)(1.68859,3304.26)(1.69858,3183.77)(1.70857,3053.83)(1.71857,2898.56)(1.72856,2743.22)(1.73855,2606.78)(1.74854,2478.13)(1.75853,2321.83)(1.76852,2148.94)(1.77852,1991.19)(1.78851,1850.84)(1.7985,1701.81)(1.80849,1528.11)(1.81848,1359.52)(1.82847,1208.67)(1.83847,1059.72)(1.84846,897.164)(1.85845,718.616)(1.86844,550.53)(1.87843,388.944)(1.88842,227.016)(1.89842,61.545)(1.90841,-105.892)(1.9184,-272.893)(1.92839,-438.467)(1.93838,-601.328)(1.94837,-758.072)(1.95837,-917.858)(1.96836,-1087.99)(1.97835,-1259.33)(1.98834,-1424.42)(1.99833,-1574.44)(2.00832,-1711.88)(2.01832,-1864.96)(2.02831,-2032.31)(2.0383,-2202.06)(2.04829,-2364.19)(2.05828,-2504.67)(2.06827,-2632.08)(2.07827,-2765.42)(2.08826,-2915.55)(2.09825,-3071.01)(2.10824,-3223.76)(2.11823,-3363.79)(2.12822,-3489.65)(2.13822,-3610.93)(2.14821,-3731.63)(2.1582,-3855.71)(2.16819,-3976.72)(2.17818,-4091.23)(2.18817,-4202.99)(2.19817,-4316.25)(2.20816,-4439.22)(2.21815,-4565.11)(2.22814,-4683.94)(2.23813,-4785.71)(2.24812,-4860.32)(2.25812,-4903.83)(2.26811,-4937)(2.2781,-4984.03)(2.28809,-5065.71)(2.29808,-5184.27)(2.30807,-5316.03)(2.31807,-5435.96)(2.32806,-5519.06)(2.33805,-5540.29)(2.34804,-5502.9)(2.35803,-5452.55)(2.36802,-5427.95)(2.37802,-5465.42)(2.38801,-5542.53)(2.398,-5611.6)(2.40799,-5633.03)(2.41798,-5596.52)(2.42797,-5534.45)(2.43797,-5477.71)(2.44796,-5457.62)(2.45795,-5485.28)(2.46794,-5499.29)(2.47793,-5465.43)(2.48792,-5408.73)(2.49792,-5359)(2.50791,-5343.61)(2.5179,-5342.4)(2.52789,-5309.35)(2.53788,-5233.59)(2.54787,-5146.11)(2.55787,-5075.48)(2.56786,-5035.51)(2.57785,-4980.53)(2.58784,-4891.3)(2.59783,-4790.63)(2.60782,-4699.93)(2.61782,-4624.91)(2.62781,-4527)(2.6378,-4418.19)(2.64779,-4309.88)(2.65778,-4211.68)(2.66777,-4098.37)(2.67777,-3968.22)(2.68776,-3846.51)(2.69775,-3732.48)(2.70774,-3608.31)(2.71773,-3459.66)(2.72772,-3322.14)(2.73772,-3195.18)(2.74771,-3061.41)(2.7577,-2903.56)(2.76769,-2747.51)(2.77768,-2604.71)(2.78767,-2459.66)(2.79767,-2293.68)(2.80766,-2120.72)(2.81765,-1964.76)(2.82764,-1818.79)(2.83763,-1656.83)(2.84762,-1477.39)(2.85762,-1303.68)(2.86761,-1147.69)(2.8776,-981.763)(2.88759,-791.064)(2.89758,-595.303)(2.90757,-432.928)(2.91757,-282.758)(2.92756,-108.205)(2.93755,88.5161)(2.94754,275.484)(2.95753,426.335)(2.96752,584.916)(2.97752,773.221)(2.98751,977.663)(2.9975,1154.94)(3.00749,1294.83)(3.01748,1446.75)(3.02747,1630.82)(3.03747,1828.48)(3.04746,2005.82)(3.05745,2147.44)(3.06744,2285.48)(3.07743,2451.19)(3.08742,2634.46)(3.09742,2812.81)(3.10741,2967.19)(3.1174,3100.85)(3.12739,3234.05)(3.13738,3387.27)(3.14737,3547.37)(3.15737,3703.5)(3.16736,3845.86)(3.17735,3976.86)(3.18734,4102.14)(3.19733,4228.54)(3.20732,4354.47)(3.21732,4475.13)(3.22731,4592.25)(3.2373,4707.56)(3.24729,4826.55)(3.25728,4947.77)(3.26727,5059.98)(3.27727,5151.15)(3.28726,5216.09)(3.29725,5266.57)(3.30724,5319.02)(3.31723,5389.88)(3.32722,5494.85)(3.33722,5627.99)(3.34721,5759.01)(3.3572,5856.35)(3.36719,5897.75)(3.37718,5881.1)(3.38717,5837.67)(3.39717,5805.8)(3.40716,5823.58)(3.41715,5917.91)(3.42714,6055.77)(3.43713,6195.85)(3.44712,6296.86)(3.45712,6288.38)(3.46711,6199.07)(3.4771,6096.42)(3.48709,6035.54)(3.49708,6052.92)(3.50707,6108.45)(3.51707,6167.77)(3.52706,6175.02)(3.53705,6105.97)(3.54704,6026.22)(3.55703,5977.12)(3.56702,5947.53)(3.57702,5925.95)(3.58701,5896.71)(3.597,5846.65)(3.60699,5771.76)(3.61698,5688.58)(3.62697,5604.6)(3.63697,5525.15)(3.64696,5458.76)(3.65695,5385.19)(3.66694,5278.37)(3.67693,5157.49)(3.68692,5045.27)(3.69692,4957.77)(3.70691,4859.97)(3.7169,4723.92)(3.72689,4579.25)(3.73688,4460.3)(3.74687,4353.13)(3.75687,4211.33)(3.76686,4047.83)(3.77685,3907.71)(3.78684,3785.02)(3.79683,3632.85)(3.80682,3456.06)(3.81682,3301.77)(3.82681,3162.82)(3.8368,2997.2)(3.84679,2813.96)(3.85678,2654.77)(3.86677,2504.2)(3.87677,2329.63)(3.88676,2142.89)(3.89675,1974.45)(3.90674,1805.46)(3.91673,1616.03)(3.92672,1426.18)(3.93672,1253.75)(3.94671,1080.69)(3.9567,891.371)(3.96669,708.244)(3.97668,537.054)(3.98667,355.886)(3.99667,151.974)(4.00666,-49.8212)(4.01665,-222.651)(4.02664,-398.086)(4.03663,-591.537)(4.04662,-797.723)(4.05662,-980.943)(4.06661,-1135.73)(4.0766,-1307.8)(4.08659,-1507.17)(4.09658,-1719.2)(4.10657,-1905.75)(4.11657,-2055.38)(4.12656,-2204.13)(4.13655,-2382.17)(4.14654,-2585.82)(4.15653,-2785.03)(4.16652,-2953.38)(4.17652,-3094.88)(4.18651,-3232.81)(4.1965,-3388.11)(4.20649,-3564.53)(4.21648,-3739.89)(4.22647,-3901.06)(4.23647,-4047.97)(4.24646,-4187.16)(4.25645,-4323.19)(4.26644,-4456.6)(4.27643,-4586.61)(4.28642,-4700.31)(4.29642,-4808.35)(4.30641,-4929.05)(4.3164,-5066.3)(4.32639,-5223.38)(4.33638,-5381.82)(4.34637,-5516.55)(4.35637,-5602.61)(4.36636,-5629.35)(4.37635,-5633.58)(4.38634,-5664.39)(4.39633,-5737.49)(4.40632,-5863.46)(4.41632,-6029.93)(4.42631,-6182.64)(4.4363,-6265.83)(4.44629,-6236.56)(4.45628,-6137.11)(4.46627,-6064.08)(4.47627,-6063.38)(4.48626,-6129.08)(4.49625,-6249.12)(4.50624,-6336.35)(4.51623,-6319.89)(4.52622,-6215.38)(4.53622,-6107.73)(4.54621,-6068.27)(4.5562,-6118.1)(4.56619,-6155)(4.57618,-6120.02)(4.58617,-6036.1)(4.59617,-5956.97)(4.60616,-5933.36)(4.61615,-5937.69)(4.62614,-5893.28)(4.63613,-5803)(4.64612,-5707.47)(4.65612,-5644.41)(4.66611,-5598.27)(4.6761,-5518.44)(4.68609,-5414.76)(4.69608,-5311.68)(4.70607,-5224.42)(4.71607,-5132.8)(4.72606,-5021.07)(4.73605,-4900)(4.74604,-4783.8)(4.75603,-4671.37)(4.76602,-4547.12)(4.77602,-4410.22)(4.78601,-4275.34)(4.796,-4141)(4.80599,-3998.31)(4.81598,-3848.72)(4.82597,-3697.59)(4.83597,-3545.82)(4.84596,-3386.48)(4.85595,-3230.92)(4.86594,-3064.81)(4.87593,-2894.82)(4.88592,-2725.22)(4.89592,-2553.31)(4.90591,-2364.67)(4.9159,-2179.17)(4.92589,-2008.76)(4.93588,-1828.2)(4.94587,-1630.57)(4.95587,-1446.83)(4.96586,-1275.15)(4.97585,-1076.06)(4.98584,-857.754)(4.99583,-665.254)(5.00582,-490.454)(5.01582,-289.63)(5.02581,-73.7929)(5.0358,113.984)(5.04579,280.469)(5.05578,478.985)(5.06577,703.697)(5.07577,911.274)(5.08576,1077.85)(5.09575,1249.43)(5.10574,1456.14)(5.11573,1670.33)(5.12572,1861.47)(5.13572,2018.29)(5.14571,2190.77)(5.1557,2390.64)(5.16569,2596.11)(5.17568,2786.08)(5.18567,2944.02)(5.19567,3098.71)(5.20566,3274.14)(5.21565,3459.48)(5.22564,3643.19)(5.23563,3814.02)(5.24562,3966.03)(5.25562,4112.59)(5.26561,4266.08)(5.2756,4421.06)(5.28559,4573.85)(5.29558,4722.42)(5.30557,4864.76)(5.31557,5004.57)(5.32556,5137.33)(5.33555,5267.24)(5.34554,5388.12)(5.35553,5496.5)(5.36552,5598.6)(5.37552,5700.6)(5.38551,5808.83)(5.3955,5922.72)(5.40549,6027.35)(5.41548,6128.75)(5.42547,6211.94)(5.43547,6268.65)(5.44546,6313.42)(5.45545,6361.32)(5.46544,6427.42)(5.47543,6519.24)(5.48542,6597.28)(5.49542,6663.16)(5.50541,6701)(5.5154,6695.95)(5.52539,6683.15)(5.53538,6688.55)(5.54537,6738.13)(5.55537,6838.55)(5.56536,6894.78)(5.57535,6870.38)(5.58534,6815.5)(5.59533,6768.77)(5.60532,6768.44)(5.61532,6808.95)(5.62531,6791.24)(5.6353,6711.86)(5.64529,6625.65)(5.65528,6582.76)(5.66527,6587.19)(5.67527,6543.64)(5.68526,6437.24)(5.69525,6333.54)(5.70524,6283.68)(5.71523,6238.22)(5.72522,6133.85)(5.73522,6006.63)(5.74521,5919.5)(5.7552,5840.61)(5.76519,5721.79)(5.77518,5585.72)(5.78517,5477.41)(5.79517,5360.57)(5.80516,5219.85)(5.81515,5081.55)(5.82514,4950.54)(5.83513,4801.78)(5.84512,4650.86)(5.85512,4502.45)(5.86511,4341.73)(5.8751,4179.56)(5.88509,4019.25)(5.89508,3847.62)(5.90507,3670.6)(5.91507,3503)(5.92506,3325.24)(5.93505,3135.46)(5.94504,2955.51)(5.95503,2776.41)(5.96502,2577.66)(5.97502,2380.65)(5.98501,2195.98)(5.995,2001.44)(6.00499,1794.02)(6.01498,1595.09)(6.02497,1408.46)(6.03497,1203.43)(6.04496,987.104)(6.05495,782.333)(6.06494,591.601)(6.07493,384.814)(6.08492,163.341)(6.09492,-43.786)(6.10491,-231.665)(6.1149,-432.141)(6.12489,-660.458)(6.13488,-882.067)(6.14487,-1074.33)(6.15487,-1254.67)(6.16486,-1465.55)(6.17485,-1695.54)(6.18484,-1907.84)(6.19483,-2088.21)(6.20482,-2261.58)(6.21482,-2462.4)(6.22481,-2685.13)(6.2348,-2895.2)(6.24479,-3072.66)(6.25478,-3233.48)(6.26477,-3406.77)(6.27477,-3598.15)(6.28476,-3801.19)(6.29475,-3988.84)(6.30474,-4152.08)(6.31473,-4306.1)(6.32472,-4463.03)(6.33472,-4621.05)(6.34471,-4780.06)(6.3547,-4938.67)(6.36469,-5087.43)(6.37468,-5239.11)(6.38467,-5397.77)(6.39467,-5549.8)(6.40466,-5679.18)(6.41465,-5782.84)(6.42464,-5869.07)(6.43463,-5946.2)(6.44462,-6036.51)(6.45462,-6178.88)(6.46461,-6355.94)(6.4746,-6520.9)(6.48459,-6630.87)(6.49458,-6680.83)(6.50457,-6683.92)(6.51457,-6653.12)(6.52456,-6632.68)(6.53455,-6707.3)(6.54454,-6860.13)(6.55453,-7002.43)(6.56452,-7064.51)(6.57452,-7046.04)(6.58451,-6971.53)(6.5945,-6911.02)(6.60449,-6905.99)(6.61448,-6947.04)(6.62447,-6968.78)(6.63447,-6936.17)(6.64446,-6881.48)(6.65445,-6857.93)(6.66444,-6861.01)(6.67443,-6853.08)(6.68442,-6797.88)(6.69442,-6725.88)(6.70441,-6678.02)(6.7144,-6637.71)(6.72439,-6573.64)(6.73438,-6487.79)(6.74437,-6412.55)(6.75437,-6340.79)(6.76436,-6244.56)(6.77435,-6144.15)(6.78434,-6054.46)(6.79433,-5948.7)(6.80432,-5824.79)(6.81432,-5713.88)(6.82431,-5603.17)(6.8343,-5460.82)(6.84429,-5327.93)(6.85428,-5203.4)(6.86427,-5050.53)(6.87427,-4897.66)(6.88426,-4758.32)(6.89425,-4596.21)(6.90424,-4427.7)(6.91423,-4273)(6.92422,-4101.22)(6.93422,-3919.6)(6.94421,-3748.04)(6.9542,-3565.23)(6.96419,-3371.99)(6.97418,-3186.5)(6.98417,-2998.95)(6.99417,-2800.33)(7.00416,-2603.05)(7.01415,-2408.52)(7.02414,-2199.65)(7.03413,-1982.83)(7.04412,-1777.51)(7.05412,-1566.28)(7.06411,-1344.74)(7.0741,-1136.76)(7.08409,-932.696)(7.09408,-714.154)(7.10407,-491.527)(7.11407,-276.737)(7.12406,-58.8439)(7.13405,170.787)(7.14404,389.782)(7.15403,600.528)(7.16402,815.26)(7.17402,1038.94)(7.18401,1253.54)(7.194,1466.14)(7.20399,1677.91)(7.21398,1894.39)(7.22397,2103.42)(7.23397,2310.26)(7.24396,2522.36)(7.25395,2732.82)(7.26394,2936.55)(7.27393,3128.51)(7.28392,3324.19)(7.29392,3532.65)(7.30391,3736.61)(7.3139,3927.87)(7.32389,4105.96)(7.33388,4277.02)(7.34387,4460.97)(7.35387,4653.59)(7.36386,4837.39)(7.37385,5009.1)(7.38384,5171.97)(7.39383,5325.93)(7.40382,5480.24)(7.41382,5627.68)(7.42381,5760.67)(7.4338,5888.04)(7.44379,6022.3)(7.45378,6176.38)(7.46377,6343.67)(7.47377,6512.02)(7.48376,6645.89)(7.49375,6711.65)(7.50374,6727.96)(7.51373,6738.82)(7.52372,6788.79)(7.53372,6904.62)(7.54371,7073.2)(7.5537,7266.16)(7.56369,7406.09)(7.57368,7437.25)(7.58367,7424.49)(7.59367,7436.84)(7.60366,7491.54)(7.61365,7580.36)(7.62364,7647.76)(7.63363,7635.26)(7.64362,7594.2)(7.65362,7578.79)(7.66361,7584.88)(7.6736,7584.05)(7.68359,7548.59)(7.69358,7503.78)(7.70357,7478.17)(7.71357,7452.75)(7.72356,7395.64)(7.73355,7334.7)(7.74354,7284.89)(7.75353,7242.08)(7.76352,7162.65)(7.77352,7077.78)(7.78351,7007.07)(7.7935,6935.05)(7.80349,6831.17)(7.81348,6728.6)(7.82347,6638.06)(7.83347,6527.52)(7.84346,6404.79)(7.85345,6291.39)(7.86344,6164.8)(7.87343,6027.95)(7.88342,5895.21)(7.89342,5750.04)(7.90341,5601.81)(7.9134,5450.49)(7.92339,5286.89)(7.93338,5127.51)(7.94337,4957.41)(7.95337,4780.38)(7.96336,4608.75)(7.97335,4421.19)(7.98334,4237.37)(7.99333,4053)(8.00332,3851.76)(8.01332,3660.4)(8.02331,3458.68)(8.0333,3243.11)(8.04329,3040.47)(8.05328,2827.83)(8.06327,2610.53)(8.07327,2407.17)(8.08326,2193.26)(8.09325,1969.79)(8.10324,1753.24)(8.11323,1528.04)(8.12322,1291.05)(8.13322,1063.15)(8.14321,837.611)(8.1532,603.665)(8.16319,368.866)(8.17318,138.052)(8.18317,-90.5588)(8.19317,-328.895)(8.20316,-564.373)(8.21315,-792.165)(8.22314,-1015.74)(8.23313,-1251.33)(8.24312,-1487.16)(8.25312,-1711.56)(8.26311,-1925.72)(8.2731,-2150.53)(8.28309,-2383.34)(8.29308,-2608.22)(8.30307,-2814.85)(8.31307,-3021.58)(8.32306,-3235.14)(8.33305,-3457.29)(8.34304,-3669.52)(8.35303,-3865.78)(8.36302,-4060.65)(8.37302,-4254.09)(8.38301,-4452.69)(8.393,-4650.59)(8.40299,-4836.02)(8.41298,-5015.41)(8.42297,-5193.94)(8.43297,-5364.87)(8.44296,-5532.17)(8.45295,-5699.99)(8.46294,-5858.39)(8.47293,-6013.57)(8.48292,-6165.73)(8.49292,-6310.86)(8.50291,-6443.51)(8.5129,-6576.21)(8.52289,-6714.39)(8.53288,-6846.44)(8.54287,-6971.69)(8.55287,-7093.56)(8.56286,-7197.59)(8.57285,-7268.84)(8.58284,-7314.68)(8.59283,-7376.86)(8.60282,-7452.66)(8.61282,-7520.42)(8.62281,-7604.25)(8.6328,-7700.36)(8.64279,-7777.2)(8.65278,-7817.29)(8.66277,-7843.56)(8.67277,-7843.98)(8.68276,-7854.3)(8.69275,-7881.98)(8.70274,-7890)(8.71273,-7881.95)(8.72272,-7851.77)(8.73272,-7816.75)(8.74271,-7803.6)(8.7527,-7777.9)(8.76269,-7735.55)(8.77268,-7679.71)(8.78267,-7622.72)(8.79267,-7567.81)(8.80266,-7499.31)(8.81265,-7426.64)(8.82264,-7345.36)(8.83263,-7253.66)(8.84262,-7163.8)(8.85262,-7069.33)(8.86261,-6954.67)(8.8726,-6845.13)(8.88259,-6735.19)(8.89258,-6600.34)(8.90257,-6474.31)(8.91257,-6343.37)(8.92256,-6191.27)(8.93255,-6052.75)(8.94254,-5895.76)(8.95253,-5735.23)(8.96252,-5576.79)(8.97252,-5400.04)(8.98251,-5232.03)(8.9925,-5048.75)(9.00249,-4865.15)(9.01248,-4677.96)(9.02247,-4480.93)(9.03247,-4286.73)(9.04246,-4081.21)(9.05245,-3876.12)(9.06244,-3666.45)(9.07243,-3451.65)(9.08242,-3235.01)(9.09242,-3012.49)(9.10241,-2787.77)(9.1124,-2559.78)(9.12239,-2328.95)(9.13238,-2096.58)(9.14237,-1863.86)(9.15237,-1629.31)(9.16236,-1391.39)(9.17235,-1152.84)(9.18234,-912.949)(9.19233,-668.862)(9.20232,-422.942)(9.21232,-178.497)(9.22231,66.6475)(9.2323,316.502)(9.24229,561.863)(9.25228,800.581)(9.26227,1050.8)(9.27227,1300.99)(9.28226,1536.86)(9.29225,1770.9)(9.30224,2022.49)(9.31223,2272.32)(9.32222,2498.53)(9.33222,2720.97)(9.34221,2965.26)(9.3522,3217.89)(9.36219,3442.28)(9.37218,3644.8)(9.38217,3859.47)(9.39217,4098.68)(9.40216,4339.45)(9.41215,4548.37)(9.42214,4732.63)(9.43213,4921.4)(9.44212,5130.87)(9.45212,5349.17)(9.46211,5557.86)(9.4721,5742.04)(9.48209,5914.5)(9.49208,6085.67)(9.50207,6255.75)(9.51207,6412.72)(9.52206,6561.74)(9.53205,6712.51)(9.54204,6875.49)(9.55203,7060.76)(9.56202,7247.2)(9.57202,7395.67)(9.58201,7475.04)(9.592,7509.75)(9.60199,7542.6)(9.61198,7616.39)(9.62197,7768.69)(9.63197,7984.68)(9.64196,8185.66)(9.65195,8292.6)(9.66194,8290.55)(9.67193,8257.16)(9.68192,8258.84)(9.69192,8348.15)(9.70191,8470.33)(9.7119,8533.17)(9.72189,8509.84)(9.73188,8469.34)(9.74187,8487.46)(9.75187,8557.14)(9.76186,8600.46)(9.77185,8574.23)(9.78184,8528.51)(9.79183,8520.48)(9.80182,8517.85)(9.81182,8471.61)(9.82181,8403.71)(9.8318,8356.27)(9.84179,8311.18)(9.85178,8235.1)(9.86177,8148.84)(9.87177,8074.37)(9.88176,7987.21)(9.89175,7879.53)(9.90174,7779.69)(9.91173,7669.56)(9.92172,7543.95)(9.93172,7424.42)(9.94171,7287.99)(9.9517,7149.17)(9.96169,7004.11)(9.97168,6849.55)(9.98167,6690.77)(9.99167,6525.02) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97835,-3643.77)(-1.96836,-3727.91)(-1.95837,-3819.49)(-1.94837,-3913.49)(-1.93838,-4012.55)(-1.92839,-4101.72)(-1.9184,-4162.13)(-1.90841,-4199.38)(-1.89842,-4227.03)(-1.88842,-4258.64)(-1.87843,-4307.78)(-1.86844,-4385.07)(-1.85845,-4471.55)(-1.84846,-4568.15)(-1.83847,-4654.42)(-1.82847,-4688.11)(-1.81848,-4676.27)(-1.80849,-4639.31)(-1.7985,-4596.43)(-1.78851,-4566.84)(-1.77852,-4569.69)(-1.76852,-4598.01)(-1.75853,-4655.65)(-1.74854,-4715.92)(-1.73855,-4718.02)(-1.72856,-4677.81)(-1.71857,-4609.08)(-1.70857,-4524.52)(-1.69858,-4436.84)(-1.68859,-4385.68)(-1.6786,-4402.73)(-1.66861,-4431.04)(-1.65862,-4414.25)(-1.64862,-4358.77)(-1.63863,-4263.49)(-1.62864,-4132.61)(-1.61865,-4026.62)(-1.60866,-4005.34)(-1.59867,-3995.64)(-1.58867,-3952.59)(-1.57868,-3863.61)(-1.56869,-3730.36)(-1.5587,-3605.44)(-1.54871,-3536.83)(-1.53872,-3490.66)(-1.52872,-3415.96)(-1.51873,-3298.84)(-1.50874,-3170.58)(-1.49875,-3064.57)(-1.48876,-2980.28)(-1.47877,-2885.57)(-1.46877,-2766.51)(-1.45878,-2642.12)(-1.44879,-2529.94)(-1.4388,-2416.09)(-1.42881,-2293.39)(-1.41882,-2168.81)(-1.40882,-2047.59)(-1.39883,-1931.87)(-1.38884,-1790.81)(-1.37885,-1647.85)(-1.36886,-1518.73)(-1.35887,-1397.38)(-1.34887,-1269.63)(-1.33888,-1110.42)(-1.32889,-960.647)(-1.3189,-833.324)(-1.30891,-713.272)(-1.29892,-572.736)(-1.28892,-404.017)(-1.27893,-242.85)(-1.26894,-108.7)(-1.25895,17.4484)(-1.24896,160.092)(-1.23897,325.199)(-1.22897,488.1)(-1.21898,625.704)(-1.20899,749.45)(-1.199,880.163)(-1.18901,1035.47)(-1.17902,1199.05)(-1.16902,1354.27)(-1.15903,1487.72)(-1.14904,1604.7)(-1.13905,1727.15)(-1.12906,1866.68)(-1.11907,2014.49)(-1.10907,2162.95)(-1.09908,2301.97)(-1.08909,2415.77)(-1.0791,2524.92)(-1.06911,2644.07)(-1.05912,2770.4)(-1.04912,2902.28)(-1.03913,3036.88)(-1.02914,3158.09)(-1.01915,3259.97)(-1.00916,3359.71)(-0.999167,3460.52)(-0.989175,3558.05)(-0.979183,3653.95)(-0.969192,3748.95)(-0.9592,3838.32)(-0.949208,3926.54)(-0.939217,4023.13)(-0.929225,4129.58)(-0.919233,4228.67)(-0.909242,4303.02)(-0.89925,4352.27)(-0.889258,4377.02)(-0.879267,4384.61)(-0.869275,4404.43)(-0.859283,4466.82)(-0.849292,4577.57)(-0.8393,4722.41)(-0.829308,4853.62)(-0.819317,4926.45)(-0.809325,4934.96)(-0.799333,4877.98)(-0.789342,4776.07)(-0.77935,4691.11)(-0.769358,4683.68)(-0.759367,4764.17)(-0.749375,4919.41)(-0.739383,5079.58)(-0.729392,5168.54)(-0.7194,5179.05)(-0.709408,5116.76)(-0.699417,4988.34)(-0.689425,4871.32)(-0.679433,4843.06)(-0.669442,4900.55)(-0.65945,4982.87)(-0.649458,5015.53)(-0.639467,4991.82)(-0.629475,4932.36)(-0.619483,4851.54)(-0.609492,4783.03)(-0.5995,4770.05)(-0.589508,4761.49)(-0.579517,4707.56)(-0.569525,4621.94)(-0.559533,4539.64)(-0.549542,4491.82)(-0.53955,4466.38)(-0.529558,4410.09)(-0.519567,4302.13)(-0.509575,4171.71)(-0.499583,4068.12)(-0.489592,4026.86)(-0.4796,3983.38)(-0.469608,3871.23)(-0.459617,3716.39)(-0.449625,3580.29)(-0.439633,3503.23)(-0.429642,3442.87)(-0.41965,3325.92)(-0.409658,3161.24)(-0.399667,3018.84)(-0.389675,2922.02)(-0.379683,2832.56)(-0.369692,2697.33)(-0.3597,2529.63)(-0.349708,2384.43)(-0.339717,2272.03)(-0.329725,2156.95)(-0.319733,2012.32)(-0.309742,1855.21)(-0.29975,1713.43)(-0.289758,1588.2)(-0.279767,1449.69)(-0.269775,1297.29)(-0.259783,1133.05)(-0.249792,980.374)(-0.2398,840.654)(-0.229808,697.577)(-0.219817,557.44)(-0.209825,409.084)(-0.199833,260.804)(-0.189842,113.668)(-0.17985,-39.6325)(-0.169858,-191.062)(-0.159867,-344.518)(-0.149875,-500.333)(-0.139883,-650.081)(-0.129892,-796.443)(-0.1199,-942.563)(-0.109908,-1088.4)(-0.0999167,-1233.04)(-0.089925,-1379.1)(-0.0799333,-1526.18)(-0.0699417,-1675)(-0.05995,-1825.28)(-0.0499583,-1971.1)(-0.0399667,-2107.05)(-0.029975,-2232.43)(-0.0199833,-2361.39)(-0.00999167,-2497.48)(0,-2639.83)(0.00999167,-2781.37)(0.0199833,-2862.19)(0.029975,-2985.41)(0.0399667,-3096.33)(0.0499583,-3206.65)(0.05995,-3322.92)(0.0699417,-3434.48)(0.0799333,-3541.3)(0.089925,-3646.63)(0.0999167,-3753.71)(0.109908,-3865.78)(0.1199,-3988.63)(0.129892,-4123.39)(0.139883,-4247.41)(0.149875,-4326.66)(0.159867,-4363.27)(0.169858,-4378.29)(0.17985,-4392.78)(0.189842,-4427.81)(0.199833,-4504.43)(0.209825,-4642.52)(0.219817,-4829.09)(0.229808,-4989.8)(0.2398,-5054.31)(0.249792,-5038.29)(0.259783,-4975.06)(0.269775,-4896.76)(0.279767,-4835.55)(0.289758,-4823.55)(0.29975,-4892.84)(0.309742,-5035.16)(0.319733,-5138.22)(0.329725,-5147.61)(0.339717,-5100.46)(0.349708,-5022.45)(0.3597,-4939.26)(0.369692,-4876.58)(0.379683,-4860.09)(0.389675,-4883.57)(0.399667,-4885.08)(0.409658,-4851.07)(0.41965,-4795.93)(0.429642,-4729.98)(0.439633,-4663.54)(0.449625,-4606.86)(0.459617,-4543.89)(0.469608,-4474.76)(0.4796,-4414.91)(0.489592,-4353.55)(0.499583,-4284.2)(0.509575,-4202.33)(0.519567,-4106.86)(0.529558,-4002.33)(0.53955,-3923.03)(0.549542,-3843.91)(0.559533,-3750.34)(0.569525,-3649.11)(0.579517,-3524.9)(0.589508,-3413.94)(0.5995,-3310.6)(0.609492,-3207.4)(0.619483,-3096.64)(0.629475,-2960.53)(0.639467,-2826.6)(0.649458,-2705.32)(0.65945,-2598.95)(0.669442,-2470.1)(0.679433,-2314.41)(0.689425,-2159.73)(0.699417,-2036.28)(0.709408,-1914.52)(0.7194,-1760.46)(0.729392,-1586.63)(0.739383,-1442.78)(0.749375,-1330.29)(0.759367,-1191.88)(0.769358,-1013.33)(0.77935,-831.369)(0.789342,-689.209)(0.799333,-555.743)(0.809325,-386.927)(0.819317,-199.021)(0.829308,-30.3977)(0.8393,94.5191)(0.849292,227.084)(0.859283,398.071)(0.869275,581.689)(0.879267,750.121)(0.889258,888.033)(0.89925,1030.94)(0.909242,1199.41)(0.919233,1373.76)(0.929225,1534.49)(0.939217,1670.69)(0.949208,1804.97)(0.9592,1959.33)(0.969192,2120.94)(0.979183,2277.94)(0.989175,2418.7)(0.999167,2549.01)(1.00916,2686.43)(1.01915,2828.51)(1.02914,2970.35)(1.03913,3107.03)(1.04912,3233.64)(1.05912,3352.65)(1.06911,3478.48)(1.0791,3606.93)(1.08909,3728.59)(1.09908,3847.51)(1.10907,3962.44)(1.11907,4071.64)(1.12906,4176.93)(1.13905,4280.26)(1.14904,4373.85)(1.15903,4458.49)(1.16902,4532.93)(1.17902,4614.01)(1.18901,4704.05)(1.199,4801.34)(1.20899,4904.4)(1.21898,4998.72)(1.22897,5065.54)(1.23897,5105.52)(1.24896,5120.27)(1.25895,5123.52)(1.26894,5149.24)(1.27893,5199.8)(1.28892,5274.28)(1.29892,5371.09)(1.30891,5455.29)(1.3189,5495.26)(1.32889,5494.93)(1.33888,5457.29)(1.34887,5407.14)(1.35887,5388.47)(1.36886,5394.48)(1.37885,5429.97)(1.38884,5495.93)(1.39883,5528.46)(1.40882,5500.81)(1.41882,5442.47)(1.42881,5376.17)(1.4388,5318.94)(1.44879,5288.39)(1.45878,5302.12)(1.46877,5349)(1.47877,5336.33)(1.48876,5252.56)(1.49875,5142.94)(1.50874,5042.06)(1.51873,4984.51)(1.52872,4985.6)(1.53872,4963.63)(1.54871,4875.62)(1.5587,4746.84)(1.56869,4632.3)(1.57868,4561.87)(1.58867,4500.23)(1.59867,4418.12)(1.60866,4297.14)(1.61865,4173.44)(1.62864,4063.66)(1.63863,3957.88)(1.64862,3849.66)(1.65862,3732.43)(1.66861,3599.05)(1.6786,3461.24)(1.68859,3328.71)(1.69858,3209.45)(1.70857,3080.77)(1.71857,2926.83)(1.72856,2772.83)(1.73855,2637.63)(1.74854,2510.17)(1.75853,2355.14)(1.76852,2183.56)(1.77852,2027.05)(1.78851,1887.83)(1.7985,1739.96)(1.80849,1567.48)(1.81848,1400.1)(1.82847,1250.36)(1.83847,1102.51)(1.84846,941.072)(1.85845,763.687)(1.86844,596.687)(1.87843,436.122)(1.88842,275.171)(1.89842,110.672)(1.90841,-55.7789)(1.9184,-221.808)(1.92839,-386.439)(1.93838,-548.406)(1.94837,-704.309)(1.95837,-863.263)(1.96836,-1032.54)(1.97835,-1203.03)(1.98834,-1367.33)(1.99833,-1516.66)(2.00832,-1653.49)(2.01832,-1805.88)(2.02831,-1972.48)(2.0383,-2141.51)(2.04829,-2303.03)(2.05828,-2443.02)(2.06827,-2570.02)(2.07827,-2702.91)(2.08826,-2852.49)(2.09825,-3007.39)(2.10824,-3159.66)(2.11823,-3299.37)(2.12822,-3425)(2.13822,-3546.09)(2.14821,-3666.59)(2.1582,-3790.39)(2.16819,-3911.08)(2.17818,-4025.34)(2.18817,-4136.99)(2.19817,-4250.21)(2.20816,-4373.17)(2.21815,-4499.1)(2.22814,-4617.98)(2.23813,-4719.8)(2.24812,-4794.45)(2.25812,-4838.03)(2.26811,-4871.36)(2.2781,-4918.56)(2.28809,-5000.41)(2.29808,-5119.17)(2.30807,-5251.2)(2.31807,-5371.47)(2.32806,-5454.95)(2.33805,-5476.65)(2.34804,-5439.76)(2.35803,-5389.87)(2.36802,-5365.62)(2.37802,-5403.42)(2.38801,-5480.94)(2.398,-5550.54)(2.40799,-5572.68)(2.41798,-5537.05)(2.42797,-5475.92)(2.43797,-5420.07)(2.44796,-5400.73)(2.45795,-5428.99)(2.46794,-5443.64)(2.47793,-5410.56)(2.48792,-5354.76)(2.49792,-5305.98)(2.50791,-5291.56)(2.5179,-5291.19)(2.52789,-5258.92)(2.53788,-5184.04)(2.54787,-5097.51)(2.55787,-5027.92)(2.56786,-4989.03)(2.57785,-4935)(2.58784,-4846.71)(2.59783,-4747.01)(2.60782,-4657.37)(2.61782,-4583.49)(2.62781,-4486.67)(2.6378,-4378.85)(2.64779,-4271.53)(2.65778,-4174.45)(2.66777,-4062.35)(2.67777,-3933.28)(2.68776,-3812.58)(2.69775,-3699.63)(2.70774,-3576.67)(2.71773,-3429.17)(2.72772,-3292.68)(2.73772,-3166.78)(2.74771,-3034.23)(2.7577,-2877.55)(2.76769,-2722.55)(2.77768,-2580.79)(2.78767,-2436.93)(2.79767,-2272.1)(2.80766,-2100.19)(2.81765,-1945.27)(2.82764,-1800.44)(2.83763,-1639.6)(2.84762,-1461.2)(2.85762,-1288.52)(2.86761,-1133.62)(2.8776,-968.752)(2.88759,-779.05)(2.89758,-584.299)(2.90757,-422.944)(2.91757,-273.773)(2.92756,-100.147)(2.93755,95.6182)(2.94754,281.595)(2.95753,431.491)(2.96752,589.21)(2.97752,776.693)(2.98751,980.253)(2.9975,1156.62)(3.00749,1295.7)(3.01748,1446.91)(3.02747,1630.28)(3.03747,1827.17)(3.04746,2003.7)(3.05745,2144.57)(3.06744,2282.01)(3.07743,2447.19)(3.08742,2629.89)(3.09742,2807.61)(3.10741,2961.31)(3.1174,3094.35)(3.12739,3227.11)(3.13738,3379.98)(3.14737,3539.72)(3.15737,3695.46)(3.16736,3837.33)(3.17735,3967.82)(3.18734,4092.66)(3.19733,4218.82)(3.20732,4344.6)(3.21732,4465.15)(3.22731,4582.16)(3.2373,4697.3)(3.24729,4816.04)(3.25728,4937.01)(3.26727,5049.03)(3.27727,5140.13)(3.28726,5205.11)(3.29725,5255.68)(3.30724,5308.26)(3.31723,5379.25)(3.32722,5484.35)(3.33722,5617.64)(3.34721,5748.85)(3.3572,5846.39)(3.36719,5888.03)(3.37718,5871.64)(3.38717,5828.44)(3.39717,5796.83)(3.40716,5814.93)(3.41715,5909.68)(3.42714,6048.05)(3.43713,6188.65)(3.44712,6290.16)(3.45712,6282.13)(3.46711,6193.26)(3.4771,6091.07)(3.48709,6030.74)(3.49708,6048.78)(3.50707,6104.95)(3.51707,6164.8)(3.52706,6172.53)(3.53705,6104.1)(3.54704,6025.14)(3.55703,5976.94)(3.56702,5948.19)(3.57702,5927.27)(3.58701,5898.61)(3.597,5849.26)(3.60699,5775.32)(3.61698,5693.13)(3.62697,5609.99)(3.63697,5531.27)(3.64696,5465.69)(3.65695,5393.08)(3.66694,5287.27)(3.67693,5167.28)(3.68692,5055.93)(3.69692,4969.39)(3.70691,4872.58)(3.7169,4737.48)(3.72689,4593.77)(3.73688,4475.83)(3.74687,4369.66)(3.75687,4228.83)(3.76686,4066.33)(3.77685,3927.26)(3.78684,3805.56)(3.79683,3654.35)(3.80682,3478.58)(3.81682,3325.37)(3.82681,3187.41)(3.8368,3022.74)(3.84679,2840.55)(3.85678,2682.42)(3.86677,2532.83)(3.87677,2359.19)(3.88676,2173.46)(3.89675,2006.06)(3.90674,1838.04)(3.91673,1649.5)(3.92672,1460.6)(3.93672,1289.18)(3.94671,1117.08)(3.9567,928.615)(3.96669,746.363)(3.97668,576.123)(3.98667,395.893)(3.99667,192.815)(4.00666,-8.20437)(4.01665,-180.218)(4.02664,-354.759)(4.03663,-547.357)(4.04662,-752.807)(4.05662,-935.349)(4.06661,-1089.41)(4.0766,-1260.67)(4.08659,-1459.26)(4.09658,-1670.63)(4.10657,-1856.61)(4.11657,-2005.66)(4.12656,-2153.76)(4.13655,-2331.09)(4.14654,-2534.12)(4.15653,-2732.85)(4.16652,-2900.79)(4.17652,-3041.85)(4.18651,-3179.28)(4.1965,-3334.05)(4.20649,-3509.98)(4.21648,-3684.96)(4.22647,-3845.88)(4.23647,-3992.53)(4.24646,-4131.41)(4.25645,-4267.12)(4.26644,-4400.24)(4.27643,-4530.01)(4.28642,-4643.53)(4.29642,-4751.5)(4.30641,-4872.16)(4.3164,-5009.32)(4.32639,-5166.27)(4.33638,-5324.59)(4.34637,-5459.24)(4.35637,-5545.29)(4.36636,-5572.06)(4.37635,-5576.37)(4.38634,-5607.32)(4.39633,-5680.56)(4.40632,-5806.67)(4.41632,-5973.3)(4.42631,-6126.22)(4.4363,-6209.65)(4.44629,-6180.63)(4.45628,-6081.44)(4.46627,-6008.67)(4.47627,-6008.23)(4.48626,-6074.23)(4.49625,-6194.68)(4.50624,-6282.4)(4.51623,-6266.49)(4.52622,-6162.5)(4.53622,-6055.37)(4.54621,-6016.4)(4.5562,-6066.74)(4.56619,-6104.22)(4.57618,-6069.84)(4.58617,-5986.52)(4.59617,-5907.99)(4.60616,-5885.01)(4.61615,-5890.02)(4.62614,-5846.32)(4.63613,-5756.72)(4.64612,-5661.89)(4.65612,-5599.59)(4.66611,-5554.23)(4.6761,-5475.16)(4.68609,-5372.23)(4.69608,-5269.96)(4.70607,-5183.59)(4.71607,-5092.79)(4.72606,-4981.85)(4.73605,-4861.63)(4.74604,-4746.37)(4.75603,-4634.8)(4.76602,-4511.39)(4.77602,-4375.4)(4.78601,-4241.49)(4.796,-4108.02)(4.80599,-3966.21)(4.81598,-3817.59)(4.82597,-3667.42)(4.83597,-3516.54)(4.84596,-3358.12)(4.85595,-3203.55)(4.86594,-3038.38)(4.87593,-2869.29)(4.88592,-2700.64)(4.89592,-2529.71)(4.90591,-2342)(4.9159,-2157.42)(4.92589,-1987.97)(4.93588,-1808.35)(4.94587,-1611.65)(4.95587,-1428.81)(4.96586,-1258.07)(4.97585,-1059.91)(4.98584,-842.509)(4.99583,-650.887)(5.00582,-476.985)(5.01582,-277.049)(5.02581,-62.0978)(5.0358,124.835)(5.04579,290.468)(5.05578,488.138)(5.06577,712.006)(5.07577,918.779)(5.08576,1084.58)(5.09575,1255.38)(5.10574,1461.32)(5.11573,1674.75)(5.12572,1865.16)(5.13572,2021.27)(5.14571,2193.05)(5.1557,2392.25)(5.16569,2597.07)(5.17568,2786.4)(5.18567,2943.68)(5.19567,3097.74)(5.20566,3272.62)(5.21565,3457.45)(5.22564,3640.67)(5.23563,3810.96)(5.24562,3962.37)(5.25562,4108.36)(5.26561,4261.42)(5.2756,4416.11)(5.28559,4568.63)(5.29558,4716.89)(5.30557,4858.8)(5.31557,4998.05)(5.32556,5130.29)(5.33555,5259.88)(5.34554,5380.63)(5.35553,5488.99)(5.36552,5591.07)(5.37552,5692.99)(5.38551,5801.01)(5.3955,5914.57)(5.40549,6018.9)(5.41548,6120.15)(5.42547,6203.34)(5.43547,6260.12)(5.44546,6305.01)(5.45545,6353.04)(5.46544,6419.26)(5.47543,6511.16)(5.48542,6589.3)(5.49542,6655.33)(5.50541,6693.35)(5.5154,6688.48)(5.52539,6675.86)(5.53538,6681.47)(5.54537,6731.3)(5.55537,6832)(5.56536,6888.55)(5.57535,6864.5)(5.58534,6809.98)(5.59533,6763.63)(5.60532,6763.72)(5.61532,6804.67)(5.62531,6787.41)(5.6353,6708.5)(5.64529,6622.78)(5.65528,6580.41)(5.66527,6585.38)(5.67527,6542.36)(5.68526,6436.53)(5.69525,6333.43)(5.70524,6284.18)(5.71523,6239.33)(5.72522,6135.58)(5.73522,6009.03)(5.74521,5922.57)(5.7552,5844.36)(5.76519,5726.23)(5.77518,5590.86)(5.78517,5483.29)(5.79517,5367.19)(5.80516,5227.19)(5.81515,5089.67)(5.82514,4959.45)(5.83513,4811.45)(5.84512,4661.29)(5.85512,4513.7)(5.86511,4353.79)(5.8751,4192.39)(5.88509,4032.91)(5.89508,3862.15)(5.90507,3685.93)(5.91507,3519.13)(5.92506,3342.24)(5.93505,3153.28)(5.94504,2974.12)(5.95503,2795.89)(5.96502,2598.01)(5.97502,2401.8)(5.98501,2217.95)(5.995,2024.29)(6.00499,1817.68)(6.01498,1619.54)(6.02497,1433.75)(6.03497,1229.55)(6.04496,1014)(6.05495,810.015)(6.06494,620.104)(6.07493,414.096)(6.08492,193.369)(6.09492,-12.9859)(6.10491,-200.076)(6.1149,-399.829)(6.12489,-627.44)(6.13488,-848.317)(6.14487,-1039.82)(6.15487,-1219.48)(6.16486,-1429.74)(6.17485,-1659.07)(6.18484,-1870.66)(6.19483,-2050.35)(6.20482,-2223.14)(6.21482,-2423.46)(6.22481,-2645.62)(6.2348,-2855.03)(6.24479,-3031.86)(6.25478,-3192.16)(6.26477,-3365.07)(6.27477,-3556.09)(6.28476,-3758.64)(6.29475,-3945.71)(6.30474,-4108.39)(6.31473,-4261.96)(6.32472,-4418.62)(6.33472,-4576.47)(6.34471,-4735.28)(6.3547,-4893.54)(6.36469,-5041.86)(6.37468,-5193.09)(6.38467,-5351.39)(6.39467,-5503.22)(6.40466,-5632.54)(6.41465,-5736.21)(6.42464,-5822.41)(6.43463,-5899.4)(6.44462,-5989.5)(6.45462,-6131.66)(6.46461,-6308.55)(6.4746,-6473.44)(6.48459,-6583.44)(6.49458,-6633.49)(6.50457,-6636.67)(6.51457,-6605.94)(6.52456,-6585.55)(6.53455,-6660.23)(6.54454,-6813.15)(6.55453,-6955.58)(6.56452,-7017.82)(6.57452,-6999.54)(6.58451,-6925.26)(6.5945,-6865)(6.60449,-6860.26)(6.61448,-6901.6)(6.62447,-6923.62)(6.63447,-6891.31)(6.64446,-6836.97)(6.65445,-6813.82)(6.66444,-6817.32)(6.67443,-6809.78)(6.68442,-6754.99)(6.69442,-6683.44)(6.70441,-6636.09)(6.7144,-6596.28)(6.72439,-6532.7)(6.73438,-6447.36)(6.74437,-6372.68)(6.75437,-6301.51)(6.76436,-6205.85)(6.77435,-6106.02)(6.78434,-6016.95)(6.79433,-5911.83)(6.80432,-5788.56)(6.81432,-5678.29)(6.82431,-5568.26)(6.8343,-5426.6)(6.84429,-5294.38)(6.85428,-5170.56)(6.86427,-5018.43)(6.87427,-4866.28)(6.88426,-4727.67)(6.89425,-4566.31)(6.90424,-4398.54)(6.91423,-4244.59)(6.92422,-4073.58)(6.93422,-3892.74)(6.94421,-3721.96)(6.9542,-3539.95)(6.96419,-3347.49)(6.97418,-3162.8)(6.98417,-2976.03)(6.99417,-2778.19)(7.00416,-2581.73)(7.01415,-2387.99)(7.02414,-2179.91)(7.03413,-1963.92)(7.04412,-1759.4)(7.05412,-1548.94)(7.06411,-1328.21)(7.0741,-1121.05)(7.08409,-917.741)(7.09408,-699.977)(7.10407,-478.173)(7.11407,-264.157)(7.12406,-46.9935)(7.13405,181.86)(7.14404,400.049)(7.15403,610.065)(7.16402,824.101)(7.17402,1047.04)(7.18401,1260.87)(7.194,1472.75)(7.20399,1683.87)(7.21398,1899.67)(7.22397,2107.99)(7.23397,2314.12)(7.24396,2525.59)(7.25395,2735.45)(7.26394,2938.58)(7.27393,3129.89)(7.28392,3324.93)(7.29392,3532.79)(7.30391,3736.21)(7.3139,3926.99)(7.32389,4104.56)(7.33388,4275.05)(7.34387,4458.46)(7.35387,4650.54)(7.36386,4833.87)(7.37385,5005.24)(7.38384,5167.77)(7.39383,5321.33)(7.40382,5475.21)(7.41382,5622.2)(7.42381,5754.74)(7.4338,5881.74)(7.44379,6015.75)(7.45378,6169.66)(7.46377,6336.75)(7.47377,6504.84)(7.48376,6638.46)(7.49375,6703.95)(7.50374,6720)(7.51373,6730.67)(7.52372,6780.55)(7.53372,6896.37)(7.54371,7064.92)(7.5537,7257.81)(7.56369,7397.69)(7.57368,7428.82)(7.58367,7416.07)(7.59367,7428.47)(7.60366,7483.24)(7.61365,7572.15)(7.62364,7639.64)(7.63363,7627.27)(7.64362,7586.35)(7.65362,7571.1)(7.66361,7577.37)(7.6736,7576.75)(7.68359,7541.53)(7.69358,7496.97)(7.70357,7471.63)(7.71357,7446.47)(7.72356,7389.67)(7.73355,7329.07)(7.74354,7279.62)(7.75353,7237.15)(7.76352,7158.09)(7.77352,7073.64)(7.78351,7003.36)(7.7935,6931.75)(7.80349,6828.32)(7.81348,6726.24)(7.82347,6636.17)(7.83347,6526.12)(7.84346,6403.92)(7.85345,6291.05)(7.86344,6164.99)(7.87343,6028.7)(7.88342,5896.54)(7.89342,5751.94)(7.90341,5604.31)(7.9134,5453.61)(7.92339,5290.62)(7.93338,5131.86)(7.94337,4962.41)(7.95337,4786.01)(7.96336,4615.05)(7.97335,4428.16)(7.98334,4245)(7.99333,4061.32)(8.00332,3860.77)(8.01332,3670.09)(8.02331,3469.08)(8.0333,3254.2)(8.04329,3052.26)(8.05328,2840.34)(8.06327,2623.75)(8.07327,2421.11)(8.08326,2207.91)(8.09325,1985.16)(8.10324,1769.32)(8.11323,1544.84)(8.12322,1308.56)(8.13322,1081.37)(8.14321,856.542)(8.1532,623.287)(8.16319,389.197)(8.17318,159.09)(8.18317,-68.8495)(8.19317,-306.509)(8.20316,-541.283)(8.21315,-768.396)(8.22314,-991.354)(8.23313,-1226.29)(8.24312,-1461.43)(8.25312,-1685.18)(8.26311,-1898.77)(8.2731,-2122.99)(8.28309,-2355.14)(8.29308,-2579.37)(8.30307,-2785.46)(8.31307,-2991.7)(8.32306,-3204.72)(8.33305,-3426.23)(8.34304,-3637.87)(8.35303,-3833.66)(8.36302,-4028.14)(8.37302,-4221.17)(8.38301,-4419.23)(8.393,-4616.55)(8.40299,-4801.49)(8.41298,-4980.51)(8.42297,-5158.78)(8.43297,-5329.46)(8.44296,-5496.4)(8.45295,-5663.76)(8.46294,-5821.69)(8.47293,-5976.51)(8.48292,-6128.4)(8.49292,-6273.39)(8.50291,-6405.94)(8.5129,-6538.46)(8.52289,-6676.38)(8.53288,-6808.11)(8.54287,-6933.08)(8.55287,-7054.76)(8.56286,-7158.69)(8.57285,-7229.94)(8.58284,-7275.82)(8.59283,-7337.96)(8.60282,-7413.67)(8.61282,-7481.31)(8.62281,-7565.06)(8.6328,-7661.14)(8.64279,-7737.99)(8.65278,-7778.14)(8.66277,-7804.48)(8.67277,-7804.96)(8.68276,-7815.37)(8.69275,-7843.18)(8.70274,-7851.35)(8.71273,-7843.47)(8.72272,-7813.49)(8.73272,-7778.67)(8.74271,-7765.75)(8.7527,-7740.27)(8.76269,-7698.19)(8.77268,-7642.64)(8.78267,-7585.97)(8.79267,-7531.36)(8.80266,-7463.19)(8.81265,-7390.9)(8.82264,-7309.99)(8.83263,-7218.68)(8.84262,-7129.23)(8.85262,-7035.19)(8.86261,-6920.96)(8.8726,-6811.88)(8.88259,-6702.41)(8.89258,-6568.04)(8.90257,-6442.51)(8.91257,-6312.09)(8.92256,-6160.52)(8.93255,-6022.54)(8.94254,-5866.1)(8.95253,-5706.14)(8.96252,-5548.28)(8.97252,-5372.11)(8.98251,-5204.7)(8.9925,-5022.02)(9.00249,-4839.03)(9.01248,-4652.46)(9.02247,-4456.07)(9.03247,-4262.52)(9.04246,-4057.64)(9.05245,-3853.22)(9.06244,-3644.2)(9.07243,-3430.06)(9.08242,-3214.09)(9.09242,-2992.24)(9.10241,-2768.21)(9.1124,-2540.91)(9.12239,-2310.76)(9.13238,-2079.09)(9.14237,-1847.03)(9.15237,-1613.17)(9.16236,-1375.95)(9.17235,-1138.07)(9.18234,-898.885)(9.19233,-655.503)(9.20232,-410.246)(9.21232,-166.495)(9.22231,77.9434)(9.2323,327.141)(9.24229,571.833)(9.25228,809.85)(9.26227,1059.41)(9.27227,1308.96)(9.28226,1544.16)(9.29225,1777.54)(9.30224,2028.5)(9.31223,2277.71)(9.32222,2503.29)(9.33222,2725.09)(9.34221,2968.78)(9.3522,3220.81)(9.36219,3444.62)(9.37218,3646.55)(9.38217,3860.67)(9.39217,4099.33)(9.40216,4339.54)(9.41215,4547.92)(9.42214,4731.66)(9.43213,4919.93)(9.44212,5128.94)(9.45212,5346.75)(9.46211,5554.94)(9.4721,5738.64)(9.48209,5910.67)(9.49208,6081.45)(9.50207,6251.18)(9.51207,6407.78)(9.52206,6556.41)(9.53205,6706.75)(9.54204,6869.31)(9.55203,7054.23)(9.56202,7240.38)(9.57202,7388.62)(9.58201,7467.77)(9.592,7502.26)(9.60199,7534.88)(9.61198,7608.43)(9.62197,7760.46)(9.63197,7976.27)(9.64196,8177.12)(9.65195,8283.98)(9.66194,8281.86)(9.67193,8248.41)(9.68192,8250.06)(9.69192,8339.34)(9.70191,8461.5)(9.7119,8524.34)(9.72189,8501.02)(9.73188,8460.54)(9.74187,8478.71)(9.75187,8548.45)(9.76186,8591.86)(9.77185,8565.74)(9.78184,8520.14)(9.79183,8512.25)(9.80182,8509.79)(9.81182,8463.73)(9.82181,8396.03)(9.8318,8348.8)(9.84179,8303.94)(9.85178,8228.11)(9.86177,8142.11)(9.87177,8067.93)(9.88176,7981.07)(9.89175,7873.71)(9.90174,7774.2)(9.91173,7664.41)(9.92172,7539.17)(9.93172,7420.02)(9.94171,7283.98)(9.9517,7145.57)(9.96169,7000.93)(9.97168,6846.81)(9.98167,6688.47)(9.99167,6523.19) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97835,3698.46)(-1.96836,3782.04)(-1.95837,3872.99)(-1.94837,3966.23)(-1.93838,4064.36)(-1.92839,4152.56)(-1.9184,4212.09)(-1.90841,4248.56)(-1.89842,4275.49)(-1.88842,4306.41)(-1.87843,4354.85)(-1.86844,4431.39)(-1.85845,4516.85)(-1.84846,4612.08)(-1.83847,4696.8)(-1.82847,4729.07)(-1.81848,4715.95)(-1.80849,4677.83)(-1.7985,4633.85)(-1.78851,4603.19)(-1.77852,4604.96)(-1.76852,4632.02)(-1.75853,4688.09)(-1.74854,4746.63)(-1.73855,4747.19)(-1.72856,4705.54)(-1.71857,4635.38)(-1.70857,4549.33)(-1.69858,4460.01)(-1.68859,4407.17)(-1.6786,4422.52)(-1.66861,4449.16)(-1.65862,4430.91)(-1.64862,4373.97)(-1.63863,4277.09)(-1.62864,4144.35)(-1.61865,4036.42)(-1.60866,4013.35)(-1.59867,4002.09)(-1.58867,3957.62)(-1.57868,3867.11)(-1.56869,3732.06)(-1.5587,3605.24)(-1.54871,3534.78)(-1.53872,3487.1)(-1.52872,3410.95)(-1.51873,3292.21)(-1.50874,3162.23)(-1.49875,3054.42)(-1.48876,2968.5)(-1.47877,2872.33)(-1.46877,2751.77)(-1.45878,2625.8)(-1.44879,2511.96)(-1.4388,2396.49)(-1.42881,2272.34)(-1.41882,2146.36)(-1.40882,2023.69)(-1.39883,1906.42)(-1.38884,1763.82)(-1.37885,1619.5)(-1.36886,1489.12)(-1.35887,1366.48)(-1.34887,1237.31)(-1.33888,1076.68)(-1.32889,925.666)(-1.3189,797.231)(-1.30891,675.992)(-1.29892,534.137)(-1.28892,364.183)(-1.27893,201.944)(-1.26894,66.875)(-1.25895,-60.2679)(-1.24896,-204.024)(-1.23897,-370.166)(-1.22897,-533.986)(-1.21898,-672.372)(-1.20899,-796.936)(-1.199,-928.552)(-1.18901,-1084.66)(-1.17902,-1248.95)(-1.16902,-1404.8)(-1.15903,-1538.84)(-1.14904,-1656.47)(-1.13905,-1779.5)(-1.12906,-1919.5)(-1.11907,-2067.7)(-1.10907,-2216.54)(-1.09908,-2355.96)(-1.08909,-2470.14)(-1.0791,-2579.58)(-1.06911,-2698.87)(-1.05912,-2825.28)(-1.04912,-2957.23)(-1.03913,-3091.94)(-1.02914,-3213.27)(-1.01915,-3315.21)(-1.00916,-3414.88)(-0.999167,-3515.51)(-0.989175,-3612.79)(-0.979183,-3708.42)(-0.969192,-3803.16)(-0.9592,-3892.23)(-0.949208,-3980.12)(-0.939217,-4076.3)(-0.929225,-4182.33)(-0.919233,-4280.98)(-0.909242,-4354.92)(-0.89925,-4403.7)(-0.889258,-4427.85)(-0.879267,-4434.67)(-0.869275,-4453.53)(-0.859283,-4514.84)(-0.849292,-4624.51)(-0.8393,-4768.44)(-0.829308,-4899)(-0.819317,-4971.38)(-0.809325,-4979.43)(-0.799333,-4921.76)(-0.789342,-4818.77)(-0.77935,-4732.36)(-0.769358,-4723.21)(-0.759367,-4801.97)(-0.749375,-4955.8)(-0.739383,-5114.99)(-0.729392,-5203.38)(-0.7194,-5213.44)(-0.709408,-5150.49)(-0.699417,-5020.89)(-0.689425,-4902.18)(-0.679433,-4871.93)(-0.669442,-4927.61)(-0.65945,-5008.49)(-0.649458,-5040.13)(-0.639467,-5015.65)(-0.629475,-4955.34)(-0.619483,-4873.3)(-0.609492,-4803.02)(-0.5995,-4788.18)(-0.589508,-4777.92)(-0.579517,-4722.61)(-0.569525,-4635.84)(-0.559533,-4552.38)(-0.549542,-4503.21)(-0.53955,-4476.12)(-0.529558,-4418.07)(-0.519567,-4308.53)(-0.509575,-4176.7)(-0.499583,-4071.78)(-0.489592,-4029.12)(-0.4796,-3984.07)(-0.469608,-3870.26)(-0.459617,-3713.89)(-0.449625,-3576.35)(-0.439633,-3497.89)(-0.429642,-3436.04)(-0.41965,-3317.54)(-0.409658,-3151.36)(-0.399667,-3007.55)(-0.389675,-2909.31)(-0.379683,-2818.39)(-0.369692,-2681.75)(-0.3597,-2512.66)(-0.349708,-2366.09)(-0.339717,-2252.25)(-0.329725,-2135.79)(-0.319733,-1989.92)(-0.309742,-1831.57)(-0.29975,-1688.49)(-0.289758,-1561.91)(-0.279767,-1422.18)(-0.269775,-1268.75)(-0.259783,-1103.41)(-0.249792,-949.456)(-0.2398,-808.449)(-0.229808,-664.304)(-0.219817,-523.315)(-0.209825,-374.042)(-0.199833,-224.654)(-0.189842,-76.4178)(-0.17985,77.7335)(-0.169858,229.818)(-0.159867,383.979)(-0.149875,540.747)(-0.139883,691.514)(-0.129892,838.667)(-0.1199,985.311)(-0.109908,1131.59)(-0.0999167,1276.77)(-0.089925,1423.59)(-0.0799333,1571.41)(-0.0699417,1720.74)(-0.05995,1871.34)(-0.0499583,2017.43)(-0.0399667,2153.7)(-0.029975,2279.52)(-0.0199833,2408.94)(-0.00999167,2545.35)(0,2687.86)(0.00999167,2829.48)(0.0199833,3011.11)(0.029975,3134.41)(0.0399667,3245.45)(0.0499583,3355.85)(0.05995,3472.14)(0.0699417,3583.64)(0.0799333,3690.35)(0.089925,3795.52)(0.0999167,3902.41)(0.109908,4014.26)(0.1199,4136.86)(0.129892,4271.31)(0.139883,4394.99)(0.149875,4473.89)(0.159867,4510.1)(0.169858,4524.68)(0.17985,4538.69)(0.189842,4573.18)(0.199833,4649.22)(0.209825,4786.67)(0.219817,4972.58)(0.229808,5132.66)(0.2398,5196.54)(0.249792,5179.83)(0.259783,5115.87)(0.269775,5036.78)(0.279767,4974.69)(0.289758,4961.73)(0.29975,5029.95)(0.309742,5171.21)(0.319733,5273.3)(0.329725,5281.78)(0.339717,5233.72)(0.349708,5154.76)(0.3597,5070.53)(0.369692,5006.67)(0.379683,4988.81)(0.389675,5010.8)(0.399667,5011.03)(0.409658,4975.95)(0.41965,4919.8)(0.429642,4852.79)(0.439633,4785.12)(0.449625,4726.94)(0.459617,4662.28)(0.469608,4591.77)(0.4796,4530.79)(0.489592,4468.35)(0.499583,4397.78)(0.509575,4314.39)(0.519567,4217.26)(0.529558,4111.34)(0.53955,4030.88)(0.549542,3950.58)(0.559533,3855.59)(0.569525,3752.76)(0.579517,3627.1)(0.589508,3514.88)(0.5995,3410.29)(0.609492,3305.65)(0.619483,3193.4)(0.629475,3055.91)(0.639467,2920.69)(0.649458,2798.09)(0.65945,2690.31)(0.669442,2560.11)(0.679433,2403.11)(0.689425,2247.13)(0.699417,2122.36)(0.709408,1999.29)(0.7194,1843.99)(0.729392,1668.87)(0.739383,1523.77)(0.749375,1410.04)(0.759367,1270.47)(0.769358,1090.73)(0.77935,907.556)(0.789342,764.226)(0.799333,629.665)(0.809325,459.787)(0.819317,270.781)(0.829308,101.046)(0.8393,-24.9305)(0.849292,-158.445)(0.859283,-330.36)(0.869275,-514.919)(0.879267,-684.316)(0.889258,-823.171)(0.89925,-966.898)(0.909242,-1136.13)(0.919233,-1311.24)(0.929225,-1472.76)(0.939217,-1609.8)(0.949208,-1744.8)(0.9592,-1899.74)(0.969192,-2061.86)(0.979183,-2219.39)(0.989175,-2360.75)(0.999167,-2491.74)(1.00916,-2629.73)(1.01915,-2772.17)(1.02914,-2914.26)(1.03913,-3051.17)(1.04912,-3178.09)(1.05912,-3297.53)(1.06911,-3423.82)(1.0791,-3552.58)(1.08909,-3674.32)(1.09908,-3793.21)(1.10907,-3908.09)(1.11907,-4017.27)(1.12906,-4122.64)(1.13905,-4226.11)(1.14904,-4319.78)(1.15903,-4404.38)(1.16902,-4478.66)(1.17902,-4559.52)(1.18901,-4649.3)(1.199,-4746.31)(1.20899,-4849.05)(1.21898,-4942.94)(1.22897,-5009.26)(1.23897,-5048.71)(1.24896,-5062.97)(1.25895,-5065.84)(1.26894,-5091.32)(1.27893,-5141.66)(1.28892,-5215.8)(1.29892,-5312.01)(1.30891,-5395.29)(1.3189,-5434.11)(1.32889,-5432.6)(1.33888,-5393.99)(1.34887,-5343.22)(1.35887,-5324.17)(1.36886,-5329.84)(1.37885,-5364.84)(1.38884,-5429.97)(1.39883,-5461.36)(1.40882,-5432.51)(1.41882,-5373.21)(1.42881,-5306.09)(1.4388,-5248.1)(1.44879,-5216.76)(1.45878,-5229.57)(1.46877,-5275.42)(1.47877,-5261.71)(1.48876,-5176.82)(1.49875,-5066.07)(1.50874,-4964.08)(1.51873,-4905.43)(1.52872,-4905.48)(1.53872,-4882.5)(1.54871,-4793.32)(1.5587,-4663.25)(1.56869,-4547.45)(1.57868,-4475.84)(1.58867,-4413.08)(1.59867,-4329.81)(1.60866,-4207.56)(1.61865,-4082.57)(1.62864,-3971.54)(1.63863,-3864.52)(1.64862,-3755.08)(1.65862,-3636.61)(1.66861,-3501.95)(1.6786,-3362.85)(1.68859,-3229.06)(1.69858,-3108.6)(1.70857,-2978.71)(1.71857,-2823.47)(1.72856,-2668.18)(1.73855,-2531.77)(1.74854,-2403.16)(1.75853,-2246.9)(1.76852,-2074.04)(1.77852,-1916.32)(1.78851,-1776)(1.7985,-1627.01)(1.80849,-1453.34)(1.81848,-1284.79)(1.82847,-1133.96)(1.83847,-985.048)(1.84846,-822.522)(1.85845,-644.004)(1.86844,-475.947)(1.87843,-314.391)(1.88842,-152.492)(1.89842,12.9504)(1.90841,180.359)(1.9184,347.332)(1.92839,512.879)(1.93838,675.714)(1.94837,832.432)(1.95837,992.192)(1.96836,1162.3)(1.97835,1333.61)(1.98834,1498.68)(1.99833,1648.68)(2.00832,1786.1)(2.01832,1939.15)(2.02831,2106.47)(2.0383,2276.2)(2.04829,2438.31)(2.05828,2578.77)(2.06827,2706.16)(2.07827,2839.48)(2.08826,2989.59)(2.09825,3145.03)(2.10824,3297.76)(2.11823,3437.77)(2.12822,3563.62)(2.13822,3684.87)(2.14821,3805.56)(2.1582,3929.62)(2.16819,4050.61)(2.17818,4165.1)(2.18817,4276.85)(2.19817,4390.09)(2.20816,4513.04)(2.21815,4638.92)(2.22814,4757.74)(2.23813,4859.49)(2.24812,4934.09)(2.25812,4977.58)(2.26811,5010.74)(2.2781,5057.75)(2.28809,5139.43)(2.29808,5257.97)(2.30807,5389.72)(2.31807,5509.64)(2.32806,5592.72)(2.33805,5613.94)(2.34804,5576.54)(2.35803,5526.18)(2.36802,5501.57)(2.37802,5539.03)(2.38801,5616.13)(2.398,5685.19)(2.40799,5706.61)(2.41798,5670.1)(2.42797,5608.02)(2.43797,5551.27)(2.44796,5531.17)(2.45795,5558.83)(2.46794,5572.83)(2.47793,5538.97)(2.48792,5482.26)(2.49792,5432.52)(2.50791,5417.12)(2.5179,5415.91)(2.52789,5382.86)(2.53788,5307.09)(2.54787,5219.6)(2.55787,5148.97)(2.56786,5109)(2.57785,5054.01)(2.58784,4964.78)(2.59783,4864.11)(2.60782,4773.41)(2.61782,4698.38)(2.62781,4600.47)(2.6378,4491.66)(2.64779,4383.34)(2.65778,4285.14)(2.66777,4171.83)(2.67777,4041.67)(2.68776,3919.97)(2.69775,3805.94)(2.70774,3681.77)(2.71773,3533.11)(2.72772,3395.6)(2.73772,3268.63)(2.74771,3134.87)(2.7577,2977.02)(2.76769,2820.97)(2.77768,2678.16)(2.78767,2533.12)(2.79767,2367.15)(2.80766,2194.18)(2.81765,2038.22)(2.82764,1892.26)(2.83763,1730.3)(2.84762,1550.87)(2.85762,1377.16)(2.86761,1221.17)(2.8776,1055.24)(2.88759,864.549)(2.89758,668.791)(2.90757,506.419)(2.91757,356.253)(2.92756,181.706)(2.93755,-15.011)(2.94754,-201.975)(2.95753,-352.822)(2.96752,-511.397)(2.97752,-699.697)(2.98751,-904.133)(2.9975,-1081.4)(3.00749,-1221.29)(3.01748,-1373.21)(3.02747,-1557.26)(3.03747,-1754.92)(3.04746,-1932.25)(3.05745,-2073.87)(3.06744,-2211.9)(3.07743,-2377.6)(3.08742,-2560.86)(3.09742,-2739.2)(3.10741,-2893.58)(3.1174,-3027.23)(3.12739,-3160.42)(3.13738,-3313.64)(3.14737,-3473.73)(3.15737,-3629.85)(3.16736,-3772.2)(3.17735,-3903.2)(3.18734,-4028.46)(3.19733,-4154.86)(3.20732,-4280.78)(3.21732,-4401.42)(3.22731,-4518.53)(3.2373,-4633.84)(3.24729,-4752.82)(3.25728,-4874.03)(3.26727,-4986.23)(3.27727,-5077.39)(3.28726,-5142.32)(3.29725,-5192.78)(3.30724,-5245.22)(3.31723,-5316.08)(3.32722,-5421.04)(3.33722,-5554.16)(3.34721,-5685.18)(3.3572,-5782.5)(3.36719,-5823.89)(3.37718,-5807.23)(3.38717,-5763.79)(3.39717,-5731.91)(3.40716,-5749.67)(3.41715,-5843.99)(3.42714,-5981.84)(3.43713,-6121.9)(3.44712,-6222.9)(3.45712,-6214.41)(3.46711,-6125.09)(3.4771,-6022.42)(3.48709,-5961.53)(3.49708,-5978.9)(3.50707,-6034.41)(3.51707,-6093.72)(3.52706,-6100.96)(3.53705,-6031.89)(3.54704,-5952.13)(3.55703,-5903.02)(3.56702,-5873.41)(3.57702,-5851.82)(3.58701,-5822.56)(3.597,-5772.49)(3.60699,-5697.58)(3.61698,-5614.39)(3.62697,-5530.39)(3.63697,-5450.93)(3.64696,-5384.53)(3.65695,-5310.94)(3.66694,-5204.11)(3.67693,-5083.21)(3.68692,-4970.98)(3.69692,-4883.47)(3.70691,-4785.65)(3.7169,-4649.58)(3.72689,-4504.9)(3.73688,-4385.93)(3.74687,-4278.74)(3.75687,-4136.93)(3.76686,-3973.41)(3.77685,-3833.28)(3.78684,-3710.57)(3.79683,-3558.38)(3.80682,-3381.58)(3.81682,-3227.27)(3.82681,-3088.3)(3.8368,-2922.66)(3.84679,-2739.42)(3.85678,-2580.21)(3.86677,-2429.62)(3.87677,-2255.03)(3.88676,-2068.28)(3.89675,-1899.81)(3.90674,-1730.81)(3.91673,-1541.36)(3.92672,-1351.49)(3.93672,-1179.04)(3.94671,-1005.97)(3.9567,-816.633)(3.96669,-633.488)(3.97668,-462.281)(3.98667,-281.095)(3.99667,-77.1662)(4.00666,124.648)(4.01665,297.496)(4.02664,472.949)(4.03663,666.417)(4.04662,872.621)(4.05662,1055.86)(4.06661,1210.66)(4.0766,1382.75)(4.08659,1582.14)(4.09658,1794.19)(4.10657,1980.76)(4.11657,2130.4)(4.12656,2279.18)(4.13655,2457.23)(4.14654,2660.9)(4.15653,2860.13)(4.16652,3028.5)(4.17652,3170.02)(4.18651,3307.97)(4.1965,3463.29)(4.20649,3639.73)(4.21648,3815.1)(4.22647,3976.29)(4.23647,4123.23)(4.24646,4262.44)(4.25645,4398.48)(4.26644,4531.92)(4.27643,4661.94)(4.28642,4775.66)(4.29642,4883.72)(4.30641,5004.44)(4.3164,5141.71)(4.32639,5298.81)(4.33638,5457.27)(4.34637,5592.02)(4.35637,5678.1)(4.36636,5704.87)(4.37635,5709.11)(4.38634,5739.94)(4.39633,5813.06)(4.40632,5939.05)(4.41632,6105.54)(4.42631,6258.28)(4.4363,6341.49)(4.44629,6312.23)(4.45628,6212.81)(4.46627,6139.8)(4.47627,6139.12)(4.48626,6204.83)(4.49625,6324.89)(4.50624,6412.14)(4.51623,6395.71)(4.52622,6291.22)(4.53622,6183.59)(4.54621,6144.15)(4.5562,6194)(4.56619,6230.92)(4.57618,6195.96)(4.58617,6112.06)(4.59617,6032.95)(4.60616,6009.37)(4.61615,6013.71)(4.62614,5969.33)(4.63613,5879.07)(4.64612,5783.55)(4.65612,5720.52)(4.66611,5674.4)(4.6761,5594.59)(4.68609,5490.93)(4.69608,5387.87)(4.70607,5300.64)(4.71607,5209.04)(4.72606,5097.33)(4.73605,4976.28)(4.74604,4860.1)(4.75603,4747.69)(4.76602,4623.47)(4.77602,4486.58)(4.78601,4351.73)(4.796,4217.4)(4.80599,4074.73)(4.81598,3925.17)(4.82597,3774.06)(4.83597,3622.31)(4.84596,3462.99)(4.85595,3307.46)(4.86594,3141.37)(4.87593,2971.4)(4.88592,2801.82)(4.89592,2629.93)(4.90591,2441.31)(4.9159,2255.84)(4.92589,2085.45)(4.93588,1904.91)(4.94587,1707.31)(4.95587,1523.58)(4.96586,1351.92)(4.97585,1152.86)(4.98584,934.574)(4.99583,742.095)(5.00582,567.317)(5.01582,366.516)(5.02581,150.701)(5.0358,-37.0549)(5.04579,-203.519)(5.05578,-402.012)(5.06577,-626.701)(5.07577,-834.257)(5.08576,-1000.81)(5.09575,-1172.37)(5.10574,-1379.06)(5.11573,-1593.23)(5.12572,-1784.34)(5.13572,-1941.14)(5.14571,-2113.6)(5.1557,-2313.45)(5.16569,-2518.89)(5.17568,-2708.85)(5.18567,-2866.76)(5.19567,-3021.43)(5.20566,-3196.84)(5.21565,-3382.15)(5.22564,-3565.84)(5.23563,-3736.65)(5.24562,-3888.64)(5.25562,-4035.17)(5.26561,-4188.64)(5.2756,-4343.6)(5.28559,-4496.37)(5.29558,-4644.91)(5.30557,-4787.24)(5.31557,-4927.02)(5.32556,-5059.76)(5.33555,-5189.64)(5.34554,-5310.5)(5.35553,-5418.86)(5.36552,-5520.94)(5.37552,-5622.92)(5.38551,-5731.12)(5.3955,-5844.99)(5.40549,-5949.6)(5.41548,-6050.98)(5.42547,-6134.15)(5.43547,-6190.83)(5.44546,-6235.58)(5.45545,-6283.46)(5.46544,-6349.54)(5.47543,-6441.33)(5.48542,-6519.35)(5.49542,-6585.21)(5.50541,-6623.02)(5.5154,-6617.95)(5.52539,-6605.13)(5.53538,-6610.51)(5.54537,-6660.07)(5.55537,-6760.46)(5.56536,-6816.67)(5.57535,-6792.25)(5.58534,-6737.35)(5.59533,-6690.59)(5.60532,-6690.24)(5.61532,-6730.72)(5.62531,-6712.99)(5.6353,-6633.59)(5.64529,-6547.36)(5.65528,-6504.45)(5.66527,-6508.86)(5.67527,-6465.28)(5.68526,-6358.86)(5.69525,-6255.13)(5.70524,-6205.26)(5.71523,-6159.77)(5.72522,-6055.38)(5.73522,-5928.14)(5.74521,-5840.98)(5.7552,-5762.07)(5.76519,-5643.23)(5.77518,-5507.13)(5.78517,-5398.8)(5.79517,-5281.94)(5.80516,-5141.2)(5.81515,-5002.88)(5.82514,-4871.84)(5.83513,-4723.07)(5.84512,-4572.12)(5.85512,-4423.69)(5.86511,-4262.95)(5.8751,-4100.75)(5.88509,-3940.42)(5.89508,-3768.77)(5.90507,-3591.73)(5.91507,-3424.1)(5.92506,-3246.32)(5.93505,-3056.52)(5.94504,-2876.54)(5.95503,-2697.43)(5.96502,-2498.66)(5.97502,-2301.62)(5.98501,-2116.93)(5.995,-1922.37)(6.00499,-1714.92)(6.01498,-1515.97)(6.02497,-1329.32)(6.03497,-1124.27)(6.04496,-907.917)(6.05495,-703.123)(6.06494,-512.369)(6.07493,-305.561)(6.08492,-84.0661)(6.09492,123.084)(6.10491,310.986)(6.1149,511.484)(6.12489,739.822)(6.13488,961.454)(6.14487,1153.74)(6.15487,1334.1)(6.16486,1545)(6.17485,1775.01)(6.18484,1987.34)(6.19483,2167.73)(6.20482,2341.12)(6.21482,2541.96)(6.22481,2764.72)(6.2348,2974.8)(6.24479,3152.3)(6.25478,3313.13)(6.26477,3486.44)(6.27477,3677.85)(6.28476,3880.91)(6.29475,4068.58)(6.30474,4231.85)(6.31473,4385.89)(6.32472,4542.83)(6.33472,4700.88)(6.34471,4859.91)(6.3547,5018.54)(6.36469,5167.33)(6.37468,5319.03)(6.38467,5477.71)(6.39467,5629.77)(6.40466,5759.16)(6.41465,5862.85)(6.42464,5949.1)(6.43463,6026.25)(6.44462,6116.58)(6.45462,6258.97)(6.46461,6436.05)(6.4746,6601.04)(6.48459,6711.03)(6.49458,6761.01)(6.50457,6764.12)(6.51457,6733.35)(6.52456,6712.92)(6.53455,6787.57)(6.54454,6940.42)(6.55453,7082.74)(6.56452,7144.84)(6.57452,7126.4)(6.58451,7051.91)(6.5945,6991.42)(6.60449,6986.41)(6.61448,7027.48)(6.62447,7049.25)(6.63447,7016.66)(6.64446,6961.99)(6.65445,6938.46)(6.66444,6941.56)(6.67443,6933.65)(6.68442,6878.48)(6.69442,6806.5)(6.70441,6758.66)(6.7144,6718.37)(6.72439,6654.32)(6.73438,6568.49)(6.74437,6493.28)(6.75437,6421.54)(6.76436,6325.33)(6.77435,6224.94)(6.78434,6135.28)(6.79433,6029.53)(6.80432,5905.64)(6.81432,5794.76)(6.82431,5684.07)(6.8343,5541.74)(6.84429,5408.87)(6.85428,5284.36)(6.86427,5131.52)(6.87427,4978.67)(6.88426,4839.35)(6.89425,4677.26)(6.90424,4508.77)(6.91423,4354.09)(6.92422,4182.33)(6.93422,4000.73)(6.94421,3829.19)(6.9542,3646.41)(6.96419,3453.19)(6.97418,3267.72)(6.98417,3080.19)(6.99417,2881.59)(7.00416,2684.33)(7.01415,2489.82)(7.02414,2280.98)(7.03413,2064.18)(7.04412,1858.88)(7.05412,1647.67)(7.06411,1426.15)(7.0741,1218.19)(7.08409,1014.15)(7.09408,795.626)(7.10407,573.02)(7.11407,358.251)(7.12406,140.379)(7.13405,-89.2302)(7.14404,-308.204)(7.15403,-518.93)(7.16402,-733.641)(7.17402,-957.304)(7.18401,-1171.88)(7.194,-1384.45)(7.20399,-1596.2)(7.21398,-1812.66)(7.22397,-2021.68)(7.23397,-2228.5)(7.24396,-2440.58)(7.25395,-2651.01)(7.26394,-2854.73)(7.27393,-3046.66)(7.28392,-3242.32)(7.29392,-3450.76)(7.30391,-3654.7)(7.3139,-3845.94)(7.32389,-4024.01)(7.33388,-4195.04)(7.34387,-4378.98)(7.35387,-4571.58)(7.36386,-4755.35)(7.37385,-4927.05)(7.38384,-5089.89)(7.39383,-5243.84)(7.40382,-5398.12)(7.41382,-5545.54)(7.42381,-5678.51)(7.4338,-5805.87)(7.44379,-5940.1)(7.45378,-6094.16)(7.46377,-6261.43)(7.47377,-6429.76)(7.48376,-6563.61)(7.49375,-6629.35)(7.50374,-6645.63)(7.51373,-6656.48)(7.52372,-6706.43)(7.53372,-6822.24)(7.54371,-6990.8)(7.5537,-7183.74)(7.56369,-7323.65)(7.57368,-7354.79)(7.58367,-7342.01)(7.59367,-7354.33)(7.60366,-7409.01)(7.61365,-7497.82)(7.62364,-7565.19)(7.63363,-7552.68)(7.64362,-7511.6)(7.65362,-7496.17)(7.66361,-7502.24)(7.6736,-7501.39)(7.68359,-7465.91)(7.69358,-7421.07)(7.70357,-7395.45)(7.71357,-7370)(7.72356,-7312.87)(7.73355,-7251.92)(7.74354,-7202.09)(7.75353,-7159.25)(7.76352,-7079.81)(7.77352,-6994.92)(7.78351,-6924.19)(7.7935,-6852.14)(7.80349,-6748.25)(7.81348,-6645.66)(7.82347,-6555.09)(7.83347,-6444.53)(7.84346,-6321.79)(7.85345,-6208.36)(7.86344,-6081.75)(7.87343,-5944.89)(7.88342,-5812.13)(7.89342,-5666.94)(7.90341,-5518.69)(7.9134,-5367.35)(7.92339,-5203.73)(7.93338,-5044.32)(7.94337,-4874.21)(7.95337,-4697.16)(7.96336,-4525.51)(7.97335,-4337.93)(7.98334,-4154.09)(7.99333,-3969.7)(8.00332,-3768.44)(8.01332,-3577.06)(8.02331,-3375.33)(8.0333,-3159.73)(8.04329,-2957.08)(8.05328,-2744.42)(8.06327,-2527.09)(8.07327,-2323.72)(8.08326,-2109.78)(8.09325,-1886.3)(8.10324,-1669.73)(8.11323,-1444.51)(8.12322,-1207.5)(8.13322,-979.583)(8.14321,-754.023)(8.1532,-520.059)(8.16319,-285.241)(8.17318,-54.4071)(8.18317,174.223)(8.19317,412.577)(8.20316,648.075)(8.21315,875.886)(8.22314,1099.48)(8.23313,1335.09)(8.24312,1570.94)(8.25312,1795.36)(8.26311,2009.54)(8.2731,2234.37)(8.28309,2467.2)(8.29308,2692.09)(8.30307,2898.74)(8.31307,3105.49)(8.32306,3319.07)(8.33305,3541.23)(8.34304,3753.49)(8.35303,3949.77)(8.36302,4144.66)(8.37302,4338.12)(8.38301,4536.74)(8.393,4734.65)(8.40299,4920.1)(8.41298,5099.5)(8.42297,5278.06)(8.43297,5449)(8.44296,5616.32)(8.45295,5784.17)(8.46294,5942.58)(8.47293,6097.78)(8.48292,6249.95)(8.49292,6395.11)(8.50291,6527.78)(8.5129,6660.5)(8.52289,6798.7)(8.53288,6930.76)(8.54287,7056.03)(8.55287,7177.91)(8.56286,7281.97)(8.57285,7353.23)(8.58284,7399.09)(8.59283,7461.29)(8.60282,7537.11)(8.61282,7604.89)(8.62281,7688.74)(8.6328,7784.86)(8.64279,7861.72)(8.65278,7901.83)(8.66277,7928.12)(8.67277,7928.56)(8.68276,7938.89)(8.69275,7966.59)(8.70274,7974.63)(8.71273,7966.6)(8.72272,7936.44)(8.73272,7901.44)(8.74271,7888.31)(8.7527,7862.62)(8.76269,7820.29)(8.77268,7764.47)(8.78267,7707.5)(8.79267,7652.6)(8.80266,7584.12)(8.81265,7511.47)(8.82264,7430.2)(8.83263,7338.53)(8.84262,7248.69)(8.85262,7154.24)(8.86261,7039.59)(8.8726,6930.07)(8.88259,6820.14)(8.89258,6685.31)(8.90257,6559.3)(8.91257,6428.37)(8.92256,6276.3)(8.93255,6137.8)(8.94254,5980.83)(8.95253,5820.31)(8.96252,5661.89)(8.97252,5485.15)(8.98251,5317.16)(8.9925,5133.9)(9.00249,4950.31)(9.01248,4763.14)(9.02247,4566.13)(9.03247,4371.94)(9.04246,4166.45)(9.05245,3961.38)(9.06244,3751.72)(9.07243,3536.94)(9.08242,3320.31)(9.09242,3097.82)(9.10241,2873.11)(9.1124,2645.14)(9.12239,2414.33)(9.13238,2181.97)(9.14237,1949.27)(9.15237,1714.73)(9.16236,1476.83)(9.17235,1238.3)(9.18234,998.429)(9.19233,754.359)(9.20232,508.456)(9.21232,264.028)(9.22231,18.9012)(9.2323,-230.936)(9.24229,-476.28)(9.25228,-714.981)(9.26227,-965.184)(9.27227,-1215.36)(9.28226,-1451.21)(9.29225,-1685.23)(9.30224,-1936.81)(9.31223,-2186.61)(9.32222,-2412.81)(9.33222,-2635.24)(9.34221,-2879.51)(9.3522,-3132.12)(9.36219,-3356.49)(9.37218,-3559)(9.38217,-3773.65)(9.39217,-4012.85)(9.40216,-4253.6)(9.41215,-4462.5)(9.42214,-4646.75)(9.43213,-4835.49)(9.44212,-5044.95)(9.45212,-5263.23)(9.46211,-5471.9)(9.4721,-5656.07)(9.48209,-5828.51)(9.49208,-5999.67)(9.50207,-6169.73)(9.51207,-6326.68)(9.52206,-6475.69)(9.53205,-6626.44)(9.54204,-6789.41)(9.55203,-6974.66)(9.56202,-7161.08)(9.57202,-7309.54)(9.58201,-7388.89)(9.592,-7423.58)(9.60199,-7456.41)(9.61198,-7530.19)(9.62197,-7682.47)(9.63197,-7898.44)(9.64196,-8099.41)(9.65195,-8206.34)(9.66194,-8204.27)(9.67193,-8170.86)(9.68192,-8172.53)(9.69192,-8261.82)(9.70191,-8383.98)(9.7119,-8446.81)(9.72189,-8423.46)(9.73188,-8382.94)(9.74187,-8401.05)(9.75187,-8470.71)(9.76186,-8514.01)(9.77185,-8487.77)(9.78184,-8442.03)(9.79183,-8433.98)(9.80182,-8431.34)(9.81182,-8385.08)(9.82181,-8317.17)(9.8318,-8269.71)(9.84179,-8224.6)(9.85178,-8148.51)(9.86177,-8062.23)(9.87177,-7987.74)(9.88176,-7900.57)(9.89175,-7792.88)(9.90174,-7693.02)(9.91173,-7582.87)(9.92172,-7457.24)(9.93172,-7337.7)(9.94171,-7201.26)(9.9517,-7062.42)(9.96169,-6917.34)(9.97168,-6762.77)(9.98167,-6603.97)(9.99167,-6438.21) 
};

\end{axis}
\end{tikzpicture}


==> MT-HVDC Control without leader (Arxiv v2)/Simulations/u_tau=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-10, ymax=70,
xlabel={t [s]},
ylabel={$u(t)\text{ [A]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$u_1$,$u_2$,$u_3$,$u_4$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97835,-0.210977)(-1.96836,-0.210745)(-1.95837,-0.210514)(-1.94837,-0.210282)(-1.93838,-0.210052)(-1.92839,-0.209821)(-1.9184,-0.20959)(-1.90841,-0.20936)(-1.89842,-0.20913)(-1.88842,-0.208901)(-1.87843,-0.208671)(-1.86844,-0.208442)(-1.85845,-0.208213)(-1.84846,-0.207985)(-1.83847,-0.207756)(-1.82847,-0.207528)(-1.81848,-0.2073)(-1.80849,-0.207073)(-1.7985,-0.206845)(-1.78851,-0.206618)(-1.77852,-0.206391)(-1.76852,-0.206165)(-1.75853,-0.205938)(-1.74854,-0.205712)(-1.73855,-0.205486)(-1.72856,-0.205261)(-1.71857,-0.205035)(-1.70857,-0.20481)(-1.69858,-0.204585)(-1.68859,-0.204361)(-1.6786,-0.204136)(-1.66861,-0.203912)(-1.65862,-0.203688)(-1.64862,-0.203465)(-1.63863,-0.203241)(-1.62864,-0.203018)(-1.61865,-0.202795)(-1.60866,-0.202572)(-1.59867,-0.20235)(-1.58867,-0.202128)(-1.57868,-0.201906)(-1.56869,-0.201684)(-1.5587,-0.201463)(-1.54871,-0.201241)(-1.53872,-0.20102)(-1.52872,-0.2008)(-1.51873,-0.200579)(-1.50874,-0.200359)(-1.49875,-0.200139)(-1.48876,-0.199919)(-1.47877,-0.1997)(-1.46877,-0.19948)(-1.45878,-0.199261)(-1.44879,-0.199043)(-1.4388,-0.198824)(-1.42881,-0.198606)(-1.41882,-0.198388)(-1.40882,-0.19817)(-1.39883,-0.197952)(-1.38884,-0.197735)(-1.37885,-0.197518)(-1.36886,-0.197301)(-1.35887,-0.197084)(-1.34887,-0.196868)(-1.33888,-0.196652)(-1.32889,-0.196436)(-1.3189,-0.19622)(-1.30891,-0.196004)(-1.29892,-0.195789)(-1.28892,-0.195574)(-1.27893,-0.19536)(-1.26894,-0.195145)(-1.25895,-0.194931)(-1.24896,-0.194717)(-1.23897,-0.194503)(-1.22897,-0.194289)(-1.21898,-0.194076)(-1.20899,-0.193863)(-1.199,-0.19365)(-1.18901,-0.193437)(-1.17902,-0.193225)(-1.16902,-0.193013)(-1.15903,-0.192801)(-1.14904,-0.192589)(-1.13905,-0.192378)(-1.12906,-0.192166)(-1.11907,-0.191955)(-1.10907,-0.191745)(-1.09908,-0.191534)(-1.08909,-0.191324)(-1.0791,-0.191114)(-1.06911,-0.190904)(-1.05912,-0.190694)(-1.04912,-0.190485)(-1.03913,-0.190276)(-1.02914,-0.190067)(-1.01915,-0.189858)(-1.00916,-0.18965)(-0.999167,-0.189441)(-0.989175,-0.189233)(-0.979183,-0.189025)(-0.969192,-0.188818)(-0.9592,-0.188611)(-0.949208,-0.188403)(-0.939217,-0.188197)(-0.929225,-0.18799)(-0.919233,-0.187784)(-0.909242,-0.187577)(-0.89925,-0.187371)(-0.889258,-0.187166)(-0.879267,-0.18696)(-0.869275,-0.186755)(-0.859283,-0.18655)(-0.849292,-0.186345)(-0.8393,-0.18614)(-0.829308,-0.185936)(-0.819317,-0.185732)(-0.809325,-0.185528)(-0.799333,-0.185324)(-0.789342,-0.185121)(-0.77935,-0.184917)(-0.769358,-0.184714)(-0.759367,-0.184511)(-0.749375,-0.184309)(-0.739383,-0.184106)(-0.729392,-0.183904)(-0.7194,-0.183702)(-0.709408,-0.183501)(-0.699417,-0.183299)(-0.689425,-0.183098)(-0.679433,-0.182897)(-0.669442,-0.182696)(-0.65945,-0.182495)(-0.649458,-0.182295)(-0.639467,-0.182095)(-0.629475,-0.181895)(-0.619483,-0.181695)(-0.609492,-0.181496)(-0.5995,-0.181296)(-0.589508,-0.181097)(-0.579517,-0.180898)(-0.569525,-0.1807)(-0.559533,-0.180501)(-0.549542,-0.180303)(-0.53955,-0.180105)(-0.529558,-0.179907)(-0.519567,-0.17971)(-0.509575,-0.179513)(-0.499583,-0.179315)(-0.489592,-0.179119)(-0.4796,-0.178922)(-0.469608,-0.178725)(-0.459617,-0.178529)(-0.449625,-0.178333)(-0.439633,-0.178137)(-0.429642,-0.177942)(-0.41965,-0.177746)(-0.409658,-0.177551)(-0.399667,-0.177356)(-0.389675,-0.177161)(-0.379683,-0.176967)(-0.369692,-0.176773)(-0.3597,-0.176578)(-0.349708,-0.176385)(-0.339717,-0.176191)(-0.329725,-0.175997)(-0.319733,-0.175804)(-0.309742,-0.175611)(-0.29975,-0.175418)(-0.289758,-0.175226)(-0.279767,-0.175033)(-0.269775,-0.174841)(-0.259783,-0.174649)(-0.249792,-0.174457)(-0.2398,-0.174266)(-0.229808,-0.174074)(-0.219817,-0.173883)(-0.209825,-0.173692)(-0.199833,-0.173502)(-0.189842,-0.173311)(-0.17985,-0.173121)(-0.169858,-0.172931)(-0.159867,-0.172741)(-0.149875,-0.172551)(-0.139883,-0.172362)(-0.129892,-0.172172)(-0.1199,-0.171983)(-0.109908,-0.171794)(-0.0999167,-0.171606)(-0.089925,-0.171417)(-0.0799333,-0.171229)(-0.0699417,-0.171041)(-0.05995,-0.170853)(-0.0499583,-0.170666)(-0.0399667,-0.170478)(-0.029975,-0.170291)(-0.0199833,-0.170104)(-0.00999167,-0.169917)(0,-0.169731)(0.00999167,-0.169544)(0.0199833,52.7716)(0.029975,52.8479)(0.0399667,52.9241)(0.0499583,53.0001)(0.05995,53.076)(0.0699417,53.1517)(0.0799333,53.2271)(0.089925,53.3024)(0.0999167,53.3774)(0.109908,53.4521)(0.1199,53.5266)(0.129892,53.6007)(0.139883,53.6746)(0.149875,53.7482)(0.159867,53.8214)(0.169858,53.8944)(0.17985,53.9669)(0.189842,54.0392)(0.199833,54.111)(0.209825,54.1825)(0.219817,54.2537)(0.229808,54.3244)(0.2398,54.3947)(0.249792,54.4647)(0.259783,54.5343)(0.269775,54.6034)(0.279767,54.6721)(0.289758,54.7404)(0.29975,54.8083)(0.309742,54.8758)(0.319733,54.9428)(0.329725,55.0094)(0.339717,55.0756)(0.349708,55.1413)(0.3597,55.2066)(0.369692,55.2714)(0.379683,55.3358)(0.389675,55.3997)(0.399667,55.4632)(0.409658,55.5263)(0.41965,55.5889)(0.429642,55.651)(0.439633,55.7127)(0.449625,55.7739)(0.459617,55.8347)(0.469608,55.895)(0.4796,55.9549)(0.489592,56.0143)(0.499583,56.0732)(0.509575,56.1317)(0.519567,56.1898)(0.529558,56.2474)(0.53955,56.3045)(0.549542,56.3612)(0.559533,56.4174)(0.569525,56.4732)(0.579517,56.5286)(0.589508,56.5835)(0.5995,56.6379)(0.609492,56.692)(0.619483,56.7455)(0.629475,56.7987)(0.639467,56.8514)(0.649458,56.9036)(0.65945,56.9555)(0.669442,57.0069)(0.679433,57.0578)(0.689425,57.1084)(0.699417,57.1585)(0.709408,57.2082)(0.7194,57.2575)(0.729392,57.3063)(0.739383,57.3547)(0.749375,57.4028)(0.759367,57.4504)(0.769358,57.4976)(0.77935,57.5444)(0.789342,57.5907)(0.799333,57.6367)(0.809325,57.6823)(0.819317,57.7275)(0.829308,57.7723)(0.8393,57.8167)(0.849292,57.8607)(0.859283,57.9043)(0.869275,57.9475)(0.879267,57.9904)(0.889258,58.0329)(0.89925,58.075)(0.909242,58.1167)(0.919233,58.158)(0.929225,58.199)(0.939217,58.2396)(0.949208,58.2798)(0.9592,58.3197)(0.969192,58.3592)(0.979183,58.3984)(0.989175,58.4372)(0.999167,58.4757)(1.00916,58.5138)(1.01915,58.5515)(1.02914,58.5889)(1.03913,58.626)(1.04912,58.6627)(1.05912,58.6991)(1.06911,58.7352)(1.0791,58.7709)(1.08909,58.8063)(1.09908,58.8414)(1.10907,58.8761)(1.11907,58.9105)(1.12906,58.9446)(1.13905,58.9784)(1.14904,59.0118)(1.15903,59.045)(1.16902,59.0778)(1.17902,59.1104)(1.18901,59.1426)(1.199,59.1745)(1.20899,59.2061)(1.21898,59.2374)(1.22897,59.2685)(1.23897,59.2992)(1.24896,59.3296)(1.25895,59.3598)(1.26894,59.3896)(1.27893,59.4192)(1.28892,59.4485)(1.29892,59.4775)(1.30891,59.5062)(1.3189,59.5346)(1.32889,59.5628)(1.33888,59.5907)(1.34887,59.6183)(1.35887,59.6457)(1.36886,59.6727)(1.37885,59.6996)(1.38884,59.7261)(1.39883,59.7524)(1.40882,59.7784)(1.41882,59.8042)(1.42881,59.8297)(1.4388,59.855)(1.44879,59.88)(1.45878,59.9048)(1.46877,59.9293)(1.47877,59.9536)(1.48876,59.9776)(1.49875,60.0014)(1.50874,60.0249)(1.51873,60.0482)(1.52872,60.0713)(1.53872,60.0941)(1.54871,60.1167)(1.5587,60.1391)(1.56869,60.1612)(1.57868,60.1831)(1.58867,60.2048)(1.59867,60.2263)(1.60866,60.2475)(1.61865,60.2685)(1.62864,60.2893)(1.63863,60.3099)(1.64862,60.3302)(1.65862,60.3504)(1.66861,60.3703)(1.6786,60.39)(1.68859,60.4095)(1.69858,60.4288)(1.70857,60.4479)(1.71857,60.4668)(1.72856,60.4855)(1.73855,60.5039)(1.74854,60.5222)(1.75853,60.5403)(1.76852,60.5582)(1.77852,60.5758)(1.78851,60.5933)(1.7985,60.6106)(1.80849,60.6277)(1.81848,60.6446)(1.82847,60.6613)(1.83847,60.6778)(1.84846,60.6942)(1.85845,60.7103)(1.86844,60.7263)(1.87843,60.7421)(1.88842,60.7577)(1.89842,60.7731)(1.90841,60.7883)(1.9184,60.8034)(1.92839,60.8183)(1.93838,60.833)(1.94837,60.8475)(1.95837,60.8619)(1.96836,60.876)(1.97835,60.8901)(1.98834,60.9039)(1.99833,60.9176)(2.00832,60.9311)(2.01832,60.9444)(2.02831,60.9576)(2.0383,60.9706)(2.04829,60.9835)(2.05828,60.9962)(2.06827,61.0087)(2.07827,61.0211)(2.08826,61.0333)(2.09825,61.0454)(2.10824,61.0573)(2.11823,61.069)(2.12822,61.0806)(2.13822,61.0921)(2.14821,61.1034)(2.1582,61.1145)(2.16819,61.1255)(2.17818,61.1364)(2.18817,61.1471)(2.19817,61.1576)(2.20816,61.168)(2.21815,61.1783)(2.22814,61.1884)(2.23813,61.1984)(2.24812,61.2082)(2.25812,61.2179)(2.26811,61.2275)(2.2781,61.2369)(2.28809,61.2462)(2.29808,61.2553)(2.30807,61.2643)(2.31807,61.2732)(2.32806,61.2819)(2.33805,61.2905)(2.34804,61.299)(2.35803,61.3074)(2.36802,61.3156)(2.37802,61.3237)(2.38801,61.3316)(2.398,61.3395)(2.40799,61.3472)(2.41798,61.3547)(2.42797,61.3622)(2.43797,61.3695)(2.44796,61.3767)(2.45795,61.3838)(2.46794,61.3908)(2.47793,61.3976)(2.48792,61.4043)(2.49792,61.411)(2.50791,61.4174)(2.5179,61.4238)(2.52789,61.4301)(2.53788,61.4362)(2.54787,61.4422)(2.55787,61.4481)(2.56786,61.4539)(2.57785,61.4596)(2.58784,61.4652)(2.59783,61.4707)(2.60782,61.476)(2.61782,61.4812)(2.62781,61.4864)(2.6378,61.4914)(2.64779,61.4963)(2.65778,61.5011)(2.66777,61.5058)(2.67777,61.5104)(2.68776,61.5149)(2.69775,61.5193)(2.70774,61.5236)(2.71773,61.5278)(2.72772,61.5319)(2.73772,61.5359)(2.74771,61.5398)(2.7577,61.5435)(2.76769,61.5472)(2.77768,61.5508)(2.78767,61.5543)(2.79767,61.5577)(2.80766,61.561)(2.81765,61.5642)(2.82764,61.5673)(2.83763,61.5703)(2.84762,61.5732)(2.85762,61.5761)(2.86761,61.5788)(2.8776,61.5815)(2.88759,61.584)(2.89758,61.5865)(2.90757,61.5888)(2.91757,61.5911)(2.92756,61.5933)(2.93755,61.5954)(2.94754,61.5974)(2.95753,61.5994)(2.96752,61.6012)(2.97752,61.603)(2.98751,61.6047)(2.9975,61.6063)(3.00749,61.6078)(3.01748,61.6092)(3.02747,61.6105)(3.03747,61.6118)(3.04746,61.613)(3.05745,61.6141)(3.06744,61.6151)(3.07743,61.616)(3.08742,61.6169)(3.09742,61.6177)(3.10741,61.6184)(3.1174,61.619)(3.12739,61.6195)(3.13738,61.62)(3.14737,61.6204)(3.15737,61.6207)(3.16736,61.6209)(3.17735,61.6211)(3.18734,61.6212)(3.19733,61.6212)(3.20732,61.6212)(3.21732,61.6211)(3.22731,61.6209)(3.2373,61.6206)(3.24729,61.6202)(3.25728,61.6198)(3.26727,61.6194)(3.27727,61.6188)(3.28726,61.6182)(3.29725,61.6175)(3.30724,61.6167)(3.31723,61.6159)(3.32722,61.615)(3.33722,61.6141)(3.34721,61.6131)(3.3572,61.612)(3.36719,61.6108)(3.37718,61.6096)(3.38717,61.6083)(3.39717,61.607)(3.40716,61.6056)(3.41715,61.6041)(3.42714,61.6025)(3.43713,61.6009)(3.44712,61.5993)(3.45712,61.5976)(3.46711,61.5958)(3.4771,61.5939)(3.48709,61.592)(3.49708,61.5901)(3.50707,61.588)(3.51707,61.586)(3.52706,61.5838)(3.53705,61.5816)(3.54704,61.5794)(3.55703,61.5771)(3.56702,61.5747)(3.57702,61.5723)(3.58701,61.5698)(3.597,61.5673)(3.60699,61.5647)(3.61698,61.562)(3.62697,61.5593)(3.63697,61.5566)(3.64696,61.5538)(3.65695,61.5509)(3.66694,61.548)(3.67693,61.545)(3.68692,61.542)(3.69692,61.5389)(3.70691,61.5358)(3.7169,61.5326)(3.72689,61.5294)(3.73688,61.5262)(3.74687,61.5228)(3.75687,61.5195)(3.76686,61.516)(3.77685,61.5126)(3.78684,61.5091)(3.79683,61.5055)(3.80682,61.5019)(3.81682,61.4982)(3.82681,61.4945)(3.8368,61.4907)(3.84679,61.4869)(3.85678,61.4831)(3.86677,61.4792)(3.87677,61.4753)(3.88676,61.4713)(3.89675,61.4673)(3.90674,61.4632)(3.91673,61.4591)(3.92672,61.4549)(3.93672,61.4507)(3.94671,61.4465)(3.9567,61.4422)(3.96669,61.4379)(3.97668,61.4335)(3.98667,61.4291)(3.99667,61.4246)(4.00666,61.4201)(4.01665,61.4156)(4.02664,61.411)(4.03663,61.4064)(4.04662,61.4017)(4.05662,61.397)(4.06661,61.3923)(4.0766,61.3875)(4.08659,61.3827)(4.09658,61.3778)(4.10657,61.373)(4.11657,61.368)(4.12656,61.3631)(4.13655,61.3581)(4.14654,61.353)(4.15653,61.3479)(4.16652,61.3428)(4.17652,61.3377)(4.18651,61.3325)(4.1965,61.3273)(4.20649,61.322)(4.21648,61.3167)(4.22647,61.3114)(4.23647,61.306)(4.24646,61.3006)(4.25645,61.2952)(4.26644,61.2897)(4.27643,61.2842)(4.28642,61.2787)(4.29642,61.2731)(4.30641,61.2676)(4.3164,61.2619)(4.32639,61.2563)(4.33638,61.2506)(4.34637,61.2449)(4.35637,61.2391)(4.36636,61.2333)(4.37635,61.2275)(4.38634,61.2216)(4.39633,61.2158)(4.40632,61.2099)(4.41632,61.2039)(4.42631,61.198)(4.4363,61.192)(4.44629,61.1859)(4.45628,61.1799)(4.46627,61.1738)(4.47627,61.1677)(4.48626,61.1615)(4.49625,61.1554)(4.50624,61.1492)(4.51623,61.143)(4.52622,61.1367)(4.53622,61.1304)(4.54621,61.1241)(4.5562,61.1178)(4.56619,61.1114)(4.57618,61.105)(4.58617,61.0986)(4.59617,61.0922)(4.60616,61.0857)(4.61615,61.0793)(4.62614,61.0727)(4.63613,61.0662)(4.64612,61.0596)(4.65612,61.0531)(4.66611,61.0464)(4.6761,61.0398)(4.68609,61.0332)(4.69608,61.0265)(4.70607,61.0198)(4.71607,61.013)(4.72606,61.0063)(4.73605,60.9995)(4.74604,60.9927)(4.75603,60.9859)(4.76602,60.979)(4.77602,60.9722)(4.78601,60.9653)(4.796,60.9584)(4.80599,60.9515)(4.81598,60.9445)(4.82597,60.9375)(4.83597,60.9305)(4.84596,60.9235)(4.85595,60.9165)(4.86594,60.9094)(4.87593,60.9024)(4.88592,60.8953)(4.89592,60.8881)(4.90591,60.881)(4.9159,60.8738)(4.92589,60.8667)(4.93588,60.8595)(4.94587,60.8523)(4.95587,60.845)(4.96586,60.8378)(4.97585,60.8305)(4.98584,60.8232)(4.99583,60.8159)(5.00582,60.8086)(5.01582,60.8013)(5.02581,60.7939)(5.0358,60.7865)(5.04579,60.7791)(5.05578,60.7717)(5.06577,60.7643)(5.07577,60.7568)(5.08576,60.7494)(5.09575,60.7419)(5.10574,60.7344)(5.11573,60.7269)(5.12572,60.7194)(5.13572,60.7118)(5.14571,60.7043)(5.1557,60.6967)(5.16569,60.6891)(5.17568,60.6815)(5.18567,60.6739)(5.19567,60.6663)(5.20566,60.6586)(5.21565,60.651)(5.22564,60.6433)(5.23563,60.6356)(5.24562,60.6279)(5.25562,60.6202)(5.26561,60.6124)(5.2756,60.6047)(5.28559,60.5969)(5.29558,60.5891)(5.30557,60.5813)(5.31557,60.5735)(5.32556,60.5657)(5.33555,60.5579)(5.34554,60.5501)(5.35553,60.5422)(5.36552,60.5343)(5.37552,60.5265)(5.38551,60.5186)(5.3955,60.5107)(5.40549,60.5027)(5.41548,60.4948)(5.42547,60.4869)(5.43547,60.4789)(5.44546,60.471)(5.45545,60.463)(5.46544,60.455)(5.47543,60.447)(5.48542,60.439)(5.49542,60.431)(5.50541,60.423)(5.5154,60.4149)(5.52539,60.4069)(5.53538,60.3988)(5.54537,60.3907)(5.55537,60.3827)(5.56536,60.3746)(5.57535,60.3665)(5.58534,60.3584)(5.59533,60.3502)(5.60532,60.3421)(5.61532,60.334)(5.62531,60.3258)(5.6353,60.3177)(5.64529,60.3095)(5.65528,60.3013)(5.66527,60.2931)(5.67527,60.2849)(5.68526,60.2767)(5.69525,60.2685)(5.70524,60.2603)(5.71523,60.2521)(5.72522,60.2439)(5.73522,60.2356)(5.74521,60.2274)(5.7552,60.2191)(5.76519,60.2108)(5.77518,60.2026)(5.78517,60.1943)(5.79517,60.186)(5.80516,60.1777)(5.81515,60.1694)(5.82514,60.1611)(5.83513,60.1528)(5.84512,60.1444)(5.85512,60.1361)(5.86511,60.1278)(5.8751,60.1194)(5.88509,60.1111)(5.89508,60.1027)(5.90507,60.0943)(5.91507,60.086)(5.92506,60.0776)(5.93505,60.0692)(5.94504,60.0608)(5.95503,60.0524)(5.96502,60.044)(5.97502,60.0356)(5.98501,60.0272)(5.995,60.0188)(6.00499,60.0104)(6.01498,60.0019)(6.02497,59.9935)(6.03497,59.985)(6.04496,59.9766)(6.05495,59.9682)(6.06494,59.9597)(6.07493,59.9512)(6.08492,59.9428)(6.09492,59.9343)(6.10491,59.9258)(6.1149,59.9173)(6.12489,59.9089)(6.13488,59.9004)(6.14487,59.8919)(6.15487,59.8834)(6.16486,59.8749)(6.17485,59.8664)(6.18484,59.8579)(6.19483,59.8494)(6.20482,59.8409)(6.21482,59.8323)(6.22481,59.8238)(6.2348,59.8153)(6.24479,59.8068)(6.25478,59.7982)(6.26477,59.7897)(6.27477,59.7811)(6.28476,59.7726)(6.29475,59.7641)(6.30474,59.7555)(6.31473,59.747)(6.32472,59.7384)(6.33472,59.7298)(6.34471,59.7213)(6.3547,59.7127)(6.36469,59.7042)(6.37468,59.6956)(6.38467,59.687)(6.39467,59.6784)(6.40466,59.6699)(6.41465,59.6613)(6.42464,59.6527)(6.43463,59.6441)(6.44462,59.6355)(6.45462,59.627)(6.46461,59.6184)(6.4746,59.6098)(6.48459,59.6012)(6.49458,59.5926)(6.50457,59.584)(6.51457,59.5754)(6.52456,59.5668)(6.53455,59.5582)(6.54454,59.5496)(6.55453,59.541)(6.56452,59.5324)(6.57452,59.5238)(6.58451,59.5152)(6.5945,59.5066)(6.60449,59.498)(6.61448,59.4894)(6.62447,59.4808)(6.63447,59.4722)(6.64446,59.4635)(6.65445,59.4549)(6.66444,59.4463)(6.67443,59.4377)(6.68442,59.4291)(6.69442,59.4205)(6.70441,59.4119)(6.7144,59.4032)(6.72439,59.3946)(6.73438,59.386)(6.74437,59.3774)(6.75437,59.3688)(6.76436,59.3602)(6.77435,59.3516)(6.78434,59.3429)(6.79433,59.3343)(6.80432,59.3257)(6.81432,59.3171)(6.82431,59.3085)(6.8343,59.2999)(6.84429,59.2913)(6.85428,59.2826)(6.86427,59.274)(6.87427,59.2654)(6.88426,59.2568)(6.89425,59.2482)(6.90424,59.2396)(6.91423,59.231)(6.92422,59.2224)(6.93422,59.2137)(6.94421,59.2051)(6.9542,59.1965)(6.96419,59.1879)(6.97418,59.1793)(6.98417,59.1707)(6.99417,59.1621)(7.00416,59.1535)(7.01415,59.1449)(7.02414,59.1363)(7.03413,59.1277)(7.04412,59.1191)(7.05412,59.1105)(7.06411,59.1019)(7.0741,59.0933)(7.08409,59.0847)(7.09408,59.0762)(7.10407,59.0676)(7.11407,59.059)(7.12406,59.0504)(7.13405,59.0418)(7.14404,59.0332)(7.15403,59.0246)(7.16402,59.0161)(7.17402,59.0075)(7.18401,58.9989)(7.194,58.9903)(7.20399,58.9818)(7.21398,58.9732)(7.22397,58.9646)(7.23397,58.9561)(7.24396,58.9475)(7.25395,58.939)(7.26394,58.9304)(7.27393,58.9218)(7.28392,58.9133)(7.29392,58.9047)(7.30391,58.8962)(7.3139,58.8876)(7.32389,58.8791)(7.33388,58.8706)(7.34387,58.862)(7.35387,58.8535)(7.36386,58.8449)(7.37385,58.8364)(7.38384,58.8279)(7.39383,58.8194)(7.40382,58.8108)(7.41382,58.8023)(7.42381,58.7938)(7.4338,58.7853)(7.44379,58.7768)(7.45378,58.7683)(7.46377,58.7598)(7.47377,58.7513)(7.48376,58.7428)(7.49375,58.7343)(7.50374,58.7258)(7.51373,58.7173)(7.52372,58.7088)(7.53372,58.7003)(7.54371,58.6918)(7.5537,58.6834)(7.56369,58.6749)(7.57368,58.6664)(7.58367,58.6579)(7.59367,58.6495)(7.60366,58.641)(7.61365,58.6326)(7.62364,58.6241)(7.63363,58.6157)(7.64362,58.6072)(7.65362,58.5988)(7.66361,58.5903)(7.6736,58.5819)(7.68359,58.5735)(7.69358,58.565)(7.70357,58.5566)(7.71357,58.5482)(7.72356,58.5398)(7.73355,58.5313)(7.74354,58.5229)(7.75353,58.5145)(7.76352,58.5061)(7.77352,58.4977)(7.78351,58.4893)(7.7935,58.4809)(7.80349,58.4725)(7.81348,58.4642)(7.82347,58.4558)(7.83347,58.4474)(7.84346,58.439)(7.85345,58.4307)(7.86344,58.4223)(7.87343,58.4139)(7.88342,58.4056)(7.89342,58.3972)(7.90341,58.3889)(7.9134,58.3805)(7.92339,58.3722)(7.93338,58.3639)(7.94337,58.3555)(7.95337,58.3472)(7.96336,58.3389)(7.97335,58.3306)(7.98334,58.3223)(7.99333,58.314)(8.00332,58.3057)(8.01332,58.2974)(8.02331,58.2891)(8.0333,58.2808)(8.04329,58.2725)(8.05328,58.2642)(8.06327,58.2559)(8.07327,58.2477)(8.08326,58.2394)(8.09325,58.2311)(8.10324,58.2229)(8.11323,58.2146)(8.12322,58.2064)(8.13322,58.1981)(8.14321,58.1899)(8.1532,58.1816)(8.16319,58.1734)(8.17318,58.1652)(8.18317,58.157)(8.19317,58.1488)(8.20316,58.1405)(8.21315,58.1323)(8.22314,58.1241)(8.23313,58.1159)(8.24312,58.1077)(8.25312,58.0996)(8.26311,58.0914)(8.2731,58.0832)(8.28309,58.075)(8.29308,58.0669)(8.30307,58.0587)(8.31307,58.0505)(8.32306,58.0424)(8.33305,58.0342)(8.34304,58.0261)(8.35303,58.018)(8.36302,58.0098)(8.37302,58.0017)(8.38301,57.9936)(8.393,57.9855)(8.40299,57.9774)(8.41298,57.9693)(8.42297,57.9612)(8.43297,57.9531)(8.44296,57.945)(8.45295,57.9369)(8.46294,57.9288)(8.47293,57.9207)(8.48292,57.9127)(8.49292,57.9046)(8.50291,57.8965)(8.5129,57.8885)(8.52289,57.8804)(8.53288,57.8724)(8.54287,57.8644)(8.55287,57.8563)(8.56286,57.8483)(8.57285,57.8403)(8.58284,57.8323)(8.59283,57.8242)(8.60282,57.8162)(8.61282,57.8082)(8.62281,57.8002)(8.6328,57.7923)(8.64279,57.7843)(8.65278,57.7763)(8.66277,57.7683)(8.67277,57.7604)(8.68276,57.7524)(8.69275,57.7444)(8.70274,57.7365)(8.71273,57.7286)(8.72272,57.7206)(8.73272,57.7127)(8.74271,57.7048)(8.7527,57.6968)(8.76269,57.6889)(8.77268,57.681)(8.78267,57.6731)(8.79267,57.6652)(8.80266,57.6573)(8.81265,57.6494)(8.82264,57.6415)(8.83263,57.6337)(8.84262,57.6258)(8.85262,57.6179)(8.86261,57.6101)(8.8726,57.6022)(8.88259,57.5944)(8.89258,57.5865)(8.90257,57.5787)(8.91257,57.5709)(8.92256,57.563)(8.93255,57.5552)(8.94254,57.5474)(8.95253,57.5396)(8.96252,57.5318)(8.97252,57.524)(8.98251,57.5162)(8.9925,57.5084)(9.00249,57.5007)(9.01248,57.4929)(9.02247,57.4851)(9.03247,57.4774)(9.04246,57.4696)(9.05245,57.4619)(9.06244,57.4541)(9.07243,57.4464)(9.08242,57.4386)(9.09242,57.4309)(9.10241,57.4232)(9.1124,57.4155)(9.12239,57.4078)(9.13238,57.4001)(9.14237,57.3924)(9.15237,57.3847)(9.16236,57.377)(9.17235,57.3693)(9.18234,57.3617)(9.19233,57.354)(9.20232,57.3464)(9.21232,57.3387)(9.22231,57.3311)(9.2323,57.3234)(9.24229,57.3158)(9.25228,57.3082)(9.26227,57.3005)(9.27227,57.2929)(9.28226,57.2853)(9.29225,57.2777)(9.30224,57.2701)(9.31223,57.2625)(9.32222,57.2549)(9.33222,57.2473)(9.34221,57.2398)(9.3522,57.2322)(9.36219,57.2246)(9.37218,57.2171)(9.38217,57.2095)(9.39217,57.202)(9.40216,57.1945)(9.41215,57.1869)(9.42214,57.1794)(9.43213,57.1719)(9.44212,57.1644)(9.45212,57.1569)(9.46211,57.1494)(9.4721,57.1419)(9.48209,57.1344)(9.49208,57.1269)(9.50207,57.1194)(9.51207,57.112)(9.52206,57.1045)(9.53205,57.0971)(9.54204,57.0896)(9.55203,57.0822)(9.56202,57.0747)(9.57202,57.0673)(9.58201,57.0599)(9.592,57.0525)(9.60199,57.045)(9.61198,57.0376)(9.62197,57.0302)(9.63197,57.0228)(9.64196,57.0155)(9.65195,57.0081)(9.66194,57.0007)(9.67193,56.9933)(9.68192,56.986)(9.69192,56.9786)(9.70191,56.9713)(9.7119,56.9639)(9.72189,56.9566)(9.73188,56.9493)(9.74187,56.9419)(9.75187,56.9346)(9.76186,56.9273)(9.77185,56.92)(9.78184,56.9127)(9.79183,56.9054)(9.80182,56.8981)(9.81182,56.8908)(9.82181,56.8836)(9.8318,56.8763)(9.84179,56.869)(9.85178,56.8618)(9.86177,56.8545)(9.87177,56.8473)(9.88176,56.8401)(9.89175,56.8328)(9.90174,56.8256)(9.91173,56.8184)(9.92172,56.8112)(9.93172,56.804)(9.94171,56.7968)(9.9517,56.7896)(9.96169,56.7824)(9.97168,56.7752)(9.98167,56.7681)(9.99167,56.7609) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97835,0.210977)(-1.96836,0.210745)(-1.95837,0.210514)(-1.94837,0.210282)(-1.93838,0.210052)(-1.92839,0.209821)(-1.9184,0.209591)(-1.90841,0.20936)(-1.89842,0.20913)(-1.88842,0.208901)(-1.87843,0.208671)(-1.86844,0.208442)(-1.85845,0.208213)(-1.84846,0.207985)(-1.83847,0.207756)(-1.82847,0.207528)(-1.81848,0.2073)(-1.80849,0.207073)(-1.7985,0.206845)(-1.78851,0.206618)(-1.77852,0.206391)(-1.76852,0.206165)(-1.75853,0.205938)(-1.74854,0.205712)(-1.73855,0.205486)(-1.72856,0.205261)(-1.71857,0.205035)(-1.70857,0.20481)(-1.69858,0.204585)(-1.68859,0.204361)(-1.6786,0.204136)(-1.66861,0.203912)(-1.65862,0.203688)(-1.64862,0.203465)(-1.63863,0.203241)(-1.62864,0.203018)(-1.61865,0.202795)(-1.60866,0.202572)(-1.59867,0.20235)(-1.58867,0.202128)(-1.57868,0.201906)(-1.56869,0.201684)(-1.5587,0.201463)(-1.54871,0.201241)(-1.53872,0.20102)(-1.52872,0.2008)(-1.51873,0.200579)(-1.50874,0.200359)(-1.49875,0.200139)(-1.48876,0.199919)(-1.47877,0.1997)(-1.46877,0.19948)(-1.45878,0.199261)(-1.44879,0.199043)(-1.4388,0.198824)(-1.42881,0.198606)(-1.41882,0.198388)(-1.40882,0.19817)(-1.39883,0.197952)(-1.38884,0.197735)(-1.37885,0.197518)(-1.36886,0.197301)(-1.35887,0.197084)(-1.34887,0.196868)(-1.33888,0.196652)(-1.32889,0.196436)(-1.3189,0.19622)(-1.30891,0.196005)(-1.29892,0.195789)(-1.28892,0.195574)(-1.27893,0.19536)(-1.26894,0.195145)(-1.25895,0.194931)(-1.24896,0.194717)(-1.23897,0.194503)(-1.22897,0.194289)(-1.21898,0.194076)(-1.20899,0.193863)(-1.199,0.19365)(-1.18901,0.193437)(-1.17902,0.193225)(-1.16902,0.193013)(-1.15903,0.192801)(-1.14904,0.192589)(-1.13905,0.192378)(-1.12906,0.192166)(-1.11907,0.191955)(-1.10907,0.191745)(-1.09908,0.191534)(-1.08909,0.191324)(-1.0791,0.191114)(-1.06911,0.190904)(-1.05912,0.190694)(-1.04912,0.190485)(-1.03913,0.190276)(-1.02914,0.190067)(-1.01915,0.189858)(-1.00916,0.18965)(-0.999167,0.189441)(-0.989175,0.189233)(-0.979183,0.189026)(-0.969192,0.188818)(-0.9592,0.188611)(-0.949208,0.188404)(-0.939217,0.188197)(-0.929225,0.18799)(-0.919233,0.187784)(-0.909242,0.187577)(-0.89925,0.187371)(-0.889258,0.187166)(-0.879267,0.18696)(-0.869275,0.186755)(-0.859283,0.18655)(-0.849292,0.186345)(-0.8393,0.18614)(-0.829308,0.185936)(-0.819317,0.185732)(-0.809325,0.185528)(-0.799333,0.185324)(-0.789342,0.185121)(-0.77935,0.184917)(-0.769358,0.184714)(-0.759367,0.184511)(-0.749375,0.184309)(-0.739383,0.184106)(-0.729392,0.183904)(-0.7194,0.183702)(-0.709408,0.183501)(-0.699417,0.183299)(-0.689425,0.183098)(-0.679433,0.182897)(-0.669442,0.182696)(-0.65945,0.182495)(-0.649458,0.182295)(-0.639467,0.182095)(-0.629475,0.181895)(-0.619483,0.181695)(-0.609492,0.181496)(-0.5995,0.181296)(-0.589508,0.181097)(-0.579517,0.180898)(-0.569525,0.1807)(-0.559533,0.180501)(-0.549542,0.180303)(-0.53955,0.180105)(-0.529558,0.179907)(-0.519567,0.17971)(-0.509575,0.179513)(-0.499583,0.179315)(-0.489592,0.179119)(-0.4796,0.178922)(-0.469608,0.178725)(-0.459617,0.178529)(-0.449625,0.178333)(-0.439633,0.178137)(-0.429642,0.177942)(-0.41965,0.177746)(-0.409658,0.177551)(-0.399667,0.177356)(-0.389675,0.177161)(-0.379683,0.176967)(-0.369692,0.176773)(-0.3597,0.176578)(-0.349708,0.176385)(-0.339717,0.176191)(-0.329725,0.175997)(-0.319733,0.175804)(-0.309742,0.175611)(-0.29975,0.175418)(-0.289758,0.175226)(-0.279767,0.175033)(-0.269775,0.174841)(-0.259783,0.174649)(-0.249792,0.174457)(-0.2398,0.174266)(-0.229808,0.174074)(-0.219817,0.173883)(-0.209825,0.173692)(-0.199833,0.173502)(-0.189842,0.173311)(-0.17985,0.173121)(-0.169858,0.172931)(-0.159867,0.172741)(-0.149875,0.172551)(-0.139883,0.172362)(-0.129892,0.172172)(-0.1199,0.171983)(-0.109908,0.171795)(-0.0999167,0.171606)(-0.089925,0.171417)(-0.0799333,0.171229)(-0.0699417,0.171041)(-0.05995,0.170853)(-0.0499583,0.170666)(-0.0399667,0.170478)(-0.029975,0.170291)(-0.0199833,0.170104)(-0.00999167,0.169917)(0,0.169731)(0.00999167,0.169544)(0.0199833,46.4885)(0.029975,46.414)(0.0399667,46.34)(0.0499583,46.2666)(0.05995,46.1937)(0.0699417,46.1214)(0.0799333,46.0495)(0.089925,45.9783)(0.0999167,45.9075)(0.109908,45.8373)(0.1199,45.7676)(0.129892,45.6985)(0.139883,45.6298)(0.149875,45.5617)(0.159867,45.4941)(0.169858,45.427)(0.17985,45.3603)(0.189842,45.2942)(0.199833,45.2286)(0.209825,45.1635)(0.219817,45.0989)(0.229808,45.0348)(0.2398,44.9711)(0.249792,44.908)(0.259783,44.8453)(0.269775,44.7831)(0.279767,44.7214)(0.289758,44.6601)(0.29975,44.5994)(0.309742,44.539)(0.319733,44.4792)(0.329725,44.4198)(0.339717,44.3608)(0.349708,44.3023)(0.3597,44.2443)(0.369692,44.1867)(0.379683,44.1295)(0.389675,44.0728)(0.399667,44.0165)(0.409658,43.9607)(0.41965,43.9053)(0.429642,43.8503)(0.439633,43.7957)(0.449625,43.7416)(0.459617,43.6879)(0.469608,43.6346)(0.4796,43.5817)(0.489592,43.5292)(0.499583,43.4771)(0.509575,43.4255)(0.519567,43.3742)(0.529558,43.3233)(0.53955,43.2729)(0.549542,43.2228)(0.559533,43.1731)(0.569525,43.1238)(0.579517,43.0749)(0.589508,43.0264)(0.5995,42.9782)(0.609492,42.9305)(0.619483,42.8831)(0.629475,42.8361)(0.639467,42.7894)(0.649458,42.7431)(0.65945,42.6972)(0.669442,42.6517)(0.679433,42.6065)(0.689425,42.5616)(0.699417,42.5172)(0.709408,42.473)(0.7194,42.4293)(0.729392,42.3859)(0.739383,42.3428)(0.749375,42.3)(0.759367,42.2577)(0.769358,42.2156)(0.77935,42.1739)(0.789342,42.1325)(0.799333,42.0915)(0.809325,42.0508)(0.819317,42.0104)(0.829308,41.9703)(0.8393,41.9306)(0.849292,41.8912)(0.859283,41.8521)(0.869275,41.8133)(0.879267,41.7748)(0.889258,41.7367)(0.89925,41.6988)(0.909242,41.6613)(0.919233,41.6241)(0.929225,41.5872)(0.939217,41.5506)(0.949208,41.5143)(0.9592,41.4783)(0.969192,41.4426)(0.979183,41.4071)(0.989175,41.372)(0.999167,41.3372)(1.00916,41.3027)(1.01915,41.2684)(1.02914,41.2344)(1.03913,41.2008)(1.04912,41.1674)(1.05912,41.1343)(1.06911,41.1014)(1.0791,41.0689)(1.08909,41.0366)(1.09908,41.0046)(1.10907,40.9728)(1.11907,40.9414)(1.12906,40.9102)(1.13905,40.8793)(1.14904,40.8486)(1.15903,40.8182)(1.16902,40.7881)(1.17902,40.7582)(1.18901,40.7286)(1.199,40.6992)(1.20899,40.6701)(1.21898,40.6413)(1.22897,40.6127)(1.23897,40.5843)(1.24896,40.5562)(1.25895,40.5284)(1.26894,40.5008)(1.27893,40.4734)(1.28892,40.4463)(1.29892,40.4194)(1.30891,40.3928)(1.3189,40.3664)(1.32889,40.3402)(1.33888,40.3143)(1.34887,40.2886)(1.35887,40.2632)(1.36886,40.238)(1.37885,40.213)(1.38884,40.1882)(1.39883,40.1637)(1.40882,40.1394)(1.41882,40.1153)(1.42881,40.0914)(1.4388,40.0678)(1.44879,40.0444)(1.45878,40.0212)(1.46877,39.9982)(1.47877,39.9754)(1.48876,39.9529)(1.49875,39.9305)(1.50874,39.9084)(1.51873,39.8865)(1.52872,39.8648)(1.53872,39.8433)(1.54871,39.822)(1.5587,39.8009)(1.56869,39.78)(1.57868,39.7594)(1.58867,39.7389)(1.59867,39.7186)(1.60866,39.6985)(1.61865,39.6787)(1.62864,39.659)(1.63863,39.6395)(1.64862,39.6202)(1.65862,39.6011)(1.66861,39.5822)(1.6786,39.5635)(1.68859,39.545)(1.69858,39.5267)(1.70857,39.5086)(1.71857,39.4906)(1.72856,39.4728)(1.73855,39.4553)(1.74854,39.4379)(1.75853,39.4206)(1.76852,39.4036)(1.77852,39.3867)(1.78851,39.3701)(1.7985,39.3536)(1.80849,39.3372)(1.81848,39.3211)(1.82847,39.3051)(1.83847,39.2893)(1.84846,39.2737)(1.85845,39.2582)(1.86844,39.243)(1.87843,39.2278)(1.88842,39.2129)(1.89842,39.1981)(1.90841,39.1835)(1.9184,39.1691)(1.92839,39.1548)(1.93838,39.1406)(1.94837,39.1267)(1.95837,39.1129)(1.96836,39.0993)(1.97835,39.0858)(1.98834,39.0725)(1.99833,39.0593)(2.00832,39.0463)(2.01832,39.0334)(2.02831,39.0207)(2.0383,39.0082)(2.04829,38.9958)(2.05828,38.9835)(2.06827,38.9715)(2.07827,38.9595)(2.08826,38.9477)(2.09825,38.9361)(2.10824,38.9246)(2.11823,38.9132)(2.12822,38.902)(2.13822,38.891)(2.14821,38.88)(2.1582,38.8693)(2.16819,38.8586)(2.17818,38.8481)(2.18817,38.8378)(2.19817,38.8276)(2.20816,38.8175)(2.21815,38.8075)(2.22814,38.7977)(2.23813,38.7881)(2.24812,38.7785)(2.25812,38.7691)(2.26811,38.7599)(2.2781,38.7507)(2.28809,38.7417)(2.29808,38.7328)(2.30807,38.7241)(2.31807,38.7155)(2.32806,38.707)(2.33805,38.6986)(2.34804,38.6904)(2.35803,38.6823)(2.36802,38.6743)(2.37802,38.6664)(2.38801,38.6587)(2.398,38.6511)(2.40799,38.6436)(2.41798,38.6362)(2.42797,38.629)(2.43797,38.6218)(2.44796,38.6148)(2.45795,38.6079)(2.46794,38.6011)(2.47793,38.5945)(2.48792,38.5879)(2.49792,38.5815)(2.50791,38.5752)(2.5179,38.569)(2.52789,38.5629)(2.53788,38.5569)(2.54787,38.551)(2.55787,38.5453)(2.56786,38.5396)(2.57785,38.5341)(2.58784,38.5287)(2.59783,38.5233)(2.60782,38.5181)(2.61782,38.513)(2.62781,38.508)(2.6378,38.5031)(2.64779,38.4983)(2.65778,38.4936)(2.66777,38.489)(2.67777,38.4846)(2.68776,38.4802)(2.69775,38.4759)(2.70774,38.4717)(2.71773,38.4676)(2.72772,38.4637)(2.73772,38.4598)(2.74771,38.456)(2.7577,38.4523)(2.76769,38.4487)(2.77768,38.4452)(2.78767,38.4418)(2.79767,38.4385)(2.80766,38.4353)(2.81765,38.4322)(2.82764,38.4291)(2.83763,38.4262)(2.84762,38.4234)(2.85762,38.4206)(2.86761,38.418)(2.8776,38.4154)(2.88759,38.4129)(2.89758,38.4105)(2.90757,38.4082)(2.91757,38.406)(2.92756,38.4039)(2.93755,38.4018)(2.94754,38.3999)(2.95753,38.398)(2.96752,38.3962)(2.97752,38.3945)(2.98751,38.3929)(2.9975,38.3914)(3.00749,38.3899)(3.01748,38.3885)(3.02747,38.3872)(3.03747,38.386)(3.04746,38.3849)(3.05745,38.3839)(3.06744,38.3829)(3.07743,38.382)(3.08742,38.3812)(3.09742,38.3804)(3.10741,38.3798)(3.1174,38.3792)(3.12739,38.3787)(3.13738,38.3783)(3.14737,38.3779)(3.15737,38.3776)(3.16736,38.3774)(3.17735,38.3773)(3.18734,38.3773)(3.19733,38.3773)(3.20732,38.3774)(3.21732,38.3775)(3.22731,38.3777)(3.2373,38.378)(3.24729,38.3784)(3.25728,38.3789)(3.26727,38.3794)(3.27727,38.3799)(3.28726,38.3806)(3.29725,38.3813)(3.30724,38.3821)(3.31723,38.3829)(3.32722,38.3839)(3.33722,38.3848)(3.34721,38.3859)(3.3572,38.387)(3.36719,38.3882)(3.37718,38.3894)(3.38717,38.3907)(3.39717,38.3921)(3.40716,38.3935)(3.41715,38.395)(3.42714,38.3966)(3.43713,38.3982)(3.44712,38.3999)(3.45712,38.4016)(3.46711,38.4034)(3.4771,38.4053)(3.48709,38.4072)(3.49708,38.4092)(3.50707,38.4112)(3.51707,38.4133)(3.52706,38.4155)(3.53705,38.4177)(3.54704,38.42)(3.55703,38.4223)(3.56702,38.4247)(3.57702,38.4271)(3.58701,38.4296)(3.597,38.4321)(3.60699,38.4348)(3.61698,38.4374)(3.62697,38.4401)(3.63697,38.4429)(3.64696,38.4457)(3.65695,38.4486)(3.66694,38.4515)(3.67693,38.4545)(3.68692,38.4575)(3.69692,38.4606)(3.70691,38.4637)(3.7169,38.4669)(3.72689,38.4701)(3.73688,38.4734)(3.74687,38.4768)(3.75687,38.4801)(3.76686,38.4836)(3.77685,38.487)(3.78684,38.4906)(3.79683,38.4941)(3.80682,38.4978)(3.81682,38.5014)(3.82681,38.5052)(3.8368,38.5089)(3.84679,38.5127)(3.85678,38.5166)(3.86677,38.5205)(3.87677,38.5244)(3.88676,38.5284)(3.89675,38.5324)(3.90674,38.5365)(3.91673,38.5406)(3.92672,38.5448)(3.93672,38.549)(3.94671,38.5533)(3.9567,38.5576)(3.96669,38.5619)(3.97668,38.5663)(3.98667,38.5707)(3.99667,38.5752)(4.00666,38.5797)(4.01665,38.5842)(4.02664,38.5888)(4.03663,38.5934)(4.04662,38.5981)(4.05662,38.6028)(4.06661,38.6075)(4.0766,38.6123)(4.08659,38.6171)(4.09658,38.622)(4.10657,38.6269)(4.11657,38.6318)(4.12656,38.6368)(4.13655,38.6418)(4.14654,38.6468)(4.15653,38.6519)(4.16652,38.657)(4.17652,38.6622)(4.18651,38.6674)(4.1965,38.6726)(4.20649,38.6779)(4.21648,38.6832)(4.22647,38.6885)(4.23647,38.6938)(4.24646,38.6992)(4.25645,38.7047)(4.26644,38.7101)(4.27643,38.7156)(4.28642,38.7212)(4.29642,38.7267)(4.30641,38.7323)(4.3164,38.738)(4.32639,38.7436)(4.33638,38.7493)(4.34637,38.755)(4.35637,38.7608)(4.36636,38.7666)(4.37635,38.7724)(4.38634,38.7783)(4.39633,38.7841)(4.40632,38.79)(4.41632,38.796)(4.42631,38.802)(4.4363,38.808)(4.44629,38.814)(4.45628,38.82)(4.46627,38.8261)(4.47627,38.8322)(4.48626,38.8384)(4.49625,38.8446)(4.50624,38.8507)(4.51623,38.857)(4.52622,38.8632)(4.53622,38.8695)(4.54621,38.8758)(4.5562,38.8821)(4.56619,38.8885)(4.57618,38.8949)(4.58617,38.9013)(4.59617,38.9077)(4.60616,38.9142)(4.61615,38.9207)(4.62614,38.9272)(4.63613,38.9337)(4.64612,38.9403)(4.65612,38.9469)(4.66611,38.9535)(4.6761,38.9601)(4.68609,38.9668)(4.69608,38.9735)(4.70607,38.9802)(4.71607,38.9869)(4.72606,38.9937)(4.73605,39.0005)(4.74604,39.0073)(4.75603,39.0141)(4.76602,39.0209)(4.77602,39.0278)(4.78601,39.0347)(4.796,39.0416)(4.80599,39.0485)(4.81598,39.0555)(4.82597,39.0624)(4.83597,39.0694)(4.84596,39.0765)(4.85595,39.0835)(4.86594,39.0905)(4.87593,39.0976)(4.88592,39.1047)(4.89592,39.1118)(4.90591,39.119)(4.9159,39.1261)(4.92589,39.1333)(4.93588,39.1405)(4.94587,39.1477)(4.95587,39.1549)(4.96586,39.1622)(4.97585,39.1695)(4.98584,39.1767)(4.99583,39.1841)(5.00582,39.1914)(5.01582,39.1987)(5.02581,39.2061)(5.0358,39.2135)(5.04579,39.2208)(5.05578,39.2283)(5.06577,39.2357)(5.07577,39.2431)(5.08576,39.2506)(5.09575,39.2581)(5.10574,39.2656)(5.11573,39.2731)(5.12572,39.2806)(5.13572,39.2881)(5.14571,39.2957)(5.1557,39.3033)(5.16569,39.3109)(5.17568,39.3185)(5.18567,39.3261)(5.19567,39.3337)(5.20566,39.3414)(5.21565,39.349)(5.22564,39.3567)(5.23563,39.3644)(5.24562,39.3721)(5.25562,39.3798)(5.26561,39.3876)(5.2756,39.3953)(5.28559,39.4031)(5.29558,39.4109)(5.30557,39.4186)(5.31557,39.4265)(5.32556,39.4343)(5.33555,39.4421)(5.34554,39.4499)(5.35553,39.4578)(5.36552,39.4657)(5.37552,39.4735)(5.38551,39.4814)(5.3955,39.4893)(5.40549,39.4972)(5.41548,39.5052)(5.42547,39.5131)(5.43547,39.5211)(5.44546,39.529)(5.45545,39.537)(5.46544,39.545)(5.47543,39.553)(5.48542,39.561)(5.49542,39.569)(5.50541,39.577)(5.5154,39.5851)(5.52539,39.5931)(5.53538,39.6012)(5.54537,39.6093)(5.55537,39.6173)(5.56536,39.6254)(5.57535,39.6335)(5.58534,39.6416)(5.59533,39.6498)(5.60532,39.6579)(5.61532,39.666)(5.62531,39.6742)(5.6353,39.6823)(5.64529,39.6905)(5.65528,39.6987)(5.66527,39.7069)(5.67527,39.715)(5.68526,39.7232)(5.69525,39.7315)(5.70524,39.7397)(5.71523,39.7479)(5.72522,39.7561)(5.73522,39.7644)(5.74521,39.7726)(5.7552,39.7809)(5.76519,39.7892)(5.77518,39.7974)(5.78517,39.8057)(5.79517,39.814)(5.80516,39.8223)(5.81515,39.8306)(5.82514,39.8389)(5.83513,39.8472)(5.84512,39.8556)(5.85512,39.8639)(5.86511,39.8722)(5.8751,39.8806)(5.88509,39.8889)(5.89508,39.8973)(5.90507,39.9057)(5.91507,39.914)(5.92506,39.9224)(5.93505,39.9308)(5.94504,39.9392)(5.95503,39.9476)(5.96502,39.956)(5.97502,39.9644)(5.98501,39.9728)(5.995,39.9812)(6.00499,39.9896)(6.01498,39.9981)(6.02497,40.0065)(6.03497,40.015)(6.04496,40.0234)(6.05495,40.0318)(6.06494,40.0403)(6.07493,40.0488)(6.08492,40.0572)(6.09492,40.0657)(6.10491,40.0742)(6.1149,40.0826)(6.12489,40.0911)(6.13488,40.0996)(6.14487,40.1081)(6.15487,40.1166)(6.16486,40.1251)(6.17485,40.1336)(6.18484,40.1421)(6.19483,40.1506)(6.20482,40.1591)(6.21482,40.1677)(6.22481,40.1762)(6.2348,40.1847)(6.24479,40.1932)(6.25478,40.2018)(6.26477,40.2103)(6.27477,40.2189)(6.28476,40.2274)(6.29475,40.2359)(6.30474,40.2445)(6.31473,40.253)(6.32472,40.2616)(6.33472,40.2702)(6.34471,40.2787)(6.3547,40.2873)(6.36469,40.2958)(6.37468,40.3044)(6.38467,40.313)(6.39467,40.3216)(6.40466,40.3301)(6.41465,40.3387)(6.42464,40.3473)(6.43463,40.3559)(6.44462,40.3645)(6.45462,40.373)(6.46461,40.3816)(6.4746,40.3902)(6.48459,40.3988)(6.49458,40.4074)(6.50457,40.416)(6.51457,40.4246)(6.52456,40.4332)(6.53455,40.4418)(6.54454,40.4504)(6.55453,40.459)(6.56452,40.4676)(6.57452,40.4762)(6.58451,40.4848)(6.5945,40.4934)(6.60449,40.502)(6.61448,40.5106)(6.62447,40.5192)(6.63447,40.5278)(6.64446,40.5365)(6.65445,40.5451)(6.66444,40.5537)(6.67443,40.5623)(6.68442,40.5709)(6.69442,40.5795)(6.70441,40.5881)(6.7144,40.5968)(6.72439,40.6054)(6.73438,40.614)(6.74437,40.6226)(6.75437,40.6312)(6.76436,40.6398)(6.77435,40.6484)(6.78434,40.6571)(6.79433,40.6657)(6.80432,40.6743)(6.81432,40.6829)(6.82431,40.6915)(6.8343,40.7001)(6.84429,40.7087)(6.85428,40.7174)(6.86427,40.726)(6.87427,40.7346)(6.88426,40.7432)(6.89425,40.7518)(6.90424,40.7604)(6.91423,40.769)(6.92422,40.7776)(6.93422,40.7863)(6.94421,40.7949)(6.9542,40.8035)(6.96419,40.8121)(6.97418,40.8207)(6.98417,40.8293)(6.99417,40.8379)(7.00416,40.8465)(7.01415,40.8551)(7.02414,40.8637)(7.03413,40.8723)(7.04412,40.8809)(7.05412,40.8895)(7.06411,40.8981)(7.0741,40.9067)(7.08409,40.9153)(7.09408,40.9238)(7.10407,40.9324)(7.11407,40.941)(7.12406,40.9496)(7.13405,40.9582)(7.14404,40.9668)(7.15403,40.9754)(7.16402,40.9839)(7.17402,40.9925)(7.18401,41.0011)(7.194,41.0097)(7.20399,41.0182)(7.21398,41.0268)(7.22397,41.0354)(7.23397,41.0439)(7.24396,41.0525)(7.25395,41.061)(7.26394,41.0696)(7.27393,41.0782)(7.28392,41.0867)(7.29392,41.0953)(7.30391,41.1038)(7.3139,41.1124)(7.32389,41.1209)(7.33388,41.1294)(7.34387,41.138)(7.35387,41.1465)(7.36386,41.1551)(7.37385,41.1636)(7.38384,41.1721)(7.39383,41.1806)(7.40382,41.1892)(7.41382,41.1977)(7.42381,41.2062)(7.4338,41.2147)(7.44379,41.2232)(7.45378,41.2317)(7.46377,41.2402)(7.47377,41.2487)(7.48376,41.2572)(7.49375,41.2657)(7.50374,41.2742)(7.51373,41.2827)(7.52372,41.2912)(7.53372,41.2997)(7.54371,41.3082)(7.5537,41.3166)(7.56369,41.3251)(7.57368,41.3336)(7.58367,41.3421)(7.59367,41.3505)(7.60366,41.359)(7.61365,41.3674)(7.62364,41.3759)(7.63363,41.3843)(7.64362,41.3928)(7.65362,41.4012)(7.66361,41.4097)(7.6736,41.4181)(7.68359,41.4265)(7.69358,41.435)(7.70357,41.4434)(7.71357,41.4518)(7.72356,41.4602)(7.73355,41.4687)(7.74354,41.4771)(7.75353,41.4855)(7.76352,41.4939)(7.77352,41.5023)(7.78351,41.5107)(7.7935,41.5191)(7.80349,41.5275)(7.81348,41.5358)(7.82347,41.5442)(7.83347,41.5526)(7.84346,41.561)(7.85345,41.5693)(7.86344,41.5777)(7.87343,41.5861)(7.88342,41.5944)(7.89342,41.6028)(7.90341,41.6111)(7.9134,41.6195)(7.92339,41.6278)(7.93338,41.6361)(7.94337,41.6445)(7.95337,41.6528)(7.96336,41.6611)(7.97335,41.6694)(7.98334,41.6777)(7.99333,41.686)(8.00332,41.6943)(8.01332,41.7026)(8.02331,41.7109)(8.0333,41.7192)(8.04329,41.7275)(8.05328,41.7358)(8.06327,41.7441)(8.07327,41.7523)(8.08326,41.7606)(8.09325,41.7689)(8.10324,41.7771)(8.11323,41.7854)(8.12322,41.7936)(8.13322,41.8019)(8.14321,41.8101)(8.1532,41.8184)(8.16319,41.8266)(8.17318,41.8348)(8.18317,41.843)(8.19317,41.8512)(8.20316,41.8595)(8.21315,41.8677)(8.22314,41.8759)(8.23313,41.8841)(8.24312,41.8923)(8.25312,41.9004)(8.26311,41.9086)(8.2731,41.9168)(8.28309,41.925)(8.29308,41.9331)(8.30307,41.9413)(8.31307,41.9495)(8.32306,41.9576)(8.33305,41.9658)(8.34304,41.9739)(8.35303,41.982)(8.36302,41.9902)(8.37302,41.9983)(8.38301,42.0064)(8.393,42.0145)(8.40299,42.0226)(8.41298,42.0307)(8.42297,42.0388)(8.43297,42.0469)(8.44296,42.055)(8.45295,42.0631)(8.46294,42.0712)(8.47293,42.0793)(8.48292,42.0873)(8.49292,42.0954)(8.50291,42.1035)(8.5129,42.1115)(8.52289,42.1196)(8.53288,42.1276)(8.54287,42.1356)(8.55287,42.1437)(8.56286,42.1517)(8.57285,42.1597)(8.58284,42.1677)(8.59283,42.1758)(8.60282,42.1838)(8.61282,42.1918)(8.62281,42.1998)(8.6328,42.2077)(8.64279,42.2157)(8.65278,42.2237)(8.66277,42.2317)(8.67277,42.2396)(8.68276,42.2476)(8.69275,42.2556)(8.70274,42.2635)(8.71273,42.2714)(8.72272,42.2794)(8.73272,42.2873)(8.74271,42.2952)(8.7527,42.3032)(8.76269,42.3111)(8.77268,42.319)(8.78267,42.3269)(8.79267,42.3348)(8.80266,42.3427)(8.81265,42.3506)(8.82264,42.3585)(8.83263,42.3663)(8.84262,42.3742)(8.85262,42.3821)(8.86261,42.3899)(8.8726,42.3978)(8.88259,42.4056)(8.89258,42.4135)(8.90257,42.4213)(8.91257,42.4291)(8.92256,42.437)(8.93255,42.4448)(8.94254,42.4526)(8.95253,42.4604)(8.96252,42.4682)(8.97252,42.476)(8.98251,42.4838)(8.9925,42.4916)(9.00249,42.4993)(9.01248,42.5071)(9.02247,42.5149)(9.03247,42.5226)(9.04246,42.5304)(9.05245,42.5381)(9.06244,42.5459)(9.07243,42.5536)(9.08242,42.5614)(9.09242,42.5691)(9.10241,42.5768)(9.1124,42.5845)(9.12239,42.5922)(9.13238,42.5999)(9.14237,42.6076)(9.15237,42.6153)(9.16236,42.623)(9.17235,42.6307)(9.18234,42.6383)(9.19233,42.646)(9.20232,42.6536)(9.21232,42.6613)(9.22231,42.6689)(9.2323,42.6766)(9.24229,42.6842)(9.25228,42.6918)(9.26227,42.6995)(9.27227,42.7071)(9.28226,42.7147)(9.29225,42.7223)(9.30224,42.7299)(9.31223,42.7375)(9.32222,42.7451)(9.33222,42.7527)(9.34221,42.7602)(9.3522,42.7678)(9.36219,42.7754)(9.37218,42.7829)(9.38217,42.7905)(9.39217,42.798)(9.40216,42.8055)(9.41215,42.8131)(9.42214,42.8206)(9.43213,42.8281)(9.44212,42.8356)(9.45212,42.8431)(9.46211,42.8506)(9.4721,42.8581)(9.48209,42.8656)(9.49208,42.8731)(9.50207,42.8806)(9.51207,42.888)(9.52206,42.8955)(9.53205,42.9029)(9.54204,42.9104)(9.55203,42.9178)(9.56202,42.9253)(9.57202,42.9327)(9.58201,42.9401)(9.592,42.9475)(9.60199,42.955)(9.61198,42.9624)(9.62197,42.9698)(9.63197,42.9772)(9.64196,42.9845)(9.65195,42.9919)(9.66194,42.9993)(9.67193,43.0067)(9.68192,43.014)(9.69192,43.0214)(9.70191,43.0287)(9.7119,43.0361)(9.72189,43.0434)(9.73188,43.0507)(9.74187,43.0581)(9.75187,43.0654)(9.76186,43.0727)(9.77185,43.08)(9.78184,43.0873)(9.79183,43.0946)(9.80182,43.1019)(9.81182,43.1092)(9.82181,43.1164)(9.8318,43.1237)(9.84179,43.131)(9.85178,43.1382)(9.86177,43.1455)(9.87177,43.1527)(9.88176,43.1599)(9.89175,43.1672)(9.90174,43.1744)(9.91173,43.1816)(9.92172,43.1888)(9.93172,43.196)(9.94171,43.2032)(9.9517,43.2104)(9.96169,43.2176)(9.97168,43.2248)(9.98167,43.2319)(9.99167,43.2391) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97835,-0.210977)(-1.96836,-0.210745)(-1.95837,-0.210514)(-1.94837,-0.210282)(-1.93838,-0.210052)(-1.92839,-0.209821)(-1.9184,-0.20959)(-1.90841,-0.20936)(-1.89842,-0.20913)(-1.88842,-0.208901)(-1.87843,-0.208671)(-1.86844,-0.208442)(-1.85845,-0.208213)(-1.84846,-0.207985)(-1.83847,-0.207756)(-1.82847,-0.207528)(-1.81848,-0.2073)(-1.80849,-0.207073)(-1.7985,-0.206845)(-1.78851,-0.206618)(-1.77852,-0.206391)(-1.76852,-0.206165)(-1.75853,-0.205938)(-1.74854,-0.205712)(-1.73855,-0.205486)(-1.72856,-0.205261)(-1.71857,-0.205035)(-1.70857,-0.20481)(-1.69858,-0.204585)(-1.68859,-0.204361)(-1.6786,-0.204136)(-1.66861,-0.203912)(-1.65862,-0.203688)(-1.64862,-0.203465)(-1.63863,-0.203241)(-1.62864,-0.203018)(-1.61865,-0.202795)(-1.60866,-0.202572)(-1.59867,-0.20235)(-1.58867,-0.202128)(-1.57868,-0.201906)(-1.56869,-0.201684)(-1.5587,-0.201463)(-1.54871,-0.201241)(-1.53872,-0.20102)(-1.52872,-0.2008)(-1.51873,-0.200579)(-1.50874,-0.200359)(-1.49875,-0.200139)(-1.48876,-0.199919)(-1.47877,-0.1997)(-1.46877,-0.19948)(-1.45878,-0.199261)(-1.44879,-0.199043)(-1.4388,-0.198824)(-1.42881,-0.198606)(-1.41882,-0.198388)(-1.40882,-0.19817)(-1.39883,-0.197952)(-1.38884,-0.197735)(-1.37885,-0.197518)(-1.36886,-0.197301)(-1.35887,-0.197084)(-1.34887,-0.196868)(-1.33888,-0.196652)(-1.32889,-0.196436)(-1.3189,-0.19622)(-1.30891,-0.196004)(-1.29892,-0.195789)(-1.28892,-0.195574)(-1.27893,-0.19536)(-1.26894,-0.195145)(-1.25895,-0.194931)(-1.24896,-0.194717)(-1.23897,-0.194503)(-1.22897,-0.194289)(-1.21898,-0.194076)(-1.20899,-0.193863)(-1.199,-0.19365)(-1.18901,-0.193437)(-1.17902,-0.193225)(-1.16902,-0.193013)(-1.15903,-0.192801)(-1.14904,-0.192589)(-1.13905,-0.192378)(-1.12906,-0.192166)(-1.11907,-0.191955)(-1.10907,-0.191745)(-1.09908,-0.191534)(-1.08909,-0.191324)(-1.0791,-0.191114)(-1.06911,-0.190904)(-1.05912,-0.190694)(-1.04912,-0.190485)(-1.03913,-0.190276)(-1.02914,-0.190067)(-1.01915,-0.189858)(-1.00916,-0.18965)(-0.999167,-0.189441)(-0.989175,-0.189233)(-0.979183,-0.189025)(-0.969192,-0.188818)(-0.9592,-0.188611)(-0.949208,-0.188403)(-0.939217,-0.188197)(-0.929225,-0.18799)(-0.919233,-0.187784)(-0.909242,-0.187577)(-0.89925,-0.187371)(-0.889258,-0.187166)(-0.879267,-0.18696)(-0.869275,-0.186755)(-0.859283,-0.18655)(-0.849292,-0.186345)(-0.8393,-0.18614)(-0.829308,-0.185936)(-0.819317,-0.185732)(-0.809325,-0.185528)(-0.799333,-0.185324)(-0.789342,-0.185121)(-0.77935,-0.184917)(-0.769358,-0.184714)(-0.759367,-0.184511)(-0.749375,-0.184309)(-0.739383,-0.184106)(-0.729392,-0.183904)(-0.7194,-0.183702)(-0.709408,-0.183501)(-0.699417,-0.183299)(-0.689425,-0.183098)(-0.679433,-0.182897)(-0.669442,-0.182696)(-0.65945,-0.182495)(-0.649458,-0.182295)(-0.639467,-0.182095)(-0.629475,-0.181895)(-0.619483,-0.181695)(-0.609492,-0.181496)(-0.5995,-0.181296)(-0.589508,-0.181097)(-0.579517,-0.180898)(-0.569525,-0.1807)(-0.559533,-0.180501)(-0.549542,-0.180303)(-0.53955,-0.180105)(-0.529558,-0.179907)(-0.519567,-0.17971)(-0.509575,-0.179513)(-0.499583,-0.179315)(-0.489592,-0.179119)(-0.4796,-0.178922)(-0.469608,-0.178725)(-0.459617,-0.178529)(-0.449625,-0.178333)(-0.439633,-0.178137)(-0.429642,-0.177942)(-0.41965,-0.177746)(-0.409658,-0.177551)(-0.399667,-0.177356)(-0.389675,-0.177161)(-0.379683,-0.176967)(-0.369692,-0.176773)(-0.3597,-0.176578)(-0.349708,-0.176385)(-0.339717,-0.176191)(-0.329725,-0.175997)(-0.319733,-0.175804)(-0.309742,-0.175611)(-0.29975,-0.175418)(-0.289758,-0.175226)(-0.279767,-0.175033)(-0.269775,-0.174841)(-0.259783,-0.174649)(-0.249792,-0.174457)(-0.2398,-0.174266)(-0.229808,-0.174074)(-0.219817,-0.173883)(-0.209825,-0.173692)(-0.199833,-0.173502)(-0.189842,-0.173311)(-0.17985,-0.173121)(-0.169858,-0.172931)(-0.159867,-0.172741)(-0.149875,-0.172551)(-0.139883,-0.172362)(-0.129892,-0.172172)(-0.1199,-0.171983)(-0.109908,-0.171794)(-0.0999167,-0.171606)(-0.089925,-0.171417)(-0.0799333,-0.171229)(-0.0699417,-0.171041)(-0.05995,-0.170853)(-0.0499583,-0.170666)(-0.0399667,-0.170478)(-0.029975,-0.170291)(-0.0199833,-0.170104)(-0.00999167,-0.169917)(0,-0.169731)(0.00999167,-0.169544)(0.0199833,54.1903)(0.029975,54.2612)(0.0399667,54.3313)(0.0499583,54.4005)(0.05995,54.4689)(0.0699417,54.5364)(0.0799333,54.6031)(0.089925,54.6691)(0.0999167,54.7342)(0.109908,54.7987)(0.1199,54.8624)(0.129892,54.9254)(0.139883,54.9877)(0.149875,55.0494)(0.159867,55.1104)(0.169858,55.1708)(0.17985,55.2305)(0.189842,55.2897)(0.199833,55.3483)(0.209825,55.4063)(0.219817,55.4637)(0.229808,55.5206)(0.2398,55.577)(0.249792,55.6328)(0.259783,55.6881)(0.269775,55.743)(0.279767,55.7973)(0.289758,55.8512)(0.29975,55.9045)(0.309742,55.9575)(0.319733,56.01)(0.329725,56.062)(0.339717,56.1136)(0.349708,56.1648)(0.3597,56.2155)(0.369692,56.2659)(0.379683,56.3158)(0.389675,56.3654)(0.399667,56.4145)(0.409658,56.4633)(0.41965,56.5117)(0.429642,56.5597)(0.439633,56.6073)(0.449625,56.6546)(0.459617,56.7015)(0.469608,56.7481)(0.4796,56.7944)(0.489592,56.8402)(0.499583,56.8858)(0.509575,56.931)(0.519567,56.9759)(0.529558,57.0205)(0.53955,57.0647)(0.549542,57.1086)(0.559533,57.1522)(0.569525,57.1955)(0.579517,57.2385)(0.589508,57.2812)(0.5995,57.3235)(0.609492,57.3656)(0.619483,57.4074)(0.629475,57.4489)(0.639467,57.4901)(0.649458,57.531)(0.65945,57.5716)(0.669442,57.6119)(0.679433,57.652)(0.689425,57.6918)(0.699417,57.7312)(0.709408,57.7705)(0.7194,57.8094)(0.729392,57.8481)(0.739383,57.8865)(0.749375,57.9246)(0.759367,57.9625)(0.769358,58.0001)(0.77935,58.0374)(0.789342,58.0745)(0.799333,58.1114)(0.809325,58.1479)(0.819317,58.1842)(0.829308,58.2203)(0.8393,58.2561)(0.849292,58.2916)(0.859283,58.3269)(0.869275,58.362)(0.879267,58.3968)(0.889258,58.4313)(0.89925,58.4656)(0.909242,58.4997)(0.919233,58.5335)(0.929225,58.5671)(0.939217,58.6004)(0.949208,58.6335)(0.9592,58.6663)(0.969192,58.6989)(0.979183,58.7313)(0.989175,58.7635)(0.999167,58.7954)(1.00916,58.827)(1.01915,58.8585)(1.02914,58.8897)(1.03913,58.9207)(1.04912,58.9514)(1.05912,58.9819)(1.06911,59.0122)(1.0791,59.0423)(1.08909,59.0721)(1.09908,59.1018)(1.10907,59.1311)(1.11907,59.1603)(1.12906,59.1893)(1.13905,59.218)(1.14904,59.2465)(1.15903,59.2748)(1.16902,59.3028)(1.17902,59.3307)(1.18901,59.3583)(1.199,59.3857)(1.20899,59.4129)(1.21898,59.4399)(1.22897,59.4667)(1.23897,59.4932)(1.24896,59.5196)(1.25895,59.5457)(1.26894,59.5716)(1.27893,59.5973)(1.28892,59.6228)(1.29892,59.6481)(1.30891,59.6732)(1.3189,59.6981)(1.32889,59.7228)(1.33888,59.7473)(1.34887,59.7716)(1.35887,59.7956)(1.36886,59.8195)(1.37885,59.8432)(1.38884,59.8666)(1.39883,59.8899)(1.40882,59.913)(1.41882,59.9358)(1.42881,59.9585)(1.4388,59.981)(1.44879,60.0033)(1.45878,60.0254)(1.46877,60.0473)(1.47877,60.069)(1.48876,60.0905)(1.49875,60.1118)(1.50874,60.133)(1.51873,60.1539)(1.52872,60.1747)(1.53872,60.1952)(1.54871,60.2156)(1.5587,60.2358)(1.56869,60.2558)(1.57868,60.2757)(1.58867,60.2953)(1.59867,60.3148)(1.60866,60.3341)(1.61865,60.3532)(1.62864,60.3721)(1.63863,60.3908)(1.64862,60.4094)(1.65862,60.4278)(1.66861,60.446)(1.6786,60.464)(1.68859,60.4819)(1.69858,60.4996)(1.70857,60.5171)(1.71857,60.5344)(1.72856,60.5516)(1.73855,60.5686)(1.74854,60.5854)(1.75853,60.6021)(1.76852,60.6186)(1.77852,60.6349)(1.78851,60.6511)(1.7985,60.6671)(1.80849,60.6829)(1.81848,60.6985)(1.82847,60.714)(1.83847,60.7294)(1.84846,60.7446)(1.85845,60.7596)(1.86844,60.7744)(1.87843,60.7891)(1.88842,60.8037)(1.89842,60.818)(1.90841,60.8323)(1.9184,60.8463)(1.92839,60.8602)(1.93838,60.874)(1.94837,60.8876)(1.95837,60.9011)(1.96836,60.9144)(1.97835,60.9275)(1.98834,60.9405)(1.99833,60.9534)(2.00832,60.9661)(2.01832,60.9786)(2.02831,60.991)(2.0383,61.0033)(2.04829,61.0154)(2.05828,61.0273)(2.06827,61.0392)(2.07827,61.0509)(2.08826,61.0624)(2.09825,61.0738)(2.10824,61.085)(2.11823,61.0962)(2.12822,61.1071)(2.13822,61.118)(2.14821,61.1287)(2.1582,61.1392)(2.16819,61.1497)(2.17818,61.16)(2.18817,61.1701)(2.19817,61.1801)(2.20816,61.19)(2.21815,61.1998)(2.22814,61.2094)(2.23813,61.2189)(2.24812,61.2283)(2.25812,61.2375)(2.26811,61.2466)(2.2781,61.2556)(2.28809,61.2644)(2.29808,61.2731)(2.30807,61.2817)(2.31807,61.2902)(2.32806,61.2986)(2.33805,61.3068)(2.34804,61.3149)(2.35803,61.3229)(2.36802,61.3307)(2.37802,61.3385)(2.38801,61.3461)(2.398,61.3536)(2.40799,61.3609)(2.41798,61.3682)(2.42797,61.3753)(2.43797,61.3824)(2.44796,61.3893)(2.45795,61.3961)(2.46794,61.4028)(2.47793,61.4093)(2.48792,61.4158)(2.49792,61.4221)(2.50791,61.4283)(2.5179,61.4345)(2.52789,61.4405)(2.53788,61.4464)(2.54787,61.4521)(2.55787,61.4578)(2.56786,61.4634)(2.57785,61.4689)(2.58784,61.4742)(2.59783,61.4795)(2.60782,61.4846)(2.61782,61.4897)(2.62781,61.4946)(2.6378,61.4994)(2.64779,61.5042)(2.65778,61.5088)(2.66777,61.5133)(2.67777,61.5177)(2.68776,61.5221)(2.69775,61.5263)(2.70774,61.5304)(2.71773,61.5344)(2.72772,61.5384)(2.73772,61.5422)(2.74771,61.5459)(2.7577,61.5496)(2.76769,61.5531)(2.77768,61.5566)(2.78767,61.5599)(2.79767,61.5632)(2.80766,61.5664)(2.81765,61.5694)(2.82764,61.5724)(2.83763,61.5753)(2.84762,61.5781)(2.85762,61.5808)(2.86761,61.5835)(2.8776,61.586)(2.88759,61.5884)(2.89758,61.5908)(2.90757,61.5931)(2.91757,61.5952)(2.92756,61.5973)(2.93755,61.5994)(2.94754,61.6013)(2.95753,61.6031)(2.96752,61.6049)(2.97752,61.6066)(2.98751,61.6081)(2.9975,61.6097)(3.00749,61.6111)(3.01748,61.6124)(3.02747,61.6137)(3.03747,61.6149)(3.04746,61.616)(3.05745,61.617)(3.06744,61.618)(3.07743,61.6188)(3.08742,61.6196)(3.09742,61.6203)(3.10741,61.621)(3.1174,61.6215)(3.12739,61.622)(3.13738,61.6224)(3.14737,61.6228)(3.15737,61.623)(3.16736,61.6232)(3.17735,61.6233)(3.18734,61.6234)(3.19733,61.6233)(3.20732,61.6232)(3.21732,61.6231)(3.22731,61.6228)(3.2373,61.6225)(3.24729,61.6221)(3.25728,61.6217)(3.26727,61.6211)(3.27727,61.6205)(3.28726,61.6199)(3.29725,61.6192)(3.30724,61.6184)(3.31723,61.6175)(3.32722,61.6166)(3.33722,61.6156)(3.34721,61.6145)(3.3572,61.6134)(3.36719,61.6122)(3.37718,61.611)(3.38717,61.6096)(3.39717,61.6083)(3.40716,61.6068)(3.41715,61.6053)(3.42714,61.6038)(3.43713,61.6021)(3.44712,61.6004)(3.45712,61.5987)(3.46711,61.5969)(3.4771,61.595)(3.48709,61.5931)(3.49708,61.5911)(3.50707,61.589)(3.51707,61.5869)(3.52706,61.5848)(3.53705,61.5826)(3.54704,61.5803)(3.55703,61.578)(3.56702,61.5756)(3.57702,61.5731)(3.58701,61.5706)(3.597,61.5681)(3.60699,61.5655)(3.61698,61.5628)(3.62697,61.5601)(3.63697,61.5573)(3.64696,61.5545)(3.65695,61.5516)(3.66694,61.5487)(3.67693,61.5457)(3.68692,61.5427)(3.69692,61.5396)(3.70691,61.5364)(3.7169,61.5332)(3.72689,61.53)(3.73688,61.5267)(3.74687,61.5234)(3.75687,61.52)(3.76686,61.5166)(3.77685,61.5131)(3.78684,61.5096)(3.79683,61.506)(3.80682,61.5024)(3.81682,61.4987)(3.82681,61.495)(3.8368,61.4912)(3.84679,61.4874)(3.85678,61.4835)(3.86677,61.4796)(3.87677,61.4757)(3.88676,61.4717)(3.89675,61.4677)(3.90674,61.4636)(3.91673,61.4594)(3.92672,61.4553)(3.93672,61.4511)(3.94671,61.4468)(3.9567,61.4425)(3.96669,61.4382)(3.97668,61.4338)(3.98667,61.4294)(3.99667,61.4249)(4.00666,61.4204)(4.01665,61.4159)(4.02664,61.4113)(4.03663,61.4067)(4.04662,61.402)(4.05662,61.3973)(4.06661,61.3925)(4.0766,61.3878)(4.08659,61.3829)(4.09658,61.3781)(4.10657,61.3732)(4.11657,61.3682)(4.12656,61.3633)(4.13655,61.3583)(4.14654,61.3532)(4.15653,61.3481)(4.16652,61.343)(4.17652,61.3379)(4.18651,61.3327)(4.1965,61.3274)(4.20649,61.3222)(4.21648,61.3169)(4.22647,61.3116)(4.23647,61.3062)(4.24646,61.3008)(4.25645,61.2954)(4.26644,61.2899)(4.27643,61.2844)(4.28642,61.2789)(4.29642,61.2733)(4.30641,61.2677)(4.3164,61.2621)(4.32639,61.2564)(4.33638,61.2507)(4.34637,61.245)(4.35637,61.2392)(4.36636,61.2334)(4.37635,61.2276)(4.38634,61.2218)(4.39633,61.2159)(4.40632,61.21)(4.41632,61.204)(4.42631,61.1981)(4.4363,61.1921)(4.44629,61.186)(4.45628,61.18)(4.46627,61.1739)(4.47627,61.1678)(4.48626,61.1616)(4.49625,61.1555)(4.50624,61.1493)(4.51623,61.143)(4.52622,61.1368)(4.53622,61.1305)(4.54621,61.1242)(4.5562,61.1179)(4.56619,61.1115)(4.57618,61.1051)(4.58617,61.0987)(4.59617,61.0923)(4.60616,61.0858)(4.61615,61.0793)(4.62614,61.0728)(4.63613,61.0663)(4.64612,61.0597)(4.65612,61.0531)(4.66611,61.0465)(4.6761,61.0399)(4.68609,61.0332)(4.69608,61.0265)(4.70607,61.0198)(4.71607,61.0131)(4.72606,61.0063)(4.73605,60.9996)(4.74604,60.9928)(4.75603,60.9859)(4.76602,60.9791)(4.77602,60.9722)(4.78601,60.9653)(4.796,60.9584)(4.80599,60.9515)(4.81598,60.9445)(4.82597,60.9376)(4.83597,60.9306)(4.84596,60.9236)(4.85595,60.9165)(4.86594,60.9095)(4.87593,60.9024)(4.88592,60.8953)(4.89592,60.8882)(4.90591,60.881)(4.9159,60.8739)(4.92589,60.8667)(4.93588,60.8595)(4.94587,60.8523)(4.95587,60.8451)(4.96586,60.8378)(4.97585,60.8305)(4.98584,60.8233)(4.99583,60.816)(5.00582,60.8086)(5.01582,60.8013)(5.02581,60.7939)(5.0358,60.7865)(5.04579,60.7792)(5.05578,60.7717)(5.06577,60.7643)(5.07577,60.7569)(5.08576,60.7494)(5.09575,60.7419)(5.10574,60.7344)(5.11573,60.7269)(5.12572,60.7194)(5.13572,60.7119)(5.14571,60.7043)(5.1557,60.6967)(5.16569,60.6891)(5.17568,60.6815)(5.18567,60.6739)(5.19567,60.6663)(5.20566,60.6586)(5.21565,60.651)(5.22564,60.6433)(5.23563,60.6356)(5.24562,60.6279)(5.25562,60.6202)(5.26561,60.6124)(5.2756,60.6047)(5.28559,60.5969)(5.29558,60.5891)(5.30557,60.5814)(5.31557,60.5736)(5.32556,60.5657)(5.33555,60.5579)(5.34554,60.5501)(5.35553,60.5422)(5.36552,60.5343)(5.37552,60.5265)(5.38551,60.5186)(5.3955,60.5107)(5.40549,60.5028)(5.41548,60.4948)(5.42547,60.4869)(5.43547,60.4789)(5.44546,60.471)(5.45545,60.463)(5.46544,60.455)(5.47543,60.447)(5.48542,60.439)(5.49542,60.431)(5.50541,60.423)(5.5154,60.4149)(5.52539,60.4069)(5.53538,60.3988)(5.54537,60.3907)(5.55537,60.3827)(5.56536,60.3746)(5.57535,60.3665)(5.58534,60.3584)(5.59533,60.3502)(5.60532,60.3421)(5.61532,60.334)(5.62531,60.3258)(5.6353,60.3177)(5.64529,60.3095)(5.65528,60.3013)(5.66527,60.2931)(5.67527,60.285)(5.68526,60.2768)(5.69525,60.2685)(5.70524,60.2603)(5.71523,60.2521)(5.72522,60.2439)(5.73522,60.2356)(5.74521,60.2274)(5.7552,60.2191)(5.76519,60.2108)(5.77518,60.2026)(5.78517,60.1943)(5.79517,60.186)(5.80516,60.1777)(5.81515,60.1694)(5.82514,60.1611)(5.83513,60.1528)(5.84512,60.1444)(5.85512,60.1361)(5.86511,60.1278)(5.8751,60.1194)(5.88509,60.1111)(5.89508,60.1027)(5.90507,60.0943)(5.91507,60.086)(5.92506,60.0776)(5.93505,60.0692)(5.94504,60.0608)(5.95503,60.0524)(5.96502,60.044)(5.97502,60.0356)(5.98501,60.0272)(5.995,60.0188)(6.00499,60.0104)(6.01498,60.0019)(6.02497,59.9935)(6.03497,59.985)(6.04496,59.9766)(6.05495,59.9682)(6.06494,59.9597)(6.07493,59.9512)(6.08492,59.9428)(6.09492,59.9343)(6.10491,59.9258)(6.1149,59.9174)(6.12489,59.9089)(6.13488,59.9004)(6.14487,59.8919)(6.15487,59.8834)(6.16486,59.8749)(6.17485,59.8664)(6.18484,59.8579)(6.19483,59.8494)(6.20482,59.8409)(6.21482,59.8323)(6.22481,59.8238)(6.2348,59.8153)(6.24479,59.8068)(6.25478,59.7982)(6.26477,59.7897)(6.27477,59.7811)(6.28476,59.7726)(6.29475,59.7641)(6.30474,59.7555)(6.31473,59.747)(6.32472,59.7384)(6.33472,59.7298)(6.34471,59.7213)(6.3547,59.7127)(6.36469,59.7042)(6.37468,59.6956)(6.38467,59.687)(6.39467,59.6784)(6.40466,59.6699)(6.41465,59.6613)(6.42464,59.6527)(6.43463,59.6441)(6.44462,59.6355)(6.45462,59.627)(6.46461,59.6184)(6.4746,59.6098)(6.48459,59.6012)(6.49458,59.5926)(6.50457,59.584)(6.51457,59.5754)(6.52456,59.5668)(6.53455,59.5582)(6.54454,59.5496)(6.55453,59.541)(6.56452,59.5324)(6.57452,59.5238)(6.58451,59.5152)(6.5945,59.5066)(6.60449,59.498)(6.61448,59.4894)(6.62447,59.4808)(6.63447,59.4722)(6.64446,59.4635)(6.65445,59.4549)(6.66444,59.4463)(6.67443,59.4377)(6.68442,59.4291)(6.69442,59.4205)(6.70441,59.4119)(6.7144,59.4032)(6.72439,59.3946)(6.73438,59.386)(6.74437,59.3774)(6.75437,59.3688)(6.76436,59.3602)(6.77435,59.3516)(6.78434,59.3429)(6.79433,59.3343)(6.80432,59.3257)(6.81432,59.3171)(6.82431,59.3085)(6.8343,59.2999)(6.84429,59.2913)(6.85428,59.2826)(6.86427,59.274)(6.87427,59.2654)(6.88426,59.2568)(6.89425,59.2482)(6.90424,59.2396)(6.91423,59.231)(6.92422,59.2224)(6.93422,59.2137)(6.94421,59.2051)(6.9542,59.1965)(6.96419,59.1879)(6.97418,59.1793)(6.98417,59.1707)(6.99417,59.1621)(7.00416,59.1535)(7.01415,59.1449)(7.02414,59.1363)(7.03413,59.1277)(7.04412,59.1191)(7.05412,59.1105)(7.06411,59.1019)(7.0741,59.0933)(7.08409,59.0847)(7.09408,59.0762)(7.10407,59.0676)(7.11407,59.059)(7.12406,59.0504)(7.13405,59.0418)(7.14404,59.0332)(7.15403,59.0246)(7.16402,59.0161)(7.17402,59.0075)(7.18401,58.9989)(7.194,58.9903)(7.20399,58.9818)(7.21398,58.9732)(7.22397,58.9646)(7.23397,58.9561)(7.24396,58.9475)(7.25395,58.939)(7.26394,58.9304)(7.27393,58.9218)(7.28392,58.9133)(7.29392,58.9047)(7.30391,58.8962)(7.3139,58.8876)(7.32389,58.8791)(7.33388,58.8706)(7.34387,58.862)(7.35387,58.8535)(7.36386,58.8449)(7.37385,58.8364)(7.38384,58.8279)(7.39383,58.8194)(7.40382,58.8108)(7.41382,58.8023)(7.42381,58.7938)(7.4338,58.7853)(7.44379,58.7768)(7.45378,58.7683)(7.46377,58.7598)(7.47377,58.7513)(7.48376,58.7428)(7.49375,58.7343)(7.50374,58.7258)(7.51373,58.7173)(7.52372,58.7088)(7.53372,58.7003)(7.54371,58.6918)(7.5537,58.6834)(7.56369,58.6749)(7.57368,58.6664)(7.58367,58.6579)(7.59367,58.6495)(7.60366,58.641)(7.61365,58.6326)(7.62364,58.6241)(7.63363,58.6157)(7.64362,58.6072)(7.65362,58.5988)(7.66361,58.5903)(7.6736,58.5819)(7.68359,58.5735)(7.69358,58.565)(7.70357,58.5566)(7.71357,58.5482)(7.72356,58.5398)(7.73355,58.5313)(7.74354,58.5229)(7.75353,58.5145)(7.76352,58.5061)(7.77352,58.4977)(7.78351,58.4893)(7.7935,58.4809)(7.80349,58.4725)(7.81348,58.4642)(7.82347,58.4558)(7.83347,58.4474)(7.84346,58.439)(7.85345,58.4307)(7.86344,58.4223)(7.87343,58.4139)(7.88342,58.4056)(7.89342,58.3972)(7.90341,58.3889)(7.9134,58.3805)(7.92339,58.3722)(7.93338,58.3639)(7.94337,58.3555)(7.95337,58.3472)(7.96336,58.3389)(7.97335,58.3306)(7.98334,58.3223)(7.99333,58.314)(8.00332,58.3057)(8.01332,58.2974)(8.02331,58.2891)(8.0333,58.2808)(8.04329,58.2725)(8.05328,58.2642)(8.06327,58.2559)(8.07327,58.2477)(8.08326,58.2394)(8.09325,58.2311)(8.10324,58.2229)(8.11323,58.2146)(8.12322,58.2064)(8.13322,58.1981)(8.14321,58.1899)(8.1532,58.1816)(8.16319,58.1734)(8.17318,58.1652)(8.18317,58.157)(8.19317,58.1488)(8.20316,58.1405)(8.21315,58.1323)(8.22314,58.1241)(8.23313,58.1159)(8.24312,58.1077)(8.25312,58.0996)(8.26311,58.0914)(8.2731,58.0832)(8.28309,58.075)(8.29308,58.0669)(8.30307,58.0587)(8.31307,58.0505)(8.32306,58.0424)(8.33305,58.0342)(8.34304,58.0261)(8.35303,58.018)(8.36302,58.0098)(8.37302,58.0017)(8.38301,57.9936)(8.393,57.9855)(8.40299,57.9774)(8.41298,57.9693)(8.42297,57.9612)(8.43297,57.9531)(8.44296,57.945)(8.45295,57.9369)(8.46294,57.9288)(8.47293,57.9207)(8.48292,57.9127)(8.49292,57.9046)(8.50291,57.8965)(8.5129,57.8885)(8.52289,57.8804)(8.53288,57.8724)(8.54287,57.8644)(8.55287,57.8563)(8.56286,57.8483)(8.57285,57.8403)(8.58284,57.8323)(8.59283,57.8242)(8.60282,57.8162)(8.61282,57.8082)(8.62281,57.8002)(8.6328,57.7923)(8.64279,57.7843)(8.65278,57.7763)(8.66277,57.7683)(8.67277,57.7604)(8.68276,57.7524)(8.69275,57.7444)(8.70274,57.7365)(8.71273,57.7286)(8.72272,57.7206)(8.73272,57.7127)(8.74271,57.7048)(8.7527,57.6968)(8.76269,57.6889)(8.77268,57.681)(8.78267,57.6731)(8.79267,57.6652)(8.80266,57.6573)(8.81265,57.6494)(8.82264,57.6415)(8.83263,57.6337)(8.84262,57.6258)(8.85262,57.6179)(8.86261,57.6101)(8.8726,57.6022)(8.88259,57.5944)(8.89258,57.5865)(8.90257,57.5787)(8.91257,57.5709)(8.92256,57.563)(8.93255,57.5552)(8.94254,57.5474)(8.95253,57.5396)(8.96252,57.5318)(8.97252,57.524)(8.98251,57.5162)(8.9925,57.5084)(9.00249,57.5007)(9.01248,57.4929)(9.02247,57.4851)(9.03247,57.4774)(9.04246,57.4696)(9.05245,57.4619)(9.06244,57.4541)(9.07243,57.4464)(9.08242,57.4386)(9.09242,57.4309)(9.10241,57.4232)(9.1124,57.4155)(9.12239,57.4078)(9.13238,57.4001)(9.14237,57.3924)(9.15237,57.3847)(9.16236,57.377)(9.17235,57.3693)(9.18234,57.3617)(9.19233,57.354)(9.20232,57.3464)(9.21232,57.3387)(9.22231,57.3311)(9.2323,57.3234)(9.24229,57.3158)(9.25228,57.3082)(9.26227,57.3005)(9.27227,57.2929)(9.28226,57.2853)(9.29225,57.2777)(9.30224,57.2701)(9.31223,57.2625)(9.32222,57.2549)(9.33222,57.2473)(9.34221,57.2398)(9.3522,57.2322)(9.36219,57.2246)(9.37218,57.2171)(9.38217,57.2095)(9.39217,57.202)(9.40216,57.1945)(9.41215,57.1869)(9.42214,57.1794)(9.43213,57.1719)(9.44212,57.1644)(9.45212,57.1569)(9.46211,57.1494)(9.4721,57.1419)(9.48209,57.1344)(9.49208,57.1269)(9.50207,57.1194)(9.51207,57.112)(9.52206,57.1045)(9.53205,57.0971)(9.54204,57.0896)(9.55203,57.0822)(9.56202,57.0747)(9.57202,57.0673)(9.58201,57.0599)(9.592,57.0525)(9.60199,57.045)(9.61198,57.0376)(9.62197,57.0302)(9.63197,57.0228)(9.64196,57.0155)(9.65195,57.0081)(9.66194,57.0007)(9.67193,56.9933)(9.68192,56.986)(9.69192,56.9786)(9.70191,56.9713)(9.7119,56.9639)(9.72189,56.9566)(9.73188,56.9493)(9.74187,56.9419)(9.75187,56.9346)(9.76186,56.9273)(9.77185,56.92)(9.78184,56.9127)(9.79183,56.9054)(9.80182,56.8981)(9.81182,56.8908)(9.82181,56.8836)(9.8318,56.8763)(9.84179,56.869)(9.85178,56.8618)(9.86177,56.8545)(9.87177,56.8473)(9.88176,56.8401)(9.89175,56.8328)(9.90174,56.8256)(9.91173,56.8184)(9.92172,56.8112)(9.93172,56.804)(9.94171,56.7968)(9.9517,56.7896)(9.96169,56.7824)(9.97168,56.7752)(9.98167,56.7681)(9.99167,56.7609) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97835,0.210977)(-1.96836,0.210745)(-1.95837,0.210514)(-1.94837,0.210282)(-1.93838,0.210052)(-1.92839,0.209821)(-1.9184,0.209591)(-1.90841,0.20936)(-1.89842,0.20913)(-1.88842,0.208901)(-1.87843,0.208671)(-1.86844,0.208442)(-1.85845,0.208213)(-1.84846,0.207985)(-1.83847,0.207756)(-1.82847,0.207528)(-1.81848,0.2073)(-1.80849,0.207073)(-1.7985,0.206845)(-1.78851,0.206618)(-1.77852,0.206391)(-1.76852,0.206165)(-1.75853,0.205938)(-1.74854,0.205712)(-1.73855,0.205486)(-1.72856,0.205261)(-1.71857,0.205035)(-1.70857,0.20481)(-1.69858,0.204585)(-1.68859,0.204361)(-1.6786,0.204136)(-1.66861,0.203912)(-1.65862,0.203688)(-1.64862,0.203465)(-1.63863,0.203241)(-1.62864,0.203018)(-1.61865,0.202795)(-1.60866,0.202572)(-1.59867,0.20235)(-1.58867,0.202128)(-1.57868,0.201906)(-1.56869,0.201684)(-1.5587,0.201463)(-1.54871,0.201241)(-1.53872,0.20102)(-1.52872,0.2008)(-1.51873,0.200579)(-1.50874,0.200359)(-1.49875,0.200139)(-1.48876,0.199919)(-1.47877,0.1997)(-1.46877,0.19948)(-1.45878,0.199261)(-1.44879,0.199043)(-1.4388,0.198824)(-1.42881,0.198606)(-1.41882,0.198388)(-1.40882,0.19817)(-1.39883,0.197952)(-1.38884,0.197735)(-1.37885,0.197518)(-1.36886,0.197301)(-1.35887,0.197084)(-1.34887,0.196868)(-1.33888,0.196652)(-1.32889,0.196436)(-1.3189,0.19622)(-1.30891,0.196005)(-1.29892,0.195789)(-1.28892,0.195574)(-1.27893,0.19536)(-1.26894,0.195145)(-1.25895,0.194931)(-1.24896,0.194717)(-1.23897,0.194503)(-1.22897,0.194289)(-1.21898,0.194076)(-1.20899,0.193863)(-1.199,0.19365)(-1.18901,0.193437)(-1.17902,0.193225)(-1.16902,0.193013)(-1.15903,0.192801)(-1.14904,0.192589)(-1.13905,0.192378)(-1.12906,0.192166)(-1.11907,0.191955)(-1.10907,0.191745)(-1.09908,0.191534)(-1.08909,0.191324)(-1.0791,0.191114)(-1.06911,0.190904)(-1.05912,0.190694)(-1.04912,0.190485)(-1.03913,0.190276)(-1.02914,0.190067)(-1.01915,0.189858)(-1.00916,0.18965)(-0.999167,0.189441)(-0.989175,0.189233)(-0.979183,0.189026)(-0.969192,0.188818)(-0.9592,0.188611)(-0.949208,0.188404)(-0.939217,0.188197)(-0.929225,0.18799)(-0.919233,0.187784)(-0.909242,0.187577)(-0.89925,0.187371)(-0.889258,0.187166)(-0.879267,0.18696)(-0.869275,0.186755)(-0.859283,0.18655)(-0.849292,0.186345)(-0.8393,0.18614)(-0.829308,0.185936)(-0.819317,0.185732)(-0.809325,0.185528)(-0.799333,0.185324)(-0.789342,0.185121)(-0.77935,0.184917)(-0.769358,0.184714)(-0.759367,0.184511)(-0.749375,0.184309)(-0.739383,0.184106)(-0.729392,0.183904)(-0.7194,0.183702)(-0.709408,0.183501)(-0.699417,0.183299)(-0.689425,0.183098)(-0.679433,0.182897)(-0.669442,0.182696)(-0.65945,0.182495)(-0.649458,0.182295)(-0.639467,0.182095)(-0.629475,0.181895)(-0.619483,0.181695)(-0.609492,0.181496)(-0.5995,0.181296)(-0.589508,0.181097)(-0.579517,0.180898)(-0.569525,0.1807)(-0.559533,0.180501)(-0.549542,0.180303)(-0.53955,0.180105)(-0.529558,0.179907)(-0.519567,0.17971)(-0.509575,0.179513)(-0.499583,0.179315)(-0.489592,0.179119)(-0.4796,0.178922)(-0.469608,0.178725)(-0.459617,0.178529)(-0.449625,0.178333)(-0.439633,0.178137)(-0.429642,0.177942)(-0.41965,0.177746)(-0.409658,0.177551)(-0.399667,0.177356)(-0.389675,0.177161)(-0.379683,0.176967)(-0.369692,0.176773)(-0.3597,0.176578)(-0.349708,0.176385)(-0.339717,0.176191)(-0.329725,0.175997)(-0.319733,0.175804)(-0.309742,0.175611)(-0.29975,0.175418)(-0.289758,0.175226)(-0.279767,0.175033)(-0.269775,0.174841)(-0.259783,0.174649)(-0.249792,0.174457)(-0.2398,0.174266)(-0.229808,0.174074)(-0.219817,0.173883)(-0.209825,0.173692)(-0.199833,0.173502)(-0.189842,0.173311)(-0.17985,0.173121)(-0.169858,0.172931)(-0.159867,0.172741)(-0.149875,0.172551)(-0.139883,0.172362)(-0.129892,0.172172)(-0.1199,0.171983)(-0.109908,0.171794)(-0.0999167,0.171606)(-0.089925,0.171417)(-0.0799333,0.171229)(-0.0699417,0.171041)(-0.05995,0.170853)(-0.0499583,0.170666)(-0.0399667,0.170478)(-0.029975,0.170291)(-0.0199833,0.170104)(-0.00999167,0.169917)(0,0.169731)(0.00999167,0.169544)(0.0199833,46.5557)(0.029975,46.4828)(0.0399667,46.4103)(0.0499583,46.3384)(0.05995,46.2669)(0.0699417,46.1959)(0.0799333,46.1254)(0.089925,46.0554)(0.0999167,45.9858)(0.109908,45.9167)(0.1199,45.8481)(0.129892,45.78)(0.139883,45.7123)(0.149875,45.6451)(0.159867,45.5784)(0.169858,45.5121)(0.17985,45.4462)(0.189842,45.3809)(0.199833,45.3159)(0.209825,45.2514)(0.219817,45.1874)(0.229808,45.1238)(0.2398,45.0606)(0.249792,44.9979)(0.259783,44.9356)(0.269775,44.8738)(0.279767,44.8123)(0.289758,44.7513)(0.29975,44.6908)(0.309742,44.6306)(0.319733,44.5709)(0.329725,44.5116)(0.339717,44.4527)(0.349708,44.3942)(0.3597,44.3362)(0.369692,44.2785)(0.379683,44.2213)(0.389675,44.1645)(0.399667,44.1081)(0.409658,44.052)(0.41965,43.9964)(0.429642,43.9412)(0.439633,43.8864)(0.449625,43.832)(0.459617,43.7779)(0.469608,43.7243)(0.4796,43.671)(0.489592,43.6182)(0.499583,43.5657)(0.509575,43.5136)(0.519567,43.4619)(0.529558,43.4106)(0.53955,43.3596)(0.549542,43.309)(0.559533,43.2588)(0.569525,43.209)(0.579517,43.1595)(0.589508,43.1104)(0.5995,43.0617)(0.609492,43.0133)(0.619483,42.9653)(0.629475,42.9177)(0.639467,42.8704)(0.649458,42.8235)(0.65945,42.7769)(0.669442,42.7307)(0.679433,42.6849)(0.689425,42.6393)(0.699417,42.5942)(0.709408,42.5494)(0.7194,42.5049)(0.729392,42.4608)(0.739383,42.417)(0.749375,42.3735)(0.759367,42.3304)(0.769358,42.2876)(0.77935,42.2452)(0.789342,42.2031)(0.799333,42.1613)(0.809325,42.1199)(0.819317,42.0787)(0.829308,42.0379)(0.8393,41.9974)(0.849292,41.9573)(0.859283,41.9175)(0.869275,41.8779)(0.879267,41.8387)(0.889258,41.7998)(0.89925,41.7613)(0.909242,41.723)(0.919233,41.685)(0.929225,41.6474)(0.939217,41.61)(0.949208,41.573)(0.9592,41.5363)(0.969192,41.4998)(0.979183,41.4637)(0.989175,41.4278)(0.999167,41.3923)(1.00916,41.357)(1.01915,41.3221)(1.02914,41.2874)(1.03913,41.253)(1.04912,41.2189)(1.05912,41.1851)(1.06911,41.1516)(1.0791,41.1184)(1.08909,41.0854)(1.09908,41.0527)(1.10907,41.0203)(1.11907,40.9882)(1.12906,40.9563)(1.13905,40.9247)(1.14904,40.8934)(1.15903,40.8624)(1.16902,40.8316)(1.17902,40.8011)(1.18901,40.7709)(1.199,40.7409)(1.20899,40.7112)(1.21898,40.6817)(1.22897,40.6525)(1.23897,40.6236)(1.24896,40.5949)(1.25895,40.5664)(1.26894,40.5383)(1.27893,40.5103)(1.28892,40.4827)(1.29892,40.4552)(1.30891,40.428)(1.3189,40.4011)(1.32889,40.3744)(1.33888,40.3479)(1.34887,40.3217)(1.35887,40.2957)(1.36886,40.27)(1.37885,40.2445)(1.38884,40.2192)(1.39883,40.1942)(1.40882,40.1694)(1.41882,40.1448)(1.42881,40.1205)(1.4388,40.0964)(1.44879,40.0725)(1.45878,40.0488)(1.46877,40.0254)(1.47877,40.0022)(1.48876,39.9792)(1.49875,39.9564)(1.50874,39.9338)(1.51873,39.9115)(1.52872,39.8894)(1.53872,39.8675)(1.54871,39.8458)(1.5587,39.8243)(1.56869,39.803)(1.57868,39.7819)(1.58867,39.7611)(1.59867,39.7404)(1.60866,39.72)(1.61865,39.6997)(1.62864,39.6797)(1.63863,39.6599)(1.64862,39.6402)(1.65862,39.6208)(1.66861,39.6015)(1.6786,39.5825)(1.68859,39.5637)(1.69858,39.545)(1.70857,39.5265)(1.71857,39.5083)(1.72856,39.4902)(1.73855,39.4723)(1.74854,39.4546)(1.75853,39.4371)(1.76852,39.4197)(1.77852,39.4026)(1.78851,39.3856)(1.7985,39.3689)(1.80849,39.3523)(1.81848,39.3358)(1.82847,39.3196)(1.83847,39.3035)(1.84846,39.2876)(1.85845,39.2719)(1.86844,39.2564)(1.87843,39.241)(1.88842,39.2258)(1.89842,39.2108)(1.90841,39.196)(1.9184,39.1813)(1.92839,39.1668)(1.93838,39.1524)(1.94837,39.1383)(1.95837,39.1242)(1.96836,39.1104)(1.97835,39.0967)(1.98834,39.0832)(1.99833,39.0698)(2.00832,39.0566)(2.01832,39.0436)(2.02831,39.0307)(2.0383,39.0179)(2.04829,39.0054)(2.05828,38.9929)(2.06827,38.9807)(2.07827,38.9686)(2.08826,38.9566)(2.09825,38.9448)(2.10824,38.9331)(2.11823,38.9216)(2.12822,38.9102)(2.13822,38.899)(2.14821,38.8879)(2.1582,38.877)(2.16819,38.8662)(2.17818,38.8556)(2.18817,38.8451)(2.19817,38.8347)(2.20816,38.8245)(2.21815,38.8144)(2.22814,38.8045)(2.23813,38.7947)(2.24812,38.785)(2.25812,38.7755)(2.26811,38.7661)(2.2781,38.7568)(2.28809,38.7477)(2.29808,38.7387)(2.30807,38.7299)(2.31807,38.7211)(2.32806,38.7125)(2.33805,38.7041)(2.34804,38.6957)(2.35803,38.6875)(2.36802,38.6794)(2.37802,38.6715)(2.38801,38.6636)(2.398,38.6559)(2.40799,38.6483)(2.41798,38.6408)(2.42797,38.6335)(2.43797,38.6263)(2.44796,38.6192)(2.45795,38.6122)(2.46794,38.6053)(2.47793,38.5986)(2.48792,38.592)(2.49792,38.5854)(2.50791,38.579)(2.5179,38.5728)(2.52789,38.5666)(2.53788,38.5605)(2.54787,38.5546)(2.55787,38.5488)(2.56786,38.543)(2.57785,38.5374)(2.58784,38.5319)(2.59783,38.5265)(2.60782,38.5213)(2.61782,38.5161)(2.62781,38.511)(2.6378,38.5061)(2.64779,38.5012)(2.65778,38.4965)(2.66777,38.4918)(2.67777,38.4873)(2.68776,38.4828)(2.69775,38.4785)(2.70774,38.4743)(2.71773,38.4701)(2.72772,38.4661)(2.73772,38.4622)(2.74771,38.4583)(2.7577,38.4546)(2.76769,38.451)(2.77768,38.4474)(2.78767,38.444)(2.79767,38.4406)(2.80766,38.4374)(2.81765,38.4342)(2.82764,38.4311)(2.83763,38.4282)(2.84762,38.4253)(2.85762,38.4225)(2.86761,38.4198)(2.8776,38.4172)(2.88759,38.4147)(2.89758,38.4122)(2.90757,38.4099)(2.91757,38.4076)(2.92756,38.4055)(2.93755,38.4034)(2.94754,38.4014)(2.95753,38.3995)(2.96752,38.3977)(2.97752,38.396)(2.98751,38.3943)(2.9975,38.3927)(3.00749,38.3913)(3.01748,38.3899)(3.02747,38.3885)(3.03747,38.3873)(3.04746,38.3861)(3.05745,38.3851)(3.06744,38.3841)(3.07743,38.3832)(3.08742,38.3823)(3.09742,38.3816)(3.10741,38.3809)(3.1174,38.3803)(3.12739,38.3798)(3.13738,38.3793)(3.14737,38.3789)(3.15737,38.3786)(3.16736,38.3784)(3.17735,38.3783)(3.18734,38.3782)(3.19733,38.3782)(3.20732,38.3782)(3.21732,38.3784)(3.22731,38.3786)(3.2373,38.3789)(3.24729,38.3792)(3.25728,38.3796)(3.26727,38.3801)(3.27727,38.3807)(3.28726,38.3813)(3.29725,38.382)(3.30724,38.3828)(3.31723,38.3836)(3.32722,38.3845)(3.33722,38.3855)(3.34721,38.3865)(3.3572,38.3876)(3.36719,38.3888)(3.37718,38.39)(3.38717,38.3913)(3.39717,38.3927)(3.40716,38.3941)(3.41715,38.3956)(3.42714,38.3971)(3.43713,38.3987)(3.44712,38.4004)(3.45712,38.4021)(3.46711,38.4039)(3.4771,38.4058)(3.48709,38.4077)(3.49708,38.4097)(3.50707,38.4117)(3.51707,38.4138)(3.52706,38.4159)(3.53705,38.4181)(3.54704,38.4204)(3.55703,38.4227)(3.56702,38.4251)(3.57702,38.4275)(3.58701,38.43)(3.597,38.4325)(3.60699,38.4351)(3.61698,38.4378)(3.62697,38.4405)(3.63697,38.4432)(3.64696,38.446)(3.65695,38.4489)(3.66694,38.4518)(3.67693,38.4548)(3.68692,38.4578)(3.69692,38.4609)(3.70691,38.464)(3.7169,38.4672)(3.72689,38.4704)(3.73688,38.4737)(3.74687,38.477)(3.75687,38.4804)(3.76686,38.4838)(3.77685,38.4873)(3.78684,38.4908)(3.79683,38.4944)(3.80682,38.498)(3.81682,38.5017)(3.82681,38.5054)(3.8368,38.5091)(3.84679,38.5129)(3.85678,38.5168)(3.86677,38.5207)(3.87677,38.5246)(3.88676,38.5286)(3.89675,38.5326)(3.90674,38.5367)(3.91673,38.5408)(3.92672,38.545)(3.93672,38.5492)(3.94671,38.5534)(3.9567,38.5577)(3.96669,38.5621)(3.97668,38.5664)(3.98667,38.5709)(3.99667,38.5753)(4.00666,38.5798)(4.01665,38.5844)(4.02664,38.5889)(4.03663,38.5936)(4.04662,38.5982)(4.05662,38.6029)(4.06661,38.6077)(4.0766,38.6124)(4.08659,38.6172)(4.09658,38.6221)(4.10657,38.627)(4.11657,38.6319)(4.12656,38.6369)(4.13655,38.6419)(4.14654,38.6469)(4.15653,38.652)(4.16652,38.6571)(4.17652,38.6623)(4.18651,38.6675)(4.1965,38.6727)(4.20649,38.678)(4.21648,38.6832)(4.22647,38.6886)(4.23647,38.6939)(4.24646,38.6993)(4.25645,38.7048)(4.26644,38.7102)(4.27643,38.7157)(4.28642,38.7213)(4.29642,38.7268)(4.30641,38.7324)(4.3164,38.738)(4.32639,38.7437)(4.33638,38.7494)(4.34637,38.7551)(4.35637,38.7609)(4.36636,38.7667)(4.37635,38.7725)(4.38634,38.7783)(4.39633,38.7842)(4.40632,38.7901)(4.41632,38.796)(4.42631,38.802)(4.4363,38.808)(4.44629,38.814)(4.45628,38.8201)(4.46627,38.8262)(4.47627,38.8323)(4.48626,38.8384)(4.49625,38.8446)(4.50624,38.8508)(4.51623,38.857)(4.52622,38.8633)(4.53622,38.8696)(4.54621,38.8759)(4.5562,38.8822)(4.56619,38.8885)(4.57618,38.8949)(4.58617,38.9013)(4.59617,38.9078)(4.60616,38.9142)(4.61615,38.9207)(4.62614,38.9272)(4.63613,38.9338)(4.64612,38.9403)(4.65612,38.9469)(4.66611,38.9535)(4.6761,38.9602)(4.68609,38.9668)(4.69608,38.9735)(4.70607,38.9802)(4.71607,38.987)(4.72606,38.9937)(4.73605,39.0005)(4.74604,39.0073)(4.75603,39.0141)(4.76602,39.0209)(4.77602,39.0278)(4.78601,39.0347)(4.796,39.0416)(4.80599,39.0485)(4.81598,39.0555)(4.82597,39.0625)(4.83597,39.0695)(4.84596,39.0765)(4.85595,39.0835)(4.86594,39.0906)(4.87593,39.0976)(4.88592,39.1047)(4.89592,39.1119)(4.90591,39.119)(4.9159,39.1261)(4.92589,39.1333)(4.93588,39.1405)(4.94587,39.1477)(4.95587,39.155)(4.96586,39.1622)(4.97585,39.1695)(4.98584,39.1768)(4.99583,39.1841)(5.00582,39.1914)(5.01582,39.1987)(5.02581,39.2061)(5.0358,39.2135)(5.04579,39.2209)(5.05578,39.2283)(5.06577,39.2357)(5.07577,39.2431)(5.08576,39.2506)(5.09575,39.2581)(5.10574,39.2656)(5.11573,39.2731)(5.12572,39.2806)(5.13572,39.2882)(5.14571,39.2957)(5.1557,39.3033)(5.16569,39.3109)(5.17568,39.3185)(5.18567,39.3261)(5.19567,39.3337)(5.20566,39.3414)(5.21565,39.349)(5.22564,39.3567)(5.23563,39.3644)(5.24562,39.3721)(5.25562,39.3798)(5.26561,39.3876)(5.2756,39.3953)(5.28559,39.4031)(5.29558,39.4109)(5.30557,39.4187)(5.31557,39.4265)(5.32556,39.4343)(5.33555,39.4421)(5.34554,39.4499)(5.35553,39.4578)(5.36552,39.4657)(5.37552,39.4735)(5.38551,39.4814)(5.3955,39.4893)(5.40549,39.4973)(5.41548,39.5052)(5.42547,39.5131)(5.43547,39.5211)(5.44546,39.529)(5.45545,39.537)(5.46544,39.545)(5.47543,39.553)(5.48542,39.561)(5.49542,39.569)(5.50541,39.577)(5.5154,39.5851)(5.52539,39.5931)(5.53538,39.6012)(5.54537,39.6093)(5.55537,39.6173)(5.56536,39.6254)(5.57535,39.6335)(5.58534,39.6416)(5.59533,39.6498)(5.60532,39.6579)(5.61532,39.666)(5.62531,39.6742)(5.6353,39.6823)(5.64529,39.6905)(5.65528,39.6987)(5.66527,39.7069)(5.67527,39.715)(5.68526,39.7233)(5.69525,39.7315)(5.70524,39.7397)(5.71523,39.7479)(5.72522,39.7561)(5.73522,39.7644)(5.74521,39.7726)(5.7552,39.7809)(5.76519,39.7892)(5.77518,39.7974)(5.78517,39.8057)(5.79517,39.814)(5.80516,39.8223)(5.81515,39.8306)(5.82514,39.8389)(5.83513,39.8472)(5.84512,39.8556)(5.85512,39.8639)(5.86511,39.8722)(5.8751,39.8806)(5.88509,39.8889)(5.89508,39.8973)(5.90507,39.9057)(5.91507,39.914)(5.92506,39.9224)(5.93505,39.9308)(5.94504,39.9392)(5.95503,39.9476)(5.96502,39.956)(5.97502,39.9644)(5.98501,39.9728)(5.995,39.9812)(6.00499,39.9896)(6.01498,39.9981)(6.02497,40.0065)(6.03497,40.015)(6.04496,40.0234)(6.05495,40.0318)(6.06494,40.0403)(6.07493,40.0488)(6.08492,40.0572)(6.09492,40.0657)(6.10491,40.0742)(6.1149,40.0827)(6.12489,40.0911)(6.13488,40.0996)(6.14487,40.1081)(6.15487,40.1166)(6.16486,40.1251)(6.17485,40.1336)(6.18484,40.1421)(6.19483,40.1506)(6.20482,40.1591)(6.21482,40.1677)(6.22481,40.1762)(6.2348,40.1847)(6.24479,40.1932)(6.25478,40.2018)(6.26477,40.2103)(6.27477,40.2189)(6.28476,40.2274)(6.29475,40.2359)(6.30474,40.2445)(6.31473,40.253)(6.32472,40.2616)(6.33472,40.2702)(6.34471,40.2787)(6.3547,40.2873)(6.36469,40.2958)(6.37468,40.3044)(6.38467,40.313)(6.39467,40.3216)(6.40466,40.3301)(6.41465,40.3387)(6.42464,40.3473)(6.43463,40.3559)(6.44462,40.3645)(6.45462,40.373)(6.46461,40.3816)(6.4746,40.3902)(6.48459,40.3988)(6.49458,40.4074)(6.50457,40.416)(6.51457,40.4246)(6.52456,40.4332)(6.53455,40.4418)(6.54454,40.4504)(6.55453,40.459)(6.56452,40.4676)(6.57452,40.4762)(6.58451,40.4848)(6.5945,40.4934)(6.60449,40.502)(6.61448,40.5106)(6.62447,40.5192)(6.63447,40.5278)(6.64446,40.5365)(6.65445,40.5451)(6.66444,40.5537)(6.67443,40.5623)(6.68442,40.5709)(6.69442,40.5795)(6.70441,40.5881)(6.7144,40.5968)(6.72439,40.6054)(6.73438,40.614)(6.74437,40.6226)(6.75437,40.6312)(6.76436,40.6398)(6.77435,40.6484)(6.78434,40.6571)(6.79433,40.6657)(6.80432,40.6743)(6.81432,40.6829)(6.82431,40.6915)(6.8343,40.7001)(6.84429,40.7087)(6.85428,40.7174)(6.86427,40.726)(6.87427,40.7346)(6.88426,40.7432)(6.89425,40.7518)(6.90424,40.7604)(6.91423,40.769)(6.92422,40.7776)(6.93422,40.7863)(6.94421,40.7949)(6.9542,40.8035)(6.96419,40.8121)(6.97418,40.8207)(6.98417,40.8293)(6.99417,40.8379)(7.00416,40.8465)(7.01415,40.8551)(7.02414,40.8637)(7.03413,40.8723)(7.04412,40.8809)(7.05412,40.8895)(7.06411,40.8981)(7.0741,40.9067)(7.08409,40.9153)(7.09408,40.9238)(7.10407,40.9324)(7.11407,40.941)(7.12406,40.9496)(7.13405,40.9582)(7.14404,40.9668)(7.15403,40.9754)(7.16402,40.9839)(7.17402,40.9925)(7.18401,41.0011)(7.194,41.0097)(7.20399,41.0182)(7.21398,41.0268)(7.22397,41.0354)(7.23397,41.0439)(7.24396,41.0525)(7.25395,41.061)(7.26394,41.0696)(7.27393,41.0782)(7.28392,41.0867)(7.29392,41.0953)(7.30391,41.1038)(7.3139,41.1124)(7.32389,41.1209)(7.33388,41.1294)(7.34387,41.138)(7.35387,41.1465)(7.36386,41.1551)(7.37385,41.1636)(7.38384,41.1721)(7.39383,41.1806)(7.40382,41.1892)(7.41382,41.1977)(7.42381,41.2062)(7.4338,41.2147)(7.44379,41.2232)(7.45378,41.2317)(7.46377,41.2402)(7.47377,41.2487)(7.48376,41.2572)(7.49375,41.2657)(7.50374,41.2742)(7.51373,41.2827)(7.52372,41.2912)(7.53372,41.2997)(7.54371,41.3082)(7.5537,41.3166)(7.56369,41.3251)(7.57368,41.3336)(7.58367,41.3421)(7.59367,41.3505)(7.60366,41.359)(7.61365,41.3674)(7.62364,41.3759)(7.63363,41.3843)(7.64362,41.3928)(7.65362,41.4012)(7.66361,41.4097)(7.6736,41.4181)(7.68359,41.4265)(7.69358,41.435)(7.70357,41.4434)(7.71357,41.4518)(7.72356,41.4602)(7.73355,41.4687)(7.74354,41.4771)(7.75353,41.4855)(7.76352,41.4939)(7.77352,41.5023)(7.78351,41.5107)(7.7935,41.5191)(7.80349,41.5275)(7.81348,41.5358)(7.82347,41.5442)(7.83347,41.5526)(7.84346,41.561)(7.85345,41.5693)(7.86344,41.5777)(7.87343,41.5861)(7.88342,41.5944)(7.89342,41.6028)(7.90341,41.6111)(7.9134,41.6195)(7.92339,41.6278)(7.93338,41.6361)(7.94337,41.6445)(7.95337,41.6528)(7.96336,41.6611)(7.97335,41.6694)(7.98334,41.6777)(7.99333,41.686)(8.00332,41.6943)(8.01332,41.7026)(8.02331,41.7109)(8.0333,41.7192)(8.04329,41.7275)(8.05328,41.7358)(8.06327,41.7441)(8.07327,41.7523)(8.08326,41.7606)(8.09325,41.7689)(8.10324,41.7771)(8.11323,41.7854)(8.12322,41.7936)(8.13322,41.8019)(8.14321,41.8101)(8.1532,41.8184)(8.16319,41.8266)(8.17318,41.8348)(8.18317,41.843)(8.19317,41.8512)(8.20316,41.8595)(8.21315,41.8677)(8.22314,41.8759)(8.23313,41.8841)(8.24312,41.8923)(8.25312,41.9004)(8.26311,41.9086)(8.2731,41.9168)(8.28309,41.925)(8.29308,41.9331)(8.30307,41.9413)(8.31307,41.9495)(8.32306,41.9576)(8.33305,41.9658)(8.34304,41.9739)(8.35303,41.982)(8.36302,41.9902)(8.37302,41.9983)(8.38301,42.0064)(8.393,42.0145)(8.40299,42.0226)(8.41298,42.0307)(8.42297,42.0388)(8.43297,42.0469)(8.44296,42.055)(8.45295,42.0631)(8.46294,42.0712)(8.47293,42.0793)(8.48292,42.0873)(8.49292,42.0954)(8.50291,42.1035)(8.5129,42.1115)(8.52289,42.1196)(8.53288,42.1276)(8.54287,42.1356)(8.55287,42.1437)(8.56286,42.1517)(8.57285,42.1597)(8.58284,42.1677)(8.59283,42.1758)(8.60282,42.1838)(8.61282,42.1918)(8.62281,42.1998)(8.6328,42.2077)(8.64279,42.2157)(8.65278,42.2237)(8.66277,42.2317)(8.67277,42.2396)(8.68276,42.2476)(8.69275,42.2556)(8.70274,42.2635)(8.71273,42.2714)(8.72272,42.2794)(8.73272,42.2873)(8.74271,42.2952)(8.7527,42.3032)(8.76269,42.3111)(8.77268,42.319)(8.78267,42.3269)(8.79267,42.3348)(8.80266,42.3427)(8.81265,42.3506)(8.82264,42.3585)(8.83263,42.3663)(8.84262,42.3742)(8.85262,42.3821)(8.86261,42.3899)(8.8726,42.3978)(8.88259,42.4056)(8.89258,42.4135)(8.90257,42.4213)(8.91257,42.4291)(8.92256,42.437)(8.93255,42.4448)(8.94254,42.4526)(8.95253,42.4604)(8.96252,42.4682)(8.97252,42.476)(8.98251,42.4838)(8.9925,42.4916)(9.00249,42.4993)(9.01248,42.5071)(9.02247,42.5149)(9.03247,42.5226)(9.04246,42.5304)(9.05245,42.5381)(9.06244,42.5459)(9.07243,42.5536)(9.08242,42.5614)(9.09242,42.5691)(9.10241,42.5768)(9.1124,42.5845)(9.12239,42.5922)(9.13238,42.5999)(9.14237,42.6076)(9.15237,42.6153)(9.16236,42.623)(9.17235,42.6307)(9.18234,42.6383)(9.19233,42.646)(9.20232,42.6536)(9.21232,42.6613)(9.22231,42.6689)(9.2323,42.6766)(9.24229,42.6842)(9.25228,42.6918)(9.26227,42.6995)(9.27227,42.7071)(9.28226,42.7147)(9.29225,42.7223)(9.30224,42.7299)(9.31223,42.7375)(9.32222,42.7451)(9.33222,42.7527)(9.34221,42.7602)(9.3522,42.7678)(9.36219,42.7754)(9.37218,42.7829)(9.38217,42.7905)(9.39217,42.798)(9.40216,42.8055)(9.41215,42.8131)(9.42214,42.8206)(9.43213,42.8281)(9.44212,42.8356)(9.45212,42.8431)(9.46211,42.8506)(9.4721,42.8581)(9.48209,42.8656)(9.49208,42.8731)(9.50207,42.8806)(9.51207,42.888)(9.52206,42.8955)(9.53205,42.9029)(9.54204,42.9104)(9.55203,42.9178)(9.56202,42.9253)(9.57202,42.9327)(9.58201,42.9401)(9.592,42.9475)(9.60199,42.955)(9.61198,42.9624)(9.62197,42.9698)(9.63197,42.9772)(9.64196,42.9845)(9.65195,42.9919)(9.66194,42.9993)(9.67193,43.0067)(9.68192,43.014)(9.69192,43.0214)(9.70191,43.0287)(9.7119,43.0361)(9.72189,43.0434)(9.73188,43.0507)(9.74187,43.0581)(9.75187,43.0654)(9.76186,43.0727)(9.77185,43.08)(9.78184,43.0873)(9.79183,43.0946)(9.80182,43.1019)(9.81182,43.1092)(9.82181,43.1164)(9.8318,43.1237)(9.84179,43.131)(9.85178,43.1382)(9.86177,43.1455)(9.87177,43.1527)(9.88176,43.1599)(9.89175,43.1672)(9.90174,43.1744)(9.91173,43.1816)(9.92172,43.1888)(9.93172,43.196)(9.94171,43.2032)(9.9517,43.2104)(9.96169,43.2176)(9.97168,43.2248)(9.98167,43.2319)(9.99167,43.2391) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/V_tau=01gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-6, ymax=4,
xlabel={t [s]},
ylabel={$V(t)-V^{\text{nom}}\text{ [V]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$V_1$,$V_2$,$V_3$,$V_4$,$V_{\text{min}}$,$V_{\text{max}}$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97835,0.921644)(-1.96836,0.921644)(-1.95837,0.921645)(-1.94837,0.921647)(-1.93838,0.921649)(-1.92839,0.921652)(-1.9184,0.921654)(-1.90841,0.921655)(-1.89842,0.921658)(-1.88842,0.921661)(-1.87843,0.921665)(-1.86844,0.921668)(-1.85845,0.921672)(-1.84846,0.921675)(-1.83847,0.921677)(-1.82847,0.921679)(-1.81848,0.921679)(-1.80849,0.921678)(-1.7985,0.921676)(-1.78851,0.921673)(-1.77852,0.921671)(-1.76852,0.92167)(-1.75853,0.921669)(-1.74854,0.92167)(-1.73855,0.921671)(-1.72856,0.921673)(-1.71857,0.921676)(-1.70857,0.92168)(-1.69858,0.921684)(-1.68859,0.92169)(-1.6786,0.921696)(-1.66861,0.921702)(-1.65862,0.921707)(-1.64862,0.921713)(-1.63863,0.921718)(-1.62864,0.921722)(-1.61865,0.921726)(-1.60866,0.921729)(-1.59867,0.92173)(-1.58867,0.92173)(-1.57868,0.921728)(-1.56869,0.921725)(-1.5587,0.92172)(-1.54871,0.921715)(-1.53872,0.921712)(-1.52872,0.92171)(-1.51873,0.92171)(-1.50874,0.921711)(-1.49875,0.921713)(-1.48876,0.921717)(-1.47877,0.921721)(-1.46877,0.921726)(-1.45878,0.921732)(-1.44879,0.921737)(-1.4388,0.921743)(-1.42881,0.921749)(-1.41882,0.921754)(-1.40882,0.921759)(-1.39883,0.921762)(-1.38884,0.921765)(-1.37885,0.921767)(-1.36886,0.921768)(-1.35887,0.921766)(-1.34887,0.921763)(-1.33888,0.921759)(-1.32889,0.921756)(-1.3189,0.921754)(-1.30891,0.921752)(-1.29892,0.921751)(-1.28892,0.921751)(-1.27893,0.921751)(-1.26894,0.921753)(-1.25895,0.921755)(-1.24896,0.921759)(-1.23897,0.921763)(-1.22897,0.921768)(-1.21898,0.921773)(-1.20899,0.921779)(-1.199,0.921784)(-1.18901,0.921789)(-1.17902,0.921794)(-1.16902,0.921797)(-1.15903,0.9218)(-1.14904,0.921801)(-1.13905,0.921801)(-1.12906,0.9218)(-1.11907,0.921799)(-1.10907,0.921799)(-1.09908,0.921799)(-1.08909,0.9218)(-1.0791,0.921801)(-1.06911,0.921803)(-1.05912,0.921804)(-1.04912,0.921806)(-1.03913,0.921808)(-1.02914,0.921809)(-1.01915,0.92181)(-1.00916,0.921812)(-0.999167,0.921815)(-0.989175,0.921818)(-0.979183,0.92182)(-0.969192,0.921821)(-0.9592,0.921823)(-0.949208,0.921824)(-0.939217,0.921826)(-0.929225,0.921827)(-0.919233,0.921829)(-0.909242,0.92183)(-0.89925,0.92183)(-0.889258,0.921832)(-0.879267,0.921834)(-0.869275,0.921837)(-0.859283,0.92184)(-0.849292,0.921844)(-0.8393,0.921849)(-0.829308,0.921853)(-0.819317,0.921857)(-0.809325,0.921861)(-0.799333,0.921864)(-0.789342,0.921865)(-0.77935,0.921865)(-0.769358,0.921864)(-0.759367,0.921862)(-0.749375,0.921859)(-0.739383,0.921858)(-0.729392,0.921857)(-0.7194,0.921856)(-0.709408,0.921856)(-0.699417,0.921856)(-0.689425,0.921856)(-0.679433,0.921857)(-0.669442,0.921858)(-0.65945,0.92186)(-0.649458,0.921864)(-0.639467,0.921867)(-0.629475,0.921871)(-0.619483,0.921875)(-0.609492,0.921879)(-0.5995,0.921882)(-0.589508,0.921885)(-0.579517,0.921888)(-0.569525,0.921891)(-0.559533,0.921893)(-0.549542,0.921896)(-0.53955,0.921898)(-0.529558,0.921899)(-0.519567,0.9219)(-0.509575,0.921899)(-0.499583,0.921898)(-0.489592,0.921897)(-0.4796,0.921896)(-0.469608,0.921895)(-0.459617,0.921895)(-0.449625,0.921896)(-0.439633,0.921897)(-0.429642,0.921899)(-0.41965,0.921901)(-0.409658,0.921904)(-0.399667,0.921907)(-0.389675,0.92191)(-0.379683,0.921913)(-0.369692,0.921917)(-0.3597,0.921922)(-0.349708,0.921926)(-0.339717,0.921931)(-0.329725,0.921935)(-0.319733,0.921939)(-0.309742,0.921942)(-0.29975,0.921945)(-0.289758,0.921946)(-0.279767,0.921945)(-0.269775,0.921943)(-0.259783,0.921938)(-0.249792,0.921934)(-0.2398,0.921931)(-0.229808,0.921929)(-0.219817,0.921927)(-0.209825,0.921927)(-0.199833,0.921927)(-0.189842,0.921928)(-0.17985,0.921931)(-0.169858,0.921934)(-0.159867,0.921939)(-0.149875,0.921945)(-0.139883,0.921952)(-0.129892,0.921959)(-0.1199,0.921966)(-0.109908,0.921972)(-0.0999167,0.921977)(-0.089925,0.921981)(-0.0799333,0.921983)(-0.0699417,0.921984)(-0.05995,0.921984)(-0.0499583,0.921982)(-0.0399667,0.921979)(-0.029975,0.921976)(-0.0199833,0.921973)(-0.00999167,0.921969)(0,0.921965)(0.00999167,0.921962)(0.0199833,-4.24068)(0.029975,-4.11974)(0.0399667,-4.00176)(0.0499583,-3.88668)(0.05995,-3.77443)(0.0699417,-3.66493)(0.0799333,-3.55812)(0.089925,-3.45392)(0.0999167,-3.35229)(0.109908,-3.25314)(0.1199,-3.15649)(0.129892,-3.06221)(0.139883,-2.97024)(0.149875,-2.88054)(0.159867,-2.79304)(0.169858,-2.70768)(0.17985,-2.62442)(0.189842,-2.54321)(0.199833,-2.46399)(0.209825,-2.38671)(0.219817,-2.31133)(0.229808,-2.2378)(0.2398,-2.16608)(0.249792,-2.09612)(0.259783,-2.02787)(0.269775,-1.9613)(0.279767,-1.89636)(0.289758,-1.83301)(0.29975,-1.77122)(0.309742,-1.71094)(0.319733,-1.65214)(0.329725,-1.59478)(0.339717,-1.53883)(0.349708,-1.48426)(0.3597,-1.43102)(0.369692,-1.37908)(0.379683,-1.32842)(0.389675,-1.279)(0.399667,-1.2308)(0.409658,-1.18377)(0.41965,-1.13789)(0.429642,-1.09313)(0.439633,-1.04947)(0.449625,-1.00688)(0.459617,-0.965342)(0.469608,-0.924817)(0.4796,-0.885282)(0.489592,-0.846713)(0.499583,-0.80909)(0.509575,-0.772388)(0.519567,-0.736586)(0.529558,-0.701663)(0.53955,-0.667597)(0.549542,-0.634367)(0.559533,-0.601947)(0.569525,-0.570315)(0.579517,-0.539452)(0.589508,-0.509342)(0.5995,-0.479968)(0.609492,-0.451314)(0.619483,-0.423361)(0.629475,-0.396093)(0.639467,-0.369494)(0.649458,-0.343545)(0.65945,-0.318232)(0.669442,-0.293531)(0.679433,-0.269427)(0.689425,-0.245909)(0.699417,-0.222962)(0.709408,-0.200577)(0.7194,-0.178739)(0.729392,-0.157437)(0.739383,-0.13666)(0.749375,-0.116394)(0.759367,-0.0966264)(0.769358,-0.0773434)(0.77935,-0.058532)(0.789342,-0.0401802)(0.799333,-0.0222741)(0.809325,-0.00479795)(0.819317,0.0122577)(0.829308,0.0289024)(0.8393,0.0451445)(0.849292,0.0609926)(0.859283,0.0764551)(0.869275,0.0915403)(0.879267,0.106257)(0.889258,0.120613)(0.89925,0.134617)(0.909242,0.148277)(0.919233,0.161602)(0.929225,0.174601)(0.939217,0.187281)(0.949208,0.199652)(0.9592,0.211722)(0.969192,0.2235)(0.979183,0.234993)(0.989175,0.246206)(0.999167,0.257147)(1.00916,0.267822)(1.01915,0.278237)(1.02914,0.2884)(1.03913,0.298317)(1.04912,0.307995)(1.05912,0.317439)(1.06911,0.326656)(1.0791,0.335651)(1.08909,0.344429)(1.09908,0.352994)(1.10907,0.361352)(1.11907,0.369506)(1.12906,0.377463)(1.13905,0.385225)(1.14904,0.392799)(1.15903,0.400189)(1.16902,0.407398)(1.17902,0.414433)(1.18901,0.421298)(1.199,0.427996)(1.20899,0.434532)(1.21898,0.44091)(1.22897,0.447134)(1.23897,0.45321)(1.24896,0.459141)(1.25895,0.464931)(1.26894,0.470582)(1.27893,0.476098)(1.28892,0.481482)(1.29892,0.486738)(1.30891,0.491868)(1.3189,0.496874)(1.32889,0.50176)(1.33888,0.506527)(1.34887,0.511179)(1.35887,0.515718)(1.36886,0.520146)(1.37885,0.524468)(1.38884,0.528686)(1.39883,0.532804)(1.40882,0.536824)(1.41882,0.540747)(1.42881,0.544575)(1.4388,0.548313)(1.44879,0.55196)(1.45878,0.55552)(1.46877,0.558994)(1.47877,0.562386)(1.48876,0.565698)(1.49875,0.568932)(1.50874,0.57209)(1.51873,0.575173)(1.52872,0.578183)(1.53872,0.581121)(1.54871,0.583988)(1.5587,0.586786)(1.56869,0.589516)(1.57868,0.59218)(1.58867,0.594779)(1.59867,0.597316)(1.60866,0.599793)(1.61865,0.602212)(1.62864,0.604576)(1.63863,0.606885)(1.64862,0.609139)(1.65862,0.61134)(1.66861,0.613489)(1.6786,0.615586)(1.68859,0.617633)(1.69858,0.61963)(1.70857,0.621578)(1.71857,0.62348)(1.72856,0.625336)(1.73855,0.627149)(1.74854,0.628919)(1.75853,0.630647)(1.76852,0.632335)(1.77852,0.633983)(1.78851,0.635592)(1.7985,0.637162)(1.80849,0.638695)(1.81848,0.640193)(1.82847,0.641656)(1.83847,0.643086)(1.84846,0.644483)(1.85845,0.645848)(1.86844,0.647181)(1.87843,0.648483)(1.88842,0.649754)(1.89842,0.650995)(1.90841,0.652207)(1.9184,0.65339)(1.92839,0.654546)(1.93838,0.655673)(1.94837,0.656774)(1.95837,0.657847)(1.96836,0.658895)(1.97835,0.659918)(1.98834,0.660916)(1.99833,0.661891)(2.00832,0.662841)(2.01832,0.663768)(2.02831,0.664673)(2.0383,0.665559)(2.04829,0.666424)(2.05828,0.667271)(2.06827,0.668098)(2.07827,0.668907)(2.08826,0.669699)(2.09825,0.670472)(2.10824,0.671228)(2.11823,0.671967)(2.12822,0.672688)(2.13822,0.673392)(2.14821,0.67408)(2.1582,0.674751)(2.16819,0.675405)(2.17818,0.676043)(2.18817,0.676664)(2.19817,0.677269)(2.20816,0.677858)(2.21815,0.678433)(2.22814,0.678994)(2.23813,0.679542)(2.24812,0.680079)(2.25812,0.680604)(2.26811,0.681119)(2.2781,0.681624)(2.28809,0.682118)(2.29808,0.682601)(2.30807,0.683074)(2.31807,0.683536)(2.32806,0.683988)(2.33805,0.684429)(2.34804,0.68486)(2.35803,0.685279)(2.36802,0.685688)(2.37802,0.686085)(2.38801,0.686472)(2.398,0.686847)(2.40799,0.687211)(2.41798,0.687565)(2.42797,0.687909)(2.43797,0.688243)(2.44796,0.68857)(2.45795,0.68889)(2.46794,0.689205)(2.47793,0.689515)(2.48792,0.689819)(2.49792,0.690117)(2.50791,0.69041)(2.5179,0.690698)(2.52789,0.690979)(2.53788,0.691253)(2.54787,0.691521)(2.55787,0.691783)(2.56786,0.692038)(2.57785,0.692286)(2.58784,0.692527)(2.59783,0.692761)(2.60782,0.692988)(2.61782,0.693207)(2.62781,0.69342)(2.6378,0.693627)(2.64779,0.693828)(2.65778,0.694023)(2.66777,0.694212)(2.67777,0.694396)(2.68776,0.694577)(2.69775,0.694756)(2.70774,0.694932)(2.71773,0.695104)(2.72772,0.695274)(2.73772,0.695439)(2.74771,0.695602)(2.7577,0.69576)(2.76769,0.695915)(2.77768,0.696065)(2.78767,0.696212)(2.79767,0.696354)(2.80766,0.696492)(2.81765,0.696625)(2.82764,0.696754)(2.83763,0.696879)(2.84762,0.697)(2.85762,0.697118)(2.86761,0.697231)(2.8776,0.69734)(2.88759,0.697443)(2.89758,0.697544)(2.90757,0.697644)(2.91757,0.697743)(2.92756,0.69784)(2.93755,0.697935)(2.94754,0.698028)(2.95753,0.698119)(2.96752,0.698208)(2.97752,0.698295)(2.98751,0.698379)(2.9975,0.69846)(3.00749,0.698539)(3.01748,0.698615)(3.02747,0.698688)(3.03747,0.69876)(3.04746,0.698829)(3.05745,0.698895)(3.06744,0.698958)(3.07743,0.699017)(3.08742,0.699073)(3.09742,0.699126)(3.10741,0.699177)(3.1174,0.699226)(3.12739,0.699273)(3.13738,0.699319)(3.14737,0.699364)(3.15737,0.699408)(3.16736,0.699452)(3.17735,0.699495)(3.18734,0.699536)(3.19733,0.699577)(3.20732,0.699616)(3.21732,0.699654)(3.22731,0.699691)(3.2373,0.699726)(3.24729,0.699759)(3.25728,0.69979)(3.26727,0.699818)(3.27727,0.699844)(3.28726,0.699868)(3.29725,0.699889)(3.30724,0.699909)(3.31723,0.699928)(3.32722,0.699946)(3.33722,0.699964)(3.34721,0.69998)(3.3572,0.699994)(3.36719,0.700007)(3.37718,0.700018)(3.38717,0.700028)(3.39717,0.700039)(3.40716,0.700049)(3.41715,0.700058)(3.42714,0.700065)(3.43713,0.700073)(3.44712,0.700079)(3.45712,0.700084)(3.46711,0.700088)(3.4771,0.700091)(3.48709,0.700092)(3.49708,0.700092)(3.50707,0.70009)(3.51707,0.700088)(3.52706,0.700086)(3.53705,0.700084)(3.54704,0.700081)(3.55703,0.700078)(3.56702,0.700074)(3.57702,0.700069)(3.58701,0.700063)(3.597,0.700055)(3.60699,0.700045)(3.61698,0.700032)(3.62697,0.700017)(3.63697,0.700002)(3.64696,0.699986)(3.65695,0.699971)(3.66694,0.699955)(3.67693,0.699939)(3.68692,0.699922)(3.69692,0.699904)(3.70691,0.699886)(3.7169,0.699866)(3.72689,0.699847)(3.73688,0.699829)(3.74687,0.699811)(3.75687,0.699794)(3.76686,0.699776)(3.77685,0.699758)(3.78684,0.699738)(3.79683,0.699718)(3.80682,0.699696)(3.81682,0.699672)(3.82681,0.699648)(3.8368,0.699623)(3.84679,0.699597)(3.85678,0.699569)(3.86677,0.69954)(3.87677,0.69951)(3.88676,0.699479)(3.89675,0.699447)(3.90674,0.699416)(3.91673,0.699384)(3.92672,0.699351)(3.93672,0.699319)(3.94671,0.699288)(3.9567,0.699256)(3.96669,0.699225)(3.97668,0.699194)(3.98667,0.699163)(3.99667,0.699131)(4.00666,0.699098)(4.01665,0.699065)(4.02664,0.699032)(4.03663,0.698999)(4.04662,0.698966)(4.05662,0.698932)(4.06661,0.698898)(4.0766,0.698863)(4.08659,0.698827)(4.09658,0.69879)(4.10657,0.698751)(4.11657,0.69871)(4.12656,0.698667)(4.13655,0.698623)(4.14654,0.698579)(4.15653,0.698535)(4.16652,0.698492)(4.17652,0.698449)(4.18651,0.698406)(4.1965,0.698363)(4.20649,0.698319)(4.21648,0.698276)(4.22647,0.698234)(4.23647,0.698193)(4.24646,0.698153)(4.25645,0.698113)(4.26644,0.698074)(4.27643,0.698034)(4.28642,0.697995)(4.29642,0.697954)(4.30641,0.697911)(4.3164,0.697867)(4.32639,0.697821)(4.33638,0.697772)(4.34637,0.697722)(4.35637,0.69767)(4.36636,0.697618)(4.37635,0.697565)(4.38634,0.697512)(4.39633,0.69746)(4.40632,0.697409)(4.41632,0.697359)(4.42631,0.697311)(4.4363,0.697264)(4.44629,0.697218)(4.45628,0.697173)(4.46627,0.697128)(4.47627,0.697083)(4.48626,0.697037)(4.49625,0.69699)(4.50624,0.696943)(4.51623,0.696894)(4.52622,0.696844)(4.53622,0.696793)(4.54621,0.69674)(4.5562,0.696685)(4.56619,0.696629)(4.57618,0.696572)(4.58617,0.696515)(4.59617,0.696457)(4.60616,0.6964)(4.61615,0.696343)(4.62614,0.696287)(4.63613,0.696232)(4.64612,0.696179)(4.65612,0.696127)(4.66611,0.696075)(4.6761,0.696023)(4.68609,0.695971)(4.69608,0.695919)(4.70607,0.695867)(4.71607,0.695815)(4.72606,0.695762)(4.73605,0.695707)(4.74604,0.695652)(4.75603,0.695595)(4.76602,0.695537)(4.77602,0.695477)(4.78601,0.695419)(4.796,0.69536)(4.80599,0.695302)(4.81598,0.695244)(4.82597,0.695185)(4.83597,0.695127)(4.84596,0.695068)(4.85595,0.695008)(4.86594,0.694948)(4.87593,0.69489)(4.88592,0.694832)(4.89592,0.694774)(4.90591,0.694717)(4.9159,0.69466)(4.92589,0.694603)(4.93588,0.694545)(4.94587,0.694487)(4.95587,0.694428)(4.96586,0.694369)(4.97585,0.694308)(4.98584,0.694247)(4.99583,0.694186)(5.00582,0.694125)(5.01582,0.694065)(5.02581,0.694005)(5.0358,0.693945)(5.04579,0.693885)(5.05578,0.693825)(5.06577,0.693764)(5.07577,0.693703)(5.08576,0.693641)(5.09575,0.693578)(5.10574,0.693516)(5.11573,0.693454)(5.12572,0.693393)(5.13572,0.693331)(5.14571,0.69327)(5.1557,0.693209)(5.16569,0.693146)(5.17568,0.693082)(5.18567,0.693017)(5.19567,0.692951)(5.20566,0.692887)(5.21565,0.692824)(5.22564,0.692762)(5.23563,0.6927)(5.24562,0.692639)(5.25562,0.692578)(5.26561,0.692517)(5.2756,0.692456)(5.28559,0.692394)(5.29558,0.692332)(5.30557,0.692269)(5.31557,0.692204)(5.32556,0.692139)(5.33555,0.692074)(5.34554,0.692009)(5.35553,0.691943)(5.36552,0.691876)(5.37552,0.691808)(5.38551,0.691739)(5.3955,0.69167)(5.40549,0.691603)(5.41548,0.691538)(5.42547,0.691473)(5.43547,0.69141)(5.44546,0.691348)(5.45545,0.691287)(5.46544,0.691226)(5.47543,0.691165)(5.48542,0.691105)(5.49542,0.691044)(5.50541,0.690982)(5.5154,0.69092)(5.52539,0.690856)(5.53538,0.69079)(5.54537,0.690722)(5.55537,0.690651)(5.56536,0.690579)(5.57535,0.690506)(5.58534,0.690432)(5.59533,0.690358)(5.60532,0.690286)(5.61532,0.690216)(5.62531,0.690148)(5.6353,0.690082)(5.64529,0.690017)(5.65528,0.689954)(5.66527,0.689892)(5.67527,0.68983)(5.68526,0.689769)(5.69525,0.689708)(5.70524,0.689646)(5.71523,0.689584)(5.72522,0.68952)(5.73522,0.689455)(5.74521,0.689389)(5.7552,0.689321)(5.76519,0.689252)(5.77518,0.68918)(5.78517,0.689106)(5.79517,0.68903)(5.80516,0.688956)(5.81515,0.688884)(5.82514,0.688814)(5.83513,0.688746)(5.84512,0.68868)(5.85512,0.688616)(5.86511,0.688553)(5.8751,0.68849)(5.88509,0.688427)(5.89508,0.688364)(5.90507,0.688301)(5.91507,0.688238)(5.92506,0.688174)(5.93505,0.688109)(5.94504,0.688042)(5.95503,0.687975)(5.96502,0.687906)(5.97502,0.687835)(5.98501,0.687762)(5.995,0.687687)(6.00499,0.687612)(6.01498,0.687537)(6.02497,0.687463)(6.03497,0.68739)(6.04496,0.687319)(6.05495,0.68725)(6.06494,0.687182)(6.07493,0.687115)(6.08492,0.68705)(6.09492,0.686985)(6.10491,0.686921)(6.1149,0.686856)(6.12489,0.686792)(6.13488,0.686728)(6.14487,0.686663)(6.15487,0.686597)(6.16486,0.686531)(6.17485,0.686463)(6.18484,0.686393)(6.19483,0.686322)(6.20482,0.68625)(6.21482,0.686177)(6.22481,0.686105)(6.2348,0.686034)(6.24479,0.685963)(6.25478,0.685892)(6.26477,0.685821)(6.27477,0.68575)(6.28476,0.68568)(6.29475,0.685611)(6.30474,0.685543)(6.31473,0.685476)(6.32472,0.68541)(6.33472,0.685343)(6.34471,0.685277)(6.3547,0.685211)(6.36469,0.685144)(6.37468,0.685076)(6.38467,0.685008)(6.39467,0.684938)(6.40466,0.684867)(6.41465,0.684796)(6.42464,0.684726)(6.43463,0.684656)(6.44462,0.684587)(6.45462,0.684518)(6.46461,0.68445)(6.4746,0.684382)(6.48459,0.684314)(6.49458,0.684245)(6.50457,0.684176)(6.51457,0.684105)(6.52456,0.684035)(6.53455,0.683965)(6.54454,0.683896)(6.55453,0.683827)(6.56452,0.683759)(6.57452,0.683689)(6.58451,0.683619)(6.5945,0.683548)(6.60449,0.683476)(6.61448,0.683405)(6.62447,0.683334)(6.63447,0.683262)(6.64446,0.683192)(6.65445,0.683123)(6.66444,0.683056)(6.67443,0.682989)(6.68442,0.682922)(6.69442,0.682856)(6.70441,0.682791)(6.7144,0.682725)(6.72439,0.682659)(6.73438,0.682592)(6.74437,0.682525)(6.75437,0.682455)(6.76436,0.682384)(6.77435,0.682312)(6.78434,0.68224)(6.79433,0.682168)(6.80432,0.682096)(6.81432,0.682025)(6.82431,0.681954)(6.8343,0.681883)(6.84429,0.681812)(6.85428,0.681741)(6.86427,0.681672)(6.87427,0.681604)(6.88426,0.681538)(6.89425,0.681472)(6.90424,0.681408)(6.91423,0.681344)(6.92422,0.681279)(6.93422,0.681214)(6.94421,0.681148)(6.9542,0.681081)(6.96419,0.681013)(6.97418,0.680943)(6.98417,0.680872)(6.99417,0.680799)(7.00416,0.680724)(7.01415,0.68065)(7.02414,0.680577)(7.03413,0.680505)(7.04412,0.680433)(7.05412,0.680361)(7.06411,0.680291)(7.0741,0.680222)(7.08409,0.680154)(7.09408,0.680089)(7.10407,0.680024)(7.11407,0.679959)(7.12406,0.679895)(7.13405,0.679831)(7.14404,0.679767)(7.15403,0.679702)(7.16402,0.679637)(7.17402,0.67957)(7.18401,0.679503)(7.194,0.679434)(7.20399,0.679364)(7.21398,0.679294)(7.22397,0.679223)(7.23397,0.679152)(7.24396,0.679079)(7.25395,0.679005)(7.26394,0.678932)(7.27393,0.678859)(7.28392,0.678788)(7.29392,0.678719)(7.30391,0.678651)(7.3139,0.678584)(7.32389,0.678519)(7.33388,0.678453)(7.34387,0.678389)(7.35387,0.678324)(7.36386,0.678259)(7.37385,0.678195)(7.38384,0.678129)(7.39383,0.678064)(7.40382,0.677997)(7.41382,0.677931)(7.42381,0.677865)(7.4338,0.677799)(7.44379,0.677732)(7.45378,0.677664)(7.46377,0.677594)(7.47377,0.677523)(7.48376,0.677451)(7.49375,0.677378)(7.50374,0.677304)(7.51373,0.677233)(7.52372,0.677163)(7.53372,0.677094)(7.54371,0.677026)(7.5537,0.676959)(7.56369,0.676893)(7.57368,0.676826)(7.58367,0.676761)(7.59367,0.676695)(7.60366,0.67663)(7.61365,0.676566)(7.62364,0.676503)(7.63363,0.67644)(7.64362,0.676377)(7.65362,0.676313)(7.66361,0.676248)(7.6736,0.676182)(7.68359,0.676116)(7.69358,0.676047)(7.70357,0.675978)(7.71357,0.675908)(7.72356,0.675839)(7.73355,0.675769)(7.74354,0.675698)(7.75353,0.675627)(7.76352,0.675557)(7.77352,0.675488)(7.78351,0.675419)(7.7935,0.675351)(7.80349,0.675284)(7.81348,0.675219)(7.82347,0.675154)(7.83347,0.675089)(7.84346,0.675025)(7.85345,0.674961)(7.86344,0.674897)(7.87343,0.674833)(7.88342,0.674769)(7.89342,0.674703)(7.90341,0.674637)(7.9134,0.67457)(7.92339,0.674504)(7.93338,0.674438)(7.94337,0.674372)(7.95337,0.674307)(7.96336,0.674241)(7.97335,0.674175)(7.98334,0.674107)(7.99333,0.674039)(8.00332,0.673971)(8.01332,0.673906)(8.02331,0.673841)(8.0333,0.673776)(8.04329,0.673712)(8.05328,0.673649)(8.06327,0.673585)(8.07327,0.673522)(8.08326,0.673457)(8.09325,0.673393)(8.10324,0.673327)(8.11323,0.673261)(8.12322,0.673194)(8.13322,0.673129)(8.14321,0.673064)(8.1532,0.672999)(8.16319,0.672934)(8.17318,0.672868)(8.18317,0.672802)(8.19317,0.672735)(8.20316,0.672669)(8.21315,0.672603)(8.22314,0.672537)(8.23313,0.67247)(8.24312,0.672404)(8.25312,0.672339)(8.26311,0.672275)(8.2731,0.67221)(8.28309,0.672147)(8.29308,0.672083)(8.30307,0.672018)(8.31307,0.671953)(8.32306,0.671888)(8.33305,0.671824)(8.34304,0.671759)(8.35303,0.671695)(8.36302,0.67163)(8.37302,0.671565)(8.38301,0.6715)(8.393,0.671437)(8.40299,0.671374)(8.41298,0.671311)(8.42297,0.671249)(8.43297,0.671187)(8.44296,0.671124)(8.45295,0.671062)(8.46294,0.670999)(8.47293,0.670935)(8.48292,0.670871)(8.49292,0.670807)(8.50291,0.670744)(8.5129,0.67068)(8.52289,0.670615)(8.53288,0.670549)(8.54287,0.670483)(8.55287,0.670418)(8.56286,0.670354)(8.57285,0.670289)(8.58284,0.670226)(8.59283,0.670163)(8.60282,0.670102)(8.61282,0.670041)(8.62281,0.669981)(8.6328,0.669921)(8.64279,0.669862)(8.65278,0.669802)(8.66277,0.669742)(8.67277,0.669682)(8.68276,0.669622)(8.69275,0.66956)(8.70274,0.669496)(8.71273,0.669431)(8.72272,0.669364)(8.73272,0.669295)(8.74271,0.669225)(8.7527,0.669156)(8.76269,0.669088)(8.77268,0.669021)(8.78267,0.668956)(8.79267,0.668893)(8.80266,0.668831)(8.81265,0.668771)(8.82264,0.668712)(8.83263,0.668654)(8.84262,0.668596)(8.85262,0.66854)(8.86261,0.668483)(8.8726,0.668426)(8.88259,0.668368)(8.89258,0.66831)(8.90257,0.668251)(8.91257,0.668191)(8.92256,0.668129)(8.93255,0.668066)(8.94254,0.668002)(8.95253,0.667935)(8.96252,0.667867)(8.97252,0.667798)(8.98251,0.66773)(8.9925,0.667663)(9.00249,0.667599)(9.01248,0.667538)(9.02247,0.667478)(9.03247,0.66742)(9.04246,0.667362)(9.05245,0.667305)(9.06244,0.667248)(9.07243,0.667192)(9.08242,0.667135)(9.09242,0.667079)(9.10241,0.667022)(9.1124,0.666964)(9.12239,0.666906)(9.13238,0.666846)(9.14237,0.666786)(9.15237,0.666724)(9.16236,0.666661)(9.17235,0.666597)(9.18234,0.666532)(9.19233,0.666467)(9.20232,0.666404)(9.21232,0.66634)(9.22231,0.666277)(9.2323,0.666214)(9.24229,0.666153)(9.25228,0.666093)(9.26227,0.666034)(9.27227,0.665976)(9.28226,0.665918)(9.29225,0.665861)(9.30224,0.665805)(9.31223,0.665748)(9.32222,0.665692)(9.33222,0.665635)(9.34221,0.665577)(9.3522,0.665519)(9.36219,0.66546)(9.37218,0.6654)(9.38217,0.665338)(9.39217,0.665275)(9.40216,0.665214)(9.41215,0.665153)(9.42214,0.665093)(9.43213,0.665034)(9.44212,0.664975)(9.45212,0.664915)(9.46211,0.664856)(9.4721,0.664796)(9.48209,0.664736)(9.49208,0.664678)(9.50207,0.664621)(9.51207,0.664565)(9.52206,0.664508)(9.53205,0.664452)(9.54204,0.664396)(9.55203,0.664339)(9.56202,0.664281)(9.57202,0.664221)(9.58201,0.66416)(9.592,0.664098)(9.60199,0.664037)(9.61198,0.663977)(9.62197,0.663919)(9.63197,0.663861)(9.64196,0.663805)(9.65195,0.663749)(9.66194,0.663693)(9.67193,0.663637)(9.68192,0.663581)(9.69192,0.663525)(9.70191,0.663468)(9.7119,0.663411)(9.72189,0.663352)(9.73188,0.663293)(9.74187,0.663233)(9.75187,0.663174)(9.76186,0.663114)(9.77185,0.663053)(9.78184,0.662991)(9.79183,0.662929)(9.80182,0.662868)(9.81182,0.662809)(9.82181,0.662753)(9.8318,0.662697)(9.84179,0.662644)(9.85178,0.662591)(9.86177,0.66254)(9.87177,0.662488)(9.88176,0.662436)(9.89175,0.662385)(9.90174,0.662332)(9.91173,0.66228)(9.92172,0.662226)(9.93172,0.662171)(9.94171,0.662115)(9.9517,0.662058)(9.96169,0.662)(9.97168,0.661939)(9.98167,0.661877)(9.99167,0.661812) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97835,-0.546698)(-1.96836,-0.546708)(-1.95837,-0.546715)(-1.94837,-0.546718)(-1.93838,-0.546717)(-1.92839,-0.546711)(-1.9184,-0.546702)(-1.90841,-0.54669)(-1.89842,-0.546678)(-1.88842,-0.546666)(-1.87843,-0.546655)(-1.86844,-0.546646)(-1.85845,-0.546641)(-1.84846,-0.546641)(-1.83847,-0.546644)(-1.82847,-0.546652)(-1.81848,-0.546664)(-1.80849,-0.54668)(-1.7985,-0.546699)(-1.78851,-0.546717)(-1.77852,-0.546734)(-1.76852,-0.546749)(-1.75853,-0.546759)(-1.74854,-0.546764)(-1.73855,-0.546764)(-1.72856,-0.546759)(-1.71857,-0.546749)(-1.70857,-0.546737)(-1.69858,-0.546724)(-1.68859,-0.546713)(-1.6786,-0.546705)(-1.66861,-0.546699)(-1.65862,-0.546696)(-1.64862,-0.546695)(-1.63863,-0.546695)(-1.62864,-0.546698)(-1.61865,-0.546703)(-1.60866,-0.54671)(-1.59867,-0.546719)(-1.58867,-0.54673)(-1.57868,-0.546742)(-1.56869,-0.546756)(-1.5587,-0.54677)(-1.54871,-0.546781)(-1.53872,-0.546784)(-1.52872,-0.546781)(-1.51873,-0.546776)(-1.50874,-0.546773)(-1.49875,-0.54677)(-1.48876,-0.546768)(-1.47877,-0.546766)(-1.46877,-0.546765)(-1.45878,-0.546765)(-1.44879,-0.546765)(-1.4388,-0.546765)(-1.42881,-0.546766)(-1.41882,-0.546766)(-1.40882,-0.546766)(-1.39883,-0.546767)(-1.38884,-0.546766)(-1.37885,-0.546766)(-1.36886,-0.546765)(-1.35887,-0.546763)(-1.34887,-0.546761)(-1.33888,-0.54676)(-1.32889,-0.546762)(-1.3189,-0.546767)(-1.30891,-0.546774)(-1.29892,-0.546784)(-1.28892,-0.546797)(-1.27893,-0.546809)(-1.26894,-0.546819)(-1.25895,-0.546828)(-1.24896,-0.546835)(-1.23897,-0.54684)(-1.22897,-0.546842)(-1.21898,-0.546843)(-1.20899,-0.546841)(-1.199,-0.546837)(-1.18901,-0.54683)(-1.17902,-0.54682)(-1.16902,-0.546809)(-1.15903,-0.546799)(-1.14904,-0.546789)(-1.13905,-0.546785)(-1.12906,-0.546785)(-1.11907,-0.546789)(-1.10907,-0.546795)(-1.09908,-0.546801)(-1.08909,-0.546808)(-1.0791,-0.546815)(-1.06911,-0.546822)(-1.05912,-0.54683)(-1.04912,-0.546838)(-1.03913,-0.546846)(-1.02914,-0.546854)(-1.01915,-0.546862)(-1.00916,-0.546865)(-0.999167,-0.546865)(-0.989175,-0.546862)(-0.979183,-0.546858)(-0.969192,-0.546852)(-0.9592,-0.546847)(-0.949208,-0.546844)(-0.939217,-0.546844)(-0.929225,-0.546846)(-0.919233,-0.54685)(-0.909242,-0.546857)(-0.89925,-0.546866)(-0.889258,-0.546874)(-0.879267,-0.54688)(-0.869275,-0.546884)(-0.859283,-0.546886)(-0.849292,-0.546886)(-0.8393,-0.546884)(-0.829308,-0.546879)(-0.819317,-0.546873)(-0.809325,-0.546867)(-0.799333,-0.546862)(-0.789342,-0.546857)(-0.77935,-0.546853)(-0.769358,-0.546852)(-0.759367,-0.546855)(-0.749375,-0.546862)(-0.739383,-0.54687)(-0.729392,-0.546879)(-0.7194,-0.546888)(-0.709408,-0.546897)(-0.699417,-0.546907)(-0.689425,-0.546916)(-0.679433,-0.546925)(-0.669442,-0.54693)(-0.65945,-0.546932)(-0.649458,-0.546929)(-0.639467,-0.546924)(-0.629475,-0.546919)(-0.619483,-0.546912)(-0.609492,-0.546905)(-0.5995,-0.546897)(-0.589508,-0.546887)(-0.579517,-0.54688)(-0.569525,-0.546875)(-0.559533,-0.546873)(-0.549542,-0.546875)(-0.53955,-0.546879)(-0.529558,-0.546886)(-0.519567,-0.546895)(-0.509575,-0.546907)(-0.499583,-0.546921)(-0.489592,-0.546934)(-0.4796,-0.546944)(-0.469608,-0.546953)(-0.459617,-0.546962)(-0.449625,-0.546968)(-0.439633,-0.546971)(-0.429642,-0.546972)(-0.41965,-0.546971)(-0.409658,-0.546966)(-0.399667,-0.546959)(-0.389675,-0.54695)(-0.379683,-0.546942)(-0.369692,-0.546936)(-0.3597,-0.54693)(-0.349708,-0.546926)(-0.339717,-0.546923)(-0.329725,-0.546921)(-0.319733,-0.54692)(-0.309742,-0.546919)(-0.29975,-0.54692)(-0.289758,-0.546925)(-0.279767,-0.546934)(-0.269775,-0.546948)(-0.259783,-0.546967)(-0.249792,-0.546984)(-0.2398,-0.546998)(-0.229808,-0.547007)(-0.219817,-0.547012)(-0.209825,-0.547013)(-0.199833,-0.54701)(-0.189842,-0.547005)(-0.17985,-0.547)(-0.169858,-0.546995)(-0.159867,-0.546989)(-0.149875,-0.546982)(-0.139883,-0.546975)(-0.129892,-0.546966)(-0.1199,-0.54696)(-0.109908,-0.546956)(-0.0999167,-0.546954)(-0.089925,-0.546956)(-0.0799333,-0.54696)(-0.0699417,-0.546966)(-0.05995,-0.546975)(-0.0499583,-0.546986)(-0.0399667,-0.546996)(-0.029975,-0.547003)(-0.0199833,-0.54701)(-0.00999167,-0.547014)(0,-0.547016)(0.00999167,-0.547018)(0.0199833,-5.06385)(0.029975,-4.94417)(0.0399667,-4.82746)(0.0499583,-4.71363)(0.05995,-4.60263)(0.0699417,-4.49439)(0.0799333,-4.38883)(0.089925,-4.28589)(0.0999167,-4.1855)(0.109908,-4.08761)(0.1199,-3.99208)(0.129892,-3.89892)(0.139883,-3.80807)(0.149875,-3.71947)(0.159867,-3.63306)(0.169858,-3.5488)(0.17985,-3.46661)(0.189842,-3.38646)(0.199833,-3.3083)(0.209825,-3.23207)(0.219817,-3.15773)(0.229808,-3.08523)(0.2398,-3.01454)(0.249792,-2.9456)(0.259783,-2.87838)(0.269775,-2.81282)(0.279767,-2.74889)(0.289758,-2.68654)(0.29975,-2.62574)(0.309742,-2.56645)(0.319733,-2.50862)(0.329725,-2.45224)(0.339717,-2.39725)(0.349708,-2.34363)(0.3597,-2.29133)(0.369692,-2.24033)(0.379683,-2.19059)(0.389675,-2.14208)(0.399667,-2.09478)(0.409658,-2.04864)(0.41965,-2.00365)(0.429642,-1.95978)(0.439633,-1.91701)(0.449625,-1.8753)(0.459617,-1.83463)(0.469608,-1.79498)(0.4796,-1.75631)(0.489592,-1.7186)(0.499583,-1.68184)(0.509575,-1.64598)(0.519567,-1.61102)(0.529558,-1.57694)(0.53955,-1.54369)(0.549542,-1.51128)(0.559533,-1.47967)(0.569525,-1.44883)(0.579517,-1.41876)(0.589508,-1.38942)(0.5995,-1.36081)(0.609492,-1.33292)(0.619483,-1.30572)(0.629475,-1.27921)(0.639467,-1.25336)(0.649458,-1.22816)(0.65945,-1.20359)(0.669442,-1.17963)(0.679433,-1.15626)(0.689425,-1.13347)(0.699417,-1.11125)(0.709408,-1.08958)(0.7194,-1.06846)(0.729392,-1.04786)(0.739383,-1.02779)(0.749375,-1.00822)(0.759367,-0.989141)(0.769358,-0.970539)(0.77935,-0.952401)(0.789342,-0.934714)(0.799333,-0.917464)(0.809325,-0.900635)(0.819317,-0.884221)(0.829308,-0.868214)(0.8393,-0.852606)(0.849292,-0.837389)(0.859283,-0.822553)(0.869275,-0.808091)(0.879267,-0.793993)(0.889258,-0.780251)(0.89925,-0.766856)(0.909242,-0.753799)(0.919233,-0.741072)(0.929225,-0.728666)(0.939217,-0.716573)(0.949208,-0.704788)(0.9592,-0.693299)(0.969192,-0.682099)(0.979183,-0.671179)(0.989175,-0.660533)(0.999167,-0.650154)(1.00916,-0.640031)(1.01915,-0.63016)(1.02914,-0.620535)(1.03913,-0.611152)(1.04912,-0.602006)(1.05912,-0.593089)(1.06911,-0.584394)(1.0791,-0.575917)(1.08909,-0.567653)(1.09908,-0.559595)(1.10907,-0.551741)(1.11907,-0.544086)(1.12906,-0.536627)(1.13905,-0.52936)(1.14904,-0.522277)(1.15903,-0.515376)(1.16902,-0.508651)(1.17902,-0.502095)(1.18901,-0.495704)(1.199,-0.489474)(1.20899,-0.483399)(1.21898,-0.477477)(1.22897,-0.471704)(1.23897,-0.466075)(1.24896,-0.460588)(1.25895,-0.455237)(1.26894,-0.450021)(1.27893,-0.444935)(1.28892,-0.439976)(1.29892,-0.435144)(1.30891,-0.430435)(1.3189,-0.425848)(1.32889,-0.421378)(1.33888,-0.417023)(1.34887,-0.412781)(1.35887,-0.408649)(1.36886,-0.404623)(1.37885,-0.400699)(1.38884,-0.396873)(1.39883,-0.39314)(1.40882,-0.389499)(1.41882,-0.385949)(1.42881,-0.382489)(1.4388,-0.379118)(1.44879,-0.375835)(1.45878,-0.372637)(1.46877,-0.369524)(1.47877,-0.36649)(1.48876,-0.363535)(1.49875,-0.360655)(1.50874,-0.357848)(1.51873,-0.355113)(1.52872,-0.352448)(1.53872,-0.349851)(1.54871,-0.347322)(1.5587,-0.344857)(1.56869,-0.342455)(1.57868,-0.340116)(1.58867,-0.337835)(1.59867,-0.33561)(1.60866,-0.333437)(1.61865,-0.331315)(1.62864,-0.329247)(1.63863,-0.327231)(1.64862,-0.325269)(1.65862,-0.323361)(1.66861,-0.321505)(1.6786,-0.3197)(1.68859,-0.317944)(1.69858,-0.316238)(1.70857,-0.314578)(1.71857,-0.312964)(1.72856,-0.311391)(1.73855,-0.309857)(1.74854,-0.308361)(1.75853,-0.306903)(1.76852,-0.30548)(1.77852,-0.304091)(1.78851,-0.302737)(1.7985,-0.301415)(1.80849,-0.300123)(1.81848,-0.298861)(1.82847,-0.297633)(1.83847,-0.296439)(1.84846,-0.295277)(1.85845,-0.294147)(1.86844,-0.293048)(1.87843,-0.291979)(1.88842,-0.29094)(1.89842,-0.289929)(1.90841,-0.288946)(1.9184,-0.287989)(1.92839,-0.287058)(1.93838,-0.286152)(1.94837,-0.285271)(1.95837,-0.284414)(1.96836,-0.283578)(1.97835,-0.282761)(1.98834,-0.281962)(1.99833,-0.281182)(2.00832,-0.280422)(2.01832,-0.279683)(2.02831,-0.278964)(2.0383,-0.278265)(2.04829,-0.277585)(2.05828,-0.276922)(2.06827,-0.276277)(2.07827,-0.275649)(2.08826,-0.275037)(2.09825,-0.27444)(2.10824,-0.273858)(2.11823,-0.273292)(2.12822,-0.27274)(2.13822,-0.272201)(2.14821,-0.271677)(2.1582,-0.271166)(2.16819,-0.270668)(2.17818,-0.270186)(2.18817,-0.269719)(2.19817,-0.269268)(2.20816,-0.268829)(2.21815,-0.268402)(2.22814,-0.267987)(2.23813,-0.267585)(2.24812,-0.267195)(2.25812,-0.266813)(2.26811,-0.26644)(2.2781,-0.266075)(2.28809,-0.265718)(2.29808,-0.265368)(2.30807,-0.265026)(2.31807,-0.26469)(2.32806,-0.264361)(2.33805,-0.264039)(2.34804,-0.263725)(2.35803,-0.26342)(2.36802,-0.263125)(2.37802,-0.262838)(2.38801,-0.26256)(2.398,-0.262291)(2.40799,-0.26203)(2.41798,-0.261776)(2.42797,-0.261533)(2.43797,-0.261302)(2.44796,-0.261079)(2.45795,-0.260862)(2.46794,-0.260649)(2.47793,-0.260438)(2.48792,-0.260229)(2.49792,-0.260023)(2.50791,-0.259819)(2.5179,-0.259617)(2.52789,-0.259421)(2.53788,-0.259231)(2.54787,-0.259046)(2.55787,-0.258865)(2.56786,-0.25869)(2.57785,-0.258519)(2.58784,-0.258352)(2.59783,-0.258189)(2.60782,-0.25803)(2.61782,-0.257874)(2.62781,-0.257725)(2.6378,-0.257583)(2.64779,-0.257448)(2.65778,-0.257321)(2.66777,-0.2572)(2.67777,-0.257081)(2.68776,-0.256961)(2.69775,-0.256842)(2.70774,-0.256724)(2.71773,-0.256608)(2.72772,-0.256494)(2.73772,-0.256382)(2.74771,-0.256271)(2.7577,-0.256162)(2.76769,-0.256054)(2.77768,-0.255947)(2.78767,-0.255841)(2.79767,-0.255736)(2.80766,-0.255632)(2.81765,-0.255529)(2.82764,-0.255429)(2.83763,-0.255333)(2.84762,-0.255242)(2.85762,-0.255156)(2.86761,-0.255074)(2.8776,-0.255)(2.88759,-0.254934)(2.89758,-0.254869)(2.90757,-0.254804)(2.91757,-0.254739)(2.92756,-0.254672)(2.93755,-0.254605)(2.94754,-0.254537)(2.95753,-0.254469)(2.96752,-0.254399)(2.97752,-0.254328)(2.98751,-0.254256)(2.9975,-0.254182)(3.00749,-0.254107)(3.01748,-0.254031)(3.02747,-0.253954)(3.03747,-0.253881)(3.04746,-0.25381)(3.05745,-0.253744)(3.06744,-0.253685)(3.07743,-0.253632)(3.08742,-0.253585)(3.09742,-0.253541)(3.10741,-0.253499)(3.1174,-0.253459)(3.12739,-0.253421)(3.13738,-0.253382)(3.14737,-0.25334)(3.15737,-0.253296)(3.16736,-0.253248)(3.17735,-0.253198)(3.18734,-0.253144)(3.19733,-0.253087)(3.20732,-0.253026)(3.21732,-0.252962)(3.22731,-0.252897)(3.2373,-0.252836)(3.24729,-0.252778)(3.25728,-0.252726)(3.26727,-0.252677)(3.27727,-0.252634)(3.28726,-0.252594)(3.29725,-0.252558)(3.30724,-0.252523)(3.31723,-0.252487)(3.32722,-0.252452)(3.33722,-0.252417)(3.34721,-0.252381)(3.3572,-0.252346)(3.36719,-0.25231)(3.37718,-0.252274)(3.38717,-0.252234)(3.39717,-0.252189)(3.40716,-0.252139)(3.41715,-0.252087)(3.42714,-0.252035)(3.43713,-0.251986)(3.44712,-0.251939)(3.45712,-0.251895)(3.46711,-0.251853)(3.4771,-0.251814)(3.48709,-0.251777)(3.49708,-0.251742)(3.50707,-0.251709)(3.51707,-0.251674)(3.52706,-0.251637)(3.53705,-0.251598)(3.54704,-0.251558)(3.55703,-0.251515)(3.56702,-0.25147)(3.57702,-0.251423)(3.58701,-0.251374)(3.597,-0.251325)(3.60699,-0.251277)(3.61698,-0.25123)(3.62697,-0.251187)(3.63697,-0.251148)(3.64696,-0.25111)(3.65695,-0.251072)(3.66694,-0.251036)(3.67693,-0.251001)(3.68692,-0.250966)(3.69692,-0.250932)(3.70691,-0.250899)(3.7169,-0.250865)(3.72689,-0.250829)(3.73688,-0.250789)(3.74687,-0.250745)(3.75687,-0.250698)(3.76686,-0.250648)(3.77685,-0.250598)(3.78684,-0.250547)(3.79683,-0.250496)(3.80682,-0.250445)(3.81682,-0.250393)(3.82681,-0.250344)(3.8368,-0.250298)(3.84679,-0.250255)(3.85678,-0.250216)(3.86677,-0.250179)(3.87677,-0.250146)(3.88676,-0.250114)(3.89675,-0.25008)(3.90674,-0.250045)(3.91673,-0.250008)(3.92672,-0.24997)(3.93672,-0.249927)(3.94671,-0.249883)(3.9567,-0.249837)(3.96669,-0.249789)(3.97668,-0.24974)(3.98667,-0.249688)(3.99667,-0.249635)(4.00666,-0.24958)(4.01665,-0.249523)(4.02664,-0.249468)(4.03663,-0.249415)(4.04662,-0.249364)(4.05662,-0.249314)(4.06661,-0.249267)(4.0766,-0.249221)(4.08659,-0.249177)(4.09658,-0.249134)(4.10657,-0.249093)(4.11657,-0.249056)(4.12656,-0.249022)(4.13655,-0.24899)(4.14654,-0.248954)(4.15653,-0.248916)(4.16652,-0.248873)(4.17652,-0.248827)(4.18651,-0.248777)(4.1965,-0.248723)(4.20649,-0.248665)(4.21648,-0.248606)(4.22647,-0.248548)(4.23647,-0.248489)(4.24646,-0.248431)(4.25645,-0.248373)(4.26644,-0.248315)(4.27643,-0.248257)(4.28642,-0.248199)(4.29642,-0.248146)(4.30641,-0.248095)(4.3164,-0.248048)(4.32639,-0.248005)(4.33638,-0.247964)(4.34637,-0.247927)(4.35637,-0.247889)(4.36636,-0.24785)(4.37635,-0.247809)(4.38634,-0.247762)(4.39633,-0.24771)(4.40632,-0.247655)(4.41632,-0.247597)(4.42631,-0.247539)(4.4363,-0.247479)(4.44629,-0.247417)(4.45628,-0.247354)(4.46627,-0.247292)(4.47627,-0.247232)(4.48626,-0.247174)(4.49625,-0.247117)(4.50624,-0.247063)(4.51623,-0.247009)(4.52622,-0.246958)(4.53622,-0.246907)(4.54621,-0.246858)(4.5562,-0.24681)(4.56619,-0.246761)(4.57618,-0.246709)(4.58617,-0.246654)(4.59617,-0.246597)(4.60616,-0.24654)(4.61615,-0.246485)(4.62614,-0.246428)(4.63613,-0.246369)(4.64612,-0.246311)(4.65612,-0.246253)(4.66611,-0.246196)(4.6761,-0.246139)(4.68609,-0.246082)(4.69608,-0.246026)(4.70607,-0.245969)(4.71607,-0.245913)(4.72606,-0.245857)(4.73605,-0.2458)(4.74604,-0.245744)(4.75603,-0.245687)(4.76602,-0.24563)(4.77602,-0.24557)(4.78601,-0.245507)(4.796,-0.24544)(4.80599,-0.245373)(4.81598,-0.245309)(4.82597,-0.245248)(4.83597,-0.24519)(4.84596,-0.245135)(4.85595,-0.245083)(4.86594,-0.245032)(4.87593,-0.244979)(4.88592,-0.244925)(4.89592,-0.24487)(4.90591,-0.244813)(4.9159,-0.244756)(4.92589,-0.244696)(4.93588,-0.244636)(4.94587,-0.244574)(4.95587,-0.24451)(4.96586,-0.244445)(4.97585,-0.244378)(4.98584,-0.244308)(4.99583,-0.244237)(5.00582,-0.244167)(5.01582,-0.2441)(5.02581,-0.244035)(5.0358,-0.243973)(5.04579,-0.243913)(5.05578,-0.243855)(5.06577,-0.243799)(5.07577,-0.243745)(5.08576,-0.243693)(5.09575,-0.243641)(5.10574,-0.243587)(5.11573,-0.243531)(5.12572,-0.243471)(5.13572,-0.243409)(5.14571,-0.243344)(5.1557,-0.243276)(5.16569,-0.243207)(5.17568,-0.243139)(5.18567,-0.243071)(5.19567,-0.243001)(5.20566,-0.242933)(5.21565,-0.242865)(5.22564,-0.242799)(5.23563,-0.242734)(5.24562,-0.24267)(5.25562,-0.242607)(5.26561,-0.242544)(5.2756,-0.242483)(5.28559,-0.242422)(5.29558,-0.242362)(5.30557,-0.242302)(5.31557,-0.242243)(5.32556,-0.242184)(5.33555,-0.242121)(5.34554,-0.242057)(5.35553,-0.241992)(5.36552,-0.241927)(5.37552,-0.24186)(5.38551,-0.241793)(5.3955,-0.241726)(5.40549,-0.241659)(5.41548,-0.241592)(5.42547,-0.241525)(5.43547,-0.241458)(5.44546,-0.241391)(5.45545,-0.241323)(5.46544,-0.241255)(5.47543,-0.241187)(5.48542,-0.241119)(5.49542,-0.24105)(5.50541,-0.240982)(5.5154,-0.240913)(5.52539,-0.240846)(5.53538,-0.240783)(5.54537,-0.240722)(5.55537,-0.240663)(5.56536,-0.240605)(5.57535,-0.240545)(5.58534,-0.240484)(5.59533,-0.240422)(5.60532,-0.24036)(5.61532,-0.240296)(5.62531,-0.24023)(5.6353,-0.240163)(5.64529,-0.240094)(5.65528,-0.240024)(5.66527,-0.239952)(5.67527,-0.239878)(5.68526,-0.239802)(5.69525,-0.239727)(5.70524,-0.239654)(5.71523,-0.239582)(5.72522,-0.239512)(5.73522,-0.239444)(5.74521,-0.239378)(5.7552,-0.239313)(5.76519,-0.239249)(5.77518,-0.239187)(5.78517,-0.239127)(5.79517,-0.239069)(5.80516,-0.23901)(5.81515,-0.238949)(5.82514,-0.238885)(5.83513,-0.238819)(5.84512,-0.238749)(5.85512,-0.238677)(5.86511,-0.238604)(5.8751,-0.238531)(5.88509,-0.238459)(5.89508,-0.238387)(5.90507,-0.238316)(5.91507,-0.238246)(5.92506,-0.238175)(5.93505,-0.238105)(5.94504,-0.238036)(5.95503,-0.237966)(5.96502,-0.237897)(5.97502,-0.237828)(5.98501,-0.237759)(5.995,-0.237691)(6.00499,-0.237626)(6.01498,-0.237563)(6.02497,-0.237499)(6.03497,-0.237435)(6.04496,-0.237371)(6.05495,-0.237306)(6.06494,-0.23724)(6.07493,-0.237174)(6.08492,-0.237107)(6.09492,-0.23704)(6.10491,-0.236971)(6.1149,-0.236902)(6.12489,-0.236832)(6.13488,-0.236761)(6.14487,-0.236689)(6.15487,-0.236616)(6.16486,-0.236542)(6.17485,-0.236467)(6.18484,-0.236391)(6.19483,-0.236314)(6.20482,-0.236239)(6.21482,-0.236168)(6.22481,-0.236099)(6.2348,-0.236033)(6.24479,-0.235969)(6.25478,-0.235908)(6.26477,-0.235849)(6.27477,-0.235792)(6.28476,-0.235733)(6.29475,-0.235672)(6.30474,-0.235609)(6.31473,-0.235544)(6.32472,-0.235476)(6.33472,-0.235406)(6.34471,-0.235334)(6.3547,-0.235259)(6.36469,-0.235181)(6.37468,-0.235101)(6.38467,-0.235019)(6.39467,-0.234938)(6.40466,-0.234862)(6.41465,-0.234791)(6.42464,-0.234722)(6.43463,-0.234655)(6.44462,-0.234589)(6.45462,-0.234523)(6.46461,-0.234459)(6.4746,-0.234395)(6.48459,-0.234332)(6.49458,-0.234269)(6.50457,-0.234207)(6.51457,-0.234146)(6.52456,-0.234084)(6.53455,-0.234018)(6.54454,-0.233948)(6.55453,-0.233874)(6.56452,-0.233799)(6.57452,-0.233722)(6.58451,-0.233645)(6.5945,-0.233567)(6.60449,-0.233492)(6.61448,-0.233422)(6.62447,-0.233354)(6.63447,-0.23329)(6.64446,-0.233225)(6.65445,-0.233159)(6.66444,-0.233093)(6.67443,-0.233026)(6.68442,-0.232958)(6.69442,-0.23289)(6.70441,-0.23282)(6.7144,-0.232749)(6.72439,-0.232677)(6.73438,-0.232604)(6.74437,-0.232533)(6.75437,-0.232464)(6.76436,-0.232398)(6.77435,-0.23233)(6.78434,-0.232261)(6.79433,-0.232189)(6.80432,-0.232118)(6.81432,-0.23205)(6.82431,-0.231983)(6.8343,-0.231917)(6.84429,-0.231854)(6.85428,-0.231791)(6.86427,-0.231726)(6.87427,-0.231659)(6.88426,-0.231589)(6.89425,-0.231517)(6.90424,-0.231443)(6.91423,-0.231367)(6.92422,-0.231291)(6.93422,-0.231217)(6.94421,-0.231144)(6.9542,-0.231072)(6.96419,-0.231001)(6.97418,-0.230931)(6.98417,-0.230862)(6.99417,-0.230793)(7.00416,-0.230727)(7.01415,-0.230664)(7.02414,-0.230602)(7.03413,-0.23054)(7.04412,-0.230479)(7.05412,-0.230418)(7.06411,-0.230357)(7.0741,-0.230292)(7.08409,-0.230224)(7.09408,-0.230153)(7.10407,-0.230081)(7.11407,-0.23001)(7.12406,-0.229938)(7.13405,-0.229865)(7.14404,-0.229793)(7.15403,-0.229719)(7.16402,-0.229646)(7.17402,-0.229571)(7.18401,-0.229496)(7.194,-0.22942)(7.20399,-0.229345)(7.21398,-0.229274)(7.22397,-0.229206)(7.23397,-0.229141)(7.24396,-0.22908)(7.25395,-0.229022)(7.26394,-0.228963)(7.27393,-0.228904)(7.28392,-0.228844)(7.29392,-0.228782)(7.30391,-0.228719)(7.3139,-0.228655)(7.32389,-0.228589)(7.33388,-0.228521)(7.34387,-0.228451)(7.35387,-0.22838)(7.36386,-0.228307)(7.37385,-0.228231)(7.38384,-0.228154)(7.39383,-0.228075)(7.40382,-0.227994)(7.41382,-0.227916)(7.42381,-0.22784)(7.4338,-0.227765)(7.44379,-0.227692)(7.45378,-0.227625)(7.46377,-0.227562)(7.47377,-0.227505)(7.48376,-0.227453)(7.49375,-0.227402)(7.50374,-0.227352)(7.51373,-0.227299)(7.52372,-0.227243)(7.53372,-0.227183)(7.54371,-0.22712)(7.5537,-0.227053)(7.56369,-0.226982)(7.57368,-0.226908)(7.58367,-0.226829)(7.59367,-0.226747)(7.60366,-0.226664)(7.61365,-0.226581)(7.62364,-0.226499)(7.63363,-0.226421)(7.64362,-0.226347)(7.65362,-0.226276)(7.66361,-0.22621)(7.6736,-0.226147)(7.68359,-0.226087)(7.69358,-0.226032)(7.70357,-0.225978)(7.71357,-0.225923)(7.72356,-0.225868)(7.73355,-0.225813)(7.74354,-0.225757)(7.75353,-0.225698)(7.76352,-0.225634)(7.77352,-0.225565)(7.78351,-0.22549)(7.7935,-0.225411)(7.80349,-0.225331)(7.81348,-0.225253)(7.82347,-0.225178)(7.83347,-0.225105)(7.84346,-0.225035)(7.85345,-0.224967)(7.86344,-0.2249)(7.87343,-0.224836)(7.88342,-0.224774)(7.89342,-0.224714)(7.90341,-0.224655)(7.9134,-0.224597)(7.92339,-0.224537)(7.93338,-0.224475)(7.94337,-0.224411)(7.95337,-0.224344)(7.96336,-0.224275)(7.97335,-0.224203)(7.98334,-0.224132)(7.99333,-0.224063)(8.00332,-0.223994)(8.01332,-0.223927)(8.02331,-0.223861)(8.0333,-0.223796)(8.04329,-0.223732)(8.05328,-0.223668)(8.06327,-0.223606)(8.07327,-0.223543)(8.08326,-0.223481)(8.09325,-0.22342)(8.10324,-0.223359)(8.11323,-0.223298)(8.12322,-0.223235)(8.13322,-0.223168)(8.14321,-0.223097)(8.1532,-0.223023)(8.16319,-0.222949)(8.17318,-0.222875)(8.18317,-0.2228)(8.19317,-0.22273)(8.20316,-0.222663)(8.21315,-0.2226)(8.22314,-0.222541)(8.23313,-0.222485)(8.24312,-0.222429)(8.25312,-0.222372)(8.26311,-0.222314)(8.2731,-0.222255)(8.28309,-0.222195)(8.29308,-0.222134)(8.30307,-0.222072)(8.31307,-0.222009)(8.32306,-0.221944)(8.33305,-0.221877)(8.34304,-0.221807)(8.35303,-0.221736)(8.36302,-0.221663)(8.37302,-0.221588)(8.38301,-0.221514)(8.393,-0.221442)(8.40299,-0.221373)(8.41298,-0.221306)(8.42297,-0.221241)(8.43297,-0.221178)(8.44296,-0.221118)(8.45295,-0.221059)(8.46294,-0.221003)(8.47293,-0.220948)(8.48292,-0.220895)(8.49292,-0.220839)(8.50291,-0.220781)(8.5129,-0.220724)(8.52289,-0.220666)(8.53288,-0.220609)(8.54287,-0.220549)(8.55287,-0.220485)(8.56286,-0.220418)(8.57285,-0.220347)(8.58284,-0.220276)(8.59283,-0.220206)(8.60282,-0.220136)(8.61282,-0.220067)(8.62281,-0.219999)(8.6328,-0.219931)(8.64279,-0.219863)(8.65278,-0.219796)(8.66277,-0.219729)(8.67277,-0.219662)(8.68276,-0.219596)(8.69275,-0.219534)(8.70274,-0.219476)(8.71273,-0.219421)(8.72272,-0.219369)(8.73272,-0.21932)(8.74271,-0.219272)(8.7527,-0.21922)(8.76269,-0.219163)(8.77268,-0.219101)(8.78267,-0.219036)(8.79267,-0.218971)(8.80266,-0.218905)(8.81265,-0.218838)(8.82264,-0.21877)(8.83263,-0.218701)(8.84262,-0.218631)(8.85262,-0.21856)(8.86261,-0.21849)(8.8726,-0.218422)(8.88259,-0.218357)(8.89258,-0.218293)(8.90257,-0.218232)(8.91257,-0.218172)(8.92256,-0.218114)(8.93255,-0.218058)(8.94254,-0.218004)(8.95253,-0.217951)(8.96252,-0.217899)(8.97252,-0.217845)(8.98251,-0.217788)(8.9925,-0.21773)(9.00249,-0.217669)(9.01248,-0.217606)(9.02247,-0.217541)(9.03247,-0.217474)(9.04246,-0.217408)(9.05245,-0.217343)(9.06244,-0.217278)(9.07243,-0.217215)(9.08242,-0.217152)(9.09242,-0.21709)(9.10241,-0.217028)(9.1124,-0.216967)(9.12239,-0.216906)(9.13238,-0.216846)(9.14237,-0.216785)(9.15237,-0.216726)(9.16236,-0.216666)(9.17235,-0.216606)(9.18234,-0.216545)(9.19233,-0.216481)(9.20232,-0.216417)(9.21232,-0.216358)(9.22231,-0.216303)(9.2323,-0.216249)(9.24229,-0.216195)(9.25228,-0.216141)(9.26227,-0.216085)(9.27227,-0.216029)(9.28226,-0.215972)(9.29225,-0.215913)(9.30224,-0.215854)(9.31223,-0.215794)(9.32222,-0.215732)(9.33222,-0.21567)(9.34221,-0.215606)(9.3522,-0.21554)(9.36219,-0.215473)(9.37218,-0.215405)(9.38217,-0.215339)(9.39217,-0.215273)(9.40216,-0.215209)(9.41215,-0.215148)(9.42214,-0.215089)(9.43213,-0.215033)(9.44212,-0.214979)(9.45212,-0.214928)(9.46211,-0.214878)(9.4721,-0.214831)(9.48209,-0.214781)(9.49208,-0.21473)(9.50207,-0.214675)(9.51207,-0.214619)(9.52206,-0.214559)(9.53205,-0.214497)(9.54204,-0.214432)(9.55203,-0.214368)(9.56202,-0.214304)(9.57202,-0.214241)(9.58201,-0.214178)(9.592,-0.214117)(9.60199,-0.214056)(9.61198,-0.213996)(9.62197,-0.213937)(9.63197,-0.213878)(9.64196,-0.21382)(9.65195,-0.213763)(9.66194,-0.213706)(9.67193,-0.213649)(9.68192,-0.213593)(9.69192,-0.213538)(9.70191,-0.213482)(9.7119,-0.213427)(9.72189,-0.213374)(9.73188,-0.213321)(9.74187,-0.213268)(9.75187,-0.213214)(9.76186,-0.21316)(9.77185,-0.213105)(9.78184,-0.213049)(9.79183,-0.212993)(9.80182,-0.212937)(9.81182,-0.21288)(9.82181,-0.212821)(9.8318,-0.212761)(9.84179,-0.212698)(9.85178,-0.212634)(9.86177,-0.212569)(9.87177,-0.212507)(9.88176,-0.212446)(9.89175,-0.212387)(9.90174,-0.212329)(9.91173,-0.212272)(9.92172,-0.212216)(9.93172,-0.212162)(9.94171,-0.212107)(9.9517,-0.212054)(9.96169,-0.212)(9.97168,-0.211947)(9.98167,-0.211893)(9.99167,-0.211839) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97835,0.614967)(-1.96836,0.614966)(-1.95837,0.614966)(-1.94837,0.614969)(-1.93838,0.614973)(-1.92839,0.614979)(-1.9184,0.614987)(-1.90841,0.614997)(-1.89842,0.615006)(-1.88842,0.615015)(-1.87843,0.615025)(-1.86844,0.615033)(-1.85845,0.615038)(-1.84846,0.615042)(-1.83847,0.615043)(-1.82847,0.615041)(-1.81848,0.615038)(-1.80849,0.615032)(-1.7985,0.615025)(-1.78851,0.615019)(-1.77852,0.615013)(-1.76852,0.615009)(-1.75853,0.615007)(-1.74854,0.615007)(-1.73855,0.615009)(-1.72856,0.615013)(-1.71857,0.61502)(-1.70857,0.615028)(-1.69858,0.615036)(-1.68859,0.615044)(-1.6786,0.61505)(-1.66861,0.615056)(-1.65862,0.61506)(-1.64862,0.615064)(-1.63863,0.615066)(-1.62864,0.615068)(-1.61865,0.615068)(-1.60866,0.615068)(-1.59867,0.615067)(-1.58867,0.615064)(-1.57868,0.615062)(-1.56869,0.615058)(-1.5587,0.615054)(-1.54871,0.615051)(-1.53872,0.615051)(-1.52872,0.615054)(-1.51873,0.615058)(-1.50874,0.615062)(-1.49875,0.615065)(-1.48876,0.615068)(-1.47877,0.615071)(-1.46877,0.615074)(-1.45878,0.615076)(-1.44879,0.615079)(-1.4388,0.615081)(-1.42881,0.615084)(-1.41882,0.615087)(-1.40882,0.61509)(-1.39883,0.615094)(-1.38884,0.615098)(-1.37885,0.615102)(-1.36886,0.615107)(-1.35887,0.615112)(-1.34887,0.615117)(-1.33888,0.615122)(-1.32889,0.615124)(-1.3189,0.615125)(-1.30891,0.615124)(-1.29892,0.61512)(-1.28892,0.615115)(-1.27893,0.61511)(-1.26894,0.615106)(-1.25895,0.615103)(-1.24896,0.615101)(-1.23897,0.6151)(-1.22897,0.6151)(-1.21898,0.615102)(-1.20899,0.615104)(-1.199,0.615108)(-1.18901,0.615114)(-1.17902,0.61512)(-1.16902,0.615128)(-1.15903,0.615136)(-1.14904,0.615143)(-1.13905,0.615148)(-1.12906,0.615152)(-1.11907,0.615154)(-1.10907,0.615155)(-1.09908,0.615155)(-1.08909,0.615155)(-1.0791,0.615155)(-1.06911,0.615154)(-1.05912,0.615153)(-1.04912,0.615151)(-1.03913,0.615149)(-1.02914,0.615147)(-1.01915,0.615144)(-1.00916,0.615144)(-0.999167,0.615146)(-0.989175,0.615149)(-0.979183,0.615153)(-0.969192,0.615157)(-0.9592,0.615162)(-0.949208,0.615166)(-0.939217,0.615169)(-0.929225,0.615171)(-0.919233,0.615173)(-0.909242,0.615173)(-0.89925,0.615173)(-0.889258,0.615173)(-0.879267,0.615174)(-0.869275,0.615176)(-0.859283,0.615178)(-0.849292,0.615181)(-0.8393,0.615185)(-0.829308,0.61519)(-0.819317,0.615195)(-0.809325,0.6152)(-0.799333,0.615204)(-0.789342,0.615207)(-0.77935,0.615209)(-0.769358,0.615211)(-0.759367,0.61521)(-0.749375,0.615207)(-0.739383,0.615204)(-0.729392,0.615201)(-0.7194,0.615199)(-0.709408,0.615197)(-0.699417,0.615195)(-0.689425,0.615194)(-0.679433,0.615193)(-0.669442,0.615195)(-0.65945,0.615198)(-0.649458,0.615203)(-0.639467,0.615209)(-0.629475,0.615216)(-0.619483,0.615222)(-0.609492,0.615228)(-0.5995,0.615234)(-0.589508,0.615241)(-0.579517,0.615247)(-0.569525,0.615251)(-0.559533,0.615254)(-0.549542,0.615255)(-0.53955,0.615255)(-0.529558,0.615253)(-0.519567,0.615251)(-0.509575,0.615247)(-0.499583,0.615241)(-0.489592,0.615237)(-0.4796,0.615234)(-0.469608,0.615232)(-0.459617,0.615231)(-0.449625,0.615231)(-0.439633,0.615232)(-0.429642,0.615234)(-0.41965,0.615237)(-0.409658,0.615241)(-0.399667,0.615247)(-0.389675,0.615253)(-0.379683,0.615259)(-0.369692,0.615264)(-0.3597,0.615269)(-0.349708,0.615274)(-0.339717,0.615278)(-0.329725,0.615282)(-0.319733,0.615285)(-0.309742,0.615287)(-0.29975,0.615289)(-0.289758,0.615289)(-0.279767,0.615287)(-0.269775,0.615283)(-0.259783,0.615276)(-0.249792,0.61527)(-0.2398,0.615266)(-0.229808,0.615263)(-0.219817,0.615263)(-0.209825,0.615264)(-0.199833,0.615268)(-0.189842,0.615272)(-0.17985,0.615276)(-0.169858,0.615281)(-0.159867,0.615286)(-0.149875,0.615291)(-0.139883,0.615296)(-0.129892,0.615302)(-0.1199,0.615307)(-0.109908,0.615311)(-0.0999167,0.615314)(-0.089925,0.615317)(-0.0799333,0.615318)(-0.0699417,0.615318)(-0.05995,0.615317)(-0.0499583,0.615316)(-0.0399667,0.615314)(-0.029975,0.615313)(-0.0199833,0.615312)(-0.00999167,0.615311)(0,0.615311)(0.00999167,0.61531)(0.0199833,-4.68962)(0.029975,-4.56866)(0.0399667,-4.45066)(0.0499583,-4.33555)(0.05995,-4.22327)(0.0699417,-4.11375)(0.0799333,-4.00691)(0.089925,-3.9027)(0.0999167,-3.80104)(0.109908,-3.70187)(0.1199,-3.60522)(0.129892,-3.51095)(0.139883,-3.41899)(0.149875,-3.32929)(0.159867,-3.2418)(0.169858,-3.15646)(0.17985,-3.07321)(0.189842,-2.99201)(0.199833,-2.9128)(0.209825,-2.83553)(0.219817,-2.76017)(0.229808,-2.68666)(0.2398,-2.61495)(0.249792,-2.54501)(0.259783,-2.47678)(0.269775,-2.41023)(0.279767,-2.34531)(0.289758,-2.28199)(0.29975,-2.22022)(0.309742,-2.15996)(0.319733,-2.10119)(0.329725,-2.04385)(0.339717,-1.98792)(0.349708,-1.93336)(0.3597,-1.88014)(0.369692,-1.82823)(0.379683,-1.77758)(0.389675,-1.72818)(0.399667,-1.67998)(0.409658,-1.63297)(0.41965,-1.5871)(0.429642,-1.54236)(0.439633,-1.49872)(0.449625,-1.45616)(0.459617,-1.41464)(0.469608,-1.37413)(0.4796,-1.33462)(0.489592,-1.29607)(0.499583,-1.25847)(0.509575,-1.22179)(0.519567,-1.18601)(0.529558,-1.15111)(0.53955,-1.11706)(0.549542,-1.08384)(0.559533,-1.05143)(0.569525,-1.01981)(0.579517,-0.988958)(0.589508,-0.958855)(0.5995,-0.929487)(0.609492,-0.900839)(0.619483,-0.872894)(0.629475,-0.845636)(0.639467,-0.819047)(0.649458,-0.793111)(0.65945,-0.767811)(0.669442,-0.743126)(0.679433,-0.719037)(0.689425,-0.695534)(0.699417,-0.672603)(0.709408,-0.650233)(0.7194,-0.62841)(0.729392,-0.607123)(0.739383,-0.586358)(0.749375,-0.566103)(0.759367,-0.546346)(0.769358,-0.527072)(0.77935,-0.508269)(0.789342,-0.489924)(0.799333,-0.472022)(0.809325,-0.45455)(0.819317,-0.437497)(0.829308,-0.420856)(0.8393,-0.404619)(0.849292,-0.388778)(0.859283,-0.373322)(0.869275,-0.358245)(0.879267,-0.343536)(0.889258,-0.329188)(0.89925,-0.315191)(0.909242,-0.301537)(0.919233,-0.288218)(0.929225,-0.275224)(0.939217,-0.262548)(0.949208,-0.250183)(0.9592,-0.238117)(0.969192,-0.226344)(0.979183,-0.214858)(0.989175,-0.203651)(0.999167,-0.192716)(1.00916,-0.182046)(1.01915,-0.171633)(1.02914,-0.161473)(1.03913,-0.15156)(1.04912,-0.141887)(1.05912,-0.132447)(1.06911,-0.123235)(1.0791,-0.114245)(1.08909,-0.105471)(1.09908,-0.0969096)(1.10907,-0.0885545)(1.11907,-0.0804027)(1.12906,-0.0724496)(1.13905,-0.0646902)(1.14904,-0.057119)(1.15903,-0.0497316)(1.16902,-0.0425237)(1.17902,-0.0354903)(1.18901,-0.0286271)(1.199,-0.0219298)(1.20899,-0.0153944)(1.21898,-0.00901626)(1.22897,-0.00279211)(1.23897,0.00328283)(1.24896,0.0092123)(1.25895,0.0149998)(1.26894,0.0206487)(1.27893,0.0261626)(1.28892,0.0315446)(1.29892,0.0367972)(1.30891,0.0419233)(1.3189,0.0469257)(1.32889,0.0518072)(1.33888,0.0565705)(1.34887,0.0612186)(1.35887,0.0657542)(1.36886,0.0701801)(1.37885,0.0744997)(1.38884,0.0787172)(1.39883,0.0828349)(1.40882,0.0868552)(1.41882,0.0907799)(1.42881,0.0946103)(1.4388,0.0983481)(1.44879,0.101995)(1.45878,0.105555)(1.46877,0.109027)(1.47877,0.112417)(1.48876,0.115725)(1.49875,0.118956)(1.50874,0.122109)(1.51873,0.125188)(1.52872,0.128194)(1.53872,0.131128)(1.54871,0.133992)(1.5587,0.136788)(1.56869,0.139517)(1.57868,0.142181)(1.58867,0.144782)(1.59867,0.147322)(1.60866,0.149803)(1.61865,0.152228)(1.62864,0.154595)(1.63863,0.156907)(1.64862,0.159163)(1.65862,0.161364)(1.66861,0.163511)(1.6786,0.165606)(1.68859,0.167649)(1.69858,0.169643)(1.70857,0.171587)(1.71857,0.173484)(1.72856,0.175337)(1.73855,0.177147)(1.74854,0.178915)(1.75853,0.180643)(1.76852,0.182331)(1.77852,0.183981)(1.78851,0.185594)(1.7985,0.18717)(1.80849,0.188711)(1.81848,0.190217)(1.82847,0.191687)(1.83847,0.193121)(1.84846,0.19452)(1.85845,0.195885)(1.86844,0.197217)(1.87843,0.198516)(1.88842,0.199784)(1.89842,0.201021)(1.90841,0.202227)(1.9184,0.203406)(1.92839,0.204556)(1.93838,0.205678)(1.94837,0.206774)(1.95837,0.207842)(1.96836,0.208887)(1.97835,0.209908)(1.98834,0.210908)(1.99833,0.211885)(2.00832,0.212839)(2.01832,0.213771)(2.02831,0.21468)(2.0383,0.215568)(2.04829,0.216436)(2.05828,0.217283)(2.06827,0.21811)(2.07827,0.218919)(2.08826,0.219709)(2.09825,0.220481)(2.10824,0.221235)(2.11823,0.221972)(2.12822,0.222692)(2.13822,0.223395)(2.14821,0.224082)(2.1582,0.224753)(2.16819,0.225408)(2.17818,0.226046)(2.18817,0.226667)(2.19817,0.227271)(2.20816,0.22786)(2.21815,0.228436)(2.22814,0.228998)(2.23813,0.229546)(2.24812,0.230081)(2.25812,0.230605)(2.26811,0.231118)(2.2781,0.231619)(2.28809,0.23211)(2.29808,0.232591)(2.30807,0.233061)(2.31807,0.233521)(2.32806,0.233972)(2.33805,0.234413)(2.34804,0.234844)(2.35803,0.235263)(2.36802,0.235673)(2.37802,0.236071)(2.38801,0.23646)(2.398,0.236838)(2.40799,0.237207)(2.41798,0.237566)(2.42797,0.237914)(2.43797,0.238251)(2.44796,0.23858)(2.45795,0.238902)(2.46794,0.239217)(2.47793,0.239526)(2.48792,0.239829)(2.49792,0.240127)(2.50791,0.240419)(2.5179,0.240705)(2.52789,0.240984)(2.53788,0.241256)(2.54787,0.241521)(2.55787,0.24178)(2.56786,0.242032)(2.57785,0.242278)(2.58784,0.242518)(2.59783,0.242752)(2.60782,0.242981)(2.61782,0.243203)(2.62781,0.24342)(2.6378,0.243629)(2.64779,0.243831)(2.65778,0.244027)(2.66777,0.244216)(2.67777,0.244401)(2.68776,0.244585)(2.69775,0.244764)(2.70774,0.24494)(2.71773,0.245112)(2.72772,0.245279)(2.73772,0.245443)(2.74771,0.245603)(2.7577,0.24576)(2.76769,0.245913)(2.77768,0.246062)(2.78767,0.246208)(2.79767,0.246351)(2.80766,0.24649)(2.81765,0.246626)(2.82764,0.246758)(2.83763,0.246886)(2.84762,0.247009)(2.85762,0.247127)(2.86761,0.24724)(2.8776,0.247348)(2.88759,0.247451)(2.89758,0.24755)(2.90757,0.247647)(2.91757,0.247743)(2.92756,0.247837)(2.93755,0.247929)(2.94754,0.24802)(2.95753,0.248109)(2.96752,0.248197)(2.97752,0.248282)(2.98751,0.248367)(2.9975,0.24845)(3.00749,0.248531)(3.01748,0.248611)(3.02747,0.248689)(3.03747,0.248765)(3.04746,0.248837)(3.05745,0.248905)(3.06744,0.248968)(3.07743,0.249028)(3.08742,0.249083)(3.09742,0.249135)(3.10741,0.249184)(3.1174,0.24923)(3.12739,0.249274)(3.13738,0.249316)(3.14737,0.249358)(3.15737,0.2494)(3.16736,0.249441)(3.17735,0.249483)(3.18734,0.249524)(3.19733,0.249565)(3.20732,0.249607)(3.21732,0.249648)(3.22731,0.249688)(3.2373,0.249726)(3.24729,0.249761)(3.25728,0.249793)(3.26727,0.249823)(3.27727,0.249849)(3.28726,0.249873)(3.29725,0.249895)(3.30724,0.249914)(3.31723,0.249932)(3.32722,0.249949)(3.33722,0.249964)(3.34721,0.249978)(3.3572,0.24999)(3.36719,0.250001)(3.37718,0.25001)(3.38717,0.25002)(3.39717,0.250031)(3.40716,0.250044)(3.41715,0.250056)(3.42714,0.250068)(3.43713,0.250078)(3.44712,0.250085)(3.45712,0.250091)(3.46711,0.250094)(3.4771,0.250096)(3.48709,0.250096)(3.49708,0.250094)(3.50707,0.250091)(3.51707,0.250087)(3.52706,0.250083)(3.53705,0.250079)(3.54704,0.250075)(3.55703,0.25007)(3.56702,0.250065)(3.57702,0.250061)(3.58701,0.250056)(3.597,0.25005)(3.60699,0.250042)(3.61698,0.250033)(3.62697,0.250021)(3.63697,0.250007)(3.64696,0.249992)(3.65695,0.249975)(3.66694,0.249958)(3.67693,0.249941)(3.68692,0.249923)(3.69692,0.249904)(3.70691,0.249884)(3.7169,0.249864)(3.72689,0.249845)(3.73688,0.249827)(3.74687,0.249809)(3.75687,0.249792)(3.76686,0.249775)(3.77685,0.249757)(3.78684,0.249739)(3.79683,0.24972)(3.80682,0.2497)(3.81682,0.249679)(3.82681,0.249656)(3.8368,0.249631)(3.84679,0.249604)(3.85678,0.249575)(3.86677,0.249543)(3.87677,0.24951)(3.88676,0.249475)(3.89675,0.249442)(3.90674,0.249409)(3.91673,0.249376)(3.92672,0.249344)(3.93672,0.249314)(3.94671,0.249284)(3.9567,0.249254)(3.96669,0.249224)(3.97668,0.249194)(3.98667,0.249164)(3.99667,0.249134)(4.00666,0.249105)(4.01665,0.249075)(4.02664,0.249044)(4.03663,0.249012)(4.04662,0.248978)(4.05662,0.248943)(4.06661,0.248906)(4.0766,0.248868)(4.08659,0.248829)(4.09658,0.248789)(4.10657,0.248747)(4.11657,0.248703)(4.12656,0.248657)(4.13655,0.248611)(4.14654,0.248566)(4.15653,0.248522)(4.16652,0.248479)(4.17652,0.248438)(4.18651,0.248398)(4.1965,0.248359)(4.20649,0.248322)(4.21648,0.248284)(4.22647,0.248246)(4.23647,0.248207)(4.24646,0.248168)(4.25645,0.248128)(4.26644,0.248087)(4.27643,0.248045)(4.28642,0.248003)(4.29642,0.247959)(4.30641,0.247913)(4.3164,0.247866)(4.32639,0.247816)(4.33638,0.247765)(4.34637,0.247713)(4.35637,0.24766)(4.36636,0.247607)(4.37635,0.247554)(4.38634,0.247503)(4.39633,0.247455)(4.40632,0.247408)(4.41632,0.247362)(4.42631,0.247316)(4.4363,0.24727)(4.44629,0.247224)(4.45628,0.247179)(4.46627,0.247133)(4.47627,0.247086)(4.48626,0.247038)(4.49625,0.246988)(4.50624,0.246938)(4.51623,0.246887)(4.52622,0.246835)(4.53622,0.246782)(4.54621,0.246728)(4.5562,0.246674)(4.56619,0.246619)(4.57618,0.246566)(4.58617,0.246513)(4.59617,0.24646)(4.60616,0.246407)(4.61615,0.246352)(4.62614,0.246298)(4.63613,0.246244)(4.64612,0.24619)(4.65612,0.246136)(4.66611,0.246081)(4.6761,0.246026)(4.68609,0.245971)(4.69608,0.245916)(4.70607,0.245861)(4.71607,0.245805)(4.72606,0.245749)(4.73605,0.245694)(4.74604,0.245638)(4.75603,0.245582)(4.76602,0.245527)(4.77602,0.245472)(4.78601,0.245419)(4.796,0.245366)(4.80599,0.245314)(4.81598,0.24526)(4.82597,0.245203)(4.83597,0.245144)(4.84596,0.245084)(4.85595,0.245021)(4.86594,0.244957)(4.87593,0.244895)(4.88592,0.244833)(4.89592,0.244771)(4.90591,0.244711)(4.9159,0.24465)(4.92589,0.244591)(4.93588,0.244532)(4.94587,0.244474)(4.95587,0.244416)(4.96586,0.244359)(4.97585,0.244302)(4.98584,0.244247)(4.99583,0.244192)(5.00582,0.244136)(5.01582,0.244078)(5.02581,0.244019)(5.0358,0.243959)(5.04579,0.243897)(5.05578,0.243834)(5.06577,0.24377)(5.07577,0.243704)(5.08576,0.243637)(5.09575,0.243569)(5.10574,0.243503)(5.11573,0.243438)(5.12572,0.243375)(5.13572,0.243312)(5.14571,0.243252)(5.1557,0.243192)(5.16569,0.243133)(5.17568,0.243074)(5.18567,0.243015)(5.19567,0.242956)(5.20566,0.242897)(5.21565,0.242837)(5.22564,0.242777)(5.23563,0.242715)(5.24562,0.242653)(5.25562,0.24259)(5.26561,0.242526)(5.2756,0.242462)(5.28559,0.242397)(5.29558,0.242331)(5.30557,0.242264)(5.31557,0.242197)(5.32556,0.242129)(5.33555,0.242063)(5.34554,0.241997)(5.35553,0.241932)(5.36552,0.241867)(5.37552,0.241803)(5.38551,0.241739)(5.3955,0.241675)(5.40549,0.24161)(5.41548,0.241546)(5.42547,0.241482)(5.43547,0.241418)(5.44546,0.241354)(5.45545,0.241289)(5.46544,0.241226)(5.47543,0.241162)(5.48542,0.241098)(5.49542,0.241034)(5.50541,0.240971)(5.5154,0.240908)(5.52539,0.240843)(5.53538,0.240777)(5.54537,0.240708)(5.55537,0.240639)(5.56536,0.240569)(5.57535,0.2405)(5.58534,0.240432)(5.59533,0.240364)(5.60532,0.240297)(5.61532,0.24023)(5.62531,0.240164)(5.6353,0.240098)(5.64529,0.240033)(5.65528,0.239968)(5.66527,0.239904)(5.67527,0.239841)(5.68526,0.239779)(5.69525,0.239716)(5.70524,0.239651)(5.71523,0.239586)(5.72522,0.23952)(5.73522,0.239453)(5.74521,0.239385)(5.7552,0.239316)(5.76519,0.239246)(5.77518,0.239175)(5.78517,0.239104)(5.79517,0.239031)(5.80516,0.238959)(5.81515,0.238888)(5.82514,0.238818)(5.83513,0.23875)(5.84512,0.238684)(5.85512,0.238619)(5.86511,0.238554)(5.8751,0.238489)(5.88509,0.238424)(5.89508,0.238358)(5.90507,0.238292)(5.91507,0.238226)(5.92506,0.238159)(5.93505,0.238092)(5.94504,0.238025)(5.95503,0.237958)(5.96502,0.237891)(5.97502,0.237824)(5.98501,0.237756)(5.995,0.237689)(6.00499,0.237619)(6.01498,0.237549)(6.02497,0.237478)(6.03497,0.237407)(6.04496,0.237336)(6.05495,0.237265)(6.06494,0.237194)(6.07493,0.237124)(6.08492,0.237054)(6.09492,0.236984)(6.10491,0.236915)(6.1149,0.236846)(6.12489,0.236778)(6.13488,0.23671)(6.14487,0.236643)(6.15487,0.236576)(6.16486,0.236511)(6.17485,0.236446)(6.18484,0.236382)(6.19483,0.236318)(6.20482,0.236255)(6.21482,0.236189)(6.22481,0.236121)(6.2348,0.236052)(6.24479,0.235981)(6.25478,0.235908)(6.26477,0.235834)(6.27477,0.235758)(6.28476,0.235683)(6.29475,0.235609)(6.30474,0.235536)(6.31473,0.235464)(6.32472,0.235393)(6.33472,0.235324)(6.34471,0.235256)(6.3547,0.23519)(6.36469,0.235125)(6.37468,0.235062)(6.38467,0.235)(6.39467,0.234938)(6.40466,0.234873)(6.41465,0.234807)(6.42464,0.234739)(6.43463,0.23467)(6.44462,0.2346)(6.45462,0.23453)(6.46461,0.234459)(6.4746,0.234387)(6.48459,0.234314)(6.49458,0.234241)(6.50457,0.234168)(6.51457,0.234094)(6.52456,0.23402)(6.53455,0.233949)(6.54454,0.233879)(6.55453,0.233812)(6.56452,0.233746)(6.57452,0.23368)(6.58451,0.233615)(6.5945,0.233551)(6.60449,0.233485)(6.61448,0.233418)(6.62447,0.23335)(6.63447,0.233281)(6.64446,0.233211)(6.65445,0.233141)(6.66444,0.233072)(6.67443,0.233002)(6.68442,0.232932)(6.69442,0.232863)(6.70441,0.232793)(6.7144,0.232724)(6.72439,0.232655)(6.73438,0.232586)(6.74437,0.232517)(6.75437,0.232446)(6.76436,0.232374)(6.77435,0.232303)(6.78434,0.232234)(6.79433,0.232165)(6.80432,0.232097)(6.81432,0.232028)(6.82431,0.231959)(6.8343,0.231889)(6.84429,0.231819)(6.85428,0.23175)(6.86427,0.23168)(6.87427,0.231612)(6.88426,0.231544)(6.89425,0.231478)(6.90424,0.231412)(6.91423,0.231346)(6.92422,0.23128)(6.93422,0.231213)(6.94421,0.231146)(6.9542,0.231078)(6.96419,0.231009)(6.97418,0.23094)(6.98417,0.23087)(6.99417,0.230799)(7.00416,0.230728)(7.01415,0.230655)(7.02414,0.230583)(7.03413,0.23051)(7.04412,0.230439)(7.05412,0.230367)(7.06411,0.230296)(7.0741,0.230227)(7.08409,0.230159)(7.09408,0.230092)(7.10407,0.230025)(7.11407,0.229958)(7.12406,0.229891)(7.13405,0.229825)(7.14404,0.229758)(7.15403,0.229691)(7.16402,0.229625)(7.17402,0.229559)(7.18401,0.229493)(7.194,0.229427)(7.20399,0.229361)(7.21398,0.229294)(7.22397,0.229225)(7.23397,0.229155)(7.24396,0.229083)(7.25395,0.22901)(7.26394,0.228938)(7.27393,0.228867)(7.28392,0.228796)(7.29392,0.228725)(7.30391,0.228655)(7.3139,0.228586)(7.32389,0.228517)(7.33388,0.228448)(7.34387,0.228381)(7.35387,0.228314)(7.36386,0.228247)(7.37385,0.228182)(7.38384,0.228118)(7.39383,0.228054)(7.40382,0.227991)(7.41382,0.227928)(7.42381,0.227864)(7.4338,0.227799)(7.44379,0.227734)(7.45378,0.227667)(7.46377,0.227598)(7.47377,0.227527)(7.48376,0.227454)(7.49375,0.227379)(7.50374,0.227304)(7.51373,0.227231)(7.52372,0.227159)(7.53372,0.227088)(7.54371,0.227019)(7.5537,0.226951)(7.56369,0.226886)(7.57368,0.226821)(7.58367,0.226759)(7.59367,0.226698)(7.60366,0.226638)(7.61365,0.226577)(7.62364,0.226516)(7.63363,0.226453)(7.64362,0.226389)(7.65362,0.226323)(7.66361,0.226255)(7.6736,0.226186)(7.68359,0.226116)(7.69358,0.226044)(7.70357,0.225971)(7.71357,0.225898)(7.72356,0.225826)(7.73355,0.225753)(7.74354,0.225681)(7.75353,0.22561)(7.76352,0.225542)(7.77352,0.225476)(7.78351,0.225414)(7.7935,0.225354)(7.80349,0.225294)(7.81348,0.225233)(7.82347,0.225172)(7.83347,0.225109)(7.84346,0.225045)(7.85345,0.224981)(7.86344,0.224915)(7.87343,0.224849)(7.88342,0.224781)(7.89342,0.224713)(7.90341,0.224645)(7.9134,0.224575)(7.92339,0.224507)(7.93338,0.224439)(7.94337,0.224371)(7.95337,0.224304)(7.96336,0.224238)(7.97335,0.224173)(7.98334,0.224107)(7.99333,0.22404)(8.00332,0.223973)(8.01332,0.223907)(8.02331,0.22384)(8.0333,0.223773)(8.04329,0.223706)(8.05328,0.22364)(8.06327,0.223573)(8.07327,0.223507)(8.08326,0.223441)(8.09325,0.223375)(8.10324,0.223309)(8.11323,0.223244)(8.12322,0.22318)(8.13322,0.223117)(8.14321,0.223056)(8.1532,0.222995)(8.16319,0.222935)(8.17318,0.222874)(8.18317,0.222813)(8.19317,0.22275)(8.20316,0.222684)(8.21315,0.222617)(8.22314,0.222548)(8.23313,0.222477)(8.24312,0.222407)(8.25312,0.222337)(8.26311,0.222268)(8.2731,0.2222)(8.28309,0.222134)(8.29308,0.222068)(8.30307,0.222003)(8.31307,0.22194)(8.32306,0.221878)(8.33305,0.221817)(8.34304,0.221757)(8.35303,0.221697)(8.36302,0.221639)(8.37302,0.221581)(8.38301,0.221523)(8.393,0.221463)(8.40299,0.221402)(8.41298,0.22134)(8.42297,0.221276)(8.43297,0.221211)(8.44296,0.221144)(8.45295,0.221077)(8.46294,0.221008)(8.47293,0.220939)(8.48292,0.220868)(8.49292,0.220799)(8.50291,0.220731)(8.5129,0.220663)(8.52289,0.220596)(8.53288,0.22053)(8.54287,0.220465)(8.55287,0.220402)(8.56286,0.22034)(8.57285,0.22028)(8.58284,0.220221)(8.59283,0.220161)(8.60282,0.220102)(8.61282,0.220042)(8.62281,0.219982)(8.6328,0.219922)(8.64279,0.219862)(8.65278,0.219802)(8.66277,0.219741)(8.67277,0.219681)(8.68276,0.21962)(8.69275,0.219558)(8.70274,0.219493)(8.71273,0.219427)(8.72272,0.21936)(8.73272,0.21929)(8.74271,0.219221)(8.7527,0.219154)(8.76269,0.219088)(8.77268,0.219025)(8.78267,0.218963)(8.79267,0.218902)(8.80266,0.218841)(8.81265,0.218781)(8.82264,0.218721)(8.83263,0.218663)(8.84262,0.218605)(8.85262,0.218548)(8.86261,0.21849)(8.8726,0.218432)(8.88259,0.218372)(8.89258,0.218312)(8.90257,0.218251)(8.91257,0.218189)(8.92256,0.218126)(8.93255,0.218062)(8.94254,0.217997)(8.95253,0.217932)(8.96252,0.217866)(8.97252,0.2178)(8.98251,0.217735)(8.9925,0.217671)(9.00249,0.217608)(9.01248,0.217547)(9.02247,0.217486)(9.03247,0.217427)(9.04246,0.217368)(9.05245,0.217308)(9.06244,0.217249)(9.07243,0.217189)(9.08242,0.21713)(9.09242,0.21707)(9.10241,0.21701)(9.1124,0.216951)(9.12239,0.216891)(9.13238,0.216831)(9.14237,0.216771)(9.15237,0.216712)(9.16236,0.216652)(9.17235,0.216592)(9.18234,0.216533)(9.19233,0.216474)(9.20232,0.216415)(9.21232,0.216354)(9.22231,0.21629)(9.2323,0.216226)(9.24229,0.216162)(9.25228,0.216099)(9.26227,0.216037)(9.27227,0.215975)(9.28226,0.215913)(9.29225,0.215853)(9.30224,0.215793)(9.31223,0.215734)(9.32222,0.215676)(9.33222,0.215618)(9.34221,0.215562)(9.3522,0.215506)(9.36219,0.215451)(9.37218,0.215397)(9.38217,0.215341)(9.39217,0.215286)(9.40216,0.215229)(9.41215,0.21517)(9.42214,0.21511)(9.43213,0.21505)(9.44212,0.214987)(9.45212,0.214924)(9.46211,0.21486)(9.4721,0.214795)(9.48209,0.21473)(9.49208,0.214667)(9.50207,0.214606)(9.51207,0.214546)(9.52206,0.214488)(9.53205,0.214431)(9.54204,0.214376)(9.55203,0.214321)(9.56202,0.214266)(9.57202,0.214211)(9.58201,0.214156)(9.592,0.214101)(9.60199,0.214045)(9.61198,0.213988)(9.62197,0.213932)(9.63197,0.213875)(9.64196,0.213817)(9.65195,0.213759)(9.66194,0.213701)(9.67193,0.213643)(9.68192,0.213584)(9.69192,0.213525)(9.70191,0.213466)(9.7119,0.213407)(9.72189,0.213347)(9.73188,0.213287)(9.74187,0.213227)(9.75187,0.213167)(9.76186,0.213108)(9.77185,0.21305)(9.78184,0.212993)(9.79183,0.212935)(9.80182,0.212878)(9.81182,0.212822)(9.82181,0.212766)(9.8318,0.212712)(9.84179,0.212658)(9.85178,0.212606)(9.86177,0.212553)(9.87177,0.2125)(9.88176,0.212445)(9.89175,0.21239)(9.90174,0.212334)(9.91173,0.212277)(9.92172,0.212219)(9.93172,0.212161)(9.94171,0.212103)(9.9517,0.212045)(9.96169,0.211987)(9.97168,0.211928)(9.98167,0.21187)(9.99167,0.211812) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97835,-0.990044)(-1.96836,-0.990065)(-1.95837,-0.990079)(-1.94837,-0.990087)(-1.93838,-0.990088)(-1.92839,-0.990082)(-1.9184,-0.990067)(-1.90841,-0.990047)(-1.89842,-0.990025)(-1.88842,-0.990004)(-1.87843,-0.989982)(-1.86844,-0.989962)(-1.85845,-0.989951)(-1.84846,-0.989949)(-1.83847,-0.989954)(-1.82847,-0.989968)(-1.81848,-0.989988)(-1.80849,-0.990016)(-1.7985,-0.990047)(-1.78851,-0.990079)(-1.77852,-0.990109)(-1.76852,-0.990135)(-1.75853,-0.990152)(-1.74854,-0.99016)(-1.73855,-0.990157)(-1.72856,-0.990144)(-1.71857,-0.990121)(-1.70857,-0.990094)(-1.69858,-0.990064)(-1.68859,-0.990039)(-1.6786,-0.990021)(-1.66861,-0.990009)(-1.65862,-0.990003)(-1.64862,-0.990002)(-1.63863,-0.990005)(-1.62864,-0.990013)(-1.61865,-0.990024)(-1.60866,-0.990038)(-1.59867,-0.990055)(-1.58867,-0.990074)(-1.57868,-0.990095)(-1.56869,-0.990117)(-1.5587,-0.990138)(-1.54871,-0.990151)(-1.53872,-0.990151)(-1.52872,-0.990138)(-1.51873,-0.990123)(-1.50874,-0.990113)(-1.49875,-0.990106)(-1.48876,-0.990103)(-1.47877,-0.990102)(-1.46877,-0.990103)(-1.45878,-0.990105)(-1.44879,-0.990109)(-1.4388,-0.990113)(-1.42881,-0.990118)(-1.41882,-0.990122)(-1.40882,-0.990124)(-1.39883,-0.990126)(-1.38884,-0.990125)(-1.37885,-0.990122)(-1.36886,-0.990115)(-1.35887,-0.990105)(-1.34887,-0.990092)(-1.33888,-0.990082)(-1.32889,-0.990078)(-1.3189,-0.990081)(-1.30891,-0.99009)(-1.29892,-0.990105)(-1.28892,-0.990124)(-1.27893,-0.990144)(-1.26894,-0.990163)(-1.25895,-0.990179)(-1.24896,-0.990192)(-1.23897,-0.990203)(-1.22897,-0.990209)(-1.21898,-0.990211)(-1.20899,-0.990209)(-1.199,-0.990201)(-1.18901,-0.990187)(-1.17902,-0.990166)(-1.16902,-0.990141)(-1.15903,-0.990118)(-1.14904,-0.9901)(-1.13905,-0.990091)(-1.12906,-0.990092)(-1.11907,-0.990102)(-1.10907,-0.990116)(-1.09908,-0.990131)(-1.08909,-0.990146)(-1.0791,-0.990163)(-1.06911,-0.990179)(-1.05912,-0.990194)(-1.04912,-0.990209)(-1.03913,-0.990221)(-1.02914,-0.990232)(-1.01915,-0.990239)(-1.00916,-0.990237)(-0.999167,-0.990227)(-0.989175,-0.990212)(-0.979183,-0.990196)(-0.969192,-0.990179)(-0.9592,-0.990163)(-0.949208,-0.990154)(-0.939217,-0.990152)(-0.929225,-0.990156)(-0.919233,-0.990166)(-0.909242,-0.990181)(-0.89925,-0.9902)(-0.889258,-0.990218)(-0.879267,-0.990232)(-0.869275,-0.990242)(-0.859283,-0.990247)(-0.849292,-0.990248)(-0.8393,-0.990242)(-0.829308,-0.990231)(-0.819317,-0.990214)(-0.809325,-0.990199)(-0.799333,-0.990186)(-0.789342,-0.990176)(-0.77935,-0.990166)(-0.769358,-0.990162)(-0.759367,-0.990167)(-0.749375,-0.990179)(-0.739383,-0.990195)(-0.729392,-0.990212)(-0.7194,-0.990231)(-0.709408,-0.99025)(-0.699417,-0.990269)(-0.689425,-0.990288)(-0.679433,-0.990305)(-0.669442,-0.990314)(-0.65945,-0.990314)(-0.649458,-0.990305)(-0.639467,-0.990292)(-0.629475,-0.99028)(-0.619483,-0.990267)(-0.609492,-0.990253)(-0.5995,-0.990237)(-0.589508,-0.99022)(-0.579517,-0.990205)(-0.569525,-0.990197)(-0.559533,-0.990194)(-0.549542,-0.990196)(-0.53955,-0.990203)(-0.529558,-0.990213)(-0.519567,-0.990228)(-0.509575,-0.990246)(-0.499583,-0.990266)(-0.489592,-0.990282)(-0.4796,-0.990294)(-0.469608,-0.990305)(-0.459617,-0.990317)(-0.449625,-0.990325)(-0.439633,-0.99033)(-0.429642,-0.990332)(-0.41965,-0.990329)(-0.409658,-0.990321)(-0.399667,-0.990309)(-0.389675,-0.990294)(-0.379683,-0.990281)(-0.369692,-0.990271)(-0.3597,-0.990263)(-0.349708,-0.990257)(-0.339717,-0.990252)(-0.329725,-0.990248)(-0.319733,-0.990244)(-0.309742,-0.99024)(-0.29975,-0.990237)(-0.289758,-0.990242)(-0.279767,-0.990256)(-0.269775,-0.990278)(-0.259783,-0.990308)(-0.249792,-0.990337)(-0.2398,-0.99036)(-0.229808,-0.990376)(-0.219817,-0.990384)(-0.209825,-0.990385)(-0.199833,-0.990377)(-0.189842,-0.990367)(-0.17985,-0.990357)(-0.169858,-0.990346)(-0.159867,-0.990333)(-0.149875,-0.990319)(-0.139883,-0.990303)(-0.129892,-0.990285)(-0.1199,-0.99027)(-0.109908,-0.990261)(-0.0999167,-0.990259)(-0.089925,-0.990262)(-0.0799333,-0.990271)(-0.0699417,-0.990285)(-0.05995,-0.990304)(-0.0499583,-0.990327)(-0.0399667,-0.990348)(-0.029975,-0.990364)(-0.0199833,-0.990376)(-0.00999167,-0.990383)(0,-0.990386)(0.00999167,-0.990388)(0.0199833,-5.51378)(0.029975,-5.39409)(0.0399667,-5.27737)(0.0499583,-5.16353)(0.05995,-5.05252)(0.0699417,-4.94427)(0.0799333,-4.83871)(0.089925,-4.73576)(0.0999167,-4.63538)(0.109908,-4.53749)(0.1199,-4.44196)(0.129892,-4.34881)(0.139883,-4.25796)(0.149875,-4.16937)(0.159867,-4.08297)(0.169858,-3.9987)(0.17985,-3.91652)(0.189842,-3.83636)(0.199833,-3.75819)(0.209825,-3.68195)(0.219817,-3.6076)(0.229808,-3.53509)(0.2398,-3.46439)(0.249792,-3.39544)(0.259783,-3.32822)(0.269775,-3.26266)(0.279767,-3.19873)(0.289758,-3.13639)(0.29975,-3.0756)(0.309742,-3.01631)(0.319733,-2.9585)(0.329725,-2.90212)(0.339717,-2.84714)(0.349708,-2.79353)(0.3597,-2.74124)(0.369692,-2.69024)(0.379683,-2.64051)(0.389675,-2.59199)(0.399667,-2.54467)(0.409658,-2.49852)(0.41965,-2.45352)(0.429642,-2.40964)(0.439633,-2.36686)(0.449625,-2.32514)(0.459617,-2.28448)(0.469608,-2.24483)(0.4796,-2.20617)(0.489592,-2.16847)(0.499583,-2.13171)(0.509575,-2.09587)(0.519567,-2.06092)(0.529558,-2.02684)(0.53955,-1.99361)(0.549542,-1.9612)(0.559533,-1.9296)(0.569525,-1.89876)(0.579517,-1.86868)(0.589508,-1.83934)(0.5995,-1.81072)(0.609492,-1.78282)(0.619483,-1.75561)(0.629475,-1.72909)(0.639467,-1.70324)(0.649458,-1.67804)(0.65945,-1.65347)(0.669442,-1.62951)(0.679433,-1.60615)(0.689425,-1.58337)(0.699417,-1.56115)(0.709408,-1.53949)(0.7194,-1.51837)(0.729392,-1.49779)(0.739383,-1.47772)(0.749375,-1.45816)(0.759367,-1.43908)(0.769358,-1.42048)(0.77935,-1.40235)(0.789342,-1.38466)(0.799333,-1.36741)(0.809325,-1.35058)(0.819317,-1.33416)(0.829308,-1.31815)(0.8393,-1.30255)(0.849292,-1.28733)(0.859283,-1.27249)(0.869275,-1.25803)(0.879267,-1.24393)(0.889258,-1.23019)(0.89925,-1.2168)(0.909242,-1.20374)(0.919233,-1.19101)(0.929225,-1.1786)(0.939217,-1.16651)(0.949208,-1.15472)(0.9592,-1.14324)(0.969192,-1.13205)(0.979183,-1.12114)(0.989175,-1.1105)(0.999167,-1.10013)(1.00916,-1.09001)(1.01915,-1.08014)(1.02914,-1.07052)(1.03913,-1.06113)(1.04912,-1.05198)(1.05912,-1.04306)(1.06911,-1.03437)(1.0791,-1.02589)(1.08909,-1.01762)(1.09908,-1.00955)(1.10907,-1.00169)(1.11907,-0.99403)(1.12906,-0.98657)(1.13905,-0.979304)(1.14904,-0.972227)(1.15903,-0.965333)(1.16902,-0.958619)(1.17902,-0.952072)(1.18901,-0.945689)(1.199,-0.939464)(1.20899,-0.933394)(1.21898,-0.927472)(1.22897,-0.921699)(1.23897,-0.91607)(1.24896,-0.910581)(1.25895,-0.905227)(1.26894,-0.900004)(1.27893,-0.89491)(1.28892,-0.889942)(1.29892,-0.885104)(1.30891,-0.880393)(1.3189,-0.875805)(1.32889,-0.871338)(1.33888,-0.866988)(1.34887,-0.862752)(1.35887,-0.858627)(1.36886,-0.85461)(1.37885,-0.850696)(1.38884,-0.846875)(1.39883,-0.843145)(1.40882,-0.839504)(1.41882,-0.835949)(1.42881,-0.832483)(1.4388,-0.829107)(1.44879,-0.825818)(1.45878,-0.822614)(1.46877,-0.819495)(1.47877,-0.81646)(1.48876,-0.813505)(1.49875,-0.810626)(1.50874,-0.807822)(1.51873,-0.805092)(1.52872,-0.802432)(1.53872,-0.799841)(1.54871,-0.797318)(1.5587,-0.794859)(1.56869,-0.792463)(1.57868,-0.790128)(1.58867,-0.787851)(1.59867,-0.785625)(1.60866,-0.783446)(1.61865,-0.781314)(1.62864,-0.779234)(1.63863,-0.777205)(1.64862,-0.775235)(1.65862,-0.773322)(1.66861,-0.771464)(1.6786,-0.769661)(1.68859,-0.76791)(1.69858,-0.76621)(1.70857,-0.76456)(1.71857,-0.762956)(1.72856,-0.761392)(1.73855,-0.759866)(1.74854,-0.758378)(1.75853,-0.756925)(1.76852,-0.755505)(1.77852,-0.754117)(1.78851,-0.75276)(1.7985,-0.751434)(1.80849,-0.750133)(1.81848,-0.748857)(1.82847,-0.747618)(1.83847,-0.746416)(1.84846,-0.745249)(1.85845,-0.744117)(1.86844,-0.743018)(1.87843,-0.741951)(1.88842,-0.740915)(1.89842,-0.739909)(1.90841,-0.738931)(1.9184,-0.73798)(1.92839,-0.737055)(1.93838,-0.736155)(1.94837,-0.735279)(1.95837,-0.734426)(1.96836,-0.733593)(1.97835,-0.732775)(1.98834,-0.73197)(1.99833,-0.731183)(2.00832,-0.730418)(2.01832,-0.729674)(2.02831,-0.728956)(2.0383,-0.728257)(2.04829,-0.727579)(2.05828,-0.72692)(2.06827,-0.726278)(2.07827,-0.725654)(2.08826,-0.725046)(2.09825,-0.724452)(2.10824,-0.723873)(2.11823,-0.723308)(2.12822,-0.722755)(2.13822,-0.722215)(2.14821,-0.721686)(2.1582,-0.721168)(2.16819,-0.720661)(2.17818,-0.720172)(2.18817,-0.719701)(2.19817,-0.719249)(2.20816,-0.718812)(2.21815,-0.718384)(2.22814,-0.717972)(2.23813,-0.717576)(2.24812,-0.717192)(2.25812,-0.716816)(2.26811,-0.716448)(2.2781,-0.716086)(2.28809,-0.715731)(2.29808,-0.715382)(2.30807,-0.715038)(2.31807,-0.714698)(2.32806,-0.714362)(2.33805,-0.71403)(2.34804,-0.713705)(2.35803,-0.713394)(2.36802,-0.713093)(2.37802,-0.712805)(2.38801,-0.712526)(2.398,-0.712258)(2.40799,-0.711999)(2.41798,-0.711749)(2.42797,-0.711513)(2.43797,-0.711292)(2.44796,-0.711082)(2.45795,-0.710877)(2.46794,-0.710673)(2.47793,-0.710468)(2.48792,-0.710262)(2.49792,-0.710055)(2.50791,-0.709846)(2.5179,-0.709638)(2.52789,-0.709436)(2.53788,-0.709241)(2.54787,-0.709052)(2.55787,-0.708869)(2.56786,-0.70869)(2.57785,-0.708517)(2.58784,-0.708347)(2.59783,-0.708182)(2.60782,-0.708019)(2.61782,-0.707859)(2.62781,-0.707707)(2.6378,-0.707566)(2.64779,-0.707433)(2.65778,-0.707311)(2.66777,-0.707196)(2.67777,-0.707083)(2.68776,-0.706965)(2.69775,-0.706846)(2.70774,-0.70673)(2.71773,-0.706616)(2.72772,-0.706505)(2.73772,-0.706394)(2.74771,-0.706286)(2.7577,-0.706178)(2.76769,-0.70607)(2.77768,-0.705963)(2.78767,-0.705855)(2.79767,-0.705747)(2.80766,-0.705638)(2.81765,-0.705527)(2.82764,-0.705418)(2.83763,-0.705316)(2.84762,-0.70522)(2.85762,-0.70513)(2.86761,-0.705046)(2.8776,-0.704974)(2.88759,-0.704915)(2.89758,-0.704859)(2.90757,-0.704802)(2.91757,-0.704744)(2.92756,-0.704685)(2.93755,-0.704624)(2.94754,-0.704561)(2.95753,-0.704496)(2.96752,-0.704428)(2.97752,-0.704356)(2.98751,-0.704281)(2.9975,-0.704202)(3.00749,-0.704119)(3.01748,-0.704031)(3.02747,-0.703942)(3.03747,-0.703856)(3.04746,-0.703773)(3.05745,-0.7037)(3.06744,-0.703639)(3.07743,-0.703589)(3.08742,-0.70355)(3.09742,-0.703518)(3.10741,-0.703487)(3.1174,-0.703459)(3.12739,-0.703434)(3.13738,-0.703406)(3.14737,-0.703374)(3.15737,-0.703335)(3.16736,-0.703292)(3.17735,-0.703242)(3.18734,-0.703185)(3.19733,-0.703121)(3.20732,-0.703051)(3.21732,-0.702972)(3.22731,-0.702891)(3.2373,-0.702815)(3.24729,-0.702749)(3.25728,-0.702692)(3.26727,-0.702643)(3.27727,-0.702603)(3.28726,-0.702571)(3.29725,-0.702545)(3.30724,-0.70252)(3.31723,-0.702495)(3.32722,-0.702469)(3.33722,-0.702441)(3.34721,-0.702412)(3.3572,-0.70238)(3.36719,-0.702347)(3.37718,-0.70231)(3.38717,-0.702265)(3.39717,-0.702211)(3.40716,-0.702147)(3.41715,-0.702077)(3.42714,-0.70201)(3.43713,-0.701951)(3.44712,-0.701899)(3.45712,-0.701854)(3.46711,-0.701814)(3.4771,-0.701781)(3.48709,-0.701752)(3.49708,-0.701729)(3.50707,-0.701707)(3.51707,-0.701683)(3.52706,-0.701654)(3.53705,-0.701621)(3.54704,-0.701584)(3.55703,-0.701541)(3.56702,-0.701493)(3.57702,-0.701438)(3.58701,-0.701378)(3.597,-0.701318)(3.60699,-0.701261)(3.61698,-0.701206)(3.62697,-0.701159)(3.63697,-0.70112)(3.64696,-0.701085)(3.65695,-0.701052)(3.66694,-0.701023)(3.67693,-0.700995)(3.68692,-0.70097)(3.69692,-0.700945)(3.70691,-0.700922)(3.7169,-0.700898)(3.72689,-0.700867)(3.73688,-0.700828)(3.74687,-0.700781)(3.75687,-0.700726)(3.76686,-0.700665)(3.77685,-0.700604)(3.78684,-0.700544)(3.79683,-0.700484)(3.80682,-0.700423)(3.81682,-0.700363)(3.82681,-0.700307)(3.8368,-0.700259)(3.84679,-0.700217)(3.85678,-0.700182)(3.86677,-0.700153)(3.87677,-0.700128)(3.88676,-0.700106)(3.89675,-0.700082)(3.90674,-0.700055)(3.91673,-0.700026)(3.92672,-0.699992)(3.93672,-0.699952)(3.94671,-0.699908)(3.9567,-0.699863)(3.96669,-0.699815)(3.97668,-0.699765)(3.98667,-0.699711)(3.99667,-0.699653)(4.00666,-0.699592)(4.01665,-0.699527)(4.02664,-0.699466)(4.03663,-0.699408)(4.04662,-0.699354)(4.05662,-0.699303)(4.06661,-0.699254)(4.0766,-0.699207)(4.08659,-0.699162)(4.09658,-0.699118)(4.10657,-0.699075)(4.11657,-0.699039)(4.12656,-0.699011)(4.13655,-0.698988)(4.14654,-0.698962)(4.15653,-0.698931)(4.16652,-0.698894)(4.17652,-0.698851)(4.18651,-0.698802)(4.1965,-0.698746)(4.20649,-0.698683)(4.21648,-0.698618)(4.22647,-0.698554)(4.23647,-0.69849)(4.24646,-0.698427)(4.25645,-0.698363)(4.26644,-0.698297)(4.27643,-0.698231)(4.28642,-0.698165)(4.29642,-0.698107)(4.30641,-0.698057)(4.3164,-0.698014)(4.32639,-0.697977)(4.33638,-0.697947)(4.34637,-0.697922)(4.35637,-0.697896)(4.36636,-0.697868)(4.37635,-0.697836)(4.38634,-0.697794)(4.39633,-0.697742)(4.40632,-0.697682)(4.41632,-0.69762)(4.42631,-0.697555)(4.4363,-0.697487)(4.44629,-0.697416)(4.45628,-0.697341)(4.46627,-0.697269)(4.47627,-0.697204)(4.48626,-0.697143)(4.49625,-0.697086)(4.50624,-0.697034)(4.51623,-0.696985)(4.52622,-0.696939)(4.53622,-0.696896)(4.54621,-0.696856)(4.5562,-0.696818)(4.56619,-0.696777)(4.57618,-0.69673)(4.58617,-0.696676)(4.59617,-0.696616)(4.60616,-0.696556)(4.61615,-0.696497)(4.62614,-0.696433)(4.63613,-0.696367)(4.64612,-0.696304)(4.65612,-0.696244)(4.66611,-0.696186)(4.6761,-0.69613)(4.68609,-0.696075)(4.69608,-0.696021)(4.70607,-0.695968)(4.71607,-0.695916)(4.72606,-0.695864)(4.73605,-0.695811)(4.74604,-0.695758)(4.75603,-0.695704)(4.76602,-0.695649)(4.77602,-0.695589)(4.78601,-0.695519)(4.796,-0.695441)(4.80599,-0.695361)(4.81598,-0.695287)(4.82597,-0.69522)(4.83597,-0.69516)(4.84596,-0.695108)(4.85595,-0.695062)(4.86594,-0.695017)(4.87593,-0.694971)(4.88592,-0.694924)(4.89592,-0.694875)(4.90591,-0.694825)(4.9159,-0.694772)(4.92589,-0.694717)(4.93588,-0.694659)(4.94587,-0.694597)(4.95587,-0.694533)(4.96586,-0.694464)(4.97585,-0.694391)(4.98584,-0.69431)(4.99583,-0.694228)(5.00582,-0.69415)(5.01582,-0.694078)(5.02581,-0.694011)(5.0358,-0.693948)(5.04579,-0.69389)(5.05578,-0.693837)(5.06577,-0.693787)(5.07577,-0.69374)(5.08576,-0.693696)(5.09575,-0.693654)(5.10574,-0.693606)(5.11573,-0.693554)(5.12572,-0.693497)(5.13572,-0.693433)(5.14571,-0.693364)(5.1557,-0.693289)(5.16569,-0.693213)(5.17568,-0.693139)(5.18567,-0.693068)(5.19567,-0.692993)(5.20566,-0.692922)(5.21565,-0.692853)(5.22564,-0.692787)(5.23563,-0.692722)(5.24562,-0.69266)(5.25562,-0.692599)(5.26561,-0.692539)(5.2756,-0.692481)(5.28559,-0.692422)(5.29558,-0.692364)(5.30557,-0.692306)(5.31557,-0.692247)(5.32556,-0.692187)(5.33555,-0.69212)(5.34554,-0.692052)(5.35553,-0.691985)(5.36552,-0.691919)(5.37552,-0.691853)(5.38551,-0.691788)(5.3955,-0.691725)(5.40549,-0.691662)(5.41548,-0.691599)(5.42547,-0.691536)(5.43547,-0.691472)(5.44546,-0.691407)(5.45545,-0.691341)(5.46544,-0.691274)(5.47543,-0.691205)(5.48542,-0.691133)(5.49542,-0.691059)(5.50541,-0.690982)(5.5154,-0.690904)(5.52539,-0.69083)(5.53538,-0.690763)(5.54537,-0.690702)(5.55537,-0.690647)(5.56536,-0.690594)(5.57535,-0.690538)(5.58534,-0.690481)(5.59533,-0.690425)(5.60532,-0.690368)(5.61532,-0.690308)(5.62531,-0.690246)(5.6353,-0.690181)(5.64529,-0.690112)(5.65528,-0.69004)(5.66527,-0.689963)(5.67527,-0.689882)(5.68526,-0.689796)(5.69525,-0.689712)(5.70524,-0.689633)(5.71523,-0.689558)(5.72522,-0.689487)(5.73522,-0.68942)(5.74521,-0.689356)(5.7552,-0.689296)(5.76519,-0.689238)(5.77518,-0.689182)(5.78517,-0.689129)(5.79517,-0.689079)(5.80516,-0.689029)(5.81515,-0.688974)(5.82514,-0.688913)(5.83513,-0.688845)(5.84512,-0.688772)(5.85512,-0.688691)(5.86511,-0.68861)(5.8751,-0.688531)(5.88509,-0.688454)(5.89508,-0.68838)(5.90507,-0.688308)(5.91507,-0.688238)(5.92506,-0.688168)(5.93505,-0.6881)(5.94504,-0.688032)(5.95503,-0.687964)(5.96502,-0.687896)(5.97502,-0.687828)(5.98501,-0.687759)(5.995,-0.68769)(6.00499,-0.687627)(6.01498,-0.687563)(6.02497,-0.687498)(6.03497,-0.687432)(6.04496,-0.687367)(6.05495,-0.687303)(6.06494,-0.687239)(6.07493,-0.687176)(6.08492,-0.687112)(6.09492,-0.687049)(6.10491,-0.686984)(6.1149,-0.686918)(6.12489,-0.68685)(6.13488,-0.686781)(6.14487,-0.686709)(6.15487,-0.686635)(6.16486,-0.686558)(6.17485,-0.686477)(6.18484,-0.686392)(6.19483,-0.686304)(6.20482,-0.686218)(6.21482,-0.68614)(6.22481,-0.686068)(6.2348,-0.686002)(6.24479,-0.685941)(6.25478,-0.685886)(6.26477,-0.685834)(6.27477,-0.685786)(6.28476,-0.685737)(6.29475,-0.685684)(6.30474,-0.685628)(6.31473,-0.685568)(6.32472,-0.685503)(6.33472,-0.685434)(6.34471,-0.68536)(6.3547,-0.685281)(6.36469,-0.685195)(6.37468,-0.685103)(6.38467,-0.685008)(6.39467,-0.684916)(6.40466,-0.684833)(6.41465,-0.68476)(6.42464,-0.684693)(6.43463,-0.684629)(6.44462,-0.684567)(6.45462,-0.684507)(6.46461,-0.684449)(6.4746,-0.684392)(6.48459,-0.684335)(6.49458,-0.684279)(6.50457,-0.684223)(6.51457,-0.684167)(6.52456,-0.684108)(6.53455,-0.684042)(6.54454,-0.683968)(6.55453,-0.683886)(6.56452,-0.6838)(6.57452,-0.683715)(6.58451,-0.68363)(6.5945,-0.683546)(6.60449,-0.683469)(6.61448,-0.683399)(6.62447,-0.683337)(6.63447,-0.683279)(6.64446,-0.683222)(6.65445,-0.683163)(6.66444,-0.683102)(6.67443,-0.68304)(6.68442,-0.682975)(6.69442,-0.682907)(6.70441,-0.682837)(6.7144,-0.682763)(6.72439,-0.682685)(6.73438,-0.682604)(6.74437,-0.682526)(6.75437,-0.682453)(6.76436,-0.682385)(6.77435,-0.682316)(6.78434,-0.682244)(6.79433,-0.68217)(6.80432,-0.682099)(6.81432,-0.682033)(6.82431,-0.681971)(6.8343,-0.681913)(6.84429,-0.681858)(6.85428,-0.681805)(6.86427,-0.681748)(6.87427,-0.681685)(6.88426,-0.681617)(6.89425,-0.681543)(6.90424,-0.681463)(6.91423,-0.681379)(6.92422,-0.681297)(6.93422,-0.681218)(6.94421,-0.681142)(6.9542,-0.681068)(6.96419,-0.680995)(6.97418,-0.680923)(6.98417,-0.680853)(6.99417,-0.680783)(7.00416,-0.680717)(7.01415,-0.680657)(7.02414,-0.680598)(7.03413,-0.680541)(7.04412,-0.680484)(7.05412,-0.680429)(7.06411,-0.680372)(7.0741,-0.680309)(7.08409,-0.680237)(7.09408,-0.680161)(7.10407,-0.680086)(7.11407,-0.680012)(7.12406,-0.679938)(7.13405,-0.679865)(7.14404,-0.679792)(7.15403,-0.679718)(7.16402,-0.679643)(7.17402,-0.679567)(7.18401,-0.679489)(7.194,-0.679409)(7.20399,-0.67933)(7.21398,-0.679257)(7.22397,-0.679189)(7.23397,-0.679127)(7.24396,-0.679069)(7.25395,-0.679014)(7.26394,-0.678958)(7.27393,-0.678902)(7.28392,-0.678846)(7.29392,-0.678788)(7.30391,-0.67873)(7.3139,-0.67867)(7.32389,-0.678607)(7.33388,-0.678542)(7.34387,-0.678474)(7.35387,-0.678403)(7.36386,-0.678328)(7.37385,-0.678249)(7.38384,-0.678166)(7.39383,-0.678077)(7.40382,-0.677986)(7.41382,-0.677898)(7.42381,-0.677813)(7.4338,-0.67773)(7.44379,-0.677649)(7.45378,-0.677578)(7.46377,-0.677517)(7.47377,-0.677467)(7.48376,-0.677427)(7.49375,-0.67739)(7.50374,-0.677354)(7.51373,-0.677313)(7.52372,-0.677267)(7.53372,-0.677215)(7.54371,-0.677157)(7.5537,-0.677093)(7.56369,-0.677022)(7.57368,-0.676943)(7.58367,-0.676857)(7.59367,-0.676763)(7.60366,-0.676666)(7.61365,-0.676568)(7.62364,-0.676471)(7.63363,-0.676383)(7.64362,-0.676304)(7.65362,-0.676232)(7.66361,-0.676168)(7.6736,-0.676112)(7.68359,-0.676062)(7.69358,-0.676019)(7.70357,-0.67598)(7.71357,-0.675938)(7.72356,-0.675895)(7.73355,-0.675849)(7.74354,-0.675801)(7.75353,-0.675746)(7.76352,-0.675681)(7.77352,-0.675606)(7.78351,-0.67552)(7.7935,-0.675423)(7.80349,-0.675325)(7.81348,-0.675234)(7.82347,-0.67515)(7.83347,-0.675071)(7.84346,-0.674998)(7.85345,-0.674931)(7.86344,-0.674868)(7.87343,-0.674809)(7.88342,-0.674755)(7.89342,-0.674705)(7.90341,-0.674658)(7.9134,-0.674612)(7.92339,-0.674561)(7.93338,-0.674504)(7.94337,-0.674442)(7.95337,-0.674373)(7.96336,-0.674297)(7.97335,-0.674215)(7.98334,-0.674133)(7.99333,-0.674056)(8.00332,-0.673982)(8.01332,-0.673912)(8.02331,-0.673845)(8.0333,-0.673782)(8.04329,-0.67372)(8.05328,-0.673661)(8.06327,-0.673603)(8.07327,-0.673547)(8.08326,-0.673491)(8.09325,-0.673436)(8.10324,-0.673381)(8.11323,-0.673325)(8.12322,-0.673265)(8.13322,-0.673195)(8.14321,-0.673116)(8.1532,-0.673032)(8.16319,-0.672947)(8.17318,-0.672862)(8.18317,-0.672779)(8.19317,-0.672703)(8.20316,-0.672634)(8.21315,-0.672572)(8.22314,-0.672517)(8.23313,-0.672468)(8.24312,-0.67242)(8.25312,-0.67237)(8.26311,-0.67232)(8.2731,-0.672268)(8.28309,-0.672214)(8.29308,-0.672157)(8.30307,-0.672098)(8.31307,-0.672035)(8.32306,-0.671968)(8.33305,-0.671896)(8.34304,-0.671823)(8.35303,-0.671748)(8.36302,-0.671669)(8.37302,-0.671588)(8.38301,-0.671508)(8.393,-0.671433)(8.40299,-0.671362)(8.41298,-0.671295)(8.42297,-0.671232)(8.43297,-0.671171)(8.44296,-0.671113)(8.45295,-0.671057)(8.46294,-0.671003)(8.47293,-0.670951)(8.48292,-0.670899)(8.49292,-0.670842)(8.50291,-0.67078)(8.5129,-0.670721)(8.52289,-0.670666)(8.53288,-0.670612)(8.54287,-0.670554)(8.55287,-0.670491)(8.56286,-0.670423)(8.57285,-0.670349)(8.58284,-0.670275)(8.59283,-0.670203)(8.60282,-0.670132)(8.61282,-0.670062)(8.62281,-0.669993)(8.6328,-0.669923)(8.64279,-0.669853)(8.65278,-0.669783)(8.66277,-0.669711)(8.67277,-0.669638)(8.68276,-0.669567)(8.69275,-0.669503)(8.70274,-0.669447)(8.71273,-0.669397)(8.72272,-0.669354)(8.73272,-0.669317)(8.74271,-0.669281)(8.7527,-0.66924)(8.76269,-0.66919)(8.77268,-0.669131)(8.78267,-0.669066)(8.79267,-0.669001)(8.80266,-0.668933)(8.81265,-0.668863)(8.82264,-0.66879)(8.83263,-0.668714)(8.84262,-0.668634)(8.85262,-0.668551)(8.86261,-0.668471)(8.8726,-0.668396)(8.88259,-0.668327)(8.89258,-0.668262)(8.90257,-0.668202)(8.91257,-0.668146)(8.92256,-0.668094)(8.93255,-0.668045)(8.94254,-0.667999)(8.95253,-0.667955)(8.96252,-0.667913)(8.97252,-0.667865)(8.98251,-0.667812)(8.9925,-0.667754)(9.00249,-0.667691)(9.01248,-0.667623)(9.02247,-0.66755)(9.03247,-0.667474)(9.04246,-0.667401)(9.05245,-0.667333)(9.06244,-0.667267)(9.07243,-0.667203)(9.08242,-0.667142)(9.09242,-0.667083)(9.10241,-0.667025)(9.1124,-0.666968)(9.12239,-0.666911)(9.13238,-0.666855)(9.14237,-0.666798)(9.15237,-0.66674)(9.16236,-0.666682)(9.17235,-0.666622)(9.18234,-0.666555)(9.19233,-0.666481)(9.20232,-0.666408)(9.21232,-0.666342)(9.22231,-0.666284)(9.2323,-0.666231)(9.24229,-0.66618)(9.25228,-0.666129)(9.26227,-0.666078)(9.27227,-0.666026)(9.28226,-0.665974)(9.29225,-0.66592)(9.30224,-0.665865)(9.31223,-0.665808)(9.32222,-0.665748)(9.33222,-0.665685)(9.34221,-0.665619)(9.3522,-0.66555)(9.36219,-0.665476)(9.37218,-0.665399)(9.38217,-0.665326)(9.39217,-0.665255)(9.40216,-0.665188)(9.41215,-0.665127)(9.42214,-0.665071)(9.43213,-0.665018)(9.44212,-0.66497)(9.45212,-0.664925)(9.46211,-0.664884)(9.4721,-0.664844)(9.48209,-0.664802)(9.49208,-0.664755)(9.50207,-0.664704)(9.51207,-0.664647)(9.52206,-0.664584)(9.53205,-0.664515)(9.54204,-0.664441)(9.55203,-0.664368)(9.56202,-0.664299)(9.57202,-0.664231)(9.58201,-0.664166)(9.592,-0.664103)(9.60199,-0.664043)(9.61198,-0.663985)(9.62197,-0.663928)(9.63197,-0.663873)(9.64196,-0.663818)(9.65195,-0.663764)(9.66194,-0.663709)(9.67193,-0.663654)(9.68192,-0.663599)(9.69192,-0.663542)(9.70191,-0.663483)(9.7119,-0.663423)(9.72189,-0.663366)(9.73188,-0.663312)(9.74187,-0.66326)(9.75187,-0.663208)(9.76186,-0.663157)(9.77185,-0.663106)(9.78184,-0.663053)(9.79183,-0.663001)(9.80182,-0.662948)(9.81182,-0.662893)(9.82181,-0.662834)(9.8318,-0.662771)(9.84179,-0.662702)(9.85178,-0.662628)(9.86177,-0.662554)(9.87177,-0.662485)(9.88176,-0.662422)(9.89175,-0.662362)(9.90174,-0.662306)(9.91173,-0.662253)(9.92172,-0.662202)(9.93172,-0.662152)(9.94171,-0.662103)(9.9517,-0.662053)(9.96169,-0.662003)(9.97168,-0.661951)(9.98167,-0.661896)(9.99167,-0.661839) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (-1.97835,-3.2)(-1.96836,-3.2)(-1.95837,-3.2)(-1.94837,-3.2)(-1.93838,-3.2)(-1.92839,-3.2)(-1.9184,-3.2)(-1.90841,-3.2)(-1.89842,-3.2)(-1.88842,-3.2)(-1.87843,-3.2)(-1.86844,-3.2)(-1.85845,-3.2)(-1.84846,-3.2)(-1.83847,-3.2)(-1.82847,-3.2)(-1.81848,-3.2)(-1.80849,-3.2)(-1.7985,-3.2)(-1.78851,-3.2)(-1.77852,-3.2)(-1.76852,-3.2)(-1.75853,-3.2)(-1.74854,-3.2)(-1.73855,-3.2)(-1.72856,-3.2)(-1.71857,-3.2)(-1.70857,-3.2)(-1.69858,-3.2)(-1.68859,-3.2)(-1.6786,-3.2)(-1.66861,-3.2)(-1.65862,-3.2)(-1.64862,-3.2)(-1.63863,-3.2)(-1.62864,-3.2)(-1.61865,-3.2)(-1.60866,-3.2)(-1.59867,-3.2)(-1.58867,-3.2)(-1.57868,-3.2)(-1.56869,-3.2)(-1.5587,-3.2)(-1.54871,-3.2)(-1.53872,-3.2)(-1.52872,-3.2)(-1.51873,-3.2)(-1.50874,-3.2)(-1.49875,-3.2)(-1.48876,-3.2)(-1.47877,-3.2)(-1.46877,-3.2)(-1.45878,-3.2)(-1.44879,-3.2)(-1.4388,-3.2)(-1.42881,-3.2)(-1.41882,-3.2)(-1.40882,-3.2)(-1.39883,-3.2)(-1.38884,-3.2)(-1.37885,-3.2)(-1.36886,-3.2)(-1.35887,-3.2)(-1.34887,-3.2)(-1.33888,-3.2)(-1.32889,-3.2)(-1.3189,-3.2)(-1.30891,-3.2)(-1.29892,-3.2)(-1.28892,-3.2)(-1.27893,-3.2)(-1.26894,-3.2)(-1.25895,-3.2)(-1.24896,-3.2)(-1.23897,-3.2)(-1.22897,-3.2)(-1.21898,-3.2)(-1.20899,-3.2)(-1.199,-3.2)(-1.18901,-3.2)(-1.17902,-3.2)(-1.16902,-3.2)(-1.15903,-3.2)(-1.14904,-3.2)(-1.13905,-3.2)(-1.12906,-3.2)(-1.11907,-3.2)(-1.10907,-3.2)(-1.09908,-3.2)(-1.08909,-3.2)(-1.0791,-3.2)(-1.06911,-3.2)(-1.05912,-3.2)(-1.04912,-3.2)(-1.03913,-3.2)(-1.02914,-3.2)(-1.01915,-3.2)(-1.00916,-3.2)(-0.999167,-3.2)(-0.989175,-3.2)(-0.979183,-3.2)(-0.969192,-3.2)(-0.9592,-3.2)(-0.949208,-3.2)(-0.939217,-3.2)(-0.929225,-3.2)(-0.919233,-3.2)(-0.909242,-3.2)(-0.89925,-3.2)(-0.889258,-3.2)(-0.879267,-3.2)(-0.869275,-3.2)(-0.859283,-3.2)(-0.849292,-3.2)(-0.8393,-3.2)(-0.829308,-3.2)(-0.819317,-3.2)(-0.809325,-3.2)(-0.799333,-3.2)(-0.789342,-3.2)(-0.77935,-3.2)(-0.769358,-3.2)(-0.759367,-3.2)(-0.749375,-3.2)(-0.739383,-3.2)(-0.729392,-3.2)(-0.7194,-3.2)(-0.709408,-3.2)(-0.699417,-3.2)(-0.689425,-3.2)(-0.679433,-3.2)(-0.669442,-3.2)(-0.65945,-3.2)(-0.649458,-3.2)(-0.639467,-3.2)(-0.629475,-3.2)(-0.619483,-3.2)(-0.609492,-3.2)(-0.5995,-3.2)(-0.589508,-3.2)(-0.579517,-3.2)(-0.569525,-3.2)(-0.559533,-3.2)(-0.549542,-3.2)(-0.53955,-3.2)(-0.529558,-3.2)(-0.519567,-3.2)(-0.509575,-3.2)(-0.499583,-3.2)(-0.489592,-3.2)(-0.4796,-3.2)(-0.469608,-3.2)(-0.459617,-3.2)(-0.449625,-3.2)(-0.439633,-3.2)(-0.429642,-3.2)(-0.41965,-3.2)(-0.409658,-3.2)(-0.399667,-3.2)(-0.389675,-3.2)(-0.379683,-3.2)(-0.369692,-3.2)(-0.3597,-3.2)(-0.349708,-3.2)(-0.339717,-3.2)(-0.329725,-3.2)(-0.319733,-3.2)(-0.309742,-3.2)(-0.29975,-3.2)(-0.289758,-3.2)(-0.279767,-3.2)(-0.269775,-3.2)(-0.259783,-3.2)(-0.249792,-3.2)(-0.2398,-3.2)(-0.229808,-3.2)(-0.219817,-3.2)(-0.209825,-3.2)(-0.199833,-3.2)(-0.189842,-3.2)(-0.17985,-3.2)(-0.169858,-3.2)(-0.159867,-3.2)(-0.149875,-3.2)(-0.139883,-3.2)(-0.129892,-3.2)(-0.1199,-3.2)(-0.109908,-3.2)(-0.0999167,-3.2)(-0.089925,-3.2)(-0.0799333,-3.2)(-0.0699417,-3.2)(-0.05995,-3.2)(-0.0499583,-3.2)(-0.0399667,-3.2)(-0.029975,-3.2)(-0.0199833,-3.2)(-0.00999167,-3.2)(0,-3.2)(0.00999167,-3.2)(0.0199833,-3.2)(0.029975,-3.2)(0.0399667,-3.2)(0.0499583,-3.2)(0.05995,-3.2)(0.0699417,-3.2)(0.0799333,-3.2)(0.089925,-3.2)(0.0999167,-3.2)(0.109908,-3.2)(0.1199,-3.2)(0.129892,-3.2)(0.139883,-3.2)(0.149875,-3.2)(0.159867,-3.2)(0.169858,-3.2)(0.17985,-3.2)(0.189842,-3.2)(0.199833,-3.2)(0.209825,-3.2)(0.219817,-3.2)(0.229808,-3.2)(0.2398,-3.2)(0.249792,-3.2)(0.259783,-3.2)(0.269775,-3.2)(0.279767,-3.2)(0.289758,-3.2)(0.29975,-3.2)(0.309742,-3.2)(0.319733,-3.2)(0.329725,-3.2)(0.339717,-3.2)(0.349708,-3.2)(0.3597,-3.2)(0.369692,-3.2)(0.379683,-3.2)(0.389675,-3.2)(0.399667,-3.2)(0.409658,-3.2)(0.41965,-3.2)(0.429642,-3.2)(0.439633,-3.2)(0.449625,-3.2)(0.459617,-3.2)(0.469608,-3.2)(0.4796,-3.2)(0.489592,-3.2)(0.499583,-3.2)(0.509575,-3.2)(0.519567,-3.2)(0.529558,-3.2)(0.53955,-3.2)(0.549542,-3.2)(0.559533,-3.2)(0.569525,-3.2)(0.579517,-3.2)(0.589508,-3.2)(0.5995,-3.2)(0.609492,-3.2)(0.619483,-3.2)(0.629475,-3.2)(0.639467,-3.2)(0.649458,-3.2)(0.65945,-3.2)(0.669442,-3.2)(0.679433,-3.2)(0.689425,-3.2)(0.699417,-3.2)(0.709408,-3.2)(0.7194,-3.2)(0.729392,-3.2)(0.739383,-3.2)(0.749375,-3.2)(0.759367,-3.2)(0.769358,-3.2)(0.77935,-3.2)(0.789342,-3.2)(0.799333,-3.2)(0.809325,-3.2)(0.819317,-3.2)(0.829308,-3.2)(0.8393,-3.2)(0.849292,-3.2)(0.859283,-3.2)(0.869275,-3.2)(0.879267,-3.2)(0.889258,-3.2)(0.89925,-3.2)(0.909242,-3.2)(0.919233,-3.2)(0.929225,-3.2)(0.939217,-3.2)(0.949208,-3.2)(0.9592,-3.2)(0.969192,-3.2)(0.979183,-3.2)(0.989175,-3.2)(0.999167,-3.2)(1.00916,-3.2)(1.01915,-3.2)(1.02914,-3.2)(1.03913,-3.2)(1.04912,-3.2)(1.05912,-3.2)(1.06911,-3.2)(1.0791,-3.2)(1.08909,-3.2)(1.09908,-3.2)(1.10907,-3.2)(1.11907,-3.2)(1.12906,-3.2)(1.13905,-3.2)(1.14904,-3.2)(1.15903,-3.2)(1.16902,-3.2)(1.17902,-3.2)(1.18901,-3.2)(1.199,-3.2)(1.20899,-3.2)(1.21898,-3.2)(1.22897,-3.2)(1.23897,-3.2)(1.24896,-3.2)(1.25895,-3.2)(1.26894,-3.2)(1.27893,-3.2)(1.28892,-3.2)(1.29892,-3.2)(1.30891,-3.2)(1.3189,-3.2)(1.32889,-3.2)(1.33888,-3.2)(1.34887,-3.2)(1.35887,-3.2)(1.36886,-3.2)(1.37885,-3.2)(1.38884,-3.2)(1.39883,-3.2)(1.40882,-3.2)(1.41882,-3.2)(1.42881,-3.2)(1.4388,-3.2)(1.44879,-3.2)(1.45878,-3.2)(1.46877,-3.2)(1.47877,-3.2)(1.48876,-3.2)(1.49875,-3.2)(1.50874,-3.2)(1.51873,-3.2)(1.52872,-3.2)(1.53872,-3.2)(1.54871,-3.2)(1.5587,-3.2)(1.56869,-3.2)(1.57868,-3.2)(1.58867,-3.2)(1.59867,-3.2)(1.60866,-3.2)(1.61865,-3.2)(1.62864,-3.2)(1.63863,-3.2)(1.64862,-3.2)(1.65862,-3.2)(1.66861,-3.2)(1.6786,-3.2)(1.68859,-3.2)(1.69858,-3.2)(1.70857,-3.2)(1.71857,-3.2)(1.72856,-3.2)(1.73855,-3.2)(1.74854,-3.2)(1.75853,-3.2)(1.76852,-3.2)(1.77852,-3.2)(1.78851,-3.2)(1.7985,-3.2)(1.80849,-3.2)(1.81848,-3.2)(1.82847,-3.2)(1.83847,-3.2)(1.84846,-3.2)(1.85845,-3.2)(1.86844,-3.2)(1.87843,-3.2)(1.88842,-3.2)(1.89842,-3.2)(1.90841,-3.2)(1.9184,-3.2)(1.92839,-3.2)(1.93838,-3.2)(1.94837,-3.2)(1.95837,-3.2)(1.96836,-3.2)(1.97835,-3.2)(1.98834,-3.2)(1.99833,-3.2)(2.00832,-3.2)(2.01832,-3.2)(2.02831,-3.2)(2.0383,-3.2)(2.04829,-3.2)(2.05828,-3.2)(2.06827,-3.2)(2.07827,-3.2)(2.08826,-3.2)(2.09825,-3.2)(2.10824,-3.2)(2.11823,-3.2)(2.12822,-3.2)(2.13822,-3.2)(2.14821,-3.2)(2.1582,-3.2)(2.16819,-3.2)(2.17818,-3.2)(2.18817,-3.2)(2.19817,-3.2)(2.20816,-3.2)(2.21815,-3.2)(2.22814,-3.2)(2.23813,-3.2)(2.24812,-3.2)(2.25812,-3.2)(2.26811,-3.2)(2.2781,-3.2)(2.28809,-3.2)(2.29808,-3.2)(2.30807,-3.2)(2.31807,-3.2)(2.32806,-3.2)(2.33805,-3.2)(2.34804,-3.2)(2.35803,-3.2)(2.36802,-3.2)(2.37802,-3.2)(2.38801,-3.2)(2.398,-3.2)(2.40799,-3.2)(2.41798,-3.2)(2.42797,-3.2)(2.43797,-3.2)(2.44796,-3.2)(2.45795,-3.2)(2.46794,-3.2)(2.47793,-3.2)(2.48792,-3.2)(2.49792,-3.2)(2.50791,-3.2)(2.5179,-3.2)(2.52789,-3.2)(2.53788,-3.2)(2.54787,-3.2)(2.55787,-3.2)(2.56786,-3.2)(2.57785,-3.2)(2.58784,-3.2)(2.59783,-3.2)(2.60782,-3.2)(2.61782,-3.2)(2.62781,-3.2)(2.6378,-3.2)(2.64779,-3.2)(2.65778,-3.2)(2.66777,-3.2)(2.67777,-3.2)(2.68776,-3.2)(2.69775,-3.2)(2.70774,-3.2)(2.71773,-3.2)(2.72772,-3.2)(2.73772,-3.2)(2.74771,-3.2)(2.7577,-3.2)(2.76769,-3.2)(2.77768,-3.2)(2.78767,-3.2)(2.79767,-3.2)(2.80766,-3.2)(2.81765,-3.2)(2.82764,-3.2)(2.83763,-3.2)(2.84762,-3.2)(2.85762,-3.2)(2.86761,-3.2)(2.8776,-3.2)(2.88759,-3.2)(2.89758,-3.2)(2.90757,-3.2)(2.91757,-3.2)(2.92756,-3.2)(2.93755,-3.2)(2.94754,-3.2)(2.95753,-3.2)(2.96752,-3.2)(2.97752,-3.2)(2.98751,-3.2)(2.9975,-3.2)(3.00749,-3.2)(3.01748,-3.2)(3.02747,-3.2)(3.03747,-3.2)(3.04746,-3.2)(3.05745,-3.2)(3.06744,-3.2)(3.07743,-3.2)(3.08742,-3.2)(3.09742,-3.2)(3.10741,-3.2)(3.1174,-3.2)(3.12739,-3.2)(3.13738,-3.2)(3.14737,-3.2)(3.15737,-3.2)(3.16736,-3.2)(3.17735,-3.2)(3.18734,-3.2)(3.19733,-3.2)(3.20732,-3.2)(3.21732,-3.2)(3.22731,-3.2)(3.2373,-3.2)(3.24729,-3.2)(3.25728,-3.2)(3.26727,-3.2)(3.27727,-3.2)(3.28726,-3.2)(3.29725,-3.2)(3.30724,-3.2)(3.31723,-3.2)(3.32722,-3.2)(3.33722,-3.2)(3.34721,-3.2)(3.3572,-3.2)(3.36719,-3.2)(3.37718,-3.2)(3.38717,-3.2)(3.39717,-3.2)(3.40716,-3.2)(3.41715,-3.2)(3.42714,-3.2)(3.43713,-3.2)(3.44712,-3.2)(3.45712,-3.2)(3.46711,-3.2)(3.4771,-3.2)(3.48709,-3.2)(3.49708,-3.2)(3.50707,-3.2)(3.51707,-3.2)(3.52706,-3.2)(3.53705,-3.2)(3.54704,-3.2)(3.55703,-3.2)(3.56702,-3.2)(3.57702,-3.2)(3.58701,-3.2)(3.597,-3.2)(3.60699,-3.2)(3.61698,-3.2)(3.62697,-3.2)(3.63697,-3.2)(3.64696,-3.2)(3.65695,-3.2)(3.66694,-3.2)(3.67693,-3.2)(3.68692,-3.2)(3.69692,-3.2)(3.70691,-3.2)(3.7169,-3.2)(3.72689,-3.2)(3.73688,-3.2)(3.74687,-3.2)(3.75687,-3.2)(3.76686,-3.2)(3.77685,-3.2)(3.78684,-3.2)(3.79683,-3.2)(3.80682,-3.2)(3.81682,-3.2)(3.82681,-3.2)(3.8368,-3.2)(3.84679,-3.2)(3.85678,-3.2)(3.86677,-3.2)(3.87677,-3.2)(3.88676,-3.2)(3.89675,-3.2)(3.90674,-3.2)(3.91673,-3.2)(3.92672,-3.2)(3.93672,-3.2)(3.94671,-3.2)(3.9567,-3.2)(3.96669,-3.2)(3.97668,-3.2)(3.98667,-3.2)(3.99667,-3.2)(4.00666,-3.2)(4.01665,-3.2)(4.02664,-3.2)(4.03663,-3.2)(4.04662,-3.2)(4.05662,-3.2)(4.06661,-3.2)(4.0766,-3.2)(4.08659,-3.2)(4.09658,-3.2)(4.10657,-3.2)(4.11657,-3.2)(4.12656,-3.2)(4.13655,-3.2)(4.14654,-3.2)(4.15653,-3.2)(4.16652,-3.2)(4.17652,-3.2)(4.18651,-3.2)(4.1965,-3.2)(4.20649,-3.2)(4.21648,-3.2)(4.22647,-3.2)(4.23647,-3.2)(4.24646,-3.2)(4.25645,-3.2)(4.26644,-3.2)(4.27643,-3.2)(4.28642,-3.2)(4.29642,-3.2)(4.30641,-3.2)(4.3164,-3.2)(4.32639,-3.2)(4.33638,-3.2)(4.34637,-3.2)(4.35637,-3.2)(4.36636,-3.2)(4.37635,-3.2)(4.38634,-3.2)(4.39633,-3.2)(4.40632,-3.2)(4.41632,-3.2)(4.42631,-3.2)(4.4363,-3.2)(4.44629,-3.2)(4.45628,-3.2)(4.46627,-3.2)(4.47627,-3.2)(4.48626,-3.2)(4.49625,-3.2)(4.50624,-3.2)(4.51623,-3.2)(4.52622,-3.2)(4.53622,-3.2)(4.54621,-3.2)(4.5562,-3.2)(4.56619,-3.2)(4.57618,-3.2)(4.58617,-3.2)(4.59617,-3.2)(4.60616,-3.2)(4.61615,-3.2)(4.62614,-3.2)(4.63613,-3.2)(4.64612,-3.2)(4.65612,-3.2)(4.66611,-3.2)(4.6761,-3.2)(4.68609,-3.2)(4.69608,-3.2)(4.70607,-3.2)(4.71607,-3.2)(4.72606,-3.2)(4.73605,-3.2)(4.74604,-3.2)(4.75603,-3.2)(4.76602,-3.2)(4.77602,-3.2)(4.78601,-3.2)(4.796,-3.2)(4.80599,-3.2)(4.81598,-3.2)(4.82597,-3.2)(4.83597,-3.2)(4.84596,-3.2)(4.85595,-3.2)(4.86594,-3.2)(4.87593,-3.2)(4.88592,-3.2)(4.89592,-3.2)(4.90591,-3.2)(4.9159,-3.2)(4.92589,-3.2)(4.93588,-3.2)(4.94587,-3.2)(4.95587,-3.2)(4.96586,-3.2)(4.97585,-3.2)(4.98584,-3.2)(4.99583,-3.2)(5.00582,-3.2)(5.01582,-3.2)(5.02581,-3.2)(5.0358,-3.2)(5.04579,-3.2)(5.05578,-3.2)(5.06577,-3.2)(5.07577,-3.2)(5.08576,-3.2)(5.09575,-3.2)(5.10574,-3.2)(5.11573,-3.2)(5.12572,-3.2)(5.13572,-3.2)(5.14571,-3.2)(5.1557,-3.2)(5.16569,-3.2)(5.17568,-3.2)(5.18567,-3.2)(5.19567,-3.2)(5.20566,-3.2)(5.21565,-3.2)(5.22564,-3.2)(5.23563,-3.2)(5.24562,-3.2)(5.25562,-3.2)(5.26561,-3.2)(5.2756,-3.2)(5.28559,-3.2)(5.29558,-3.2)(5.30557,-3.2)(5.31557,-3.2)(5.32556,-3.2)(5.33555,-3.2)(5.34554,-3.2)(5.35553,-3.2)(5.36552,-3.2)(5.37552,-3.2)(5.38551,-3.2)(5.3955,-3.2)(5.40549,-3.2)(5.41548,-3.2)(5.42547,-3.2)(5.43547,-3.2)(5.44546,-3.2)(5.45545,-3.2)(5.46544,-3.2)(5.47543,-3.2)(5.48542,-3.2)(5.49542,-3.2)(5.50541,-3.2)(5.5154,-3.2)(5.52539,-3.2)(5.53538,-3.2)(5.54537,-3.2)(5.55537,-3.2)(5.56536,-3.2)(5.57535,-3.2)(5.58534,-3.2)(5.59533,-3.2)(5.60532,-3.2)(5.61532,-3.2)(5.62531,-3.2)(5.6353,-3.2)(5.64529,-3.2)(5.65528,-3.2)(5.66527,-3.2)(5.67527,-3.2)(5.68526,-3.2)(5.69525,-3.2)(5.70524,-3.2)(5.71523,-3.2)(5.72522,-3.2)(5.73522,-3.2)(5.74521,-3.2)(5.7552,-3.2)(5.76519,-3.2)(5.77518,-3.2)(5.78517,-3.2)(5.79517,-3.2)(5.80516,-3.2)(5.81515,-3.2)(5.82514,-3.2)(5.83513,-3.2)(5.84512,-3.2)(5.85512,-3.2)(5.86511,-3.2)(5.8751,-3.2)(5.88509,-3.2)(5.89508,-3.2)(5.90507,-3.2)(5.91507,-3.2)(5.92506,-3.2)(5.93505,-3.2)(5.94504,-3.2)(5.95503,-3.2)(5.96502,-3.2)(5.97502,-3.2)(5.98501,-3.2)(5.995,-3.2)(6.00499,-3.2)(6.01498,-3.2)(6.02497,-3.2)(6.03497,-3.2)(6.04496,-3.2)(6.05495,-3.2)(6.06494,-3.2)(6.07493,-3.2)(6.08492,-3.2)(6.09492,-3.2)(6.10491,-3.2)(6.1149,-3.2)(6.12489,-3.2)(6.13488,-3.2)(6.14487,-3.2)(6.15487,-3.2)(6.16486,-3.2)(6.17485,-3.2)(6.18484,-3.2)(6.19483,-3.2)(6.20482,-3.2)(6.21482,-3.2)(6.22481,-3.2)(6.2348,-3.2)(6.24479,-3.2)(6.25478,-3.2)(6.26477,-3.2)(6.27477,-3.2)(6.28476,-3.2)(6.29475,-3.2)(6.30474,-3.2)(6.31473,-3.2)(6.32472,-3.2)(6.33472,-3.2)(6.34471,-3.2)(6.3547,-3.2)(6.36469,-3.2)(6.37468,-3.2)(6.38467,-3.2)(6.39467,-3.2)(6.40466,-3.2)(6.41465,-3.2)(6.42464,-3.2)(6.43463,-3.2)(6.44462,-3.2)(6.45462,-3.2)(6.46461,-3.2)(6.4746,-3.2)(6.48459,-3.2)(6.49458,-3.2)(6.50457,-3.2)(6.51457,-3.2)(6.52456,-3.2)(6.53455,-3.2)(6.54454,-3.2)(6.55453,-3.2)(6.56452,-3.2)(6.57452,-3.2)(6.58451,-3.2)(6.5945,-3.2)(6.60449,-3.2)(6.61448,-3.2)(6.62447,-3.2)(6.63447,-3.2)(6.64446,-3.2)(6.65445,-3.2)(6.66444,-3.2)(6.67443,-3.2)(6.68442,-3.2)(6.69442,-3.2)(6.70441,-3.2)(6.7144,-3.2)(6.72439,-3.2)(6.73438,-3.2)(6.74437,-3.2)(6.75437,-3.2)(6.76436,-3.2)(6.77435,-3.2)(6.78434,-3.2)(6.79433,-3.2)(6.80432,-3.2)(6.81432,-3.2)(6.82431,-3.2)(6.8343,-3.2)(6.84429,-3.2)(6.85428,-3.2)(6.86427,-3.2)(6.87427,-3.2)(6.88426,-3.2)(6.89425,-3.2)(6.90424,-3.2)(6.91423,-3.2)(6.92422,-3.2)(6.93422,-3.2)(6.94421,-3.2)(6.9542,-3.2)(6.96419,-3.2)(6.97418,-3.2)(6.98417,-3.2)(6.99417,-3.2)(7.00416,-3.2)(7.01415,-3.2)(7.02414,-3.2)(7.03413,-3.2)(7.04412,-3.2)(7.05412,-3.2)(7.06411,-3.2)(7.0741,-3.2)(7.08409,-3.2)(7.09408,-3.2)(7.10407,-3.2)(7.11407,-3.2)(7.12406,-3.2)(7.13405,-3.2)(7.14404,-3.2)(7.15403,-3.2)(7.16402,-3.2)(7.17402,-3.2)(7.18401,-3.2)(7.194,-3.2)(7.20399,-3.2)(7.21398,-3.2)(7.22397,-3.2)(7.23397,-3.2)(7.24396,-3.2)(7.25395,-3.2)(7.26394,-3.2)(7.27393,-3.2)(7.28392,-3.2)(7.29392,-3.2)(7.30391,-3.2)(7.3139,-3.2)(7.32389,-3.2)(7.33388,-3.2)(7.34387,-3.2)(7.35387,-3.2)(7.36386,-3.2)(7.37385,-3.2)(7.38384,-3.2)(7.39383,-3.2)(7.40382,-3.2)(7.41382,-3.2)(7.42381,-3.2)(7.4338,-3.2)(7.44379,-3.2)(7.45378,-3.2)(7.46377,-3.2)(7.47377,-3.2)(7.48376,-3.2)(7.49375,-3.2)(7.50374,-3.2)(7.51373,-3.2)(7.52372,-3.2)(7.53372,-3.2)(7.54371,-3.2)(7.5537,-3.2)(7.56369,-3.2)(7.57368,-3.2)(7.58367,-3.2)(7.59367,-3.2)(7.60366,-3.2)(7.61365,-3.2)(7.62364,-3.2)(7.63363,-3.2)(7.64362,-3.2)(7.65362,-3.2)(7.66361,-3.2)(7.6736,-3.2)(7.68359,-3.2)(7.69358,-3.2)(7.70357,-3.2)(7.71357,-3.2)(7.72356,-3.2)(7.73355,-3.2)(7.74354,-3.2)(7.75353,-3.2)(7.76352,-3.2)(7.77352,-3.2)(7.78351,-3.2)(7.7935,-3.2)(7.80349,-3.2)(7.81348,-3.2)(7.82347,-3.2)(7.83347,-3.2)(7.84346,-3.2)(7.85345,-3.2)(7.86344,-3.2)(7.87343,-3.2)(7.88342,-3.2)(7.89342,-3.2)(7.90341,-3.2)(7.9134,-3.2)(7.92339,-3.2)(7.93338,-3.2)(7.94337,-3.2)(7.95337,-3.2)(7.96336,-3.2)(7.97335,-3.2)(7.98334,-3.2)(7.99333,-3.2)(8.00332,-3.2)(8.01332,-3.2)(8.02331,-3.2)(8.0333,-3.2)(8.04329,-3.2)(8.05328,-3.2)(8.06327,-3.2)(8.07327,-3.2)(8.08326,-3.2)(8.09325,-3.2)(8.10324,-3.2)(8.11323,-3.2)(8.12322,-3.2)(8.13322,-3.2)(8.14321,-3.2)(8.1532,-3.2)(8.16319,-3.2)(8.17318,-3.2)(8.18317,-3.2)(8.19317,-3.2)(8.20316,-3.2)(8.21315,-3.2)(8.22314,-3.2)(8.23313,-3.2)(8.24312,-3.2)(8.25312,-3.2)(8.26311,-3.2)(8.2731,-3.2)(8.28309,-3.2)(8.29308,-3.2)(8.30307,-3.2)(8.31307,-3.2)(8.32306,-3.2)(8.33305,-3.2)(8.34304,-3.2)(8.35303,-3.2)(8.36302,-3.2)(8.37302,-3.2)(8.38301,-3.2)(8.393,-3.2)(8.40299,-3.2)(8.41298,-3.2)(8.42297,-3.2)(8.43297,-3.2)(8.44296,-3.2)(8.45295,-3.2)(8.46294,-3.2)(8.47293,-3.2)(8.48292,-3.2)(8.49292,-3.2)(8.50291,-3.2)(8.5129,-3.2)(8.52289,-3.2)(8.53288,-3.2)(8.54287,-3.2)(8.55287,-3.2)(8.56286,-3.2)(8.57285,-3.2)(8.58284,-3.2)(8.59283,-3.2)(8.60282,-3.2)(8.61282,-3.2)(8.62281,-3.2)(8.6328,-3.2)(8.64279,-3.2)(8.65278,-3.2)(8.66277,-3.2)(8.67277,-3.2)(8.68276,-3.2)(8.69275,-3.2)(8.70274,-3.2)(8.71273,-3.2)(8.72272,-3.2)(8.73272,-3.2)(8.74271,-3.2)(8.7527,-3.2)(8.76269,-3.2)(8.77268,-3.2)(8.78267,-3.2)(8.79267,-3.2)(8.80266,-3.2)(8.81265,-3.2)(8.82264,-3.2)(8.83263,-3.2)(8.84262,-3.2)(8.85262,-3.2)(8.86261,-3.2)(8.8726,-3.2)(8.88259,-3.2)(8.89258,-3.2)(8.90257,-3.2)(8.91257,-3.2)(8.92256,-3.2)(8.93255,-3.2)(8.94254,-3.2)(8.95253,-3.2)(8.96252,-3.2)(8.97252,-3.2)(8.98251,-3.2)(8.9925,-3.2)(9.00249,-3.2)(9.01248,-3.2)(9.02247,-3.2)(9.03247,-3.2)(9.04246,-3.2)(9.05245,-3.2)(9.06244,-3.2)(9.07243,-3.2)(9.08242,-3.2)(9.09242,-3.2)(9.10241,-3.2)(9.1124,-3.2)(9.12239,-3.2)(9.13238,-3.2)(9.14237,-3.2)(9.15237,-3.2)(9.16236,-3.2)(9.17235,-3.2)(9.18234,-3.2)(9.19233,-3.2)(9.20232,-3.2)(9.21232,-3.2)(9.22231,-3.2)(9.2323,-3.2)(9.24229,-3.2)(9.25228,-3.2)(9.26227,-3.2)(9.27227,-3.2)(9.28226,-3.2)(9.29225,-3.2)(9.30224,-3.2)(9.31223,-3.2)(9.32222,-3.2)(9.33222,-3.2)(9.34221,-3.2)(9.3522,-3.2)(9.36219,-3.2)(9.37218,-3.2)(9.38217,-3.2)(9.39217,-3.2)(9.40216,-3.2)(9.41215,-3.2)(9.42214,-3.2)(9.43213,-3.2)(9.44212,-3.2)(9.45212,-3.2)(9.46211,-3.2)(9.4721,-3.2)(9.48209,-3.2)(9.49208,-3.2)(9.50207,-3.2)(9.51207,-3.2)(9.52206,-3.2)(9.53205,-3.2)(9.54204,-3.2)(9.55203,-3.2)(9.56202,-3.2)(9.57202,-3.2)(9.58201,-3.2)(9.592,-3.2)(9.60199,-3.2)(9.61198,-3.2)(9.62197,-3.2)(9.63197,-3.2)(9.64196,-3.2)(9.65195,-3.2)(9.66194,-3.2)(9.67193,-3.2)(9.68192,-3.2)(9.69192,-3.2)(9.70191,-3.2)(9.7119,-3.2)(9.72189,-3.2)(9.73188,-3.2)(9.74187,-3.2)(9.75187,-3.2)(9.76186,-3.2)(9.77185,-3.2)(9.78184,-3.2)(9.79183,-3.2)(9.80182,-3.2)(9.81182,-3.2)(9.82181,-3.2)(9.8318,-3.2)(9.84179,-3.2)(9.85178,-3.2)(9.86177,-3.2)(9.87177,-3.2)(9.88176,-3.2)(9.89175,-3.2)(9.90174,-3.2)(9.91173,-3.2)(9.92172,-3.2)(9.93172,-3.2)(9.94171,-3.2)(9.9517,-3.2)(9.96169,-3.2)(9.97168,-3.2)(9.98167,-3.2)(9.99167,-3.2) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (-1.97835,3.2)(-1.96836,3.2)(-1.95837,3.2)(-1.94837,3.2)(-1.93838,3.2)(-1.92839,3.2)(-1.9184,3.2)(-1.90841,3.2)(-1.89842,3.2)(-1.88842,3.2)(-1.87843,3.2)(-1.86844,3.2)(-1.85845,3.2)(-1.84846,3.2)(-1.83847,3.2)(-1.82847,3.2)(-1.81848,3.2)(-1.80849,3.2)(-1.7985,3.2)(-1.78851,3.2)(-1.77852,3.2)(-1.76852,3.2)(-1.75853,3.2)(-1.74854,3.2)(-1.73855,3.2)(-1.72856,3.2)(-1.71857,3.2)(-1.70857,3.2)(-1.69858,3.2)(-1.68859,3.2)(-1.6786,3.2)(-1.66861,3.2)(-1.65862,3.2)(-1.64862,3.2)(-1.63863,3.2)(-1.62864,3.2)(-1.61865,3.2)(-1.60866,3.2)(-1.59867,3.2)(-1.58867,3.2)(-1.57868,3.2)(-1.56869,3.2)(-1.5587,3.2)(-1.54871,3.2)(-1.53872,3.2)(-1.52872,3.2)(-1.51873,3.2)(-1.50874,3.2)(-1.49875,3.2)(-1.48876,3.2)(-1.47877,3.2)(-1.46877,3.2)(-1.45878,3.2)(-1.44879,3.2)(-1.4388,3.2)(-1.42881,3.2)(-1.41882,3.2)(-1.40882,3.2)(-1.39883,3.2)(-1.38884,3.2)(-1.37885,3.2)(-1.36886,3.2)(-1.35887,3.2)(-1.34887,3.2)(-1.33888,3.2)(-1.32889,3.2)(-1.3189,3.2)(-1.30891,3.2)(-1.29892,3.2)(-1.28892,3.2)(-1.27893,3.2)(-1.26894,3.2)(-1.25895,3.2)(-1.24896,3.2)(-1.23897,3.2)(-1.22897,3.2)(-1.21898,3.2)(-1.20899,3.2)(-1.199,3.2)(-1.18901,3.2)(-1.17902,3.2)(-1.16902,3.2)(-1.15903,3.2)(-1.14904,3.2)(-1.13905,3.2)(-1.12906,3.2)(-1.11907,3.2)(-1.10907,3.2)(-1.09908,3.2)(-1.08909,3.2)(-1.0791,3.2)(-1.06911,3.2)(-1.05912,3.2)(-1.04912,3.2)(-1.03913,3.2)(-1.02914,3.2)(-1.01915,3.2)(-1.00916,3.2)(-0.999167,3.2)(-0.989175,3.2)(-0.979183,3.2)(-0.969192,3.2)(-0.9592,3.2)(-0.949208,3.2)(-0.939217,3.2)(-0.929225,3.2)(-0.919233,3.2)(-0.909242,3.2)(-0.89925,3.2)(-0.889258,3.2)(-0.879267,3.2)(-0.869275,3.2)(-0.859283,3.2)(-0.849292,3.2)(-0.8393,3.2)(-0.829308,3.2)(-0.819317,3.2)(-0.809325,3.2)(-0.799333,3.2)(-0.789342,3.2)(-0.77935,3.2)(-0.769358,3.2)(-0.759367,3.2)(-0.749375,3.2)(-0.739383,3.2)(-0.729392,3.2)(-0.7194,3.2)(-0.709408,3.2)(-0.699417,3.2)(-0.689425,3.2)(-0.679433,3.2)(-0.669442,3.2)(-0.65945,3.2)(-0.649458,3.2)(-0.639467,3.2)(-0.629475,3.2)(-0.619483,3.2)(-0.609492,3.2)(-0.5995,3.2)(-0.589508,3.2)(-0.579517,3.2)(-0.569525,3.2)(-0.559533,3.2)(-0.549542,3.2)(-0.53955,3.2)(-0.529558,3.2)(-0.519567,3.2)(-0.509575,3.2)(-0.499583,3.2)(-0.489592,3.2)(-0.4796,3.2)(-0.469608,3.2)(-0.459617,3.2)(-0.449625,3.2)(-0.439633,3.2)(-0.429642,3.2)(-0.41965,3.2)(-0.409658,3.2)(-0.399667,3.2)(-0.389675,3.2)(-0.379683,3.2)(-0.369692,3.2)(-0.3597,3.2)(-0.349708,3.2)(-0.339717,3.2)(-0.329725,3.2)(-0.319733,3.2)(-0.309742,3.2)(-0.29975,3.2)(-0.289758,3.2)(-0.279767,3.2)(-0.269775,3.2)(-0.259783,3.2)(-0.249792,3.2)(-0.2398,3.2)(-0.229808,3.2)(-0.219817,3.2)(-0.209825,3.2)(-0.199833,3.2)(-0.189842,3.2)(-0.17985,3.2)(-0.169858,3.2)(-0.159867,3.2)(-0.149875,3.2)(-0.139883,3.2)(-0.129892,3.2)(-0.1199,3.2)(-0.109908,3.2)(-0.0999167,3.2)(-0.089925,3.2)(-0.0799333,3.2)(-0.0699417,3.2)(-0.05995,3.2)(-0.0499583,3.2)(-0.0399667,3.2)(-0.029975,3.2)(-0.0199833,3.2)(-0.00999167,3.2)(0,3.2)(0.00999167,3.2)(0.0199833,3.2)(0.029975,3.2)(0.0399667,3.2)(0.0499583,3.2)(0.05995,3.2)(0.0699417,3.2)(0.0799333,3.2)(0.089925,3.2)(0.0999167,3.2)(0.109908,3.2)(0.1199,3.2)(0.129892,3.2)(0.139883,3.2)(0.149875,3.2)(0.159867,3.2)(0.169858,3.2)(0.17985,3.2)(0.189842,3.2)(0.199833,3.2)(0.209825,3.2)(0.219817,3.2)(0.229808,3.2)(0.2398,3.2)(0.249792,3.2)(0.259783,3.2)(0.269775,3.2)(0.279767,3.2)(0.289758,3.2)(0.29975,3.2)(0.309742,3.2)(0.319733,3.2)(0.329725,3.2)(0.339717,3.2)(0.349708,3.2)(0.3597,3.2)(0.369692,3.2)(0.379683,3.2)(0.389675,3.2)(0.399667,3.2)(0.409658,3.2)(0.41965,3.2)(0.429642,3.2)(0.439633,3.2)(0.449625,3.2)(0.459617,3.2)(0.469608,3.2)(0.4796,3.2)(0.489592,3.2)(0.499583,3.2)(0.509575,3.2)(0.519567,3.2)(0.529558,3.2)(0.53955,3.2)(0.549542,3.2)(0.559533,3.2)(0.569525,3.2)(0.579517,3.2)(0.589508,3.2)(0.5995,3.2)(0.609492,3.2)(0.619483,3.2)(0.629475,3.2)(0.639467,3.2)(0.649458,3.2)(0.65945,3.2)(0.669442,3.2)(0.679433,3.2)(0.689425,3.2)(0.699417,3.2)(0.709408,3.2)(0.7194,3.2)(0.729392,3.2)(0.739383,3.2)(0.749375,3.2)(0.759367,3.2)(0.769358,3.2)(0.77935,3.2)(0.789342,3.2)(0.799333,3.2)(0.809325,3.2)(0.819317,3.2)(0.829308,3.2)(0.8393,3.2)(0.849292,3.2)(0.859283,3.2)(0.869275,3.2)(0.879267,3.2)(0.889258,3.2)(0.89925,3.2)(0.909242,3.2)(0.919233,3.2)(0.929225,3.2)(0.939217,3.2)(0.949208,3.2)(0.9592,3.2)(0.969192,3.2)(0.979183,3.2)(0.989175,3.2)(0.999167,3.2)(1.00916,3.2)(1.01915,3.2)(1.02914,3.2)(1.03913,3.2)(1.04912,3.2)(1.05912,3.2)(1.06911,3.2)(1.0791,3.2)(1.08909,3.2)(1.09908,3.2)(1.10907,3.2)(1.11907,3.2)(1.12906,3.2)(1.13905,3.2)(1.14904,3.2)(1.15903,3.2)(1.16902,3.2)(1.17902,3.2)(1.18901,3.2)(1.199,3.2)(1.20899,3.2)(1.21898,3.2)(1.22897,3.2)(1.23897,3.2)(1.24896,3.2)(1.25895,3.2)(1.26894,3.2)(1.27893,3.2)(1.28892,3.2)(1.29892,3.2)(1.30891,3.2)(1.3189,3.2)(1.32889,3.2)(1.33888,3.2)(1.34887,3.2)(1.35887,3.2)(1.36886,3.2)(1.37885,3.2)(1.38884,3.2)(1.39883,3.2)(1.40882,3.2)(1.41882,3.2)(1.42881,3.2)(1.4388,3.2)(1.44879,3.2)(1.45878,3.2)(1.46877,3.2)(1.47877,3.2)(1.48876,3.2)(1.49875,3.2)(1.50874,3.2)(1.51873,3.2)(1.52872,3.2)(1.53872,3.2)(1.54871,3.2)(1.5587,3.2)(1.56869,3.2)(1.57868,3.2)(1.58867,3.2)(1.59867,3.2)(1.60866,3.2)(1.61865,3.2)(1.62864,3.2)(1.63863,3.2)(1.64862,3.2)(1.65862,3.2)(1.66861,3.2)(1.6786,3.2)(1.68859,3.2)(1.69858,3.2)(1.70857,3.2)(1.71857,3.2)(1.72856,3.2)(1.73855,3.2)(1.74854,3.2)(1.75853,3.2)(1.76852,3.2)(1.77852,3.2)(1.78851,3.2)(1.7985,3.2)(1.80849,3.2)(1.81848,3.2)(1.82847,3.2)(1.83847,3.2)(1.84846,3.2)(1.85845,3.2)(1.86844,3.2)(1.87843,3.2)(1.88842,3.2)(1.89842,3.2)(1.90841,3.2)(1.9184,3.2)(1.92839,3.2)(1.93838,3.2)(1.94837,3.2)(1.95837,3.2)(1.96836,3.2)(1.97835,3.2)(1.98834,3.2)(1.99833,3.2)(2.00832,3.2)(2.01832,3.2)(2.02831,3.2)(2.0383,3.2)(2.04829,3.2)(2.05828,3.2)(2.06827,3.2)(2.07827,3.2)(2.08826,3.2)(2.09825,3.2)(2.10824,3.2)(2.11823,3.2)(2.12822,3.2)(2.13822,3.2)(2.14821,3.2)(2.1582,3.2)(2.16819,3.2)(2.17818,3.2)(2.18817,3.2)(2.19817,3.2)(2.20816,3.2)(2.21815,3.2)(2.22814,3.2)(2.23813,3.2)(2.24812,3.2)(2.25812,3.2)(2.26811,3.2)(2.2781,3.2)(2.28809,3.2)(2.29808,3.2)(2.30807,3.2)(2.31807,3.2)(2.32806,3.2)(2.33805,3.2)(2.34804,3.2)(2.35803,3.2)(2.36802,3.2)(2.37802,3.2)(2.38801,3.2)(2.398,3.2)(2.40799,3.2)(2.41798,3.2)(2.42797,3.2)(2.43797,3.2)(2.44796,3.2)(2.45795,3.2)(2.46794,3.2)(2.47793,3.2)(2.48792,3.2)(2.49792,3.2)(2.50791,3.2)(2.5179,3.2)(2.52789,3.2)(2.53788,3.2)(2.54787,3.2)(2.55787,3.2)(2.56786,3.2)(2.57785,3.2)(2.58784,3.2)(2.59783,3.2)(2.60782,3.2)(2.61782,3.2)(2.62781,3.2)(2.6378,3.2)(2.64779,3.2)(2.65778,3.2)(2.66777,3.2)(2.67777,3.2)(2.68776,3.2)(2.69775,3.2)(2.70774,3.2)(2.71773,3.2)(2.72772,3.2)(2.73772,3.2)(2.74771,3.2)(2.7577,3.2)(2.76769,3.2)(2.77768,3.2)(2.78767,3.2)(2.79767,3.2)(2.80766,3.2)(2.81765,3.2)(2.82764,3.2)(2.83763,3.2)(2.84762,3.2)(2.85762,3.2)(2.86761,3.2)(2.8776,3.2)(2.88759,3.2)(2.89758,3.2)(2.90757,3.2)(2.91757,3.2)(2.92756,3.2)(2.93755,3.2)(2.94754,3.2)(2.95753,3.2)(2.96752,3.2)(2.97752,3.2)(2.98751,3.2)(2.9975,3.2)(3.00749,3.2)(3.01748,3.2)(3.02747,3.2)(3.03747,3.2)(3.04746,3.2)(3.05745,3.2)(3.06744,3.2)(3.07743,3.2)(3.08742,3.2)(3.09742,3.2)(3.10741,3.2)(3.1174,3.2)(3.12739,3.2)(3.13738,3.2)(3.14737,3.2)(3.15737,3.2)(3.16736,3.2)(3.17735,3.2)(3.18734,3.2)(3.19733,3.2)(3.20732,3.2)(3.21732,3.2)(3.22731,3.2)(3.2373,3.2)(3.24729,3.2)(3.25728,3.2)(3.26727,3.2)(3.27727,3.2)(3.28726,3.2)(3.29725,3.2)(3.30724,3.2)(3.31723,3.2)(3.32722,3.2)(3.33722,3.2)(3.34721,3.2)(3.3572,3.2)(3.36719,3.2)(3.37718,3.2)(3.38717,3.2)(3.39717,3.2)(3.40716,3.2)(3.41715,3.2)(3.42714,3.2)(3.43713,3.2)(3.44712,3.2)(3.45712,3.2)(3.46711,3.2)(3.4771,3.2)(3.48709,3.2)(3.49708,3.2)(3.50707,3.2)(3.51707,3.2)(3.52706,3.2)(3.53705,3.2)(3.54704,3.2)(3.55703,3.2)(3.56702,3.2)(3.57702,3.2)(3.58701,3.2)(3.597,3.2)(3.60699,3.2)(3.61698,3.2)(3.62697,3.2)(3.63697,3.2)(3.64696,3.2)(3.65695,3.2)(3.66694,3.2)(3.67693,3.2)(3.68692,3.2)(3.69692,3.2)(3.70691,3.2)(3.7169,3.2)(3.72689,3.2)(3.73688,3.2)(3.74687,3.2)(3.75687,3.2)(3.76686,3.2)(3.77685,3.2)(3.78684,3.2)(3.79683,3.2)(3.80682,3.2)(3.81682,3.2)(3.82681,3.2)(3.8368,3.2)(3.84679,3.2)(3.85678,3.2)(3.86677,3.2)(3.87677,3.2)(3.88676,3.2)(3.89675,3.2)(3.90674,3.2)(3.91673,3.2)(3.92672,3.2)(3.93672,3.2)(3.94671,3.2)(3.9567,3.2)(3.96669,3.2)(3.97668,3.2)(3.98667,3.2)(3.99667,3.2)(4.00666,3.2)(4.01665,3.2)(4.02664,3.2)(4.03663,3.2)(4.04662,3.2)(4.05662,3.2)(4.06661,3.2)(4.0766,3.2)(4.08659,3.2)(4.09658,3.2)(4.10657,3.2)(4.11657,3.2)(4.12656,3.2)(4.13655,3.2)(4.14654,3.2)(4.15653,3.2)(4.16652,3.2)(4.17652,3.2)(4.18651,3.2)(4.1965,3.2)(4.20649,3.2)(4.21648,3.2)(4.22647,3.2)(4.23647,3.2)(4.24646,3.2)(4.25645,3.2)(4.26644,3.2)(4.27643,3.2)(4.28642,3.2)(4.29642,3.2)(4.30641,3.2)(4.3164,3.2)(4.32639,3.2)(4.33638,3.2)(4.34637,3.2)(4.35637,3.2)(4.36636,3.2)(4.37635,3.2)(4.38634,3.2)(4.39633,3.2)(4.40632,3.2)(4.41632,3.2)(4.42631,3.2)(4.4363,3.2)(4.44629,3.2)(4.45628,3.2)(4.46627,3.2)(4.47627,3.2)(4.48626,3.2)(4.49625,3.2)(4.50624,3.2)(4.51623,3.2)(4.52622,3.2)(4.53622,3.2)(4.54621,3.2)(4.5562,3.2)(4.56619,3.2)(4.57618,3.2)(4.58617,3.2)(4.59617,3.2)(4.60616,3.2)(4.61615,3.2)(4.62614,3.2)(4.63613,3.2)(4.64612,3.2)(4.65612,3.2)(4.66611,3.2)(4.6761,3.2)(4.68609,3.2)(4.69608,3.2)(4.70607,3.2)(4.71607,3.2)(4.72606,3.2)(4.73605,3.2)(4.74604,3.2)(4.75603,3.2)(4.76602,3.2)(4.77602,3.2)(4.78601,3.2)(4.796,3.2)(4.80599,3.2)(4.81598,3.2)(4.82597,3.2)(4.83597,3.2)(4.84596,3.2)(4.85595,3.2)(4.86594,3.2)(4.87593,3.2)(4.88592,3.2)(4.89592,3.2)(4.90591,3.2)(4.9159,3.2)(4.92589,3.2)(4.93588,3.2)(4.94587,3.2)(4.95587,3.2)(4.96586,3.2)(4.97585,3.2)(4.98584,3.2)(4.99583,3.2)(5.00582,3.2)(5.01582,3.2)(5.02581,3.2)(5.0358,3.2)(5.04579,3.2)(5.05578,3.2)(5.06577,3.2)(5.07577,3.2)(5.08576,3.2)(5.09575,3.2)(5.10574,3.2)(5.11573,3.2)(5.12572,3.2)(5.13572,3.2)(5.14571,3.2)(5.1557,3.2)(5.16569,3.2)(5.17568,3.2)(5.18567,3.2)(5.19567,3.2)(5.20566,3.2)(5.21565,3.2)(5.22564,3.2)(5.23563,3.2)(5.24562,3.2)(5.25562,3.2)(5.26561,3.2)(5.2756,3.2)(5.28559,3.2)(5.29558,3.2)(5.30557,3.2)(5.31557,3.2)(5.32556,3.2)(5.33555,3.2)(5.34554,3.2)(5.35553,3.2)(5.36552,3.2)(5.37552,3.2)(5.38551,3.2)(5.3955,3.2)(5.40549,3.2)(5.41548,3.2)(5.42547,3.2)(5.43547,3.2)(5.44546,3.2)(5.45545,3.2)(5.46544,3.2)(5.47543,3.2)(5.48542,3.2)(5.49542,3.2)(5.50541,3.2)(5.5154,3.2)(5.52539,3.2)(5.53538,3.2)(5.54537,3.2)(5.55537,3.2)(5.56536,3.2)(5.57535,3.2)(5.58534,3.2)(5.59533,3.2)(5.60532,3.2)(5.61532,3.2)(5.62531,3.2)(5.6353,3.2)(5.64529,3.2)(5.65528,3.2)(5.66527,3.2)(5.67527,3.2)(5.68526,3.2)(5.69525,3.2)(5.70524,3.2)(5.71523,3.2)(5.72522,3.2)(5.73522,3.2)(5.74521,3.2)(5.7552,3.2)(5.76519,3.2)(5.77518,3.2)(5.78517,3.2)(5.79517,3.2)(5.80516,3.2)(5.81515,3.2)(5.82514,3.2)(5.83513,3.2)(5.84512,3.2)(5.85512,3.2)(5.86511,3.2)(5.8751,3.2)(5.88509,3.2)(5.89508,3.2)(5.90507,3.2)(5.91507,3.2)(5.92506,3.2)(5.93505,3.2)(5.94504,3.2)(5.95503,3.2)(5.96502,3.2)(5.97502,3.2)(5.98501,3.2)(5.995,3.2)(6.00499,3.2)(6.01498,3.2)(6.02497,3.2)(6.03497,3.2)(6.04496,3.2)(6.05495,3.2)(6.06494,3.2)(6.07493,3.2)(6.08492,3.2)(6.09492,3.2)(6.10491,3.2)(6.1149,3.2)(6.12489,3.2)(6.13488,3.2)(6.14487,3.2)(6.15487,3.2)(6.16486,3.2)(6.17485,3.2)(6.18484,3.2)(6.19483,3.2)(6.20482,3.2)(6.21482,3.2)(6.22481,3.2)(6.2348,3.2)(6.24479,3.2)(6.25478,3.2)(6.26477,3.2)(6.27477,3.2)(6.28476,3.2)(6.29475,3.2)(6.30474,3.2)(6.31473,3.2)(6.32472,3.2)(6.33472,3.2)(6.34471,3.2)(6.3547,3.2)(6.36469,3.2)(6.37468,3.2)(6.38467,3.2)(6.39467,3.2)(6.40466,3.2)(6.41465,3.2)(6.42464,3.2)(6.43463,3.2)(6.44462,3.2)(6.45462,3.2)(6.46461,3.2)(6.4746,3.2)(6.48459,3.2)(6.49458,3.2)(6.50457,3.2)(6.51457,3.2)(6.52456,3.2)(6.53455,3.2)(6.54454,3.2)(6.55453,3.2)(6.56452,3.2)(6.57452,3.2)(6.58451,3.2)(6.5945,3.2)(6.60449,3.2)(6.61448,3.2)(6.62447,3.2)(6.63447,3.2)(6.64446,3.2)(6.65445,3.2)(6.66444,3.2)(6.67443,3.2)(6.68442,3.2)(6.69442,3.2)(6.70441,3.2)(6.7144,3.2)(6.72439,3.2)(6.73438,3.2)(6.74437,3.2)(6.75437,3.2)(6.76436,3.2)(6.77435,3.2)(6.78434,3.2)(6.79433,3.2)(6.80432,3.2)(6.81432,3.2)(6.82431,3.2)(6.8343,3.2)(6.84429,3.2)(6.85428,3.2)(6.86427,3.2)(6.87427,3.2)(6.88426,3.2)(6.89425,3.2)(6.90424,3.2)(6.91423,3.2)(6.92422,3.2)(6.93422,3.2)(6.94421,3.2)(6.9542,3.2)(6.96419,3.2)(6.97418,3.2)(6.98417,3.2)(6.99417,3.2)(7.00416,3.2)(7.01415,3.2)(7.02414,3.2)(7.03413,3.2)(7.04412,3.2)(7.05412,3.2)(7.06411,3.2)(7.0741,3.2)(7.08409,3.2)(7.09408,3.2)(7.10407,3.2)(7.11407,3.2)(7.12406,3.2)(7.13405,3.2)(7.14404,3.2)(7.15403,3.2)(7.16402,3.2)(7.17402,3.2)(7.18401,3.2)(7.194,3.2)(7.20399,3.2)(7.21398,3.2)(7.22397,3.2)(7.23397,3.2)(7.24396,3.2)(7.25395,3.2)(7.26394,3.2)(7.27393,3.2)(7.28392,3.2)(7.29392,3.2)(7.30391,3.2)(7.3139,3.2)(7.32389,3.2)(7.33388,3.2)(7.34387,3.2)(7.35387,3.2)(7.36386,3.2)(7.37385,3.2)(7.38384,3.2)(7.39383,3.2)(7.40382,3.2)(7.41382,3.2)(7.42381,3.2)(7.4338,3.2)(7.44379,3.2)(7.45378,3.2)(7.46377,3.2)(7.47377,3.2)(7.48376,3.2)(7.49375,3.2)(7.50374,3.2)(7.51373,3.2)(7.52372,3.2)(7.53372,3.2)(7.54371,3.2)(7.5537,3.2)(7.56369,3.2)(7.57368,3.2)(7.58367,3.2)(7.59367,3.2)(7.60366,3.2)(7.61365,3.2)(7.62364,3.2)(7.63363,3.2)(7.64362,3.2)(7.65362,3.2)(7.66361,3.2)(7.6736,3.2)(7.68359,3.2)(7.69358,3.2)(7.70357,3.2)(7.71357,3.2)(7.72356,3.2)(7.73355,3.2)(7.74354,3.2)(7.75353,3.2)(7.76352,3.2)(7.77352,3.2)(7.78351,3.2)(7.7935,3.2)(7.80349,3.2)(7.81348,3.2)(7.82347,3.2)(7.83347,3.2)(7.84346,3.2)(7.85345,3.2)(7.86344,3.2)(7.87343,3.2)(7.88342,3.2)(7.89342,3.2)(7.90341,3.2)(7.9134,3.2)(7.92339,3.2)(7.93338,3.2)(7.94337,3.2)(7.95337,3.2)(7.96336,3.2)(7.97335,3.2)(7.98334,3.2)(7.99333,3.2)(8.00332,3.2)(8.01332,3.2)(8.02331,3.2)(8.0333,3.2)(8.04329,3.2)(8.05328,3.2)(8.06327,3.2)(8.07327,3.2)(8.08326,3.2)(8.09325,3.2)(8.10324,3.2)(8.11323,3.2)(8.12322,3.2)(8.13322,3.2)(8.14321,3.2)(8.1532,3.2)(8.16319,3.2)(8.17318,3.2)(8.18317,3.2)(8.19317,3.2)(8.20316,3.2)(8.21315,3.2)(8.22314,3.2)(8.23313,3.2)(8.24312,3.2)(8.25312,3.2)(8.26311,3.2)(8.2731,3.2)(8.28309,3.2)(8.29308,3.2)(8.30307,3.2)(8.31307,3.2)(8.32306,3.2)(8.33305,3.2)(8.34304,3.2)(8.35303,3.2)(8.36302,3.2)(8.37302,3.2)(8.38301,3.2)(8.393,3.2)(8.40299,3.2)(8.41298,3.2)(8.42297,3.2)(8.43297,3.2)(8.44296,3.2)(8.45295,3.2)(8.46294,3.2)(8.47293,3.2)(8.48292,3.2)(8.49292,3.2)(8.50291,3.2)(8.5129,3.2)(8.52289,3.2)(8.53288,3.2)(8.54287,3.2)(8.55287,3.2)(8.56286,3.2)(8.57285,3.2)(8.58284,3.2)(8.59283,3.2)(8.60282,3.2)(8.61282,3.2)(8.62281,3.2)(8.6328,3.2)(8.64279,3.2)(8.65278,3.2)(8.66277,3.2)(8.67277,3.2)(8.68276,3.2)(8.69275,3.2)(8.70274,3.2)(8.71273,3.2)(8.72272,3.2)(8.73272,3.2)(8.74271,3.2)(8.7527,3.2)(8.76269,3.2)(8.77268,3.2)(8.78267,3.2)(8.79267,3.2)(8.80266,3.2)(8.81265,3.2)(8.82264,3.2)(8.83263,3.2)(8.84262,3.2)(8.85262,3.2)(8.86261,3.2)(8.8726,3.2)(8.88259,3.2)(8.89258,3.2)(8.90257,3.2)(8.91257,3.2)(8.92256,3.2)(8.93255,3.2)(8.94254,3.2)(8.95253,3.2)(8.96252,3.2)(8.97252,3.2)(8.98251,3.2)(8.9925,3.2)(9.00249,3.2)(9.01248,3.2)(9.02247,3.2)(9.03247,3.2)(9.04246,3.2)(9.05245,3.2)(9.06244,3.2)(9.07243,3.2)(9.08242,3.2)(9.09242,3.2)(9.10241,3.2)(9.1124,3.2)(9.12239,3.2)(9.13238,3.2)(9.14237,3.2)(9.15237,3.2)(9.16236,3.2)(9.17235,3.2)(9.18234,3.2)(9.19233,3.2)(9.20232,3.2)(9.21232,3.2)(9.22231,3.2)(9.2323,3.2)(9.24229,3.2)(9.25228,3.2)(9.26227,3.2)(9.27227,3.2)(9.28226,3.2)(9.29225,3.2)(9.30224,3.2)(9.31223,3.2)(9.32222,3.2)(9.33222,3.2)(9.34221,3.2)(9.3522,3.2)(9.36219,3.2)(9.37218,3.2)(9.38217,3.2)(9.39217,3.2)(9.40216,3.2)(9.41215,3.2)(9.42214,3.2)(9.43213,3.2)(9.44212,3.2)(9.45212,3.2)(9.46211,3.2)(9.4721,3.2)(9.48209,3.2)(9.49208,3.2)(9.50207,3.2)(9.51207,3.2)(9.52206,3.2)(9.53205,3.2)(9.54204,3.2)(9.55203,3.2)(9.56202,3.2)(9.57202,3.2)(9.58201,3.2)(9.592,3.2)(9.60199,3.2)(9.61198,3.2)(9.62197,3.2)(9.63197,3.2)(9.64196,3.2)(9.65195,3.2)(9.66194,3.2)(9.67193,3.2)(9.68192,3.2)(9.69192,3.2)(9.70191,3.2)(9.7119,3.2)(9.72189,3.2)(9.73188,3.2)(9.74187,3.2)(9.75187,3.2)(9.76186,3.2)(9.77185,3.2)(9.78184,3.2)(9.79183,3.2)(9.80182,3.2)(9.81182,3.2)(9.82181,3.2)(9.8318,3.2)(9.84179,3.2)(9.85178,3.2)(9.86177,3.2)(9.87177,3.2)(9.88176,3.2)(9.89175,3.2)(9.90174,3.2)(9.91173,3.2)(9.92172,3.2)(9.93172,3.2)(9.94171,3.2)(9.9517,3.2)(9.96169,3.2)(9.97168,3.2)(9.98167,3.2)(9.99167,3.2) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/V_tau=02gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-6, ymax=4,
xlabel={t [s]},
ylabel={$V(t)-V^{\text{nom}}\text{ [V]}$},
title={$\tau{}=0.4\text{ s}$},
axis on top,
legend entries={$V_1$,$V_2$,$V_3$,$V_4$,$V_{\text{min}}$,$V_{\text{max}}$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97835,0.922076)(-1.96836,0.922076)(-1.95837,0.922075)(-1.94837,0.922075)(-1.93838,0.922074)(-1.92839,0.922074)(-1.9184,0.922073)(-1.90841,0.922074)(-1.89842,0.922075)(-1.88842,0.922077)(-1.87843,0.922078)(-1.86844,0.92208)(-1.85845,0.922081)(-1.84846,0.922082)(-1.83847,0.922084)(-1.82847,0.922086)(-1.81848,0.922089)(-1.80849,0.922092)(-1.7985,0.922095)(-1.78851,0.922097)(-1.77852,0.922098)(-1.76852,0.922098)(-1.75853,0.922098)(-1.74854,0.922097)(-1.73855,0.922097)(-1.72856,0.922097)(-1.71857,0.922098)(-1.70857,0.9221)(-1.69858,0.922103)(-1.68859,0.922107)(-1.6786,0.922111)(-1.66861,0.922116)(-1.65862,0.922121)(-1.64862,0.922126)(-1.63863,0.922131)(-1.62864,0.922134)(-1.61865,0.922137)(-1.60866,0.922137)(-1.59867,0.922136)(-1.58867,0.922134)(-1.57868,0.922132)(-1.56869,0.92213)(-1.5587,0.922126)(-1.54871,0.922122)(-1.53872,0.922119)(-1.52872,0.922116)(-1.51873,0.922114)(-1.50874,0.922114)(-1.49875,0.922115)(-1.48876,0.922118)(-1.47877,0.922122)(-1.46877,0.922127)(-1.45878,0.922132)(-1.44879,0.922138)(-1.4388,0.922144)(-1.42881,0.92215)(-1.41882,0.922155)(-1.40882,0.92216)(-1.39883,0.922164)(-1.38884,0.922166)(-1.37885,0.922168)(-1.36886,0.922168)(-1.35887,0.922166)(-1.34887,0.922162)(-1.33888,0.922156)(-1.32889,0.922151)(-1.3189,0.922146)(-1.30891,0.922144)(-1.29892,0.922143)(-1.28892,0.922144)(-1.27893,0.922146)(-1.26894,0.92215)(-1.25895,0.922154)(-1.24896,0.922159)(-1.23897,0.922164)(-1.22897,0.92217)(-1.21898,0.922175)(-1.20899,0.922181)(-1.199,0.922186)(-1.18901,0.92219)(-1.17902,0.922194)(-1.16902,0.922197)(-1.15903,0.922198)(-1.14904,0.922198)(-1.13905,0.922197)(-1.12906,0.922194)(-1.11907,0.92219)(-1.10907,0.922187)(-1.09908,0.922183)(-1.08909,0.922179)(-1.0791,0.922176)(-1.06911,0.922174)(-1.05912,0.922174)(-1.04912,0.922175)(-1.03913,0.922177)(-1.02914,0.92218)(-1.01915,0.922184)(-1.00916,0.922188)(-0.999167,0.922192)(-0.989175,0.922197)(-0.979183,0.922202)(-0.969192,0.922206)(-0.9592,0.92221)(-0.949208,0.922214)(-0.939217,0.922217)(-0.929225,0.922219)(-0.919233,0.922219)(-0.909242,0.922219)(-0.89925,0.922218)(-0.889258,0.922218)(-0.879267,0.922218)(-0.869275,0.922218)(-0.859283,0.922219)(-0.849292,0.92222)(-0.8393,0.92222)(-0.829308,0.92222)(-0.819317,0.922221)(-0.809325,0.922223)(-0.799333,0.922225)(-0.789342,0.922228)(-0.77935,0.922232)(-0.769358,0.922236)(-0.759367,0.92224)(-0.749375,0.922243)(-0.739383,0.922245)(-0.729392,0.922246)(-0.7194,0.922246)(-0.709408,0.922243)(-0.699417,0.922241)(-0.689425,0.92224)(-0.679433,0.92224)(-0.669442,0.92224)(-0.65945,0.922242)(-0.649458,0.922244)(-0.639467,0.922246)(-0.629475,0.922249)(-0.619483,0.922252)(-0.609492,0.922254)(-0.5995,0.922257)(-0.589508,0.922259)(-0.579517,0.92226)(-0.569525,0.922261)(-0.559533,0.922262)(-0.549542,0.922262)(-0.53955,0.922263)(-0.529558,0.922262)(-0.519567,0.922261)(-0.509575,0.92226)(-0.499583,0.922257)(-0.489592,0.922255)(-0.4796,0.922254)(-0.469608,0.922255)(-0.459617,0.922257)(-0.449625,0.922261)(-0.439633,0.922265)(-0.429642,0.92227)(-0.41965,0.922275)(-0.409658,0.922281)(-0.399667,0.922287)(-0.389675,0.922292)(-0.379683,0.922296)(-0.369692,0.9223)(-0.3597,0.922302)(-0.349708,0.922303)(-0.339717,0.922302)(-0.329725,0.9223)(-0.319733,0.922295)(-0.309742,0.92229)(-0.29975,0.922283)(-0.289758,0.922277)(-0.279767,0.922272)(-0.269775,0.922269)(-0.259783,0.922268)(-0.249792,0.922269)(-0.2398,0.922272)(-0.229808,0.922276)(-0.219817,0.922281)(-0.209825,0.922287)(-0.199833,0.922293)(-0.189842,0.922299)(-0.17985,0.922305)(-0.169858,0.922311)(-0.159867,0.922316)(-0.149875,0.922321)(-0.139883,0.922324)(-0.129892,0.922326)(-0.1199,0.922327)(-0.109908,0.922327)(-0.0999167,0.922325)(-0.089925,0.922321)(-0.0799333,0.922315)(-0.0699417,0.92231)(-0.05995,0.922306)(-0.0499583,0.922303)(-0.0399667,0.922303)(-0.029975,0.922304)(-0.0199833,0.922306)(-0.00999167,0.922309)(0,0.922313)(0.00999167,0.922318)(0.0199833,-4.24032)(0.029975,-4.11937)(0.0399667,-4.00139)(0.0499583,-3.88631)(0.05995,-3.77406)(0.0699417,-3.66456)(0.0799333,-3.55775)(0.089925,-3.45356)(0.0999167,-3.35193)(0.109908,-3.25279)(0.1199,-3.15609)(0.129892,-3.06175)(0.139883,-2.96973)(0.149875,-2.87997)(0.159867,-2.79241)(0.169858,-2.70699)(0.17985,-2.62366)(0.189842,-2.54238)(0.199833,-2.46309)(0.209825,-2.38574)(0.219817,-2.31028)(0.229808,-2.23667)(0.2398,-2.16486)(0.249792,-2.09481)(0.259783,-2.02647)(0.269775,-1.9598)(0.279767,-1.89477)(0.289758,-1.83132)(0.29975,-1.76943)(0.309742,-1.70905)(0.319733,-1.65016)(0.329725,-1.5927)(0.339717,-1.53665)(0.349708,-1.48196)(0.3597,-1.42861)(0.369692,-1.37656)(0.379683,-1.32578)(0.389675,-1.27624)(0.399667,-1.22791)(0.409658,-1.18076)(0.41965,-1.13481)(0.429642,-1.08999)(0.439633,-1.04626)(0.449625,-1.0036)(0.459617,-0.961989)(0.469608,-0.921393)(0.4796,-0.881789)(0.489592,-0.843153)(0.499583,-0.805462)(0.509575,-0.768691)(0.519567,-0.73282)(0.529558,-0.697824)(0.53955,-0.663683)(0.549542,-0.630376)(0.559533,-0.59788)(0.569525,-0.566175)(0.579517,-0.535243)(0.589508,-0.505066)(0.5995,-0.475623)(0.609492,-0.446897)(0.619483,-0.418872)(0.629475,-0.39153)(0.639467,-0.364854)(0.649458,-0.338828)(0.65945,-0.313437)(0.669442,-0.288664)(0.679433,-0.264497)(0.689425,-0.24092)(0.699417,-0.217918)(0.709408,-0.195476)(0.7194,-0.173582)(0.729392,-0.15222)(0.739383,-0.131378)(0.749375,-0.111044)(0.759367,-0.0912032)(0.769358,-0.0718432)(0.77935,-0.052952)(0.789342,-0.0345184)(0.799333,-0.0165311)(0.809325,0.00102053)(0.819317,0.0181467)(0.829308,0.0348577)(0.8393,0.0511635)(0.849292,0.0670734)(0.859283,0.0825971)(0.869275,0.0977441)(0.879267,0.112523)(0.889258,0.126943)(0.89925,0.141011)(0.909242,0.154738)(0.919233,0.168131)(0.929225,0.181199)(0.939217,0.193949)(0.949208,0.206388)(0.9592,0.218525)(0.969192,0.23037)(0.979183,0.24193)(0.989175,0.253212)(0.999167,0.264222)(1.00916,0.274967)(1.01915,0.285452)(1.02914,0.295685)(1.03913,0.305671)(1.04912,0.315417)(1.05912,0.324927)(1.06911,0.334206)(1.0791,0.34326)(1.08909,0.352093)(1.09908,0.360712)(1.10907,0.369122)(1.11907,0.377328)(1.12906,0.385335)(1.13905,0.393149)(1.14904,0.400773)(1.15903,0.408211)(1.16902,0.415468)(1.17902,0.42255)(1.18901,0.429461)(1.199,0.436205)(1.20899,0.442787)(1.21898,0.449212)(1.22897,0.455481)(1.23897,0.4616)(1.24896,0.467572)(1.25895,0.4734)(1.26894,0.479087)(1.27893,0.484636)(1.28892,0.49005)(1.29892,0.495333)(1.30891,0.500488)(1.3189,0.505518)(1.32889,0.510428)(1.33888,0.515218)(1.34887,0.519893)(1.35887,0.524453)(1.36886,0.528902)(1.37885,0.533241)(1.38884,0.537475)(1.39883,0.541607)(1.40882,0.545638)(1.41882,0.549571)(1.42881,0.553409)(1.4388,0.557154)(1.44879,0.560809)(1.45878,0.564376)(1.46877,0.567857)(1.47877,0.571253)(1.48876,0.574567)(1.49875,0.5778)(1.50874,0.580956)(1.51873,0.584036)(1.52872,0.587043)(1.53872,0.589978)(1.54871,0.592841)(1.5587,0.595634)(1.56869,0.598357)(1.57868,0.601012)(1.58867,0.603602)(1.59867,0.606129)(1.60866,0.608594)(1.61865,0.611)(1.62864,0.613347)(1.63863,0.615636)(1.64862,0.617868)(1.65862,0.620045)(1.66861,0.62217)(1.6786,0.624243)(1.68859,0.626267)(1.69858,0.628242)(1.70857,0.630172)(1.71857,0.632055)(1.72856,0.633895)(1.73855,0.635689)(1.74854,0.63744)(1.75853,0.639147)(1.76852,0.640812)(1.77852,0.642436)(1.78851,0.644018)(1.7985,0.645562)(1.80849,0.647068)(1.81848,0.648538)(1.82847,0.649972)(1.83847,0.651371)(1.84846,0.652736)(1.85845,0.654067)(1.86844,0.655365)(1.87843,0.65663)(1.88842,0.657866)(1.89842,0.659073)(1.90841,0.660252)(1.9184,0.661404)(1.92839,0.662528)(1.93838,0.663626)(1.94837,0.664697)(1.95837,0.665742)(1.96836,0.666761)(1.97835,0.667756)(1.98834,0.668726)(1.99833,0.669673)(2.00832,0.670598)(2.01832,0.671501)(2.02831,0.672383)(2.0383,0.673244)(2.04829,0.674084)(2.05828,0.674904)(2.06827,0.675703)(2.07827,0.676483)(2.08826,0.677245)(2.09825,0.677989)(2.10824,0.678714)(2.11823,0.679422)(2.12822,0.680115)(2.13822,0.680792)(2.14821,0.681453)(2.1582,0.6821)(2.16819,0.682732)(2.17818,0.683349)(2.18817,0.683952)(2.19817,0.68454)(2.20816,0.685114)(2.21815,0.685676)(2.22814,0.686225)(2.23813,0.686761)(2.24812,0.687286)(2.25812,0.687797)(2.26811,0.688298)(2.2781,0.688787)(2.28809,0.689265)(2.29808,0.689732)(2.30807,0.690188)(2.31807,0.690633)(2.32806,0.691067)(2.33805,0.69149)(2.34804,0.691904)(2.35803,0.692309)(2.36802,0.692705)(2.37802,0.693093)(2.38801,0.693471)(2.398,0.693841)(2.40799,0.694202)(2.41798,0.694554)(2.42797,0.6949)(2.43797,0.695239)(2.44796,0.69557)(2.45795,0.695895)(2.46794,0.696213)(2.47793,0.696525)(2.48792,0.696831)(2.49792,0.69713)(2.50791,0.697422)(2.5179,0.697708)(2.52789,0.697986)(2.53788,0.698258)(2.54787,0.698524)(2.55787,0.698781)(2.56786,0.699032)(2.57785,0.699276)(2.58784,0.699514)(2.59783,0.699746)(2.60782,0.699973)(2.61782,0.700194)(2.62781,0.700409)(2.6378,0.70062)(2.64779,0.700826)(2.65778,0.701029)(2.66777,0.701228)(2.67777,0.701423)(2.68776,0.701615)(2.69775,0.701803)(2.70774,0.701987)(2.71773,0.702168)(2.72772,0.702344)(2.73772,0.702515)(2.74771,0.702683)(2.7577,0.702845)(2.76769,0.703003)(2.77768,0.703156)(2.78767,0.703304)(2.79767,0.703446)(2.80766,0.703583)(2.81765,0.703714)(2.82764,0.703841)(2.83763,0.703964)(2.84762,0.704084)(2.85762,0.704202)(2.86761,0.704318)(2.8776,0.704432)(2.88759,0.704544)(2.89758,0.704653)(2.90757,0.70476)(2.91757,0.704863)(2.92756,0.704964)(2.93755,0.705062)(2.94754,0.705157)(2.95753,0.705248)(2.96752,0.705336)(2.97752,0.70542)(2.98751,0.705499)(2.9975,0.705573)(3.00749,0.705643)(3.01748,0.705707)(3.02747,0.705766)(3.03747,0.70582)(3.04746,0.705873)(3.05745,0.705925)(3.06744,0.705977)(3.07743,0.706028)(3.08742,0.706077)(3.09742,0.706126)(3.10741,0.706173)(3.1174,0.706218)(3.12739,0.706262)(3.13738,0.706304)(3.14737,0.706343)(3.15737,0.70638)(3.16736,0.706414)(3.17735,0.706444)(3.18734,0.706471)(3.19733,0.706494)(3.20732,0.706513)(3.21732,0.706528)(3.22731,0.706538)(3.2373,0.706544)(3.24729,0.706547)(3.25728,0.706549)(3.26727,0.706549)(3.27727,0.706549)(3.28726,0.70655)(3.29725,0.70655)(3.30724,0.706549)(3.31723,0.706549)(3.32722,0.706547)(3.33722,0.706544)(3.34721,0.70654)(3.3572,0.706533)(3.36719,0.706525)(3.37718,0.706514)(3.38717,0.706501)(3.39717,0.706485)(3.40716,0.706467)(3.41715,0.706445)(3.42714,0.70642)(3.43713,0.706392)(3.44712,0.706362)(3.45712,0.70633)(3.46711,0.706298)(3.4771,0.706266)(3.48709,0.706233)(3.49708,0.706199)(3.50707,0.706165)(3.51707,0.706132)(3.52706,0.706098)(3.53705,0.706064)(3.54704,0.706029)(3.55703,0.705994)(3.56702,0.705958)(3.57702,0.705921)(3.58701,0.705882)(3.597,0.705843)(3.60699,0.705801)(3.61698,0.705758)(3.62697,0.705714)(3.63697,0.705667)(3.64696,0.70562)(3.65695,0.705571)(3.66694,0.705521)(3.67693,0.705472)(3.68692,0.705423)(3.69692,0.705374)(3.70691,0.705323)(3.7169,0.705272)(3.72689,0.705219)(3.73688,0.705165)(3.74687,0.705112)(3.75687,0.705059)(3.76686,0.705005)(3.77685,0.704952)(3.78684,0.704899)(3.79683,0.704846)(3.80682,0.704792)(3.81682,0.704737)(3.82681,0.704682)(3.8368,0.704625)(3.84679,0.704569)(3.85678,0.704512)(3.86677,0.704455)(3.87677,0.704397)(3.88676,0.704339)(3.89675,0.704282)(3.90674,0.704226)(3.91673,0.70417)(3.92672,0.704114)(3.93672,0.704058)(3.94671,0.704001)(3.9567,0.703944)(3.96669,0.703887)(3.97668,0.703828)(3.98667,0.703771)(3.99667,0.703714)(4.00666,0.703657)(4.01665,0.703601)(4.02664,0.703544)(4.03663,0.703487)(4.04662,0.70343)(4.05662,0.703372)(4.06661,0.703315)(4.0766,0.703257)(4.08659,0.703198)(4.09658,0.703141)(4.10657,0.703085)(4.11657,0.703029)(4.12656,0.702974)(4.13655,0.70292)(4.14654,0.702866)(4.15653,0.702812)(4.16652,0.702758)(4.17652,0.702704)(4.18651,0.702649)(4.1965,0.702593)(4.20649,0.702536)(4.21648,0.702476)(4.22647,0.702417)(4.23647,0.702357)(4.24646,0.702297)(4.25645,0.702238)(4.26644,0.702179)(4.27643,0.70212)(4.28642,0.702062)(4.29642,0.702004)(4.30641,0.701947)(4.3164,0.701892)(4.32639,0.701838)(4.33638,0.701786)(4.34637,0.701734)(4.35637,0.701684)(4.36636,0.701633)(4.37635,0.701582)(4.38634,0.70153)(4.39633,0.701477)(4.40632,0.701423)(4.41632,0.701367)(4.42631,0.70131)(4.4363,0.701252)(4.44629,0.701191)(4.45628,0.701129)(4.46627,0.701068)(4.47627,0.701006)(4.48626,0.700946)(4.49625,0.700885)(4.50624,0.700825)(4.51623,0.700768)(4.52622,0.700711)(4.53622,0.700656)(4.54621,0.700601)(4.5562,0.700547)(4.56619,0.700492)(4.57618,0.700438)(4.58617,0.700382)(4.59617,0.700326)(4.60616,0.70027)(4.61615,0.700212)(4.62614,0.700153)(4.63613,0.700093)(4.64612,0.700031)(4.65612,0.699968)(4.66611,0.699904)(4.6761,0.699839)(4.68609,0.699772)(4.69608,0.699704)(4.70607,0.699635)(4.71607,0.699568)(4.72606,0.699502)(4.73605,0.699437)(4.74604,0.699373)(4.75603,0.699309)(4.76602,0.699246)(4.77602,0.699183)(4.78601,0.69912)(4.796,0.699057)(4.80599,0.698993)(4.81598,0.698929)(4.82597,0.698864)(4.83597,0.698797)(4.84596,0.698729)(4.85595,0.698661)(4.86594,0.698591)(4.87593,0.698522)(4.88592,0.698451)(4.89592,0.698379)(4.90591,0.698304)(4.9159,0.698229)(4.92589,0.698153)(4.93588,0.698077)(4.94587,0.698001)(4.95587,0.697926)(4.96586,0.697852)(4.97585,0.697778)(4.98584,0.697705)(4.99583,0.697633)(5.00582,0.69756)(5.01582,0.697487)(5.02581,0.697414)(5.0358,0.697341)(5.04579,0.697266)(5.05578,0.697192)(5.06577,0.697117)(5.07577,0.697041)(5.08576,0.696965)(5.09575,0.696887)(5.10574,0.696809)(5.11573,0.696728)(5.12572,0.696647)(5.13572,0.696565)(5.14571,0.696483)(5.1557,0.696401)(5.16569,0.696318)(5.17568,0.696235)(5.18567,0.696152)(5.19567,0.696069)(5.20566,0.695986)(5.21565,0.695904)(5.22564,0.695822)(5.23563,0.69574)(5.24562,0.695657)(5.25562,0.695573)(5.26561,0.69549)(5.2756,0.695408)(5.28559,0.695325)(5.29558,0.695242)(5.30557,0.695159)(5.31557,0.695075)(5.32556,0.694991)(5.33555,0.694905)(5.34554,0.694819)(5.35553,0.694734)(5.36552,0.69465)(5.37552,0.694566)(5.38551,0.694482)(5.3955,0.694398)(5.40549,0.694314)(5.41548,0.694229)(5.42547,0.694143)(5.43547,0.694056)(5.44546,0.69397)(5.45545,0.693884)(5.46544,0.6938)(5.47543,0.693716)(5.48542,0.693632)(5.49542,0.693549)(5.50541,0.693466)(5.5154,0.693383)(5.52539,0.6933)(5.53538,0.693216)(5.54537,0.693132)(5.55537,0.693047)(5.56536,0.692962)(5.57535,0.692878)(5.58534,0.692793)(5.59533,0.692709)(5.60532,0.692624)(5.61532,0.692538)(5.62531,0.692452)(5.6353,0.692364)(5.64529,0.692277)(5.65528,0.69219)(5.66527,0.692103)(5.67527,0.692016)(5.68526,0.691931)(5.69525,0.691847)(5.70524,0.691764)(5.71523,0.691682)(5.72522,0.691602)(5.73522,0.691522)(5.74521,0.691442)(5.7552,0.691362)(5.76519,0.691281)(5.77518,0.691199)(5.78517,0.691117)(5.79517,0.691035)(5.80516,0.690954)(5.81515,0.690872)(5.82514,0.690791)(5.83513,0.69071)(5.84512,0.690629)(5.85512,0.69055)(5.86511,0.690471)(5.8751,0.690392)(5.88509,0.690314)(5.89508,0.690235)(5.90507,0.690156)(5.91507,0.690077)(5.92506,0.689998)(5.93505,0.68992)(5.94504,0.689842)(5.95503,0.689763)(5.96502,0.689685)(5.97502,0.689606)(5.98501,0.689526)(5.995,0.689446)(6.00499,0.689365)(6.01498,0.689284)(6.02497,0.689205)(6.03497,0.689128)(6.04496,0.689052)(6.05495,0.688977)(6.06494,0.688904)(6.07493,0.688831)(6.08492,0.688758)(6.09492,0.688686)(6.10491,0.688614)(6.1149,0.68854)(6.12489,0.688466)(6.13488,0.68839)(6.14487,0.688313)(6.15487,0.688235)(6.16486,0.688156)(6.17485,0.688077)(6.18484,0.687998)(6.19483,0.687918)(6.20482,0.687837)(6.21482,0.687755)(6.22481,0.687675)(6.2348,0.687597)(6.24479,0.687521)(6.25478,0.687447)(6.26477,0.687375)(6.27477,0.687303)(6.28476,0.687233)(6.29475,0.687162)(6.30474,0.687092)(6.31473,0.687022)(6.32472,0.686951)(6.33472,0.686879)(6.34471,0.686806)(6.3547,0.686733)(6.36469,0.686657)(6.37468,0.686581)(6.38467,0.686502)(6.39467,0.686422)(6.40466,0.686342)(6.41465,0.686261)(6.42464,0.686181)(6.43463,0.686102)(6.44462,0.686026)(6.45462,0.68595)(6.46461,0.685876)(6.4746,0.685803)(6.48459,0.685731)(6.49458,0.685659)(6.50457,0.685588)(6.51457,0.685516)(6.52456,0.685445)(6.53455,0.685373)(6.54454,0.685301)(6.55453,0.685227)(6.56452,0.685153)(6.57452,0.685077)(6.58451,0.685)(6.5945,0.684922)(6.60449,0.684841)(6.61448,0.684758)(6.62447,0.684675)(6.63447,0.684592)(6.64446,0.684509)(6.65445,0.684429)(6.66444,0.68435)(6.67443,0.684272)(6.68442,0.684196)(6.69442,0.684121)(6.70441,0.684047)(6.7144,0.683973)(6.72439,0.6839)(6.73438,0.683827)(6.74437,0.683754)(6.75437,0.68368)(6.76436,0.683606)(6.77435,0.683531)(6.78434,0.683455)(6.79433,0.683378)(6.80432,0.683299)(6.81432,0.683218)(6.82431,0.683135)(6.8343,0.68305)(6.84429,0.682964)(6.85428,0.682878)(6.86427,0.682794)(6.87427,0.682711)(6.88426,0.682631)(6.89425,0.682552)(6.90424,0.682474)(6.91423,0.682397)(6.92422,0.682321)(6.93422,0.682246)(6.94421,0.682172)(6.9542,0.682098)(6.96419,0.682024)(6.97418,0.681949)(6.98417,0.681874)(6.99417,0.681797)(7.00416,0.681719)(7.01415,0.681639)(7.02414,0.681558)(7.03413,0.681475)(7.04412,0.681391)(7.05412,0.681306)(7.06411,0.681222)(7.0741,0.681139)(7.08409,0.681056)(7.09408,0.680973)(7.10407,0.680893)(7.11407,0.680814)(7.12406,0.680736)(7.13405,0.68066)(7.14404,0.680585)(7.15403,0.68051)(7.16402,0.680435)(7.17402,0.680359)(7.18401,0.680284)(7.194,0.680207)(7.20399,0.68013)(7.21398,0.680051)(7.22397,0.679971)(7.23397,0.67989)(7.24396,0.679809)(7.25395,0.679727)(7.26394,0.679644)(7.27393,0.679562)(7.28392,0.679481)(7.29392,0.679401)(7.30391,0.679321)(7.3139,0.679242)(7.32389,0.679163)(7.33388,0.679085)(7.34387,0.679009)(7.35387,0.678933)(7.36386,0.678858)(7.37385,0.678783)(7.38384,0.678708)(7.39383,0.678634)(7.40382,0.678559)(7.41382,0.678483)(7.42381,0.678407)(7.4338,0.67833)(7.44379,0.678254)(7.45378,0.678177)(7.46377,0.678099)(7.47377,0.678021)(7.48376,0.677944)(7.49375,0.677867)(7.50374,0.677791)(7.51373,0.677715)(7.52372,0.67764)(7.53372,0.677564)(7.54371,0.677487)(7.5537,0.677411)(7.56369,0.677335)(7.57368,0.677261)(7.58367,0.677186)(7.59367,0.677113)(7.60366,0.677039)(7.61365,0.676966)(7.62364,0.676892)(7.63363,0.676818)(7.64362,0.676743)(7.65362,0.676669)(7.66361,0.676596)(7.6736,0.676522)(7.68359,0.676448)(7.69358,0.676374)(7.70357,0.6763)(7.71357,0.676227)(7.72356,0.676154)(7.73355,0.676081)(7.74354,0.676009)(7.75353,0.675937)(7.76352,0.675864)(7.77352,0.675791)(7.78351,0.675717)(7.7935,0.675644)(7.80349,0.675571)(7.81348,0.6755)(7.82347,0.675429)(7.83347,0.675358)(7.84346,0.675287)(7.85345,0.675216)(7.86344,0.675146)(7.87343,0.675076)(7.88342,0.675006)(7.89342,0.674935)(7.90341,0.674863)(7.9134,0.674791)(7.92339,0.674719)(7.93338,0.674648)(7.94337,0.674578)(7.95337,0.674508)(7.96336,0.674439)(7.97335,0.674369)(7.98334,0.6743)(7.99333,0.67423)(8.00332,0.67416)(8.01332,0.674089)(8.02331,0.674017)(8.0333,0.673947)(8.04329,0.673877)(8.05328,0.673807)(8.06327,0.673737)(8.07327,0.673666)(8.08326,0.673597)(8.09325,0.673527)(8.10324,0.673457)(8.11323,0.673387)(8.12322,0.673317)(8.13322,0.673247)(8.14321,0.673178)(8.1532,0.673111)(8.16319,0.673044)(8.17318,0.672978)(8.18317,0.672912)(8.19317,0.672846)(8.20316,0.672781)(8.21315,0.672715)(8.22314,0.672648)(8.23313,0.67258)(8.24312,0.672511)(8.25312,0.672439)(8.26311,0.672366)(8.2731,0.672292)(8.28309,0.672219)(8.29308,0.672147)(8.30307,0.672075)(8.31307,0.672003)(8.32306,0.671932)(8.33305,0.67186)(8.34304,0.671789)(8.35303,0.67172)(8.36302,0.671652)(8.37302,0.671586)(8.38301,0.671521)(8.393,0.671456)(8.40299,0.671392)(8.41298,0.671328)(8.42297,0.671264)(8.43297,0.671198)(8.44296,0.671132)(8.45295,0.671064)(8.46294,0.670995)(8.47293,0.670924)(8.48292,0.670853)(8.49292,0.670781)(8.50291,0.670709)(8.5129,0.670636)(8.52289,0.670564)(8.53288,0.670492)(8.54287,0.67042)(8.55287,0.670349)(8.56286,0.670281)(8.57285,0.670214)(8.58284,0.670148)(8.59283,0.670083)(8.60282,0.670018)(8.61282,0.669953)(8.62281,0.669889)(8.6328,0.669824)(8.64279,0.669758)(8.65278,0.669692)(8.66277,0.669625)(8.67277,0.669557)(8.68276,0.669489)(8.69275,0.669421)(8.70274,0.669352)(8.71273,0.669283)(8.72272,0.669212)(8.73272,0.669141)(8.74271,0.669069)(8.7527,0.668996)(8.76269,0.668924)(8.77268,0.668853)(8.78267,0.668784)(8.79267,0.668716)(8.80266,0.668649)(8.81265,0.668582)(8.82264,0.668516)(8.83263,0.66845)(8.84262,0.668385)(8.85262,0.668319)(8.86261,0.668253)(8.8726,0.668187)(8.88259,0.668121)(8.89258,0.668055)(8.90257,0.66799)(8.91257,0.667925)(8.92256,0.66786)(8.93255,0.667794)(8.94254,0.667727)(8.95253,0.667659)(8.96252,0.667589)(8.97252,0.66752)(8.98251,0.66745)(8.9925,0.66738)(9.00249,0.667312)(9.01248,0.667244)(9.02247,0.667177)(9.03247,0.667111)(9.04246,0.667046)(9.05245,0.666981)(9.06244,0.666916)(9.07243,0.66685)(9.08242,0.666785)(9.09242,0.666721)(9.10241,0.666658)(9.1124,0.666595)(9.12239,0.666532)(9.13238,0.666468)(9.14237,0.666404)(9.15237,0.666338)(9.16236,0.666272)(9.17235,0.666205)(9.18234,0.666138)(9.19233,0.666071)(9.20232,0.666005)(9.21232,0.665939)(9.22231,0.665873)(9.2323,0.665806)(9.24229,0.66574)(9.25228,0.665674)(9.26227,0.665609)(9.27227,0.665545)(9.28226,0.665481)(9.29225,0.665418)(9.30224,0.665355)(9.31223,0.665293)(9.32222,0.665231)(9.33222,0.66517)(9.34221,0.665108)(9.3522,0.665046)(9.36219,0.664983)(9.37218,0.664919)(9.38217,0.664855)(9.39217,0.664792)(9.40216,0.664729)(9.41215,0.664666)(9.42214,0.664605)(9.43213,0.664543)(9.44212,0.664481)(9.45212,0.664419)(9.46211,0.664356)(9.4721,0.664291)(9.48209,0.664225)(9.49208,0.66416)(9.50207,0.664097)(9.51207,0.664035)(9.52206,0.663974)(9.53205,0.663913)(9.54204,0.663853)(9.55203,0.663793)(9.56202,0.663734)(9.57202,0.663674)(9.58201,0.663614)(9.592,0.663554)(9.60199,0.663494)(9.61198,0.663435)(9.62197,0.663376)(9.63197,0.663317)(9.64196,0.663258)(9.65195,0.663198)(9.66194,0.663137)(9.67193,0.663075)(9.68192,0.663012)(9.69192,0.662949)(9.70191,0.662886)(9.7119,0.662822)(9.72189,0.66276)(9.73188,0.662699)(9.74187,0.66264)(9.75187,0.662581)(9.76186,0.662523)(9.77185,0.662465)(9.78184,0.662407)(9.79183,0.662348)(9.80182,0.662289)(9.81182,0.662229)(9.82181,0.662168)(9.8318,0.662107)(9.84179,0.662044)(9.85178,0.661982)(9.86177,0.66192)(9.87177,0.661861)(9.88176,0.661804)(9.89175,0.661748)(9.90174,0.661694)(9.91173,0.66164)(9.92172,0.661585)(9.93172,0.661529)(9.94171,0.661473)(9.9517,0.661415)(9.96169,0.661356)(9.97168,0.661294)(9.98167,0.661231)(9.99167,0.661164) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97835,-0.547097)(-1.96836,-0.547099)(-1.95837,-0.5471)(-1.94837,-0.5471)(-1.93838,-0.547097)(-1.92839,-0.547092)(-1.9184,-0.547087)(-1.90841,-0.547085)(-1.89842,-0.547084)(-1.88842,-0.547086)(-1.87843,-0.547089)(-1.86844,-0.547094)(-1.85845,-0.547102)(-1.84846,-0.547111)(-1.83847,-0.547118)(-1.82847,-0.547123)(-1.81848,-0.547125)(-1.80849,-0.547127)(-1.7985,-0.54713)(-1.78851,-0.547134)(-1.77852,-0.547138)(-1.76852,-0.547142)(-1.75853,-0.547147)(-1.74854,-0.54715)(-1.73855,-0.547149)(-1.72856,-0.547144)(-1.71857,-0.547138)(-1.70857,-0.547132)(-1.69858,-0.547126)(-1.68859,-0.547122)(-1.6786,-0.547118)(-1.66861,-0.547115)(-1.65862,-0.547112)(-1.64862,-0.54711)(-1.63863,-0.547108)(-1.62864,-0.547109)(-1.61865,-0.547114)(-1.60866,-0.547122)(-1.59867,-0.547134)(-1.58867,-0.547147)(-1.57868,-0.547159)(-1.56869,-0.54717)(-1.5587,-0.547181)(-1.54871,-0.54719)(-1.53872,-0.547196)(-1.52872,-0.547196)(-1.51873,-0.547192)(-1.50874,-0.547187)(-1.49875,-0.547181)(-1.48876,-0.547174)(-1.47877,-0.547167)(-1.46877,-0.547158)(-1.45878,-0.547149)(-1.44879,-0.547142)(-1.4388,-0.547138)(-1.42881,-0.547136)(-1.41882,-0.547136)(-1.40882,-0.547138)(-1.39883,-0.547142)(-1.38884,-0.547149)(-1.37885,-0.547157)(-1.36886,-0.547168)(-1.35887,-0.54718)(-1.34887,-0.547194)(-1.33888,-0.547209)(-1.32889,-0.547219)(-1.3189,-0.547224)(-1.30891,-0.547222)(-1.29892,-0.547218)(-1.28892,-0.547211)(-1.27893,-0.547203)(-1.26894,-0.547197)(-1.25895,-0.547192)(-1.24896,-0.547189)(-1.23897,-0.547186)(-1.22897,-0.547185)(-1.21898,-0.547184)(-1.20899,-0.547185)(-1.199,-0.547186)(-1.18901,-0.547188)(-1.17902,-0.547191)(-1.16902,-0.547194)(-1.15903,-0.547197)(-1.14904,-0.547201)(-1.13905,-0.547206)(-1.12906,-0.54721)(-1.11907,-0.547211)(-1.10907,-0.547209)(-1.09908,-0.547207)(-1.08909,-0.547209)(-1.0791,-0.547214)(-1.06911,-0.547219)(-1.05912,-0.547223)(-1.04912,-0.547228)(-1.03913,-0.547231)(-1.02914,-0.547235)(-1.01915,-0.547237)(-1.00916,-0.54724)(-0.999167,-0.547241)(-0.989175,-0.547242)(-0.979183,-0.547242)(-0.969192,-0.547241)(-0.9592,-0.547239)(-0.949208,-0.547237)(-0.939217,-0.547233)(-0.929225,-0.547228)(-0.919233,-0.547225)(-0.909242,-0.547221)(-0.89925,-0.547216)(-0.889258,-0.547213)(-0.879267,-0.547214)(-0.869275,-0.547216)(-0.859283,-0.547222)(-0.849292,-0.547229)(-0.8393,-0.547239)(-0.829308,-0.547251)(-0.819317,-0.547262)(-0.809325,-0.547271)(-0.799333,-0.547277)(-0.789342,-0.547282)(-0.77935,-0.547283)(-0.769358,-0.547283)(-0.759367,-0.54728)(-0.749375,-0.547276)(-0.739383,-0.547272)(-0.729392,-0.54727)(-0.7194,-0.547268)(-0.709408,-0.547267)(-0.699417,-0.547263)(-0.689425,-0.547259)(-0.679433,-0.547256)(-0.669442,-0.547254)(-0.65945,-0.547253)(-0.649458,-0.547253)(-0.639467,-0.547254)(-0.629475,-0.547255)(-0.619483,-0.547258)(-0.609492,-0.547261)(-0.5995,-0.547265)(-0.589508,-0.547269)(-0.579517,-0.547274)(-0.569525,-0.54728)(-0.559533,-0.547286)(-0.549542,-0.547292)(-0.53955,-0.547298)(-0.529558,-0.547303)(-0.519567,-0.547308)(-0.509575,-0.547312)(-0.499583,-0.547315)(-0.489592,-0.547314)(-0.4796,-0.547312)(-0.469608,-0.54731)(-0.459617,-0.547308)(-0.449625,-0.547305)(-0.439633,-0.547301)(-0.429642,-0.547296)(-0.41965,-0.547291)(-0.409658,-0.547285)(-0.399667,-0.547279)(-0.389675,-0.547274)(-0.379683,-0.547272)(-0.369692,-0.547273)(-0.3597,-0.547276)(-0.349708,-0.547282)(-0.339717,-0.547289)(-0.329725,-0.547299)(-0.319733,-0.547311)(-0.309742,-0.547324)(-0.29975,-0.547334)(-0.289758,-0.547343)(-0.279767,-0.547347)(-0.269775,-0.54735)(-0.259783,-0.54735)(-0.249792,-0.547349)(-0.2398,-0.547345)(-0.229808,-0.547339)(-0.219817,-0.547332)(-0.209825,-0.547326)(-0.199833,-0.547322)(-0.189842,-0.547319)(-0.17985,-0.547316)(-0.169858,-0.547315)(-0.159867,-0.547315)(-0.149875,-0.547315)(-0.139883,-0.547316)(-0.129892,-0.547318)(-0.1199,-0.54732)(-0.109908,-0.547323)(-0.0999167,-0.547326)(-0.089925,-0.547329)(-0.0799333,-0.547334)(-0.0699417,-0.54734)(-0.05995,-0.547347)(-0.0499583,-0.547351)(-0.0399667,-0.547355)(-0.029975,-0.547358)(-0.0199833,-0.547361)(-0.00999167,-0.547364)(0,-0.547367)(0.00999167,-0.547369)(0.0199833,-5.0642)(0.029975,-4.94452)(0.0399667,-4.82781)(0.0499583,-4.71399)(0.05995,-4.603)(0.0699417,-4.49475)(0.0799333,-4.38919)(0.089925,-4.28625)(0.0999167,-4.18586)(0.109908,-4.08795)(0.1199,-3.99248)(0.129892,-3.89938)(0.139883,-3.8086)(0.149875,-3.72007)(0.159867,-3.63374)(0.169858,-3.54956)(0.17985,-3.46747)(0.189842,-3.38742)(0.199833,-3.30936)(0.209825,-3.23325)(0.219817,-3.15902)(0.229808,-3.08663)(0.2398,-3.01605)(0.249792,-2.94722)(0.259783,-2.88009)(0.269775,-2.81464)(0.279767,-2.75081)(0.289758,-2.68856)(0.29975,-2.62786)(0.309742,-2.56867)(0.319733,-2.51097)(0.329725,-2.4547)(0.339717,-2.39984)(0.349708,-2.34634)(0.3597,-2.29419)(0.369692,-2.24333)(0.379683,-2.19374)(0.389675,-2.14539)(0.399667,-2.09825)(0.409658,-2.05228)(0.41965,-2.0074)(0.429642,-1.96363)(0.439633,-1.92095)(0.449625,-1.87933)(0.459617,-1.83875)(0.469608,-1.79917)(0.4796,-1.76058)(0.489592,-1.72294)(0.499583,-1.68624)(0.509575,-1.65045)(0.519567,-1.61556)(0.529558,-1.58154)(0.53955,-1.54836)(0.549542,-1.51602)(0.559533,-1.48448)(0.569525,-1.45373)(0.579517,-1.42374)(0.589508,-1.39449)(0.5995,-1.36598)(0.609492,-1.33817)(0.619483,-1.31106)(0.629475,-1.28462)(0.639467,-1.25883)(0.649458,-1.23369)(0.65945,-1.20918)(0.669442,-1.18527)(0.679433,-1.16197)(0.689425,-1.13925)(0.699417,-1.1171)(0.709408,-1.0955)(0.7194,-1.07444)(0.729392,-1.05392)(0.739383,-1.0339)(0.749375,-1.01439)(0.759367,-0.995373)(0.769358,-0.976825)(0.77935,-0.958738)(0.789342,-0.941101)(0.799333,-0.923902)(0.809325,-0.907131)(0.819317,-0.890776)(0.829308,-0.874827)(0.8393,-0.859277)(0.849292,-0.844116)(0.859283,-0.829336)(0.869275,-0.814925)(0.879267,-0.800876)(0.889258,-0.787179)(0.89925,-0.773825)(0.909242,-0.760806)(0.919233,-0.748116)(0.929225,-0.735748)(0.939217,-0.723695)(0.949208,-0.711949)(0.9592,-0.700501)(0.969192,-0.68934)(0.979183,-0.678456)(0.989175,-0.667841)(0.999167,-0.657489)(1.00916,-0.647393)(1.01915,-0.63755)(1.02914,-0.627954)(1.03913,-0.618597)(1.04912,-0.609474)(1.05912,-0.600579)(1.06911,-0.591908)(1.0791,-0.583455)(1.08909,-0.575213)(1.09908,-0.567179)(1.10907,-0.559346)(1.11907,-0.551712)(1.12906,-0.544273)(1.13905,-0.537025)(1.14904,-0.529962)(1.15903,-0.523081)(1.16902,-0.516377)(1.17902,-0.509842)(1.18901,-0.503471)(1.199,-0.497263)(1.20899,-0.49121)(1.21898,-0.485308)(1.22897,-0.479554)(1.23897,-0.473944)(1.24896,-0.468474)(1.25895,-0.46314)(1.26894,-0.457938)(1.27893,-0.452867)(1.28892,-0.447921)(1.29892,-0.443099)(1.30891,-0.438397)(1.3189,-0.433815)(1.32889,-0.42935)(1.33888,-0.425)(1.34887,-0.420761)(1.35887,-0.416632)(1.36886,-0.412611)(1.37885,-0.408697)(1.38884,-0.404884)(1.39883,-0.401169)(1.40882,-0.39755)(1.41882,-0.394023)(1.42881,-0.390587)(1.4388,-0.387235)(1.44879,-0.383966)(1.45878,-0.380777)(1.46877,-0.377667)(1.47877,-0.374632)(1.48876,-0.371671)(1.49875,-0.368783)(1.50874,-0.365967)(1.51873,-0.363224)(1.52872,-0.36055)(1.53872,-0.357945)(1.54871,-0.355409)(1.5587,-0.352941)(1.56869,-0.350541)(1.57868,-0.348206)(1.58867,-0.345934)(1.59867,-0.34372)(1.60866,-0.341563)(1.61865,-0.339461)(1.62864,-0.337412)(1.63863,-0.335417)(1.64862,-0.333472)(1.65862,-0.331576)(1.66861,-0.329724)(1.6786,-0.327916)(1.68859,-0.326149)(1.69858,-0.324427)(1.70857,-0.322747)(1.71857,-0.32111)(1.72856,-0.319514)(1.73855,-0.317962)(1.74854,-0.316453)(1.75853,-0.314986)(1.76852,-0.313559)(1.77852,-0.312171)(1.78851,-0.310823)(1.7985,-0.309509)(1.80849,-0.308228)(1.81848,-0.30698)(1.82847,-0.305762)(1.83847,-0.304574)(1.84846,-0.303414)(1.85845,-0.302283)(1.86844,-0.30118)(1.87843,-0.300103)(1.88842,-0.299054)(1.89842,-0.29803)(1.90841,-0.297032)(1.9184,-0.296061)(1.92839,-0.295117)(1.93838,-0.294199)(1.94837,-0.293307)(1.95837,-0.292439)(1.96836,-0.291596)(1.97835,-0.290777)(1.98834,-0.289979)(1.99833,-0.289203)(2.00832,-0.288445)(2.01832,-0.287703)(2.02831,-0.286978)(2.0383,-0.28627)(2.04829,-0.285577)(2.05828,-0.284899)(2.06827,-0.284237)(2.07827,-0.283592)(2.08826,-0.282966)(2.09825,-0.282361)(2.10824,-0.281777)(2.11823,-0.281209)(2.12822,-0.280657)(2.13822,-0.28012)(2.14821,-0.279597)(2.1582,-0.279088)(2.16819,-0.278593)(2.17818,-0.27811)(2.18817,-0.277641)(2.19817,-0.277184)(2.20816,-0.276737)(2.21815,-0.276298)(2.22814,-0.275867)(2.23813,-0.275442)(2.24812,-0.275025)(2.25812,-0.274614)(2.26811,-0.274213)(2.2781,-0.273824)(2.28809,-0.273449)(2.29808,-0.273088)(2.30807,-0.272739)(2.31807,-0.272403)(2.32806,-0.272078)(2.33805,-0.271766)(2.34804,-0.271462)(2.35803,-0.271165)(2.36802,-0.270875)(2.37802,-0.270592)(2.38801,-0.270315)(2.398,-0.270043)(2.40799,-0.269778)(2.41798,-0.269516)(2.42797,-0.269257)(2.43797,-0.268998)(2.44796,-0.268741)(2.45795,-0.268488)(2.46794,-0.268243)(2.47793,-0.268007)(2.48792,-0.267779)(2.49792,-0.267559)(2.50791,-0.267346)(2.5179,-0.26714)(2.52789,-0.266941)(2.53788,-0.266749)(2.54787,-0.266564)(2.55787,-0.266385)(2.56786,-0.266213)(2.57785,-0.266046)(2.58784,-0.265881)(2.59783,-0.265718)(2.60782,-0.265556)(2.61782,-0.265395)(2.62781,-0.265235)(2.6378,-0.265074)(2.64779,-0.264914)(2.65778,-0.264757)(2.66777,-0.264605)(2.67777,-0.264457)(2.68776,-0.264313)(2.69775,-0.264173)(2.70774,-0.264037)(2.71773,-0.263904)(2.72772,-0.263774)(2.73772,-0.263648)(2.74771,-0.263525)(2.7577,-0.263405)(2.76769,-0.263288)(2.77768,-0.263174)(2.78767,-0.263062)(2.79767,-0.262954)(2.80766,-0.262848)(2.81765,-0.262744)(2.82764,-0.262642)(2.83763,-0.26254)(2.84762,-0.262436)(2.85762,-0.262334)(2.86761,-0.262232)(2.8776,-0.262133)(2.88759,-0.262034)(2.89758,-0.261937)(2.90757,-0.261841)(2.91757,-0.261746)(2.92756,-0.261651)(2.93755,-0.261558)(2.94754,-0.261465)(2.95753,-0.261372)(2.96752,-0.261281)(2.97752,-0.26119)(2.98751,-0.261102)(2.9975,-0.261018)(3.00749,-0.260938)(3.01748,-0.260862)(3.02747,-0.260789)(3.03747,-0.260719)(3.04746,-0.260648)(3.05745,-0.260576)(3.06744,-0.260503)(3.07743,-0.260429)(3.08742,-0.260355)(3.09742,-0.260279)(3.10741,-0.260203)(3.1174,-0.260125)(3.12739,-0.260046)(3.13738,-0.259966)(3.14737,-0.259885)(3.15737,-0.259803)(3.16736,-0.259724)(3.17735,-0.259647)(3.18734,-0.259573)(3.19733,-0.2595)(3.20732,-0.25943)(3.21732,-0.259361)(3.22731,-0.259295)(3.2373,-0.25923)(3.24729,-0.25917)(3.25728,-0.259112)(3.26727,-0.259055)(3.27727,-0.258996)(3.28726,-0.258934)(3.29725,-0.25887)(3.30724,-0.258803)(3.31723,-0.258733)(3.32722,-0.25866)(3.33722,-0.258587)(3.34721,-0.258516)(3.3572,-0.258444)(3.36719,-0.258374)(3.37718,-0.258304)(3.38717,-0.258234)(3.39717,-0.258165)(3.40716,-0.258097)(3.41715,-0.258028)(3.42714,-0.25796)(3.43713,-0.257893)(3.44712,-0.257831)(3.45712,-0.257772)(3.46711,-0.257713)(3.4771,-0.257655)(3.48709,-0.257597)(3.49708,-0.257539)(3.50707,-0.257478)(3.51707,-0.257417)(3.52706,-0.257355)(3.53705,-0.257292)(3.54704,-0.257229)(3.55703,-0.257165)(3.56702,-0.257101)(3.57702,-0.257035)(3.58701,-0.256969)(3.597,-0.256902)(3.60699,-0.256834)(3.61698,-0.256766)(3.62697,-0.256696)(3.63697,-0.256626)(3.64696,-0.256559)(3.65695,-0.256496)(3.66694,-0.256434)(3.67693,-0.256372)(3.68692,-0.25631)(3.69692,-0.256249)(3.70691,-0.256191)(3.7169,-0.256135)(3.72689,-0.256081)(3.73688,-0.256029)(3.74687,-0.255975)(3.75687,-0.255919)(3.76686,-0.255861)(3.77685,-0.255801)(3.78684,-0.255738)(3.79683,-0.255673)(3.80682,-0.255606)(3.81682,-0.255536)(3.82681,-0.255464)(3.8368,-0.25539)(3.84679,-0.255317)(3.85678,-0.255246)(3.86677,-0.255179)(3.87677,-0.255117)(3.88676,-0.255056)(3.89675,-0.254996)(3.90674,-0.254938)(3.91673,-0.25488)(3.92672,-0.254824)(3.93672,-0.254768)(3.94671,-0.254714)(3.9567,-0.25466)(3.96669,-0.254607)(3.97668,-0.254554)(3.98667,-0.254497)(3.99667,-0.254437)(4.00666,-0.254372)(4.01665,-0.254304)(4.02664,-0.254232)(4.03663,-0.254158)(4.04662,-0.254086)(4.05662,-0.254018)(4.06661,-0.253953)(4.0766,-0.253892)(4.08659,-0.253834)(4.09658,-0.253775)(4.10657,-0.253717)(4.11657,-0.253657)(4.12656,-0.253598)(4.13655,-0.253537)(4.14654,-0.253476)(4.15653,-0.253414)(4.16652,-0.253351)(4.17652,-0.253288)(4.18651,-0.253223)(4.1965,-0.253159)(4.20649,-0.253097)(4.21648,-0.253036)(4.22647,-0.252974)(4.23647,-0.25291)(4.24646,-0.252845)(4.25645,-0.252781)(4.26644,-0.252719)(4.27643,-0.252658)(4.28642,-0.2526)(4.29642,-0.252542)(4.30641,-0.252483)(4.3164,-0.252421)(4.32639,-0.252357)(4.33638,-0.252291)(4.34637,-0.252222)(4.35637,-0.25215)(4.36636,-0.252078)(4.37635,-0.252007)(4.38634,-0.251936)(4.39633,-0.251867)(4.40632,-0.251798)(4.41632,-0.251731)(4.42631,-0.251663)(4.4363,-0.251597)(4.44629,-0.251531)(4.45628,-0.251468)(4.46627,-0.251408)(4.47627,-0.251349)(4.48626,-0.251289)(4.49625,-0.25123)(4.50624,-0.251169)(4.51623,-0.251105)(4.52622,-0.251036)(4.53622,-0.250965)(4.54621,-0.250894)(4.5562,-0.250822)(4.56619,-0.25075)(4.57618,-0.250677)(4.58617,-0.250604)(4.59617,-0.25053)(4.60616,-0.250455)(4.61615,-0.25038)(4.62614,-0.250304)(4.63613,-0.250228)(4.64612,-0.25015)(4.65612,-0.250075)(4.66611,-0.250003)(4.6761,-0.249934)(4.68609,-0.249869)(4.69608,-0.249807)(4.70607,-0.249746)(4.71607,-0.249684)(4.72606,-0.249619)(4.73605,-0.249553)(4.74604,-0.249484)(4.75603,-0.249414)(4.76602,-0.249343)(4.77602,-0.249269)(4.78601,-0.249194)(4.796,-0.249116)(4.80599,-0.249037)(4.81598,-0.248956)(4.82597,-0.248873)(4.83597,-0.248788)(4.84596,-0.2487)(4.85595,-0.248613)(4.86594,-0.248528)(4.87593,-0.248445)(4.88592,-0.248364)(4.89592,-0.248289)(4.90591,-0.24822)(4.9159,-0.248155)(4.92589,-0.248091)(4.93588,-0.248028)(4.94587,-0.247965)(4.95587,-0.247898)(4.96586,-0.247829)(4.97585,-0.247756)(4.98584,-0.247681)(4.99583,-0.247603)(5.00582,-0.247521)(5.01582,-0.247437)(5.02581,-0.247349)(5.0358,-0.247258)(5.04579,-0.247164)(5.05578,-0.247068)(5.06577,-0.246975)(5.07577,-0.246885)(5.08576,-0.2468)(5.09575,-0.246718)(5.10574,-0.246641)(5.11573,-0.246568)(5.12572,-0.246498)(5.13572,-0.246429)(5.14571,-0.24636)(5.1557,-0.24629)(5.16569,-0.246221)(5.17568,-0.246152)(5.18567,-0.24608)(5.19567,-0.246004)(5.20566,-0.245924)(5.21565,-0.245839)(5.22564,-0.24575)(5.23563,-0.245657)(5.24562,-0.245562)(5.25562,-0.245469)(5.26561,-0.245378)(5.2756,-0.24529)(5.28559,-0.245204)(5.29558,-0.245121)(5.30557,-0.24504)(5.31557,-0.244962)(5.32556,-0.244886)(5.33555,-0.244813)(5.34554,-0.24474)(5.35553,-0.244666)(5.36552,-0.24459)(5.37552,-0.244511)(5.38551,-0.244431)(5.3955,-0.244349)(5.40549,-0.244265)(5.41548,-0.244182)(5.42547,-0.244101)(5.43547,-0.244018)(5.44546,-0.243932)(5.45545,-0.243847)(5.46544,-0.243764)(5.47543,-0.243681)(5.48542,-0.2436)(5.49542,-0.243519)(5.50541,-0.243439)(5.5154,-0.243359)(5.52539,-0.243281)(5.53538,-0.243202)(5.54537,-0.243125)(5.55537,-0.243047)(5.56536,-0.242968)(5.57535,-0.242885)(5.58534,-0.242802)(5.59533,-0.242719)(5.60532,-0.242635)(5.61532,-0.242551)(5.62531,-0.242466)(5.6353,-0.242381)(5.64529,-0.242299)(5.65528,-0.24222)(5.66527,-0.242145)(5.67527,-0.242072)(5.68526,-0.241998)(5.69525,-0.241923)(5.70524,-0.241848)(5.71523,-0.24177)(5.72522,-0.241692)(5.73522,-0.241612)(5.74521,-0.24153)(5.7552,-0.24145)(5.76519,-0.241372)(5.77518,-0.241295)(5.78517,-0.241219)(5.79517,-0.241141)(5.80516,-0.24106)(5.81515,-0.240977)(5.82514,-0.240892)(5.83513,-0.240807)(5.84512,-0.240724)(5.85512,-0.240643)(5.86511,-0.240564)(5.8751,-0.240485)(5.88509,-0.240409)(5.89508,-0.240333)(5.90507,-0.240259)(5.91507,-0.240185)(5.92506,-0.24011)(5.93505,-0.240036)(5.94504,-0.239962)(5.95503,-0.239888)(5.96502,-0.239814)(5.97502,-0.23974)(5.98501,-0.239666)(5.995,-0.239592)(6.00499,-0.239516)(6.01498,-0.239436)(6.02497,-0.239354)(6.03497,-0.239271)(6.04496,-0.239189)(6.05495,-0.239107)(6.06494,-0.239025)(6.07493,-0.238942)(6.08492,-0.238859)(6.09492,-0.238776)(6.10491,-0.238695)(6.1149,-0.238617)(6.12489,-0.238542)(6.13488,-0.23847)(6.14487,-0.238401)(6.15487,-0.238334)(6.16486,-0.238266)(6.17485,-0.238195)(6.18484,-0.238123)(6.19483,-0.23805)(6.20482,-0.237974)(6.21482,-0.237897)(6.22481,-0.237819)(6.2348,-0.237739)(6.24479,-0.237659)(6.25478,-0.237576)(6.26477,-0.237492)(6.27477,-0.237408)(6.28476,-0.237324)(6.29475,-0.237243)(6.30474,-0.237163)(6.31473,-0.237085)(6.32472,-0.237008)(6.33472,-0.236932)(6.34471,-0.236857)(6.3547,-0.236784)(6.36469,-0.236712)(6.37468,-0.236641)(6.38467,-0.23657)(6.39467,-0.236498)(6.40466,-0.236422)(6.41465,-0.236343)(6.42464,-0.236264)(6.43463,-0.236186)(6.44462,-0.236105)(6.45462,-0.236023)(6.46461,-0.235942)(6.4746,-0.235862)(6.48459,-0.235782)(6.49458,-0.235703)(6.50457,-0.235623)(6.51457,-0.235544)(6.52456,-0.235465)(6.53455,-0.235387)(6.54454,-0.235308)(6.55453,-0.235229)(6.56452,-0.23515)(6.57452,-0.23507)(6.58451,-0.23499)(6.5945,-0.23491)(6.60449,-0.23483)(6.61448,-0.234749)(6.62447,-0.23467)(6.63447,-0.234595)(6.64446,-0.234522)(6.65445,-0.234448)(6.66444,-0.234374)(6.67443,-0.234299)(6.68442,-0.234223)(6.69442,-0.234146)(6.70441,-0.234068)(6.7144,-0.233989)(6.72439,-0.233909)(6.73438,-0.233828)(6.74437,-0.233745)(6.75437,-0.233662)(6.76436,-0.233577)(6.77435,-0.23349)(6.78434,-0.233402)(6.79433,-0.233313)(6.80432,-0.233226)(6.81432,-0.233141)(6.82431,-0.233059)(6.8343,-0.232984)(6.84429,-0.232915)(6.85428,-0.23285)(6.86427,-0.232784)(6.87427,-0.232715)(6.88426,-0.232645)(6.89425,-0.232572)(6.90424,-0.232498)(6.91423,-0.232421)(6.92422,-0.232341)(6.93422,-0.23226)(6.94421,-0.232176)(6.9542,-0.232089)(6.96419,-0.232001)(6.97418,-0.23191)(6.98417,-0.231821)(6.99417,-0.231733)(7.00416,-0.231647)(7.01415,-0.231562)(7.02414,-0.231478)(7.03413,-0.231397)(7.04412,-0.231322)(7.05412,-0.231252)(7.06411,-0.231183)(7.0741,-0.231116)(7.08409,-0.231051)(7.09408,-0.230984)(7.10407,-0.230914)(7.11407,-0.230841)(7.12406,-0.230765)(7.13405,-0.230685)(7.14404,-0.230602)(7.15403,-0.230517)(7.16402,-0.230431)(7.17402,-0.230346)(7.18401,-0.230261)(7.194,-0.230176)(7.20399,-0.230091)(7.21398,-0.230006)(7.22397,-0.229922)(7.23397,-0.229838)(7.24396,-0.229758)(7.25395,-0.229683)(7.26394,-0.229611)(7.27393,-0.229542)(7.28392,-0.229472)(7.29392,-0.229403)(7.30391,-0.229335)(7.3139,-0.229266)(7.32389,-0.229197)(7.33388,-0.229124)(7.34387,-0.229051)(7.35387,-0.228976)(7.36386,-0.228901)(7.37385,-0.228824)(7.38384,-0.228746)(7.39383,-0.228666)(7.40382,-0.228585)(7.41382,-0.228503)(7.42381,-0.22842)(7.4338,-0.228335)(7.44379,-0.228253)(7.45378,-0.228173)(7.46377,-0.228097)(7.47377,-0.228023)(7.48376,-0.227952)(7.49375,-0.227879)(7.50374,-0.227805)(7.51373,-0.227732)(7.52372,-0.227661)(7.53372,-0.227593)(7.54371,-0.227528)(7.5537,-0.227463)(7.56369,-0.227397)(7.57368,-0.227329)(7.58367,-0.227258)(7.59367,-0.227185)(7.60366,-0.22711)(7.61365,-0.227032)(7.62364,-0.226952)(7.63363,-0.226869)(7.64362,-0.226785)(7.65362,-0.226702)(7.66361,-0.226621)(7.6736,-0.226541)(7.68359,-0.226463)(7.69358,-0.22639)(7.70357,-0.22632)(7.71357,-0.22625)(7.72356,-0.226183)(7.73355,-0.226116)(7.74354,-0.226051)(7.75353,-0.225986)(7.76352,-0.225923)(7.77352,-0.225861)(7.78351,-0.225799)(7.7935,-0.225735)(7.80349,-0.225668)(7.81348,-0.225596)(7.82347,-0.225521)(7.83347,-0.225443)(7.84346,-0.22536)(7.85345,-0.225275)(7.86344,-0.225189)(7.87343,-0.225107)(7.88342,-0.225029)(7.89342,-0.224955)(7.90341,-0.224885)(7.9134,-0.224819)(7.92339,-0.224754)(7.93338,-0.224688)(7.94337,-0.224623)(7.95337,-0.224558)(7.96336,-0.224492)(7.97335,-0.224426)(7.98334,-0.224361)(7.99333,-0.224295)(8.00332,-0.224228)(8.01332,-0.224162)(8.02331,-0.224093)(8.0333,-0.22402)(8.04329,-0.223942)(8.05328,-0.223862)(8.06327,-0.223782)(8.07327,-0.223704)(8.08326,-0.223629)(8.09325,-0.223556)(8.10324,-0.223487)(8.11323,-0.22342)(8.12322,-0.223356)(8.13322,-0.223293)(8.14321,-0.223229)(8.1532,-0.223163)(8.16319,-0.223096)(8.17318,-0.223028)(8.18317,-0.222958)(8.19317,-0.222887)(8.20316,-0.222815)(8.21315,-0.222741)(8.22314,-0.222666)(8.23313,-0.222591)(8.24312,-0.222519)(8.25312,-0.222448)(8.26311,-0.222379)(8.2731,-0.222308)(8.28309,-0.222238)(8.29308,-0.222171)(8.30307,-0.222104)(8.31307,-0.22204)(8.32306,-0.221977)(8.33305,-0.221915)(8.34304,-0.221852)(8.35303,-0.221787)(8.36302,-0.22172)(8.37302,-0.221649)(8.38301,-0.221576)(8.393,-0.221501)(8.40299,-0.221423)(8.41298,-0.221347)(8.42297,-0.221271)(8.43297,-0.221195)(8.44296,-0.22112)(8.45295,-0.221045)(8.46294,-0.220971)(8.47293,-0.220898)(8.48292,-0.220828)(8.49292,-0.220763)(8.50291,-0.220702)(8.5129,-0.220643)(8.52289,-0.220584)(8.53288,-0.220525)(8.54287,-0.220466)(8.55287,-0.220404)(8.56286,-0.220337)(8.57285,-0.220267)(8.58284,-0.220196)(8.59283,-0.220125)(8.60282,-0.220053)(8.61282,-0.21998)(8.62281,-0.219907)(8.6328,-0.219833)(8.64279,-0.219758)(8.65278,-0.219682)(8.66277,-0.219606)(8.67277,-0.219528)(8.68276,-0.219453)(8.69275,-0.21938)(8.70274,-0.219311)(8.71273,-0.219244)(8.72272,-0.21918)(8.73272,-0.219119)(8.74271,-0.219061)(8.7527,-0.219006)(8.76269,-0.21895)(8.77268,-0.218893)(8.78267,-0.218833)(8.79267,-0.218771)(8.80266,-0.218707)(8.81265,-0.218641)(8.82264,-0.218573)(8.83263,-0.218502)(8.84262,-0.21843)(8.85262,-0.218354)(8.86261,-0.218277)(8.8726,-0.218197)(8.88259,-0.218116)(8.89258,-0.218038)(8.90257,-0.217961)(8.91257,-0.217886)(8.92256,-0.217813)(8.93255,-0.217744)(8.94254,-0.21768)(8.95253,-0.217622)(8.96252,-0.217568)(8.97252,-0.217516)(8.98251,-0.217465)(8.9925,-0.217414)(9.00249,-0.217362)(9.01248,-0.217307)(9.02247,-0.217247)(9.03247,-0.217184)(9.04246,-0.217117)(9.05245,-0.217047)(9.06244,-0.216972)(9.07243,-0.216893)(9.08242,-0.216813)(9.09242,-0.216732)(9.10241,-0.216654)(9.1124,-0.216578)(9.12239,-0.216507)(9.13238,-0.216439)(9.14237,-0.216375)(9.15237,-0.216315)(9.16236,-0.216258)(9.17235,-0.216204)(9.18234,-0.21615)(9.19233,-0.216095)(9.20232,-0.216039)(9.21232,-0.215982)(9.22231,-0.215925)(9.2323,-0.215866)(9.24229,-0.215806)(9.25228,-0.215741)(9.26227,-0.21567)(9.27227,-0.215595)(9.28226,-0.215518)(9.29225,-0.215444)(9.30224,-0.215373)(9.31223,-0.215303)(9.32222,-0.215237)(9.33222,-0.215172)(9.34221,-0.21511)(9.3522,-0.21505)(9.36219,-0.214992)(9.37218,-0.214936)(9.38217,-0.214882)(9.39217,-0.214826)(9.40216,-0.214769)(9.41215,-0.214709)(9.42214,-0.214647)(9.43213,-0.214582)(9.44212,-0.214515)(9.45212,-0.214447)(9.46211,-0.214381)(9.4721,-0.214316)(9.48209,-0.214252)(9.49208,-0.214189)(9.50207,-0.214127)(9.51207,-0.214066)(9.52206,-0.214005)(9.53205,-0.213946)(9.54204,-0.213887)(9.55203,-0.21383)(9.56202,-0.213773)(9.57202,-0.213716)(9.58201,-0.21366)(9.592,-0.213605)(9.60199,-0.213548)(9.61198,-0.213487)(9.62197,-0.213422)(9.63197,-0.213356)(9.64196,-0.213289)(9.65195,-0.213222)(9.66194,-0.213154)(9.67193,-0.213086)(9.68192,-0.213019)(9.69192,-0.212956)(9.70191,-0.212897)(9.7119,-0.212842)(9.72189,-0.212788)(9.73188,-0.212732)(9.74187,-0.212675)(9.75187,-0.212617)(9.76186,-0.212558)(9.77185,-0.212499)(9.78184,-0.21244)(9.79183,-0.212381)(9.80182,-0.21232)(9.81182,-0.212259)(9.82181,-0.212199)(9.8318,-0.212139)(9.84179,-0.21208)(9.85178,-0.212026)(9.86177,-0.211971)(9.87177,-0.211914)(9.88176,-0.211853)(9.89175,-0.211788)(9.90174,-0.211721)(9.91173,-0.211656)(9.92172,-0.211594)(9.93172,-0.211533)(9.94171,-0.211474)(9.9517,-0.211416)(9.96169,-0.211359)(9.97168,-0.211303)(9.98167,-0.211247)(9.99167,-0.211191) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97835,0.615407)(-1.96836,0.61541)(-1.95837,0.615414)(-1.94837,0.615418)(-1.93838,0.615423)(-1.92839,0.615427)(-1.9184,0.615432)(-1.90841,0.615435)(-1.89842,0.615437)(-1.88842,0.615438)(-1.87843,0.615437)(-1.86844,0.615436)(-1.85845,0.615433)(-1.84846,0.615429)(-1.83847,0.615426)(-1.82847,0.615425)(-1.81848,0.615426)(-1.80849,0.615426)(-1.7985,0.615427)(-1.78851,0.615428)(-1.77852,0.615428)(-1.76852,0.615429)(-1.75853,0.61543)(-1.74854,0.615431)(-1.73855,0.615434)(-1.72856,0.615438)(-1.71857,0.615443)(-1.70857,0.615448)(-1.69858,0.615452)(-1.68859,0.615456)(-1.6786,0.61546)(-1.66861,0.615463)(-1.65862,0.615466)(-1.64862,0.615469)(-1.63863,0.615472)(-1.62864,0.615473)(-1.61865,0.615473)(-1.60866,0.61547)(-1.59867,0.615466)(-1.58867,0.615462)(-1.57868,0.615458)(-1.56869,0.615455)(-1.5587,0.615453)(-1.54871,0.615451)(-1.53872,0.615452)(-1.52872,0.615454)(-1.51873,0.615459)(-1.50874,0.615464)(-1.49875,0.615469)(-1.48876,0.615475)(-1.47877,0.615482)(-1.46877,0.615489)(-1.45878,0.615496)(-1.44879,0.615502)(-1.4388,0.615507)(-1.42881,0.61551)(-1.41882,0.615512)(-1.40882,0.615513)(-1.39883,0.615513)(-1.38884,0.615511)(-1.37885,0.615509)(-1.36886,0.615505)(-1.35887,0.615501)(-1.34887,0.615495)(-1.33888,0.615488)(-1.32889,0.615484)(-1.3189,0.615483)(-1.30891,0.615484)(-1.29892,0.615487)(-1.28892,0.615491)(-1.27893,0.615496)(-1.26894,0.615501)(-1.25895,0.615505)(-1.24896,0.615508)(-1.23897,0.615512)(-1.22897,0.615515)(-1.21898,0.615517)(-1.20899,0.61552)(-1.199,0.615522)(-1.18901,0.615523)(-1.17902,0.615525)(-1.16902,0.615527)(-1.15903,0.615528)(-1.14904,0.615529)(-1.13905,0.61553)(-1.12906,0.615531)(-1.11907,0.615533)(-1.10907,0.615537)(-1.09908,0.615539)(-1.08909,0.615539)(-1.0791,0.615538)(-1.06911,0.615537)(-1.05912,0.615536)(-1.04912,0.615536)(-1.03913,0.615536)(-1.02914,0.615537)(-1.01915,0.615537)(-1.00916,0.615538)(-0.999167,0.61554)(-0.989175,0.615542)(-0.979183,0.615544)(-0.969192,0.615547)(-0.9592,0.61555)(-0.949208,0.615554)(-0.939217,0.615558)(-0.929225,0.615562)(-0.919233,0.615566)(-0.909242,0.615569)(-0.89925,0.615573)(-0.889258,0.615575)(-0.879267,0.615576)(-0.869275,0.615575)(-0.859283,0.615573)(-0.849292,0.61557)(-0.8393,0.615566)(-0.829308,0.61556)(-0.819317,0.615555)(-0.809325,0.615552)(-0.799333,0.61555)(-0.789342,0.615549)(-0.77935,0.61555)(-0.769358,0.615552)(-0.759367,0.615555)(-0.749375,0.61556)(-0.739383,0.615564)(-0.729392,0.615568)(-0.7194,0.615573)(-0.709408,0.615577)(-0.699417,0.615582)(-0.689425,0.615587)(-0.679433,0.615591)(-0.669442,0.615595)(-0.65945,0.615599)(-0.649458,0.615601)(-0.639467,0.615603)(-0.629475,0.615604)(-0.619483,0.615605)(-0.609492,0.615605)(-0.5995,0.615605)(-0.589508,0.615604)(-0.579517,0.615603)(-0.569525,0.615601)(-0.559533,0.615598)(-0.549542,0.615596)(-0.53955,0.615595)(-0.529558,0.615593)(-0.519567,0.615593)(-0.509575,0.615592)(-0.499583,0.615592)(-0.489592,0.615594)(-0.4796,0.615596)(-0.469608,0.615599)(-0.459617,0.615602)(-0.449625,0.615606)(-0.439633,0.61561)(-0.429642,0.615614)(-0.41965,0.615619)(-0.409658,0.615624)(-0.399667,0.61563)(-0.389675,0.615635)(-0.379683,0.615638)(-0.369692,0.61564)(-0.3597,0.61564)(-0.349708,0.615639)(-0.339717,0.615637)(-0.329725,0.615634)(-0.319733,0.61563)(-0.309742,0.615625)(-0.29975,0.615622)(-0.289758,0.61562)(-0.279767,0.61562)(-0.269775,0.61562)(-0.259783,0.615622)(-0.249792,0.615625)(-0.2398,0.615629)(-0.229808,0.615634)(-0.219817,0.615639)(-0.209825,0.615643)(-0.199833,0.615648)(-0.189842,0.615651)(-0.17985,0.615654)(-0.169858,0.615656)(-0.159867,0.615658)(-0.149875,0.61566)(-0.139883,0.615661)(-0.129892,0.615662)(-0.1199,0.615663)(-0.109908,0.615663)(-0.0999167,0.615663)(-0.089925,0.615663)(-0.0799333,0.615663)(-0.0699417,0.615661)(-0.05995,0.615659)(-0.0499583,0.615658)(-0.0399667,0.615657)(-0.029975,0.615656)(-0.0199833,0.615656)(-0.00999167,0.615655)(0,0.615655)(0.00999167,0.615655)(0.0199833,-4.68928)(0.029975,-4.56831)(0.0399667,-4.45031)(0.0499583,-4.33521)(0.05995,-4.22293)(0.0699417,-4.11341)(0.0799333,-4.00657)(0.089925,-3.90235)(0.0999167,-3.80069)(0.109908,-3.70152)(0.1199,-3.60479)(0.129892,-3.51042)(0.139883,-3.41837)(0.149875,-3.32858)(0.159867,-3.24098)(0.169858,-3.15554)(0.17985,-3.07219)(0.189842,-2.99089)(0.199833,-2.91157)(0.209825,-2.8342)(0.219817,-2.75873)(0.229808,-2.68509)(0.2398,-2.61326)(0.249792,-2.54319)(0.259783,-2.47483)(0.269775,-2.40814)(0.279767,-2.34308)(0.289758,-2.2796)(0.29975,-2.21768)(0.309742,-2.15727)(0.319733,-2.09834)(0.329725,-2.04086)(0.339717,-1.98477)(0.349708,-1.93006)(0.3597,-1.87668)(0.369692,-1.82461)(0.379683,-1.77381)(0.389675,-1.72424)(0.399667,-1.67589)(0.409658,-1.62872)(0.41965,-1.58278)(0.429642,-1.53796)(0.439633,-1.49424)(0.449625,-1.4516)(0.459617,-1.41)(0.469608,-1.36941)(0.4796,-1.32982)(0.489592,-1.2912)(0.499583,-1.25352)(0.509575,-1.21676)(0.519567,-1.1809)(0.529558,-1.14592)(0.53955,-1.1118)(0.549542,-1.07852)(0.559533,-1.04604)(0.569525,-1.01437)(0.579517,-0.983462)(0.589508,-0.953314)(0.5995,-0.923903)(0.609492,-0.895209)(0.619483,-0.867218)(0.629475,-0.83991)(0.639467,-0.81327)(0.649458,-0.787279)(0.65945,-0.761923)(0.669442,-0.737189)(0.679433,-0.713061)(0.689425,-0.689525)(0.699417,-0.666565)(0.709408,-0.644165)(0.7194,-0.622314)(0.729392,-0.600999)(0.739383,-0.580205)(0.749375,-0.55992)(0.759367,-0.54013)(0.769358,-0.520824)(0.77935,-0.501987)(0.789342,-0.48361)(0.799333,-0.46568)(0.809325,-0.448186)(0.819317,-0.431118)(0.829308,-0.414465)(0.8393,-0.398218)(0.849292,-0.382368)(0.859283,-0.366904)(0.869275,-0.351818)(0.879267,-0.3371)(0.889258,-0.322742)(0.89925,-0.308734)(0.909242,-0.295067)(0.919233,-0.281734)(0.929225,-0.268728)(0.939217,-0.256041)(0.949208,-0.243664)(0.9592,-0.231591)(0.969192,-0.21981)(0.979183,-0.208313)(0.989175,-0.197094)(0.999167,-0.186146)(1.00916,-0.175462)(1.01915,-0.165037)(1.02914,-0.154864)(1.03913,-0.144936)(1.04912,-0.135249)(1.05912,-0.125796)(1.06911,-0.116572)(1.0791,-0.107573)(1.08909,-0.0987909)(1.09908,-0.090222)(1.10907,-0.0818605)(1.11907,-0.0737016)(1.12906,-0.0657411)(1.13905,-0.0579743)(1.14904,-0.0503968)(1.15903,-0.0430039)(1.16902,-0.0357911)(1.17902,-0.0287526)(1.18901,-0.0218841)(1.199,-0.0151819)(1.20899,-0.00864024)(1.21898,-0.00225516)(1.22897,0.00397723)(1.23897,0.0100609)(1.24896,0.0159999)(1.25895,0.0217977)(1.26894,0.0274574)(1.27893,0.0329824)(1.28892,0.038376)(1.29892,0.0436415)(1.30891,0.0487817)(1.3189,0.0537989)(1.32889,0.0586959)(1.33888,0.0634752)(1.34887,0.0681396)(1.35887,0.0726918)(1.36886,0.0771338)(1.37885,0.0814679)(1.38884,0.0856977)(1.39883,0.0898261)(1.40882,0.0938561)(1.41882,0.09779)(1.42881,0.10163)(1.4388,0.10538)(1.44879,0.109043)(1.45878,0.112621)(1.46877,0.116115)(1.47877,0.119528)(1.48876,0.122862)(1.49875,0.126118)(1.50874,0.129298)(1.51873,0.132404)(1.52872,0.135436)(1.53872,0.138397)(1.54871,0.141287)(1.5587,0.144107)(1.56869,0.14686)(1.57868,0.149546)(1.58867,0.152168)(1.59867,0.154728)(1.60866,0.157227)(1.61865,0.159668)(1.62864,0.162052)(1.63863,0.164379)(1.64862,0.166652)(1.65862,0.168872)(1.66861,0.171042)(1.6786,0.173164)(1.68859,0.175238)(1.69858,0.177265)(1.70857,0.179244)(1.71857,0.181179)(1.72856,0.183068)(1.73855,0.184913)(1.74854,0.186714)(1.75853,0.188472)(1.76852,0.190188)(1.77852,0.191862)(1.78851,0.193497)(1.7985,0.195093)(1.80849,0.196652)(1.81848,0.198174)(1.82847,0.199662)(1.83847,0.201115)(1.84846,0.202535)(1.85845,0.203923)(1.86844,0.205279)(1.87843,0.206603)(1.88842,0.207896)(1.89842,0.20916)(1.90841,0.210394)(1.9184,0.2116)(1.92839,0.212776)(1.93838,0.213924)(1.94837,0.215045)(1.95837,0.216138)(1.96836,0.217205)(1.97835,0.218246)(1.98834,0.219263)(1.99833,0.220256)(2.00832,0.221226)(2.01832,0.222174)(2.02831,0.223101)(2.0383,0.224006)(2.04829,0.224891)(2.05828,0.225756)(2.06827,0.226601)(2.07827,0.227424)(2.08826,0.228227)(2.09825,0.229007)(2.10824,0.229766)(2.11823,0.230505)(2.12822,0.231227)(2.13822,0.23193)(2.14821,0.232617)(2.1582,0.233287)(2.16819,0.23394)(2.17818,0.234578)(2.18817,0.235199)(2.19817,0.235805)(2.20816,0.236397)(2.21815,0.236976)(2.22814,0.237541)(2.23813,0.238094)(2.24812,0.238635)(2.25812,0.239163)(2.26811,0.239678)(2.2781,0.240179)(2.28809,0.240665)(2.29808,0.241137)(2.30807,0.241594)(2.31807,0.242038)(2.32806,0.242468)(2.33805,0.242884)(2.34804,0.24329)(2.35803,0.243685)(2.36802,0.24407)(2.37802,0.244446)(2.38801,0.244812)(2.398,0.245168)(2.40799,0.245516)(2.41798,0.245856)(2.42797,0.246187)(2.43797,0.246512)(2.44796,0.24683)(2.45795,0.24714)(2.46794,0.24744)(2.47793,0.24773)(2.48792,0.248011)(2.49792,0.248282)(2.50791,0.248545)(2.5179,0.248799)(2.52789,0.249044)(2.53788,0.249281)(2.54787,0.24951)(2.55787,0.249731)(2.56786,0.249944)(2.57785,0.25015)(2.58784,0.25035)(2.59783,0.250547)(2.60782,0.250739)(2.61782,0.250926)(2.62781,0.25111)(2.6378,0.251289)(2.64779,0.251465)(2.65778,0.251634)(2.66777,0.251797)(2.67777,0.251955)(2.68776,0.252106)(2.69775,0.252253)(2.70774,0.252393)(2.71773,0.252529)(2.72772,0.25266)(2.73772,0.252786)(2.74771,0.252906)(2.7577,0.253023)(2.76769,0.253134)(2.77768,0.253242)(2.78767,0.253344)(2.79767,0.253443)(2.80766,0.253538)(2.81765,0.253629)(2.82764,0.253718)(2.83763,0.253805)(2.84762,0.253891)(2.85762,0.253974)(2.86761,0.254054)(2.8776,0.254131)(2.88759,0.254206)(2.89758,0.254278)(2.90757,0.254348)(2.91757,0.254415)(2.92756,0.25448)(2.93755,0.254542)(2.94754,0.254603)(2.95753,0.254661)(2.96752,0.254717)(2.97752,0.254771)(2.98751,0.254821)(2.9975,0.254868)(3.00749,0.254911)(3.01748,0.254951)(3.02747,0.254988)(3.03747,0.255022)(3.04746,0.255055)(3.05745,0.255088)(3.06744,0.25512)(3.07743,0.255151)(3.08742,0.255182)(3.09742,0.255212)(3.10741,0.255242)(3.1174,0.255272)(3.12739,0.255301)(3.13738,0.25533)(3.14737,0.255359)(3.15737,0.255386)(3.16736,0.255412)(3.17735,0.255435)(3.18734,0.255457)(3.19733,0.255477)(3.20732,0.255494)(3.21732,0.25551)(3.22731,0.255524)(3.2373,0.255536)(3.24729,0.255545)(3.25728,0.255552)(3.26727,0.255557)(3.27727,0.255563)(3.28726,0.255569)(3.29725,0.255576)(3.30724,0.255584)(3.31723,0.255592)(3.32722,0.255602)(3.33722,0.255611)(3.34721,0.255619)(3.3572,0.255627)(3.36719,0.255633)(3.37718,0.255639)(3.38717,0.255643)(3.39717,0.255647)(3.40716,0.255651)(3.41715,0.255653)(3.42714,0.255655)(3.43713,0.255655)(3.44712,0.255653)(3.45712,0.255649)(3.46711,0.255643)(3.4771,0.255636)(3.48709,0.255627)(3.49708,0.255617)(3.50707,0.255607)(3.51707,0.255598)(3.52706,0.255588)(3.53705,0.255578)(3.54704,0.255569)(3.55703,0.255558)(3.56702,0.255548)(3.57702,0.255538)(3.58701,0.255527)(3.597,0.255516)(3.60699,0.255505)(3.61698,0.255494)(3.62697,0.255482)(3.63697,0.25547)(3.64696,0.255456)(3.65695,0.25544)(3.66694,0.255422)(3.67693,0.255404)(3.68692,0.255384)(3.69692,0.255363)(3.70691,0.255339)(3.7169,0.255314)(3.72689,0.255286)(3.73688,0.255256)(3.74687,0.255227)(3.75687,0.255198)(3.76686,0.255169)(3.77685,0.255141)(3.78684,0.255113)(3.79683,0.255086)(3.80682,0.255059)(3.81682,0.255032)(3.82681,0.255006)(3.8368,0.25498)(3.84679,0.254953)(3.85678,0.254924)(3.86677,0.254893)(3.87677,0.25486)(3.88676,0.254824)(3.89675,0.254787)(3.90674,0.254748)(3.91673,0.254707)(3.92672,0.254665)(3.93672,0.254621)(3.94671,0.254575)(3.9567,0.254528)(3.96669,0.254479)(3.97668,0.254429)(3.98667,0.25438)(3.99667,0.254333)(4.00666,0.254286)(4.01665,0.254241)(4.02664,0.254196)(4.03663,0.254151)(4.04662,0.254105)(4.05662,0.254056)(4.06661,0.254005)(4.0766,0.253952)(4.08659,0.253898)(4.09658,0.253842)(4.10657,0.253785)(4.11657,0.253728)(4.12656,0.25367)(4.13655,0.253612)(4.14654,0.253552)(4.15653,0.253493)(4.16652,0.253432)(4.17652,0.253372)(4.18651,0.25331)(4.1965,0.253248)(4.20649,0.253184)(4.21648,0.253118)(4.22647,0.253053)(4.23647,0.252988)(4.24646,0.252924)(4.25645,0.252859)(4.26644,0.252792)(4.27643,0.252724)(4.28642,0.252655)(4.29642,0.252585)(4.30641,0.252515)(4.3164,0.252446)(4.32639,0.252376)(4.33638,0.252307)(4.34637,0.252237)(4.35637,0.252168)(4.36636,0.252098)(4.37635,0.252028)(4.38634,0.251956)(4.39633,0.251883)(4.40632,0.251809)(4.41632,0.251733)(4.42631,0.251657)(4.4363,0.251579)(4.44629,0.2515)(4.45628,0.251419)(4.46627,0.251337)(4.47627,0.251255)(4.48626,0.251174)(4.49625,0.251092)(4.50624,0.251011)(4.51623,0.250932)(4.52622,0.250854)(4.53622,0.250777)(4.54621,0.2507)(4.5562,0.250623)(4.56619,0.250546)(4.57618,0.250468)(4.58617,0.250391)(4.59617,0.250314)(4.60616,0.250237)(4.61615,0.25016)(4.62614,0.250083)(4.63613,0.250007)(4.64612,0.24993)(4.65612,0.249852)(4.66611,0.249772)(4.6761,0.249691)(4.68609,0.249609)(4.69608,0.249525)(4.70607,0.249441)(4.71607,0.249358)(4.72606,0.249276)(4.73605,0.249194)(4.74604,0.249113)(4.75603,0.249033)(4.76602,0.248953)(4.77602,0.248874)(4.78601,0.248796)(4.796,0.248719)(4.80599,0.248642)(4.81598,0.248567)(4.82597,0.248492)(4.83597,0.248418)(4.84596,0.248345)(4.85595,0.248272)(4.86594,0.248199)(4.87593,0.248124)(4.88592,0.248048)(4.89592,0.24797)(4.90591,0.24789)(4.9159,0.247807)(4.92589,0.247723)(4.93588,0.247638)(4.94587,0.247554)(4.95587,0.247472)(4.96586,0.247391)(4.97585,0.247312)(4.98584,0.247234)(4.99583,0.247158)(5.00582,0.247084)(5.01582,0.247012)(5.02581,0.246941)(5.0358,0.246872)(5.04579,0.246804)(5.05578,0.246738)(5.06577,0.246671)(5.07577,0.246602)(5.08576,0.246531)(5.09575,0.246458)(5.10574,0.246384)(5.11573,0.246308)(5.12572,0.24623)(5.13572,0.246152)(5.14571,0.246073)(5.1557,0.245995)(5.16569,0.245916)(5.17568,0.245836)(5.18567,0.245758)(5.19567,0.245682)(5.20566,0.245609)(5.21565,0.245539)(5.22564,0.245471)(5.23563,0.245406)(5.24562,0.245341)(5.25562,0.245277)(5.26561,0.245211)(5.2756,0.245144)(5.28559,0.245076)(5.29558,0.245007)(5.30557,0.244936)(5.31557,0.244865)(5.32556,0.244792)(5.33555,0.244719)(5.34554,0.244645)(5.35553,0.244571)(5.36552,0.244497)(5.37552,0.244424)(5.38551,0.244351)(5.3955,0.244279)(5.40549,0.244206)(5.41548,0.244133)(5.42547,0.244058)(5.43547,0.243984)(5.44546,0.243911)(5.45545,0.243838)(5.46544,0.243765)(5.47543,0.243692)(5.48542,0.243619)(5.49542,0.243546)(5.50541,0.243473)(5.5154,0.2434)(5.52539,0.243327)(5.53538,0.243255)(5.54537,0.243182)(5.55537,0.24311)(5.56536,0.243038)(5.57535,0.242968)(5.58534,0.242898)(5.59533,0.242827)(5.60532,0.242756)(5.61532,0.242686)(5.62531,0.242615)(5.6353,0.242544)(5.64529,0.242471)(5.65528,0.242396)(5.66527,0.242319)(5.67527,0.24224)(5.68526,0.242161)(5.69525,0.242083)(5.70524,0.242005)(5.71523,0.241928)(5.72522,0.241852)(5.73522,0.241776)(5.74521,0.241701)(5.7552,0.241626)(5.76519,0.241549)(5.77518,0.241472)(5.78517,0.241395)(5.79517,0.241318)(5.80516,0.241241)(5.81515,0.241166)(5.82514,0.241091)(5.83513,0.241015)(5.84512,0.240939)(5.85512,0.240861)(5.86511,0.240782)(5.8751,0.240702)(5.88509,0.240621)(5.89508,0.240539)(5.90507,0.240456)(5.91507,0.240373)(5.92506,0.24029)(5.93505,0.240207)(5.94504,0.240125)(5.95503,0.240042)(5.96502,0.23996)(5.97502,0.239878)(5.98501,0.239796)(5.995,0.239715)(6.00499,0.239634)(6.01498,0.239554)(6.02497,0.239475)(6.03497,0.239396)(6.04496,0.239317)(6.05495,0.239237)(6.06494,0.239157)(6.07493,0.239077)(6.08492,0.238997)(6.09492,0.238917)(6.10491,0.238835)(6.1149,0.238752)(6.12489,0.238667)(6.13488,0.23858)(6.14487,0.238492)(6.15487,0.238403)(6.16486,0.238314)(6.17485,0.238228)(6.18484,0.238142)(6.19483,0.238057)(6.20482,0.237974)(6.21482,0.237892)(6.22481,0.23781)(6.2348,0.237729)(6.24479,0.237648)(6.25478,0.237568)(6.26477,0.237488)(6.27477,0.237409)(6.28476,0.237328)(6.29475,0.237247)(6.30474,0.237165)(6.31473,0.237082)(6.32472,0.236998)(6.33472,0.236914)(6.34471,0.236828)(6.3547,0.236742)(6.36469,0.236655)(6.37468,0.236567)(6.38467,0.236479)(6.39467,0.236391)(6.40466,0.236306)(6.41465,0.236222)(6.42464,0.236138)(6.43463,0.236055)(6.44462,0.235973)(6.45462,0.235892)(6.46461,0.23581)(6.4746,0.235729)(6.48459,0.235648)(6.49458,0.235566)(6.50457,0.235485)(6.51457,0.235404)(6.52456,0.235323)(6.53455,0.235242)(6.54454,0.235161)(6.55453,0.23508)(6.56452,0.234999)(6.57452,0.234919)(6.58451,0.234838)(6.5945,0.234758)(6.60449,0.234678)(6.61448,0.234598)(6.62447,0.234517)(6.63447,0.234435)(6.64446,0.234352)(6.65445,0.23427)(6.66444,0.234188)(6.67443,0.234106)(6.68442,0.234025)(6.69442,0.233945)(6.70441,0.233866)(6.7144,0.233787)(6.72439,0.233709)(6.73438,0.233631)(6.74437,0.233554)(6.75437,0.233478)(6.76436,0.233403)(6.77435,0.233328)(6.78434,0.233255)(6.79433,0.233182)(6.80432,0.233108)(6.81432,0.233034)(6.82431,0.232958)(6.8343,0.232879)(6.84429,0.232797)(6.85428,0.232713)(6.86427,0.23263)(6.87427,0.232548)(6.88426,0.232467)(6.89425,0.232388)(6.90424,0.23231)(6.91423,0.232233)(6.92422,0.232157)(6.93422,0.232083)(6.94421,0.23201)(6.9542,0.231938)(6.96419,0.231867)(6.97418,0.231797)(6.98417,0.231727)(6.99417,0.231657)(7.00416,0.231586)(7.01415,0.231514)(7.02414,0.231443)(7.03413,0.231369)(7.04412,0.231293)(7.05412,0.231215)(7.06411,0.231135)(7.0741,0.231055)(7.08409,0.230973)(7.09408,0.230891)(7.10407,0.230811)(7.11407,0.230733)(7.12406,0.230658)(7.13405,0.230584)(7.14404,0.230512)(7.15403,0.230442)(7.16402,0.230372)(7.17402,0.230302)(7.18401,0.230232)(7.194,0.230163)(7.20399,0.230093)(7.21398,0.230024)(7.22397,0.229956)(7.23397,0.229886)(7.24396,0.229815)(7.25395,0.229743)(7.26394,0.229668)(7.27393,0.229592)(7.28392,0.229516)(7.29392,0.229439)(7.30391,0.229362)(7.3139,0.229284)(7.32389,0.229206)(7.33388,0.22913)(7.34387,0.229054)(7.35387,0.22898)(7.36386,0.228906)(7.37385,0.228833)(7.38384,0.228761)(7.39383,0.228689)(7.40382,0.228618)(7.41382,0.228548)(7.42381,0.228478)(7.4338,0.228409)(7.44379,0.228339)(7.45378,0.228268)(7.46377,0.228196)(7.47377,0.228122)(7.48376,0.228048)(7.49375,0.227974)(7.50374,0.2279)(7.51373,0.227826)(7.52372,0.22775)(7.53372,0.227673)(7.54371,0.227594)(7.5537,0.227514)(7.56369,0.227436)(7.57368,0.227358)(7.58367,0.227283)(7.59367,0.227208)(7.60366,0.227135)(7.61365,0.227063)(7.62364,0.226993)(7.63363,0.226924)(7.64362,0.226856)(7.65362,0.226787)(7.66361,0.226718)(7.6736,0.226649)(7.68359,0.226579)(7.69358,0.226507)(7.70357,0.226434)(7.71357,0.22636)(7.72356,0.226285)(7.73355,0.226209)(7.74354,0.226132)(7.75353,0.226054)(7.76352,0.225975)(7.77352,0.225896)(7.78351,0.225815)(7.7935,0.225737)(7.80349,0.22566)(7.81348,0.225585)(7.82347,0.225511)(7.83347,0.22544)(7.84346,0.225371)(7.85345,0.225304)(7.86344,0.225236)(7.87343,0.225168)(7.88342,0.225098)(7.89342,0.225027)(7.90341,0.224955)(7.9134,0.224881)(7.92339,0.224806)(7.93338,0.224732)(7.94337,0.224657)(7.95337,0.224582)(7.96336,0.224506)(7.97335,0.22443)(7.98334,0.224354)(7.99333,0.224277)(8.00332,0.2242)(8.01332,0.224123)(8.02331,0.224047)(8.0333,0.223972)(8.04329,0.2239)(8.05328,0.22383)(8.06327,0.22376)(8.07327,0.22369)(8.08326,0.223619)(8.09325,0.223547)(8.10324,0.223474)(8.11323,0.2234)(8.12322,0.223326)(8.13322,0.223252)(8.14321,0.223178)(8.1532,0.223104)(8.16319,0.223031)(8.17318,0.222959)(8.18317,0.222887)(8.19317,0.222815)(8.20316,0.222744)(8.21315,0.222673)(8.22314,0.222603)(8.23313,0.222532)(8.24312,0.22246)(8.25312,0.222387)(8.26311,0.222313)(8.2731,0.222241)(8.28309,0.222169)(8.29308,0.222097)(8.30307,0.222024)(8.31307,0.221952)(8.32306,0.221879)(8.33305,0.221807)(8.34304,0.221735)(8.35303,0.221665)(8.36302,0.221595)(8.37302,0.221527)(8.38301,0.22146)(8.393,0.221394)(8.40299,0.221328)(8.41298,0.221263)(8.42297,0.221196)(8.43297,0.22113)(8.44296,0.221062)(8.45295,0.220995)(8.46294,0.220927)(8.47293,0.220859)(8.48292,0.220788)(8.49292,0.220716)(8.50291,0.220641)(8.5129,0.220565)(8.52289,0.220491)(8.53288,0.220417)(8.54287,0.220344)(8.55287,0.220272)(8.56286,0.220203)(8.57285,0.220135)(8.58284,0.220067)(8.59283,0.220001)(8.60282,0.219935)(8.61282,0.219869)(8.62281,0.219804)(8.6328,0.219739)(8.64279,0.219675)(8.65278,0.219612)(8.66277,0.219549)(8.67277,0.219487)(8.68276,0.219424)(8.69275,0.21936)(8.70274,0.219294)(8.71273,0.219228)(8.72272,0.21916)(8.73272,0.21909)(8.74271,0.21902)(8.7527,0.218948)(8.76269,0.218877)(8.77268,0.218806)(8.78267,0.218737)(8.79267,0.218668)(8.80266,0.218601)(8.81265,0.218534)(8.82264,0.218469)(8.83263,0.218405)(8.84262,0.218342)(8.85262,0.21828)(8.86261,0.21822)(8.8726,0.218161)(8.88259,0.218102)(8.89258,0.218043)(8.90257,0.217983)(8.91257,0.217922)(8.92256,0.21786)(8.93255,0.217797)(8.94254,0.217731)(8.95253,0.217663)(8.96252,0.217593)(8.97252,0.217522)(8.98251,0.21745)(8.9925,0.217376)(9.00249,0.217304)(9.01248,0.217234)(9.02247,0.217165)(9.03247,0.217099)(9.04246,0.217034)(9.05245,0.216972)(9.06244,0.216912)(9.07243,0.216854)(9.08242,0.216797)(9.09242,0.216741)(9.10241,0.216683)(9.1124,0.216625)(9.12239,0.216565)(9.13238,0.216503)(9.14237,0.21644)(9.15237,0.216376)(9.16236,0.21631)(9.17235,0.216243)(9.18234,0.216176)(9.19233,0.216109)(9.20232,0.216041)(9.21232,0.215973)(9.22231,0.215906)(9.2323,0.215838)(9.24229,0.21577)(9.25228,0.215705)(9.26227,0.215643)(9.27227,0.215583)(9.28226,0.215524)(9.29225,0.215465)(9.30224,0.215405)(9.31223,0.215344)(9.32222,0.215283)(9.33222,0.215221)(9.34221,0.215158)(9.3522,0.215095)(9.36219,0.215032)(9.37218,0.214968)(9.38217,0.214903)(9.39217,0.214839)(9.40216,0.214776)(9.41215,0.214713)(9.42214,0.21465)(9.43213,0.214589)(9.44212,0.214528)(9.45212,0.214467)(9.46211,0.214405)(9.4721,0.214342)(9.48209,0.214278)(9.49208,0.214214)(9.50207,0.214151)(9.51207,0.214087)(9.52206,0.214023)(9.53205,0.21396)(9.54204,0.213896)(9.55203,0.213833)(9.56202,0.21377)(9.57202,0.213706)(9.58201,0.213643)(9.592,0.21358)(9.60199,0.213518)(9.61198,0.213458)(9.62197,0.213398)(9.63197,0.21334)(9.64196,0.213281)(9.65195,0.213222)(9.66194,0.213163)(9.67193,0.213104)(9.68192,0.213044)(9.69192,0.212982)(9.70191,0.212918)(9.7119,0.212852)(9.72189,0.212786)(9.73188,0.212722)(9.74187,0.212659)(9.75187,0.212597)(9.76186,0.212536)(9.77185,0.212475)(9.78184,0.212415)(9.79183,0.212355)(9.80182,0.212296)(9.81182,0.212236)(9.82181,0.212175)(9.8318,0.212114)(9.84179,0.212052)(9.85178,0.211987)(9.86177,0.211922)(9.87177,0.21186)(9.88176,0.2118)(9.89175,0.211743)(9.90174,0.211687)(9.91173,0.21163)(9.92172,0.211572)(9.93172,0.211513)(9.94171,0.211454)(9.9517,0.211394)(9.96169,0.211333)(9.97168,0.211272)(9.98167,0.211211)(9.99167,0.21115) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97835,-0.990439)(-1.96836,-0.990443)(-1.95837,-0.990447)(-1.94837,-0.990447)(-1.93838,-0.990443)(-1.92839,-0.990435)(-1.9184,-0.990428)(-1.90841,-0.990424)(-1.89842,-0.990423)(-1.88842,-0.990425)(-1.87843,-0.990429)(-1.86844,-0.990436)(-1.85845,-0.990445)(-1.84846,-0.990455)(-1.83847,-0.990463)(-1.82847,-0.990465)(-1.81848,-0.990462)(-1.80849,-0.99046)(-1.7985,-0.990462)(-1.78851,-0.990467)(-1.77852,-0.990474)(-1.76852,-0.990484)(-1.75853,-0.990496)(-1.74854,-0.990505)(-1.73855,-0.990507)(-1.72856,-0.990502)(-1.71857,-0.990494)(-1.70857,-0.990486)(-1.69858,-0.990479)(-1.68859,-0.990472)(-1.6786,-0.990465)(-1.66861,-0.990457)(-1.65862,-0.990449)(-1.64862,-0.99044)(-1.63863,-0.99043)(-1.62864,-0.990425)(-1.61865,-0.990428)(-1.60866,-0.990438)(-1.59867,-0.990455)(-1.58867,-0.990475)(-1.57868,-0.990496)(-1.56869,-0.990517)(-1.5587,-0.990537)(-1.54871,-0.990556)(-1.53872,-0.990568)(-1.52872,-0.990572)(-1.51873,-0.990567)(-1.50874,-0.990559)(-1.49875,-0.990549)(-1.48876,-0.990536)(-1.47877,-0.99052)(-1.46877,-0.990501)(-1.45878,-0.99048)(-1.44879,-0.990463)(-1.4388,-0.990452)(-1.42881,-0.990446)(-1.41882,-0.990446)(-1.40882,-0.99045)(-1.39883,-0.990458)(-1.38884,-0.99047)(-1.37885,-0.990486)(-1.36886,-0.990505)(-1.35887,-0.990527)(-1.34887,-0.990552)(-1.33888,-0.990578)(-1.32889,-0.990596)(-1.3189,-0.990602)(-1.30891,-0.990596)(-1.29892,-0.990584)(-1.28892,-0.990567)(-1.27893,-0.990549)(-1.26894,-0.990536)(-1.25895,-0.990526)(-1.24896,-0.990519)(-1.23897,-0.990516)(-1.22897,-0.990515)(-1.21898,-0.990516)(-1.20899,-0.990519)(-1.199,-0.990523)(-1.18901,-0.990529)(-1.17902,-0.990535)(-1.16902,-0.990542)(-1.15903,-0.990549)(-1.14904,-0.990556)(-1.13905,-0.990562)(-1.12906,-0.990566)(-1.11907,-0.990563)(-1.10907,-0.990552)(-1.09908,-0.990541)(-1.08909,-0.990539)(-1.0791,-0.990543)(-1.06911,-0.990549)(-1.05912,-0.990555)(-1.04912,-0.990562)(-1.03913,-0.99057)(-1.02914,-0.990577)(-1.01915,-0.990584)(-1.00916,-0.99059)(-0.999167,-0.990596)(-0.989175,-0.990599)(-0.979183,-0.990601)(-0.969192,-0.990601)(-0.9592,-0.990598)(-0.949208,-0.990592)(-0.939217,-0.990583)(-0.929225,-0.990571)(-0.919233,-0.990563)(-0.909242,-0.990553)(-0.89925,-0.990543)(-0.889258,-0.990538)(-0.879267,-0.990538)(-0.869275,-0.990543)(-0.859283,-0.990552)(-0.849292,-0.990564)(-0.8393,-0.990581)(-0.829308,-0.9906)(-0.819317,-0.990617)(-0.809325,-0.99063)(-0.799333,-0.99064)(-0.789342,-0.990645)(-0.77935,-0.990646)(-0.769358,-0.990642)(-0.759367,-0.990632)(-0.749375,-0.99062)(-0.739383,-0.990611)(-0.729392,-0.990606)(-0.7194,-0.990604)(-0.709408,-0.990603)(-0.699417,-0.990599)(-0.689425,-0.990594)(-0.679433,-0.990591)(-0.669442,-0.99059)(-0.65945,-0.990591)(-0.649458,-0.990593)(-0.639467,-0.990596)(-0.629475,-0.9906)(-0.619483,-0.990604)(-0.609492,-0.990607)(-0.5995,-0.99061)(-0.589508,-0.990612)(-0.579517,-0.990613)(-0.569525,-0.990616)(-0.559533,-0.990621)(-0.549542,-0.990627)(-0.53955,-0.990635)(-0.529558,-0.990643)(-0.519567,-0.990652)(-0.509575,-0.990661)(-0.499583,-0.990669)(-0.489592,-0.99067)(-0.4796,-0.990669)(-0.469608,-0.990668)(-0.459617,-0.990666)(-0.449625,-0.990662)(-0.439633,-0.990656)(-0.429642,-0.990649)(-0.41965,-0.990638)(-0.409658,-0.990624)(-0.399667,-0.990608)(-0.389675,-0.990596)(-0.379683,-0.990591)(-0.369692,-0.99059)(-0.3597,-0.990594)(-0.349708,-0.990604)(-0.339717,-0.990617)(-0.329725,-0.990634)(-0.319733,-0.990654)(-0.309742,-0.990676)(-0.29975,-0.990694)(-0.289758,-0.990708)(-0.279767,-0.990715)(-0.269775,-0.990718)(-0.259783,-0.990718)(-0.249792,-0.990713)(-0.2398,-0.990704)(-0.229808,-0.990689)(-0.219817,-0.990673)(-0.209825,-0.990661)(-0.199833,-0.990653)(-0.189842,-0.990648)(-0.17985,-0.990645)(-0.169858,-0.990645)(-0.159867,-0.990647)(-0.149875,-0.99065)(-0.139883,-0.990654)(-0.129892,-0.990659)(-0.1199,-0.990665)(-0.109908,-0.99067)(-0.0999167,-0.990675)(-0.089925,-0.990679)(-0.0799333,-0.990684)(-0.0699417,-0.990689)(-0.05995,-0.990693)(-0.0499583,-0.990693)(-0.0399667,-0.990693)(-0.029975,-0.990694)(-0.0199833,-0.990697)(-0.00999167,-0.990701)(0,-0.990706)(0.00999167,-0.99071)(0.0199833,-5.51411)(0.029975,-5.39443)(0.0399667,-5.27772)(0.0499583,-5.1639)(0.05995,-5.0529)(0.0699417,-4.94466)(0.0799333,-4.83909)(0.089925,-4.73614)(0.0999167,-4.63574)(0.109908,-4.53783)(0.1199,-4.44235)(0.129892,-4.34924)(0.139883,-4.25845)(0.149875,-4.16991)(0.159867,-4.08358)(0.169858,-3.9994)(0.17985,-3.91732)(0.189842,-3.83727)(0.199833,-3.75922)(0.209825,-3.68312)(0.219817,-3.6089)(0.229808,-3.53652)(0.2398,-3.46593)(0.249792,-3.3971)(0.259783,-3.32998)(0.269775,-3.26452)(0.279767,-3.20068)(0.289758,-3.13842)(0.29975,-3.0777)(0.309742,-3.0185)(0.319733,-2.96078)(0.329725,-2.90451)(0.339717,-2.84964)(0.349708,-2.79615)(0.3597,-2.74399)(0.369692,-2.69314)(0.379683,-2.64355)(0.389675,-2.5952)(0.399667,-2.54806)(0.409658,-2.5021)(0.41965,-2.45722)(0.429642,-2.41345)(0.439633,-2.37077)(0.449625,-2.32915)(0.459617,-2.28857)(0.469608,-2.24899)(0.4796,-2.21038)(0.489592,-2.17274)(0.499583,-2.13603)(0.509575,-2.10024)(0.519567,-2.06534)(0.529558,-2.03132)(0.53955,-1.99815)(0.549542,-1.96581)(0.559533,-1.93428)(0.569525,-1.90353)(0.579517,-1.87354)(0.589508,-1.8443)(0.5995,-1.81579)(0.609492,-1.78799)(0.619483,-1.76087)(0.629475,-1.73443)(0.639467,-1.70864)(0.649458,-1.68349)(0.65945,-1.65897)(0.669442,-1.63506)(0.679433,-1.61175)(0.689425,-1.58903)(0.699417,-1.56688)(0.709408,-1.54529)(0.7194,-1.52423)(0.729392,-1.50372)(0.739383,-1.48371)(0.749375,-1.46422)(0.759367,-1.44521)(0.769358,-1.42667)(0.77935,-1.40859)(0.789342,-1.39096)(0.799333,-1.37376)(0.809325,-1.35699)(0.819317,-1.34063)(0.829308,-1.32467)(0.8393,-1.30911)(0.849292,-1.29394)(0.859283,-1.27916)(0.869275,-1.26474)(0.879267,-1.25069)(0.889258,-1.23699)(0.89925,-1.22364)(0.909242,-1.21062)(0.919233,-1.19793)(0.929225,-1.18556)(0.939217,-1.17352)(0.949208,-1.16179)(0.9592,-1.15036)(0.969192,-1.13921)(0.979183,-1.12834)(0.989175,-1.11773)(0.999167,-1.10738)(1.00916,-1.09728)(1.01915,-1.08744)(1.02914,-1.07784)(1.03913,-1.06848)(1.04912,-1.05936)(1.05912,-1.05047)(1.06911,-1.04179)(1.0791,-1.03334)(1.08909,-1.0251)(1.09908,-1.01706)(1.10907,-1.00923)(1.11907,-1.00159)(1.12906,-0.994157)(1.13905,-0.986913)(1.14904,-0.979858)(1.15903,-0.972986)(1.16902,-0.966291)(1.17902,-0.959763)(1.18901,-0.953399)(1.199,-0.947199)(1.20899,-0.941154)(1.21898,-0.935261)(1.22897,-0.929515)(1.23897,-0.923912)(1.24896,-0.918447)(1.25895,-0.913117)(1.26894,-0.907919)(1.27893,-0.902848)(1.28892,-0.897901)(1.29892,-0.893075)(1.30891,-0.888367)(1.3189,-0.883782)(1.32889,-0.879315)(1.33888,-0.874964)(1.34887,-0.870726)(1.35887,-0.866599)(1.36886,-0.862583)(1.37885,-0.858678)(1.38884,-0.854877)(1.39883,-0.851176)(1.40882,-0.847571)(1.41882,-0.84406)(1.42881,-0.84064)(1.4388,-0.837303)(1.44879,-0.834046)(1.45878,-0.830865)(1.46877,-0.82776)(1.47877,-0.824728)(1.48876,-0.821765)(1.49875,-0.818872)(1.50874,-0.816052)(1.51873,-0.813303)(1.52872,-0.810625)(1.53872,-0.808015)(1.54871,-0.805476)(1.5587,-0.803011)(1.56869,-0.800618)(1.57868,-0.798295)(1.58867,-0.796037)(1.59867,-0.793837)(1.60866,-0.791694)(1.61865,-0.789606)(1.62864,-0.787571)(1.63863,-0.785587)(1.64862,-0.783653)(1.65862,-0.781766)(1.66861,-0.779919)(1.6786,-0.77811)(1.68859,-0.776338)(1.69858,-0.774609)(1.70857,-0.772923)(1.71857,-0.771277)(1.72856,-0.769674)(1.73855,-0.768119)(1.74854,-0.766611)(1.75853,-0.765148)(1.76852,-0.763729)(1.77852,-0.762353)(1.78851,-0.761018)(1.7985,-0.759718)(1.80849,-0.758449)(1.81848,-0.75721)(1.82847,-0.756001)(1.83847,-0.754818)(1.84846,-0.753662)(1.85845,-0.752532)(1.86844,-0.751425)(1.87843,-0.750343)(1.88842,-0.749287)(1.89842,-0.748254)(1.90841,-0.747247)(1.9184,-0.746269)(1.92839,-0.745322)(1.93838,-0.744404)(1.94837,-0.743514)(1.95837,-0.742652)(1.96836,-0.741815)(1.97835,-0.741004)(1.98834,-0.740217)(1.99833,-0.739451)(2.00832,-0.7387)(2.01832,-0.737963)(2.02831,-0.73724)(2.0383,-0.736529)(2.04829,-0.73583)(2.05828,-0.735142)(2.06827,-0.734466)(2.07827,-0.733806)(2.08826,-0.733166)(2.09825,-0.73255)(2.10824,-0.73196)(2.11823,-0.731389)(2.12822,-0.730836)(2.13822,-0.730299)(2.14821,-0.729778)(2.1582,-0.729272)(2.16819,-0.728779)(2.17818,-0.728301)(2.18817,-0.727835)(2.19817,-0.727381)(2.20816,-0.726937)(2.21815,-0.726496)(2.22814,-0.726058)(2.23813,-0.725622)(2.24812,-0.725188)(2.25812,-0.724757)(2.26811,-0.724333)(2.2781,-0.723924)(2.28809,-0.723534)(2.29808,-0.72316)(2.30807,-0.722804)(2.31807,-0.722463)(2.32806,-0.722138)(2.33805,-0.721828)(2.34804,-0.721527)(2.35803,-0.721234)(2.36802,-0.720947)(2.37802,-0.720665)(2.38801,-0.720389)(2.398,-0.720117)(2.40799,-0.719849)(2.41798,-0.719583)(2.42797,-0.719313)(2.43797,-0.719037)(2.44796,-0.718757)(2.45795,-0.71848)(2.46794,-0.718215)(2.47793,-0.717961)(2.48792,-0.71772)(2.49792,-0.717488)(2.50791,-0.717267)(2.5179,-0.717056)(2.52789,-0.716854)(2.53788,-0.71666)(2.54787,-0.716475)(2.55787,-0.716297)(2.56786,-0.716127)(2.57785,-0.715962)(2.58784,-0.715798)(2.59783,-0.715632)(2.60782,-0.715464)(2.61782,-0.715294)(2.62781,-0.71512)(2.6378,-0.714943)(2.64779,-0.714766)(2.65778,-0.714593)(2.66777,-0.714428)(2.67777,-0.714269)(2.68776,-0.714117)(2.69775,-0.71397)(2.70774,-0.713828)(2.71773,-0.713691)(2.72772,-0.713558)(2.73772,-0.713429)(2.74771,-0.713304)(2.7577,-0.713181)(2.76769,-0.713062)(2.77768,-0.712944)(2.78767,-0.712828)(2.79767,-0.712714)(2.80766,-0.712604)(2.81765,-0.712497)(2.82764,-0.712394)(2.83763,-0.712291)(2.84762,-0.712183)(2.85762,-0.712078)(2.86761,-0.711975)(2.8776,-0.711875)(2.88759,-0.711777)(2.89758,-0.71168)(2.90757,-0.711584)(2.91757,-0.711489)(2.92756,-0.711394)(2.93755,-0.711299)(2.94754,-0.711203)(2.95753,-0.711106)(2.96752,-0.711008)(2.97752,-0.710908)(2.98751,-0.710815)(2.9975,-0.71073)(3.00749,-0.710652)(3.01748,-0.710581)(3.02747,-0.710516)(3.03747,-0.710456)(3.04746,-0.710393)(3.05745,-0.71033)(3.06744,-0.710267)(3.07743,-0.710201)(3.08742,-0.710135)(3.09742,-0.710066)(3.10741,-0.709994)(3.1174,-0.70992)(3.12739,-0.709843)(3.13738,-0.709762)(3.14737,-0.709677)(3.15737,-0.709591)(3.16736,-0.70951)(3.17735,-0.709434)(3.18734,-0.709363)(3.19733,-0.709296)(3.20732,-0.709233)(3.21732,-0.709174)(3.22731,-0.709118)(3.2373,-0.709065)(3.24729,-0.70902)(3.25728,-0.708977)(3.26727,-0.708937)(3.27727,-0.708893)(3.28726,-0.708844)(3.29725,-0.708789)(3.30724,-0.708729)(3.31723,-0.708663)(3.32722,-0.708591)(3.33722,-0.70852)(3.34721,-0.708452)(3.3572,-0.708386)(3.36719,-0.708322)(3.37718,-0.70826)(3.38717,-0.708199)(3.39717,-0.708139)(3.40716,-0.708079)(3.41715,-0.70802)(3.42714,-0.707961)(3.43713,-0.707903)(3.44712,-0.707853)(3.45712,-0.707808)(3.46711,-0.707763)(3.4771,-0.707716)(3.48709,-0.707669)(3.49708,-0.707619)(3.50707,-0.707564)(3.51707,-0.707509)(3.52706,-0.707455)(3.53705,-0.707401)(3.54704,-0.707348)(3.55703,-0.707293)(3.56702,-0.707239)(3.57702,-0.707182)(3.58701,-0.707125)(3.597,-0.707065)(3.60699,-0.707004)(3.61698,-0.706939)(3.62697,-0.706872)(3.63697,-0.706804)(3.64696,-0.706739)(3.65695,-0.706679)(3.66694,-0.70662)(3.67693,-0.706558)(3.68692,-0.706494)(3.69692,-0.706435)(3.70691,-0.706381)(3.7169,-0.706333)(3.72689,-0.70629)(3.73688,-0.706251)(3.74687,-0.706209)(3.75687,-0.706165)(3.76686,-0.706117)(3.77685,-0.706065)(3.78684,-0.706009)(3.79683,-0.705948)(3.80682,-0.705882)(3.81682,-0.70581)(3.82681,-0.705733)(3.8368,-0.705649)(3.84679,-0.705566)(3.85678,-0.705484)(3.86677,-0.705411)(3.87677,-0.705347)(3.88676,-0.705287)(3.89675,-0.70523)(3.90674,-0.705176)(3.91673,-0.705123)(3.92672,-0.705073)(3.93672,-0.705023)(3.94671,-0.704974)(3.9567,-0.704925)(3.96669,-0.704876)(3.97668,-0.704826)(3.98667,-0.704768)(3.99667,-0.704702)(4.00666,-0.704627)(4.01665,-0.704544)(4.02664,-0.704452)(4.03663,-0.70436)(4.04662,-0.704273)(4.05662,-0.704195)(4.06661,-0.704125)(4.0766,-0.704063)(4.08659,-0.704007)(4.09658,-0.703952)(4.10657,-0.703896)(4.11657,-0.703838)(4.12656,-0.703779)(4.13655,-0.703717)(4.14654,-0.703653)(4.15653,-0.703585)(4.16652,-0.703514)(4.17652,-0.703439)(4.18651,-0.703359)(4.1965,-0.703278)(4.20649,-0.703203)(4.21648,-0.703131)(4.22647,-0.703058)(4.23647,-0.702982)(4.24646,-0.702905)(4.25645,-0.702833)(4.26644,-0.702766)(4.27643,-0.702703)(4.28642,-0.702644)(4.29642,-0.702588)(4.30641,-0.702528)(4.3164,-0.702464)(4.32639,-0.702394)(4.33638,-0.702319)(4.34637,-0.702237)(4.35637,-0.70215)(4.36636,-0.70206)(4.37635,-0.701975)(4.38634,-0.701892)(4.39633,-0.701811)(4.40632,-0.701733)(4.41632,-0.701656)(4.42631,-0.701581)(4.4363,-0.701507)(4.44629,-0.701434)(4.45628,-0.701368)(4.46627,-0.701306)(4.47627,-0.701247)(4.48626,-0.701188)(4.49625,-0.70113)(4.50624,-0.701069)(4.51623,-0.701)(4.52622,-0.700923)(4.53622,-0.700841)(4.54621,-0.700761)(4.5562,-0.700682)(4.56619,-0.700603)(4.57618,-0.700524)(4.58617,-0.700445)(4.59617,-0.700366)(4.60616,-0.700286)(4.61615,-0.700205)(4.62614,-0.700123)(4.63613,-0.700039)(4.64612,-0.699953)(4.65612,-0.69987)(4.66611,-0.699793)(4.6761,-0.699721)(4.68609,-0.699655)(4.69608,-0.699593)(4.70607,-0.699532)(4.71607,-0.699469)(4.72606,-0.699406)(4.73605,-0.699342)(4.74604,-0.699277)(4.75603,-0.69921)(4.76602,-0.699142)(4.77602,-0.699071)(4.78601,-0.698998)(4.796,-0.698922)(4.80599,-0.698843)(4.81598,-0.69876)(4.82597,-0.698673)(4.83597,-0.698583)(4.84596,-0.698487)(4.85595,-0.69839)(4.86594,-0.698296)(4.87593,-0.698206)(4.88592,-0.698119)(4.89592,-0.698044)(4.90591,-0.697982)(4.9159,-0.697928)(4.92589,-0.697878)(4.93588,-0.697831)(4.94587,-0.697784)(4.95587,-0.697732)(4.96586,-0.697677)(4.97585,-0.697617)(4.98584,-0.697551)(4.99583,-0.69748)(5.00582,-0.697404)(5.01582,-0.697321)(5.02581,-0.697231)(5.0358,-0.697133)(5.04579,-0.697029)(5.05578,-0.696918)(5.06577,-0.696813)(5.07577,-0.696719)(5.08576,-0.696634)(5.09575,-0.696559)(5.10574,-0.696492)(5.11573,-0.696434)(5.12572,-0.696383)(5.13572,-0.696334)(5.14571,-0.696284)(5.1557,-0.696234)(5.16569,-0.696183)(5.17568,-0.69613)(5.18567,-0.696073)(5.19567,-0.696006)(5.20566,-0.695931)(5.21565,-0.695846)(5.22564,-0.69575)(5.23563,-0.695647)(5.24562,-0.695543)(5.25562,-0.695442)(5.26561,-0.695349)(5.2756,-0.695262)(5.28559,-0.695182)(5.29558,-0.695107)(5.30557,-0.695037)(5.31557,-0.694973)(5.32556,-0.694912)(5.33555,-0.694856)(5.34554,-0.694801)(5.35553,-0.694741)(5.36552,-0.694677)(5.37552,-0.694607)(5.38551,-0.694532)(5.3955,-0.69445)(5.40549,-0.694364)(5.41548,-0.69428)(5.42547,-0.694199)(5.43547,-0.694116)(5.44546,-0.69403)(5.45545,-0.693946)(5.46544,-0.693866)(5.47543,-0.693789)(5.48542,-0.693714)(5.49542,-0.693641)(5.50541,-0.69357)(5.5154,-0.693499)(5.52539,-0.693429)(5.53538,-0.693358)(5.54537,-0.693287)(5.55537,-0.693215)(5.56536,-0.693137)(5.57535,-0.693052)(5.58534,-0.692967)(5.59533,-0.692881)(5.60532,-0.692796)(5.61532,-0.69271)(5.62531,-0.692622)(5.6353,-0.692534)(5.64529,-0.69245)(5.65528,-0.692373)(5.66527,-0.692302)(5.67527,-0.692236)(5.68526,-0.692168)(5.69525,-0.692098)(5.70524,-0.692026)(5.71523,-0.69195)(5.72522,-0.691871)(5.73522,-0.691787)(5.74521,-0.6917)(5.7552,-0.691615)(5.76519,-0.691535)(5.77518,-0.69146)(5.78517,-0.691385)(5.79517,-0.691307)(5.80516,-0.691225)(5.81515,-0.691138)(5.82514,-0.691047)(5.83513,-0.690956)(5.84512,-0.690868)(5.85512,-0.690783)(5.86511,-0.6907)(5.8751,-0.690619)(5.88509,-0.690539)(5.89508,-0.69046)(5.90507,-0.690382)(5.91507,-0.690302)(5.92506,-0.690221)(5.93505,-0.690142)(5.94504,-0.690064)(5.95503,-0.689989)(5.96502,-0.689914)(5.97502,-0.68984)(5.98501,-0.689767)(5.995,-0.689693)(6.00499,-0.689616)(6.01498,-0.689531)(6.02497,-0.689442)(6.03497,-0.689353)(6.04496,-0.689263)(6.05495,-0.689173)(6.06494,-0.689081)(6.07493,-0.688987)(6.08492,-0.688891)(6.09492,-0.688794)(6.10491,-0.688702)(6.1149,-0.688617)(6.12489,-0.688539)(6.13488,-0.688466)(6.14487,-0.688399)(6.15487,-0.688335)(6.16486,-0.68827)(6.17485,-0.688203)(6.18484,-0.688132)(6.19483,-0.688058)(6.20482,-0.68798)(6.21482,-0.687899)(6.22481,-0.687817)(6.2348,-0.687731)(6.24479,-0.687641)(6.25478,-0.687547)(6.26477,-0.687448)(6.27477,-0.687347)(6.28476,-0.687251)(6.29475,-0.687159)(6.30474,-0.687071)(6.31473,-0.686988)(6.32472,-0.686908)(6.33472,-0.686831)(6.34471,-0.686757)(6.3547,-0.686685)(6.36469,-0.686615)(6.37468,-0.686547)(6.38467,-0.686481)(6.39467,-0.68641)(6.40466,-0.686334)(6.41465,-0.686252)(6.42464,-0.68617)(6.43463,-0.686088)(6.44462,-0.686)(6.45462,-0.685911)(6.46461,-0.685825)(6.4746,-0.685741)(6.48459,-0.685659)(6.49458,-0.685578)(6.50457,-0.685498)(6.51457,-0.68542)(6.52456,-0.685341)(6.53455,-0.685263)(6.54454,-0.685185)(6.55453,-0.685107)(6.56452,-0.685027)(6.57452,-0.684947)(6.58451,-0.684865)(6.5945,-0.684782)(6.60449,-0.684697)(6.61448,-0.684609)(6.62447,-0.684526)(6.63447,-0.684451)(6.64446,-0.684383)(6.65445,-0.684316)(6.66444,-0.684248)(6.67443,-0.68418)(6.68442,-0.684111)(6.69442,-0.684041)(6.70441,-0.683969)(6.7144,-0.683895)(6.72439,-0.68382)(6.73438,-0.683741)(6.74437,-0.683661)(6.75437,-0.683577)(6.76436,-0.683489)(6.77435,-0.683399)(6.78434,-0.683304)(6.79433,-0.683205)(6.80432,-0.68311)(6.81432,-0.683019)(6.82431,-0.682936)(6.8343,-0.682865)(6.84429,-0.682806)(6.85428,-0.682755)(6.86427,-0.682702)(6.87427,-0.682647)(6.88426,-0.682588)(6.89425,-0.682526)(6.90424,-0.68246)(6.91423,-0.68239)(6.92422,-0.682315)(6.93422,-0.682236)(6.94421,-0.682152)(6.9542,-0.682063)(6.96419,-0.681968)(6.97418,-0.681869)(6.98417,-0.681774)(6.99417,-0.681682)(7.00416,-0.681593)(7.01415,-0.681507)(7.02414,-0.681423)(7.03413,-0.681346)(7.04412,-0.68128)(7.05412,-0.681222)(7.06411,-0.681168)(7.0741,-0.681116)(7.08409,-0.681065)(7.09408,-0.681013)(7.10407,-0.680955)(7.11407,-0.680891)(7.12406,-0.680819)(7.13405,-0.680741)(7.14404,-0.680655)(7.15403,-0.680565)(7.16402,-0.680476)(7.17402,-0.680389)(7.18401,-0.680303)(7.194,-0.680218)(7.20399,-0.680133)(7.21398,-0.680048)(7.22397,-0.679964)(7.23397,-0.67988)(7.24396,-0.679803)(7.25395,-0.679734)(7.26394,-0.679672)(7.27393,-0.679611)(7.28392,-0.679549)(7.29392,-0.679486)(7.30391,-0.679421)(7.3139,-0.679354)(7.32389,-0.679284)(7.33388,-0.679208)(7.34387,-0.679133)(7.35387,-0.679058)(7.36386,-0.678982)(7.37385,-0.678905)(7.38384,-0.678828)(7.39383,-0.678749)(7.40382,-0.678668)(7.41382,-0.678585)(7.42381,-0.6785)(7.4338,-0.678413)(7.44379,-0.678329)(7.45378,-0.67825)(7.46377,-0.678175)(7.47377,-0.678104)(7.48376,-0.678034)(7.49375,-0.677961)(7.50374,-0.677884)(7.51373,-0.677808)(7.52372,-0.677737)(7.53372,-0.677672)(7.54371,-0.677611)(7.5537,-0.677552)(7.56369,-0.677491)(7.57368,-0.677427)(7.58367,-0.677359)(7.59367,-0.677287)(7.60366,-0.677212)(7.61365,-0.677132)(7.62364,-0.677047)(7.63363,-0.676958)(7.64362,-0.676865)(7.65362,-0.676774)(7.66361,-0.676685)(7.6736,-0.676597)(7.68359,-0.676512)(7.69358,-0.676435)(7.70357,-0.676364)(7.71357,-0.676295)(7.72356,-0.67623)(7.73355,-0.676166)(7.74354,-0.676104)(7.75353,-0.676044)(7.76352,-0.675986)(7.77352,-0.675929)(7.78351,-0.675872)(7.7935,-0.675811)(7.80349,-0.675743)(7.81348,-0.675669)(7.82347,-0.675588)(7.83347,-0.675499)(7.84346,-0.675403)(7.85345,-0.6753)(7.86344,-0.675197)(7.87343,-0.675102)(7.88342,-0.675016)(7.89342,-0.674938)(7.90341,-0.674869)(7.9134,-0.674807)(7.92339,-0.674748)(7.93338,-0.674688)(7.94337,-0.674628)(7.95337,-0.674568)(7.96336,-0.674507)(7.97335,-0.674445)(7.98334,-0.674382)(7.99333,-0.674317)(8.00332,-0.67425)(8.01332,-0.674181)(8.02331,-0.674107)(8.0333,-0.674024)(8.04329,-0.673931)(8.05328,-0.673837)(8.06327,-0.673743)(8.07327,-0.673654)(8.08326,-0.673573)(8.09325,-0.673498)(8.10324,-0.67343)(8.11323,-0.673368)(8.12322,-0.673311)(8.13322,-0.673256)(8.14321,-0.673198)(8.1532,-0.673138)(8.16319,-0.673074)(8.17318,-0.673007)(8.18317,-0.672937)(8.19317,-0.672862)(8.20316,-0.672783)(8.21315,-0.6727)(8.22314,-0.672612)(8.23313,-0.672526)(8.24312,-0.672445)(8.25312,-0.672369)(8.26311,-0.672294)(8.2731,-0.672219)(8.28309,-0.672149)(8.29308,-0.672084)(8.30307,-0.672022)(8.31307,-0.671965)(8.32306,-0.671911)(8.33305,-0.67186)(8.34304,-0.671807)(8.35303,-0.671749)(8.36302,-0.671685)(8.37302,-0.671616)(8.38301,-0.671539)(8.393,-0.671457)(8.40299,-0.67137)(8.41298,-0.671285)(8.42297,-0.671203)(8.43297,-0.671122)(8.44296,-0.671043)(8.45295,-0.670966)(8.46294,-0.670889)(8.47293,-0.670813)(8.48292,-0.670745)(8.49292,-0.670685)(8.50291,-0.670632)(8.5129,-0.670583)(8.52289,-0.670533)(8.53288,-0.670484)(8.54287,-0.670434)(8.55287,-0.670378)(8.56286,-0.670312)(8.57285,-0.67024)(8.58284,-0.670167)(8.59283,-0.670094)(8.60282,-0.670022)(8.61282,-0.669949)(8.62281,-0.669876)(8.6328,-0.669801)(8.64279,-0.669725)(8.65278,-0.669647)(8.66277,-0.669567)(8.67277,-0.669485)(8.68276,-0.669406)(8.69275,-0.669331)(8.70274,-0.669262)(8.71273,-0.669197)(8.72272,-0.669136)(8.73272,-0.669078)(8.74271,-0.669024)(8.7527,-0.668976)(8.76269,-0.668929)(8.77268,-0.668879)(8.78267,-0.668828)(8.79267,-0.668774)(8.80266,-0.668717)(8.81265,-0.668658)(8.82264,-0.668594)(8.83263,-0.668527)(8.84262,-0.668455)(8.85262,-0.668379)(8.86261,-0.668297)(8.8726,-0.66821)(8.88259,-0.668121)(8.89258,-0.668035)(8.90257,-0.667951)(8.91257,-0.667868)(8.92256,-0.667787)(8.93255,-0.667715)(8.94254,-0.667654)(8.95253,-0.667603)(8.96252,-0.667561)(8.97252,-0.667523)(8.98251,-0.667486)(8.9925,-0.66745)(9.00249,-0.667411)(9.01248,-0.667366)(9.02247,-0.667314)(9.03247,-0.667256)(9.04246,-0.66719)(9.05245,-0.667116)(9.06244,-0.667034)(9.07243,-0.666944)(9.08242,-0.666849)(9.09242,-0.666752)(9.10241,-0.666659)(9.1124,-0.666574)(9.12239,-0.666497)(9.13238,-0.666428)(9.14237,-0.666367)(9.15237,-0.666313)(9.16236,-0.666266)(9.17235,-0.666224)(9.18234,-0.666183)(9.19233,-0.66614)(9.20232,-0.666094)(9.21232,-0.666046)(9.22231,-0.665996)(9.2323,-0.665942)(9.24229,-0.665883)(9.25228,-0.665815)(9.26227,-0.665736)(9.27227,-0.665647)(9.28226,-0.665556)(9.29225,-0.665471)(9.30224,-0.665393)(9.31223,-0.66532)(9.32222,-0.665252)(9.33222,-0.665189)(9.34221,-0.665131)(9.3522,-0.665077)(9.36219,-0.665026)(9.37218,-0.664979)(9.38217,-0.664935)(9.39217,-0.664888)(9.40216,-0.664835)(9.41215,-0.664778)(9.42214,-0.664714)(9.43213,-0.664644)(9.44212,-0.664568)(9.45212,-0.66449)(9.46211,-0.664415)(9.4721,-0.664342)(9.48209,-0.664271)(9.49208,-0.664203)(9.50207,-0.664138)(9.51207,-0.664075)(9.52206,-0.664015)(9.53205,-0.663957)(9.54204,-0.663901)(9.55203,-0.663846)(9.56202,-0.663792)(9.57202,-0.663738)(9.58201,-0.663685)(9.592,-0.663632)(9.60199,-0.663575)(9.61198,-0.66351)(9.62197,-0.663437)(9.63197,-0.663363)(9.64196,-0.663289)(9.65195,-0.663216)(9.66194,-0.663144)(9.67193,-0.663072)(9.68192,-0.663001)(9.69192,-0.662939)(9.70191,-0.662885)(9.7119,-0.662838)(9.72189,-0.662791)(9.73188,-0.662742)(9.74187,-0.66269)(9.75187,-0.662635)(9.76186,-0.662578)(9.77185,-0.662519)(9.78184,-0.662457)(9.79183,-0.662393)(9.80182,-0.662324)(9.81182,-0.662257)(9.82181,-0.662192)(9.8318,-0.662128)(9.84179,-0.662067)(9.85178,-0.662015)(9.86177,-0.661963)(9.87177,-0.661906)(9.88176,-0.661842)(9.89175,-0.66177)(9.90174,-0.661694)(9.91173,-0.661625)(9.92172,-0.661561)(9.93172,-0.661502)(9.94171,-0.661447)(9.9517,-0.661393)(9.96169,-0.661339)(9.97168,-0.661285)(9.98167,-0.661228)(9.99167,-0.661168) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (-1.97835,-3.2)(-1.96836,-3.2)(-1.95837,-3.2)(-1.94837,-3.2)(-1.93838,-3.2)(-1.92839,-3.2)(-1.9184,-3.2)(-1.90841,-3.2)(-1.89842,-3.2)(-1.88842,-3.2)(-1.87843,-3.2)(-1.86844,-3.2)(-1.85845,-3.2)(-1.84846,-3.2)(-1.83847,-3.2)(-1.82847,-3.2)(-1.81848,-3.2)(-1.80849,-3.2)(-1.7985,-3.2)(-1.78851,-3.2)(-1.77852,-3.2)(-1.76852,-3.2)(-1.75853,-3.2)(-1.74854,-3.2)(-1.73855,-3.2)(-1.72856,-3.2)(-1.71857,-3.2)(-1.70857,-3.2)(-1.69858,-3.2)(-1.68859,-3.2)(-1.6786,-3.2)(-1.66861,-3.2)(-1.65862,-3.2)(-1.64862,-3.2)(-1.63863,-3.2)(-1.62864,-3.2)(-1.61865,-3.2)(-1.60866,-3.2)(-1.59867,-3.2)(-1.58867,-3.2)(-1.57868,-3.2)(-1.56869,-3.2)(-1.5587,-3.2)(-1.54871,-3.2)(-1.53872,-3.2)(-1.52872,-3.2)(-1.51873,-3.2)(-1.50874,-3.2)(-1.49875,-3.2)(-1.48876,-3.2)(-1.47877,-3.2)(-1.46877,-3.2)(-1.45878,-3.2)(-1.44879,-3.2)(-1.4388,-3.2)(-1.42881,-3.2)(-1.41882,-3.2)(-1.40882,-3.2)(-1.39883,-3.2)(-1.38884,-3.2)(-1.37885,-3.2)(-1.36886,-3.2)(-1.35887,-3.2)(-1.34887,-3.2)(-1.33888,-3.2)(-1.32889,-3.2)(-1.3189,-3.2)(-1.30891,-3.2)(-1.29892,-3.2)(-1.28892,-3.2)(-1.27893,-3.2)(-1.26894,-3.2)(-1.25895,-3.2)(-1.24896,-3.2)(-1.23897,-3.2)(-1.22897,-3.2)(-1.21898,-3.2)(-1.20899,-3.2)(-1.199,-3.2)(-1.18901,-3.2)(-1.17902,-3.2)(-1.16902,-3.2)(-1.15903,-3.2)(-1.14904,-3.2)(-1.13905,-3.2)(-1.12906,-3.2)(-1.11907,-3.2)(-1.10907,-3.2)(-1.09908,-3.2)(-1.08909,-3.2)(-1.0791,-3.2)(-1.06911,-3.2)(-1.05912,-3.2)(-1.04912,-3.2)(-1.03913,-3.2)(-1.02914,-3.2)(-1.01915,-3.2)(-1.00916,-3.2)(-0.999167,-3.2)(-0.989175,-3.2)(-0.979183,-3.2)(-0.969192,-3.2)(-0.9592,-3.2)(-0.949208,-3.2)(-0.939217,-3.2)(-0.929225,-3.2)(-0.919233,-3.2)(-0.909242,-3.2)(-0.89925,-3.2)(-0.889258,-3.2)(-0.879267,-3.2)(-0.869275,-3.2)(-0.859283,-3.2)(-0.849292,-3.2)(-0.8393,-3.2)(-0.829308,-3.2)(-0.819317,-3.2)(-0.809325,-3.2)(-0.799333,-3.2)(-0.789342,-3.2)(-0.77935,-3.2)(-0.769358,-3.2)(-0.759367,-3.2)(-0.749375,-3.2)(-0.739383,-3.2)(-0.729392,-3.2)(-0.7194,-3.2)(-0.709408,-3.2)(-0.699417,-3.2)(-0.689425,-3.2)(-0.679433,-3.2)(-0.669442,-3.2)(-0.65945,-3.2)(-0.649458,-3.2)(-0.639467,-3.2)(-0.629475,-3.2)(-0.619483,-3.2)(-0.609492,-3.2)(-0.5995,-3.2)(-0.589508,-3.2)(-0.579517,-3.2)(-0.569525,-3.2)(-0.559533,-3.2)(-0.549542,-3.2)(-0.53955,-3.2)(-0.529558,-3.2)(-0.519567,-3.2)(-0.509575,-3.2)(-0.499583,-3.2)(-0.489592,-3.2)(-0.4796,-3.2)(-0.469608,-3.2)(-0.459617,-3.2)(-0.449625,-3.2)(-0.439633,-3.2)(-0.429642,-3.2)(-0.41965,-3.2)(-0.409658,-3.2)(-0.399667,-3.2)(-0.389675,-3.2)(-0.379683,-3.2)(-0.369692,-3.2)(-0.3597,-3.2)(-0.349708,-3.2)(-0.339717,-3.2)(-0.329725,-3.2)(-0.319733,-3.2)(-0.309742,-3.2)(-0.29975,-3.2)(-0.289758,-3.2)(-0.279767,-3.2)(-0.269775,-3.2)(-0.259783,-3.2)(-0.249792,-3.2)(-0.2398,-3.2)(-0.229808,-3.2)(-0.219817,-3.2)(-0.209825,-3.2)(-0.199833,-3.2)(-0.189842,-3.2)(-0.17985,-3.2)(-0.169858,-3.2)(-0.159867,-3.2)(-0.149875,-3.2)(-0.139883,-3.2)(-0.129892,-3.2)(-0.1199,-3.2)(-0.109908,-3.2)(-0.0999167,-3.2)(-0.089925,-3.2)(-0.0799333,-3.2)(-0.0699417,-3.2)(-0.05995,-3.2)(-0.0499583,-3.2)(-0.0399667,-3.2)(-0.029975,-3.2)(-0.0199833,-3.2)(-0.00999167,-3.2)(0,-3.2)(0.00999167,-3.2)(0.0199833,-3.2)(0.029975,-3.2)(0.0399667,-3.2)(0.0499583,-3.2)(0.05995,-3.2)(0.0699417,-3.2)(0.0799333,-3.2)(0.089925,-3.2)(0.0999167,-3.2)(0.109908,-3.2)(0.1199,-3.2)(0.129892,-3.2)(0.139883,-3.2)(0.149875,-3.2)(0.159867,-3.2)(0.169858,-3.2)(0.17985,-3.2)(0.189842,-3.2)(0.199833,-3.2)(0.209825,-3.2)(0.219817,-3.2)(0.229808,-3.2)(0.2398,-3.2)(0.249792,-3.2)(0.259783,-3.2)(0.269775,-3.2)(0.279767,-3.2)(0.289758,-3.2)(0.29975,-3.2)(0.309742,-3.2)(0.319733,-3.2)(0.329725,-3.2)(0.339717,-3.2)(0.349708,-3.2)(0.3597,-3.2)(0.369692,-3.2)(0.379683,-3.2)(0.389675,-3.2)(0.399667,-3.2)(0.409658,-3.2)(0.41965,-3.2)(0.429642,-3.2)(0.439633,-3.2)(0.449625,-3.2)(0.459617,-3.2)(0.469608,-3.2)(0.4796,-3.2)(0.489592,-3.2)(0.499583,-3.2)(0.509575,-3.2)(0.519567,-3.2)(0.529558,-3.2)(0.53955,-3.2)(0.549542,-3.2)(0.559533,-3.2)(0.569525,-3.2)(0.579517,-3.2)(0.589508,-3.2)(0.5995,-3.2)(0.609492,-3.2)(0.619483,-3.2)(0.629475,-3.2)(0.639467,-3.2)(0.649458,-3.2)(0.65945,-3.2)(0.669442,-3.2)(0.679433,-3.2)(0.689425,-3.2)(0.699417,-3.2)(0.709408,-3.2)(0.7194,-3.2)(0.729392,-3.2)(0.739383,-3.2)(0.749375,-3.2)(0.759367,-3.2)(0.769358,-3.2)(0.77935,-3.2)(0.789342,-3.2)(0.799333,-3.2)(0.809325,-3.2)(0.819317,-3.2)(0.829308,-3.2)(0.8393,-3.2)(0.849292,-3.2)(0.859283,-3.2)(0.869275,-3.2)(0.879267,-3.2)(0.889258,-3.2)(0.89925,-3.2)(0.909242,-3.2)(0.919233,-3.2)(0.929225,-3.2)(0.939217,-3.2)(0.949208,-3.2)(0.9592,-3.2)(0.969192,-3.2)(0.979183,-3.2)(0.989175,-3.2)(0.999167,-3.2)(1.00916,-3.2)(1.01915,-3.2)(1.02914,-3.2)(1.03913,-3.2)(1.04912,-3.2)(1.05912,-3.2)(1.06911,-3.2)(1.0791,-3.2)(1.08909,-3.2)(1.09908,-3.2)(1.10907,-3.2)(1.11907,-3.2)(1.12906,-3.2)(1.13905,-3.2)(1.14904,-3.2)(1.15903,-3.2)(1.16902,-3.2)(1.17902,-3.2)(1.18901,-3.2)(1.199,-3.2)(1.20899,-3.2)(1.21898,-3.2)(1.22897,-3.2)(1.23897,-3.2)(1.24896,-3.2)(1.25895,-3.2)(1.26894,-3.2)(1.27893,-3.2)(1.28892,-3.2)(1.29892,-3.2)(1.30891,-3.2)(1.3189,-3.2)(1.32889,-3.2)(1.33888,-3.2)(1.34887,-3.2)(1.35887,-3.2)(1.36886,-3.2)(1.37885,-3.2)(1.38884,-3.2)(1.39883,-3.2)(1.40882,-3.2)(1.41882,-3.2)(1.42881,-3.2)(1.4388,-3.2)(1.44879,-3.2)(1.45878,-3.2)(1.46877,-3.2)(1.47877,-3.2)(1.48876,-3.2)(1.49875,-3.2)(1.50874,-3.2)(1.51873,-3.2)(1.52872,-3.2)(1.53872,-3.2)(1.54871,-3.2)(1.5587,-3.2)(1.56869,-3.2)(1.57868,-3.2)(1.58867,-3.2)(1.59867,-3.2)(1.60866,-3.2)(1.61865,-3.2)(1.62864,-3.2)(1.63863,-3.2)(1.64862,-3.2)(1.65862,-3.2)(1.66861,-3.2)(1.6786,-3.2)(1.68859,-3.2)(1.69858,-3.2)(1.70857,-3.2)(1.71857,-3.2)(1.72856,-3.2)(1.73855,-3.2)(1.74854,-3.2)(1.75853,-3.2)(1.76852,-3.2)(1.77852,-3.2)(1.78851,-3.2)(1.7985,-3.2)(1.80849,-3.2)(1.81848,-3.2)(1.82847,-3.2)(1.83847,-3.2)(1.84846,-3.2)(1.85845,-3.2)(1.86844,-3.2)(1.87843,-3.2)(1.88842,-3.2)(1.89842,-3.2)(1.90841,-3.2)(1.9184,-3.2)(1.92839,-3.2)(1.93838,-3.2)(1.94837,-3.2)(1.95837,-3.2)(1.96836,-3.2)(1.97835,-3.2)(1.98834,-3.2)(1.99833,-3.2)(2.00832,-3.2)(2.01832,-3.2)(2.02831,-3.2)(2.0383,-3.2)(2.04829,-3.2)(2.05828,-3.2)(2.06827,-3.2)(2.07827,-3.2)(2.08826,-3.2)(2.09825,-3.2)(2.10824,-3.2)(2.11823,-3.2)(2.12822,-3.2)(2.13822,-3.2)(2.14821,-3.2)(2.1582,-3.2)(2.16819,-3.2)(2.17818,-3.2)(2.18817,-3.2)(2.19817,-3.2)(2.20816,-3.2)(2.21815,-3.2)(2.22814,-3.2)(2.23813,-3.2)(2.24812,-3.2)(2.25812,-3.2)(2.26811,-3.2)(2.2781,-3.2)(2.28809,-3.2)(2.29808,-3.2)(2.30807,-3.2)(2.31807,-3.2)(2.32806,-3.2)(2.33805,-3.2)(2.34804,-3.2)(2.35803,-3.2)(2.36802,-3.2)(2.37802,-3.2)(2.38801,-3.2)(2.398,-3.2)(2.40799,-3.2)(2.41798,-3.2)(2.42797,-3.2)(2.43797,-3.2)(2.44796,-3.2)(2.45795,-3.2)(2.46794,-3.2)(2.47793,-3.2)(2.48792,-3.2)(2.49792,-3.2)(2.50791,-3.2)(2.5179,-3.2)(2.52789,-3.2)(2.53788,-3.2)(2.54787,-3.2)(2.55787,-3.2)(2.56786,-3.2)(2.57785,-3.2)(2.58784,-3.2)(2.59783,-3.2)(2.60782,-3.2)(2.61782,-3.2)(2.62781,-3.2)(2.6378,-3.2)(2.64779,-3.2)(2.65778,-3.2)(2.66777,-3.2)(2.67777,-3.2)(2.68776,-3.2)(2.69775,-3.2)(2.70774,-3.2)(2.71773,-3.2)(2.72772,-3.2)(2.73772,-3.2)(2.74771,-3.2)(2.7577,-3.2)(2.76769,-3.2)(2.77768,-3.2)(2.78767,-3.2)(2.79767,-3.2)(2.80766,-3.2)(2.81765,-3.2)(2.82764,-3.2)(2.83763,-3.2)(2.84762,-3.2)(2.85762,-3.2)(2.86761,-3.2)(2.8776,-3.2)(2.88759,-3.2)(2.89758,-3.2)(2.90757,-3.2)(2.91757,-3.2)(2.92756,-3.2)(2.93755,-3.2)(2.94754,-3.2)(2.95753,-3.2)(2.96752,-3.2)(2.97752,-3.2)(2.98751,-3.2)(2.9975,-3.2)(3.00749,-3.2)(3.01748,-3.2)(3.02747,-3.2)(3.03747,-3.2)(3.04746,-3.2)(3.05745,-3.2)(3.06744,-3.2)(3.07743,-3.2)(3.08742,-3.2)(3.09742,-3.2)(3.10741,-3.2)(3.1174,-3.2)(3.12739,-3.2)(3.13738,-3.2)(3.14737,-3.2)(3.15737,-3.2)(3.16736,-3.2)(3.17735,-3.2)(3.18734,-3.2)(3.19733,-3.2)(3.20732,-3.2)(3.21732,-3.2)(3.22731,-3.2)(3.2373,-3.2)(3.24729,-3.2)(3.25728,-3.2)(3.26727,-3.2)(3.27727,-3.2)(3.28726,-3.2)(3.29725,-3.2)(3.30724,-3.2)(3.31723,-3.2)(3.32722,-3.2)(3.33722,-3.2)(3.34721,-3.2)(3.3572,-3.2)(3.36719,-3.2)(3.37718,-3.2)(3.38717,-3.2)(3.39717,-3.2)(3.40716,-3.2)(3.41715,-3.2)(3.42714,-3.2)(3.43713,-3.2)(3.44712,-3.2)(3.45712,-3.2)(3.46711,-3.2)(3.4771,-3.2)(3.48709,-3.2)(3.49708,-3.2)(3.50707,-3.2)(3.51707,-3.2)(3.52706,-3.2)(3.53705,-3.2)(3.54704,-3.2)(3.55703,-3.2)(3.56702,-3.2)(3.57702,-3.2)(3.58701,-3.2)(3.597,-3.2)(3.60699,-3.2)(3.61698,-3.2)(3.62697,-3.2)(3.63697,-3.2)(3.64696,-3.2)(3.65695,-3.2)(3.66694,-3.2)(3.67693,-3.2)(3.68692,-3.2)(3.69692,-3.2)(3.70691,-3.2)(3.7169,-3.2)(3.72689,-3.2)(3.73688,-3.2)(3.74687,-3.2)(3.75687,-3.2)(3.76686,-3.2)(3.77685,-3.2)(3.78684,-3.2)(3.79683,-3.2)(3.80682,-3.2)(3.81682,-3.2)(3.82681,-3.2)(3.8368,-3.2)(3.84679,-3.2)(3.85678,-3.2)(3.86677,-3.2)(3.87677,-3.2)(3.88676,-3.2)(3.89675,-3.2)(3.90674,-3.2)(3.91673,-3.2)(3.92672,-3.2)(3.93672,-3.2)(3.94671,-3.2)(3.9567,-3.2)(3.96669,-3.2)(3.97668,-3.2)(3.98667,-3.2)(3.99667,-3.2)(4.00666,-3.2)(4.01665,-3.2)(4.02664,-3.2)(4.03663,-3.2)(4.04662,-3.2)(4.05662,-3.2)(4.06661,-3.2)(4.0766,-3.2)(4.08659,-3.2)(4.09658,-3.2)(4.10657,-3.2)(4.11657,-3.2)(4.12656,-3.2)(4.13655,-3.2)(4.14654,-3.2)(4.15653,-3.2)(4.16652,-3.2)(4.17652,-3.2)(4.18651,-3.2)(4.1965,-3.2)(4.20649,-3.2)(4.21648,-3.2)(4.22647,-3.2)(4.23647,-3.2)(4.24646,-3.2)(4.25645,-3.2)(4.26644,-3.2)(4.27643,-3.2)(4.28642,-3.2)(4.29642,-3.2)(4.30641,-3.2)(4.3164,-3.2)(4.32639,-3.2)(4.33638,-3.2)(4.34637,-3.2)(4.35637,-3.2)(4.36636,-3.2)(4.37635,-3.2)(4.38634,-3.2)(4.39633,-3.2)(4.40632,-3.2)(4.41632,-3.2)(4.42631,-3.2)(4.4363,-3.2)(4.44629,-3.2)(4.45628,-3.2)(4.46627,-3.2)(4.47627,-3.2)(4.48626,-3.2)(4.49625,-3.2)(4.50624,-3.2)(4.51623,-3.2)(4.52622,-3.2)(4.53622,-3.2)(4.54621,-3.2)(4.5562,-3.2)(4.56619,-3.2)(4.57618,-3.2)(4.58617,-3.2)(4.59617,-3.2)(4.60616,-3.2)(4.61615,-3.2)(4.62614,-3.2)(4.63613,-3.2)(4.64612,-3.2)(4.65612,-3.2)(4.66611,-3.2)(4.6761,-3.2)(4.68609,-3.2)(4.69608,-3.2)(4.70607,-3.2)(4.71607,-3.2)(4.72606,-3.2)(4.73605,-3.2)(4.74604,-3.2)(4.75603,-3.2)(4.76602,-3.2)(4.77602,-3.2)(4.78601,-3.2)(4.796,-3.2)(4.80599,-3.2)(4.81598,-3.2)(4.82597,-3.2)(4.83597,-3.2)(4.84596,-3.2)(4.85595,-3.2)(4.86594,-3.2)(4.87593,-3.2)(4.88592,-3.2)(4.89592,-3.2)(4.90591,-3.2)(4.9159,-3.2)(4.92589,-3.2)(4.93588,-3.2)(4.94587,-3.2)(4.95587,-3.2)(4.96586,-3.2)(4.97585,-3.2)(4.98584,-3.2)(4.99583,-3.2)(5.00582,-3.2)(5.01582,-3.2)(5.02581,-3.2)(5.0358,-3.2)(5.04579,-3.2)(5.05578,-3.2)(5.06577,-3.2)(5.07577,-3.2)(5.08576,-3.2)(5.09575,-3.2)(5.10574,-3.2)(5.11573,-3.2)(5.12572,-3.2)(5.13572,-3.2)(5.14571,-3.2)(5.1557,-3.2)(5.16569,-3.2)(5.17568,-3.2)(5.18567,-3.2)(5.19567,-3.2)(5.20566,-3.2)(5.21565,-3.2)(5.22564,-3.2)(5.23563,-3.2)(5.24562,-3.2)(5.25562,-3.2)(5.26561,-3.2)(5.2756,-3.2)(5.28559,-3.2)(5.29558,-3.2)(5.30557,-3.2)(5.31557,-3.2)(5.32556,-3.2)(5.33555,-3.2)(5.34554,-3.2)(5.35553,-3.2)(5.36552,-3.2)(5.37552,-3.2)(5.38551,-3.2)(5.3955,-3.2)(5.40549,-3.2)(5.41548,-3.2)(5.42547,-3.2)(5.43547,-3.2)(5.44546,-3.2)(5.45545,-3.2)(5.46544,-3.2)(5.47543,-3.2)(5.48542,-3.2)(5.49542,-3.2)(5.50541,-3.2)(5.5154,-3.2)(5.52539,-3.2)(5.53538,-3.2)(5.54537,-3.2)(5.55537,-3.2)(5.56536,-3.2)(5.57535,-3.2)(5.58534,-3.2)(5.59533,-3.2)(5.60532,-3.2)(5.61532,-3.2)(5.62531,-3.2)(5.6353,-3.2)(5.64529,-3.2)(5.65528,-3.2)(5.66527,-3.2)(5.67527,-3.2)(5.68526,-3.2)(5.69525,-3.2)(5.70524,-3.2)(5.71523,-3.2)(5.72522,-3.2)(5.73522,-3.2)(5.74521,-3.2)(5.7552,-3.2)(5.76519,-3.2)(5.77518,-3.2)(5.78517,-3.2)(5.79517,-3.2)(5.80516,-3.2)(5.81515,-3.2)(5.82514,-3.2)(5.83513,-3.2)(5.84512,-3.2)(5.85512,-3.2)(5.86511,-3.2)(5.8751,-3.2)(5.88509,-3.2)(5.89508,-3.2)(5.90507,-3.2)(5.91507,-3.2)(5.92506,-3.2)(5.93505,-3.2)(5.94504,-3.2)(5.95503,-3.2)(5.96502,-3.2)(5.97502,-3.2)(5.98501,-3.2)(5.995,-3.2)(6.00499,-3.2)(6.01498,-3.2)(6.02497,-3.2)(6.03497,-3.2)(6.04496,-3.2)(6.05495,-3.2)(6.06494,-3.2)(6.07493,-3.2)(6.08492,-3.2)(6.09492,-3.2)(6.10491,-3.2)(6.1149,-3.2)(6.12489,-3.2)(6.13488,-3.2)(6.14487,-3.2)(6.15487,-3.2)(6.16486,-3.2)(6.17485,-3.2)(6.18484,-3.2)(6.19483,-3.2)(6.20482,-3.2)(6.21482,-3.2)(6.22481,-3.2)(6.2348,-3.2)(6.24479,-3.2)(6.25478,-3.2)(6.26477,-3.2)(6.27477,-3.2)(6.28476,-3.2)(6.29475,-3.2)(6.30474,-3.2)(6.31473,-3.2)(6.32472,-3.2)(6.33472,-3.2)(6.34471,-3.2)(6.3547,-3.2)(6.36469,-3.2)(6.37468,-3.2)(6.38467,-3.2)(6.39467,-3.2)(6.40466,-3.2)(6.41465,-3.2)(6.42464,-3.2)(6.43463,-3.2)(6.44462,-3.2)(6.45462,-3.2)(6.46461,-3.2)(6.4746,-3.2)(6.48459,-3.2)(6.49458,-3.2)(6.50457,-3.2)(6.51457,-3.2)(6.52456,-3.2)(6.53455,-3.2)(6.54454,-3.2)(6.55453,-3.2)(6.56452,-3.2)(6.57452,-3.2)(6.58451,-3.2)(6.5945,-3.2)(6.60449,-3.2)(6.61448,-3.2)(6.62447,-3.2)(6.63447,-3.2)(6.64446,-3.2)(6.65445,-3.2)(6.66444,-3.2)(6.67443,-3.2)(6.68442,-3.2)(6.69442,-3.2)(6.70441,-3.2)(6.7144,-3.2)(6.72439,-3.2)(6.73438,-3.2)(6.74437,-3.2)(6.75437,-3.2)(6.76436,-3.2)(6.77435,-3.2)(6.78434,-3.2)(6.79433,-3.2)(6.80432,-3.2)(6.81432,-3.2)(6.82431,-3.2)(6.8343,-3.2)(6.84429,-3.2)(6.85428,-3.2)(6.86427,-3.2)(6.87427,-3.2)(6.88426,-3.2)(6.89425,-3.2)(6.90424,-3.2)(6.91423,-3.2)(6.92422,-3.2)(6.93422,-3.2)(6.94421,-3.2)(6.9542,-3.2)(6.96419,-3.2)(6.97418,-3.2)(6.98417,-3.2)(6.99417,-3.2)(7.00416,-3.2)(7.01415,-3.2)(7.02414,-3.2)(7.03413,-3.2)(7.04412,-3.2)(7.05412,-3.2)(7.06411,-3.2)(7.0741,-3.2)(7.08409,-3.2)(7.09408,-3.2)(7.10407,-3.2)(7.11407,-3.2)(7.12406,-3.2)(7.13405,-3.2)(7.14404,-3.2)(7.15403,-3.2)(7.16402,-3.2)(7.17402,-3.2)(7.18401,-3.2)(7.194,-3.2)(7.20399,-3.2)(7.21398,-3.2)(7.22397,-3.2)(7.23397,-3.2)(7.24396,-3.2)(7.25395,-3.2)(7.26394,-3.2)(7.27393,-3.2)(7.28392,-3.2)(7.29392,-3.2)(7.30391,-3.2)(7.3139,-3.2)(7.32389,-3.2)(7.33388,-3.2)(7.34387,-3.2)(7.35387,-3.2)(7.36386,-3.2)(7.37385,-3.2)(7.38384,-3.2)(7.39383,-3.2)(7.40382,-3.2)(7.41382,-3.2)(7.42381,-3.2)(7.4338,-3.2)(7.44379,-3.2)(7.45378,-3.2)(7.46377,-3.2)(7.47377,-3.2)(7.48376,-3.2)(7.49375,-3.2)(7.50374,-3.2)(7.51373,-3.2)(7.52372,-3.2)(7.53372,-3.2)(7.54371,-3.2)(7.5537,-3.2)(7.56369,-3.2)(7.57368,-3.2)(7.58367,-3.2)(7.59367,-3.2)(7.60366,-3.2)(7.61365,-3.2)(7.62364,-3.2)(7.63363,-3.2)(7.64362,-3.2)(7.65362,-3.2)(7.66361,-3.2)(7.6736,-3.2)(7.68359,-3.2)(7.69358,-3.2)(7.70357,-3.2)(7.71357,-3.2)(7.72356,-3.2)(7.73355,-3.2)(7.74354,-3.2)(7.75353,-3.2)(7.76352,-3.2)(7.77352,-3.2)(7.78351,-3.2)(7.7935,-3.2)(7.80349,-3.2)(7.81348,-3.2)(7.82347,-3.2)(7.83347,-3.2)(7.84346,-3.2)(7.85345,-3.2)(7.86344,-3.2)(7.87343,-3.2)(7.88342,-3.2)(7.89342,-3.2)(7.90341,-3.2)(7.9134,-3.2)(7.92339,-3.2)(7.93338,-3.2)(7.94337,-3.2)(7.95337,-3.2)(7.96336,-3.2)(7.97335,-3.2)(7.98334,-3.2)(7.99333,-3.2)(8.00332,-3.2)(8.01332,-3.2)(8.02331,-3.2)(8.0333,-3.2)(8.04329,-3.2)(8.05328,-3.2)(8.06327,-3.2)(8.07327,-3.2)(8.08326,-3.2)(8.09325,-3.2)(8.10324,-3.2)(8.11323,-3.2)(8.12322,-3.2)(8.13322,-3.2)(8.14321,-3.2)(8.1532,-3.2)(8.16319,-3.2)(8.17318,-3.2)(8.18317,-3.2)(8.19317,-3.2)(8.20316,-3.2)(8.21315,-3.2)(8.22314,-3.2)(8.23313,-3.2)(8.24312,-3.2)(8.25312,-3.2)(8.26311,-3.2)(8.2731,-3.2)(8.28309,-3.2)(8.29308,-3.2)(8.30307,-3.2)(8.31307,-3.2)(8.32306,-3.2)(8.33305,-3.2)(8.34304,-3.2)(8.35303,-3.2)(8.36302,-3.2)(8.37302,-3.2)(8.38301,-3.2)(8.393,-3.2)(8.40299,-3.2)(8.41298,-3.2)(8.42297,-3.2)(8.43297,-3.2)(8.44296,-3.2)(8.45295,-3.2)(8.46294,-3.2)(8.47293,-3.2)(8.48292,-3.2)(8.49292,-3.2)(8.50291,-3.2)(8.5129,-3.2)(8.52289,-3.2)(8.53288,-3.2)(8.54287,-3.2)(8.55287,-3.2)(8.56286,-3.2)(8.57285,-3.2)(8.58284,-3.2)(8.59283,-3.2)(8.60282,-3.2)(8.61282,-3.2)(8.62281,-3.2)(8.6328,-3.2)(8.64279,-3.2)(8.65278,-3.2)(8.66277,-3.2)(8.67277,-3.2)(8.68276,-3.2)(8.69275,-3.2)(8.70274,-3.2)(8.71273,-3.2)(8.72272,-3.2)(8.73272,-3.2)(8.74271,-3.2)(8.7527,-3.2)(8.76269,-3.2)(8.77268,-3.2)(8.78267,-3.2)(8.79267,-3.2)(8.80266,-3.2)(8.81265,-3.2)(8.82264,-3.2)(8.83263,-3.2)(8.84262,-3.2)(8.85262,-3.2)(8.86261,-3.2)(8.8726,-3.2)(8.88259,-3.2)(8.89258,-3.2)(8.90257,-3.2)(8.91257,-3.2)(8.92256,-3.2)(8.93255,-3.2)(8.94254,-3.2)(8.95253,-3.2)(8.96252,-3.2)(8.97252,-3.2)(8.98251,-3.2)(8.9925,-3.2)(9.00249,-3.2)(9.01248,-3.2)(9.02247,-3.2)(9.03247,-3.2)(9.04246,-3.2)(9.05245,-3.2)(9.06244,-3.2)(9.07243,-3.2)(9.08242,-3.2)(9.09242,-3.2)(9.10241,-3.2)(9.1124,-3.2)(9.12239,-3.2)(9.13238,-3.2)(9.14237,-3.2)(9.15237,-3.2)(9.16236,-3.2)(9.17235,-3.2)(9.18234,-3.2)(9.19233,-3.2)(9.20232,-3.2)(9.21232,-3.2)(9.22231,-3.2)(9.2323,-3.2)(9.24229,-3.2)(9.25228,-3.2)(9.26227,-3.2)(9.27227,-3.2)(9.28226,-3.2)(9.29225,-3.2)(9.30224,-3.2)(9.31223,-3.2)(9.32222,-3.2)(9.33222,-3.2)(9.34221,-3.2)(9.3522,-3.2)(9.36219,-3.2)(9.37218,-3.2)(9.38217,-3.2)(9.39217,-3.2)(9.40216,-3.2)(9.41215,-3.2)(9.42214,-3.2)(9.43213,-3.2)(9.44212,-3.2)(9.45212,-3.2)(9.46211,-3.2)(9.4721,-3.2)(9.48209,-3.2)(9.49208,-3.2)(9.50207,-3.2)(9.51207,-3.2)(9.52206,-3.2)(9.53205,-3.2)(9.54204,-3.2)(9.55203,-3.2)(9.56202,-3.2)(9.57202,-3.2)(9.58201,-3.2)(9.592,-3.2)(9.60199,-3.2)(9.61198,-3.2)(9.62197,-3.2)(9.63197,-3.2)(9.64196,-3.2)(9.65195,-3.2)(9.66194,-3.2)(9.67193,-3.2)(9.68192,-3.2)(9.69192,-3.2)(9.70191,-3.2)(9.7119,-3.2)(9.72189,-3.2)(9.73188,-3.2)(9.74187,-3.2)(9.75187,-3.2)(9.76186,-3.2)(9.77185,-3.2)(9.78184,-3.2)(9.79183,-3.2)(9.80182,-3.2)(9.81182,-3.2)(9.82181,-3.2)(9.8318,-3.2)(9.84179,-3.2)(9.85178,-3.2)(9.86177,-3.2)(9.87177,-3.2)(9.88176,-3.2)(9.89175,-3.2)(9.90174,-3.2)(9.91173,-3.2)(9.92172,-3.2)(9.93172,-3.2)(9.94171,-3.2)(9.9517,-3.2)(9.96169,-3.2)(9.97168,-3.2)(9.98167,-3.2)(9.99167,-3.2) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (-1.97835,3.2)(-1.96836,3.2)(-1.95837,3.2)(-1.94837,3.2)(-1.93838,3.2)(-1.92839,3.2)(-1.9184,3.2)(-1.90841,3.2)(-1.89842,3.2)(-1.88842,3.2)(-1.87843,3.2)(-1.86844,3.2)(-1.85845,3.2)(-1.84846,3.2)(-1.83847,3.2)(-1.82847,3.2)(-1.81848,3.2)(-1.80849,3.2)(-1.7985,3.2)(-1.78851,3.2)(-1.77852,3.2)(-1.76852,3.2)(-1.75853,3.2)(-1.74854,3.2)(-1.73855,3.2)(-1.72856,3.2)(-1.71857,3.2)(-1.70857,3.2)(-1.69858,3.2)(-1.68859,3.2)(-1.6786,3.2)(-1.66861,3.2)(-1.65862,3.2)(-1.64862,3.2)(-1.63863,3.2)(-1.62864,3.2)(-1.61865,3.2)(-1.60866,3.2)(-1.59867,3.2)(-1.58867,3.2)(-1.57868,3.2)(-1.56869,3.2)(-1.5587,3.2)(-1.54871,3.2)(-1.53872,3.2)(-1.52872,3.2)(-1.51873,3.2)(-1.50874,3.2)(-1.49875,3.2)(-1.48876,3.2)(-1.47877,3.2)(-1.46877,3.2)(-1.45878,3.2)(-1.44879,3.2)(-1.4388,3.2)(-1.42881,3.2)(-1.41882,3.2)(-1.40882,3.2)(-1.39883,3.2)(-1.38884,3.2)(-1.37885,3.2)(-1.36886,3.2)(-1.35887,3.2)(-1.34887,3.2)(-1.33888,3.2)(-1.32889,3.2)(-1.3189,3.2)(-1.30891,3.2)(-1.29892,3.2)(-1.28892,3.2)(-1.27893,3.2)(-1.26894,3.2)(-1.25895,3.2)(-1.24896,3.2)(-1.23897,3.2)(-1.22897,3.2)(-1.21898,3.2)(-1.20899,3.2)(-1.199,3.2)(-1.18901,3.2)(-1.17902,3.2)(-1.16902,3.2)(-1.15903,3.2)(-1.14904,3.2)(-1.13905,3.2)(-1.12906,3.2)(-1.11907,3.2)(-1.10907,3.2)(-1.09908,3.2)(-1.08909,3.2)(-1.0791,3.2)(-1.06911,3.2)(-1.05912,3.2)(-1.04912,3.2)(-1.03913,3.2)(-1.02914,3.2)(-1.01915,3.2)(-1.00916,3.2)(-0.999167,3.2)(-0.989175,3.2)(-0.979183,3.2)(-0.969192,3.2)(-0.9592,3.2)(-0.949208,3.2)(-0.939217,3.2)(-0.929225,3.2)(-0.919233,3.2)(-0.909242,3.2)(-0.89925,3.2)(-0.889258,3.2)(-0.879267,3.2)(-0.869275,3.2)(-0.859283,3.2)(-0.849292,3.2)(-0.8393,3.2)(-0.829308,3.2)(-0.819317,3.2)(-0.809325,3.2)(-0.799333,3.2)(-0.789342,3.2)(-0.77935,3.2)(-0.769358,3.2)(-0.759367,3.2)(-0.749375,3.2)(-0.739383,3.2)(-0.729392,3.2)(-0.7194,3.2)(-0.709408,3.2)(-0.699417,3.2)(-0.689425,3.2)(-0.679433,3.2)(-0.669442,3.2)(-0.65945,3.2)(-0.649458,3.2)(-0.639467,3.2)(-0.629475,3.2)(-0.619483,3.2)(-0.609492,3.2)(-0.5995,3.2)(-0.589508,3.2)(-0.579517,3.2)(-0.569525,3.2)(-0.559533,3.2)(-0.549542,3.2)(-0.53955,3.2)(-0.529558,3.2)(-0.519567,3.2)(-0.509575,3.2)(-0.499583,3.2)(-0.489592,3.2)(-0.4796,3.2)(-0.469608,3.2)(-0.459617,3.2)(-0.449625,3.2)(-0.439633,3.2)(-0.429642,3.2)(-0.41965,3.2)(-0.409658,3.2)(-0.399667,3.2)(-0.389675,3.2)(-0.379683,3.2)(-0.369692,3.2)(-0.3597,3.2)(-0.349708,3.2)(-0.339717,3.2)(-0.329725,3.2)(-0.319733,3.2)(-0.309742,3.2)(-0.29975,3.2)(-0.289758,3.2)(-0.279767,3.2)(-0.269775,3.2)(-0.259783,3.2)(-0.249792,3.2)(-0.2398,3.2)(-0.229808,3.2)(-0.219817,3.2)(-0.209825,3.2)(-0.199833,3.2)(-0.189842,3.2)(-0.17985,3.2)(-0.169858,3.2)(-0.159867,3.2)(-0.149875,3.2)(-0.139883,3.2)(-0.129892,3.2)(-0.1199,3.2)(-0.109908,3.2)(-0.0999167,3.2)(-0.089925,3.2)(-0.0799333,3.2)(-0.0699417,3.2)(-0.05995,3.2)(-0.0499583,3.2)(-0.0399667,3.2)(-0.029975,3.2)(-0.0199833,3.2)(-0.00999167,3.2)(0,3.2)(0.00999167,3.2)(0.0199833,3.2)(0.029975,3.2)(0.0399667,3.2)(0.0499583,3.2)(0.05995,3.2)(0.0699417,3.2)(0.0799333,3.2)(0.089925,3.2)(0.0999167,3.2)(0.109908,3.2)(0.1199,3.2)(0.129892,3.2)(0.139883,3.2)(0.149875,3.2)(0.159867,3.2)(0.169858,3.2)(0.17985,3.2)(0.189842,3.2)(0.199833,3.2)(0.209825,3.2)(0.219817,3.2)(0.229808,3.2)(0.2398,3.2)(0.249792,3.2)(0.259783,3.2)(0.269775,3.2)(0.279767,3.2)(0.289758,3.2)(0.29975,3.2)(0.309742,3.2)(0.319733,3.2)(0.329725,3.2)(0.339717,3.2)(0.349708,3.2)(0.3597,3.2)(0.369692,3.2)(0.379683,3.2)(0.389675,3.2)(0.399667,3.2)(0.409658,3.2)(0.41965,3.2)(0.429642,3.2)(0.439633,3.2)(0.449625,3.2)(0.459617,3.2)(0.469608,3.2)(0.4796,3.2)(0.489592,3.2)(0.499583,3.2)(0.509575,3.2)(0.519567,3.2)(0.529558,3.2)(0.53955,3.2)(0.549542,3.2)(0.559533,3.2)(0.569525,3.2)(0.579517,3.2)(0.589508,3.2)(0.5995,3.2)(0.609492,3.2)(0.619483,3.2)(0.629475,3.2)(0.639467,3.2)(0.649458,3.2)(0.65945,3.2)(0.669442,3.2)(0.679433,3.2)(0.689425,3.2)(0.699417,3.2)(0.709408,3.2)(0.7194,3.2)(0.729392,3.2)(0.739383,3.2)(0.749375,3.2)(0.759367,3.2)(0.769358,3.2)(0.77935,3.2)(0.789342,3.2)(0.799333,3.2)(0.809325,3.2)(0.819317,3.2)(0.829308,3.2)(0.8393,3.2)(0.849292,3.2)(0.859283,3.2)(0.869275,3.2)(0.879267,3.2)(0.889258,3.2)(0.89925,3.2)(0.909242,3.2)(0.919233,3.2)(0.929225,3.2)(0.939217,3.2)(0.949208,3.2)(0.9592,3.2)(0.969192,3.2)(0.979183,3.2)(0.989175,3.2)(0.999167,3.2)(1.00916,3.2)(1.01915,3.2)(1.02914,3.2)(1.03913,3.2)(1.04912,3.2)(1.05912,3.2)(1.06911,3.2)(1.0791,3.2)(1.08909,3.2)(1.09908,3.2)(1.10907,3.2)(1.11907,3.2)(1.12906,3.2)(1.13905,3.2)(1.14904,3.2)(1.15903,3.2)(1.16902,3.2)(1.17902,3.2)(1.18901,3.2)(1.199,3.2)(1.20899,3.2)(1.21898,3.2)(1.22897,3.2)(1.23897,3.2)(1.24896,3.2)(1.25895,3.2)(1.26894,3.2)(1.27893,3.2)(1.28892,3.2)(1.29892,3.2)(1.30891,3.2)(1.3189,3.2)(1.32889,3.2)(1.33888,3.2)(1.34887,3.2)(1.35887,3.2)(1.36886,3.2)(1.37885,3.2)(1.38884,3.2)(1.39883,3.2)(1.40882,3.2)(1.41882,3.2)(1.42881,3.2)(1.4388,3.2)(1.44879,3.2)(1.45878,3.2)(1.46877,3.2)(1.47877,3.2)(1.48876,3.2)(1.49875,3.2)(1.50874,3.2)(1.51873,3.2)(1.52872,3.2)(1.53872,3.2)(1.54871,3.2)(1.5587,3.2)(1.56869,3.2)(1.57868,3.2)(1.58867,3.2)(1.59867,3.2)(1.60866,3.2)(1.61865,3.2)(1.62864,3.2)(1.63863,3.2)(1.64862,3.2)(1.65862,3.2)(1.66861,3.2)(1.6786,3.2)(1.68859,3.2)(1.69858,3.2)(1.70857,3.2)(1.71857,3.2)(1.72856,3.2)(1.73855,3.2)(1.74854,3.2)(1.75853,3.2)(1.76852,3.2)(1.77852,3.2)(1.78851,3.2)(1.7985,3.2)(1.80849,3.2)(1.81848,3.2)(1.82847,3.2)(1.83847,3.2)(1.84846,3.2)(1.85845,3.2)(1.86844,3.2)(1.87843,3.2)(1.88842,3.2)(1.89842,3.2)(1.90841,3.2)(1.9184,3.2)(1.92839,3.2)(1.93838,3.2)(1.94837,3.2)(1.95837,3.2)(1.96836,3.2)(1.97835,3.2)(1.98834,3.2)(1.99833,3.2)(2.00832,3.2)(2.01832,3.2)(2.02831,3.2)(2.0383,3.2)(2.04829,3.2)(2.05828,3.2)(2.06827,3.2)(2.07827,3.2)(2.08826,3.2)(2.09825,3.2)(2.10824,3.2)(2.11823,3.2)(2.12822,3.2)(2.13822,3.2)(2.14821,3.2)(2.1582,3.2)(2.16819,3.2)(2.17818,3.2)(2.18817,3.2)(2.19817,3.2)(2.20816,3.2)(2.21815,3.2)(2.22814,3.2)(2.23813,3.2)(2.24812,3.2)(2.25812,3.2)(2.26811,3.2)(2.2781,3.2)(2.28809,3.2)(2.29808,3.2)(2.30807,3.2)(2.31807,3.2)(2.32806,3.2)(2.33805,3.2)(2.34804,3.2)(2.35803,3.2)(2.36802,3.2)(2.37802,3.2)(2.38801,3.2)(2.398,3.2)(2.40799,3.2)(2.41798,3.2)(2.42797,3.2)(2.43797,3.2)(2.44796,3.2)(2.45795,3.2)(2.46794,3.2)(2.47793,3.2)(2.48792,3.2)(2.49792,3.2)(2.50791,3.2)(2.5179,3.2)(2.52789,3.2)(2.53788,3.2)(2.54787,3.2)(2.55787,3.2)(2.56786,3.2)(2.57785,3.2)(2.58784,3.2)(2.59783,3.2)(2.60782,3.2)(2.61782,3.2)(2.62781,3.2)(2.6378,3.2)(2.64779,3.2)(2.65778,3.2)(2.66777,3.2)(2.67777,3.2)(2.68776,3.2)(2.69775,3.2)(2.70774,3.2)(2.71773,3.2)(2.72772,3.2)(2.73772,3.2)(2.74771,3.2)(2.7577,3.2)(2.76769,3.2)(2.77768,3.2)(2.78767,3.2)(2.79767,3.2)(2.80766,3.2)(2.81765,3.2)(2.82764,3.2)(2.83763,3.2)(2.84762,3.2)(2.85762,3.2)(2.86761,3.2)(2.8776,3.2)(2.88759,3.2)(2.89758,3.2)(2.90757,3.2)(2.91757,3.2)(2.92756,3.2)(2.93755,3.2)(2.94754,3.2)(2.95753,3.2)(2.96752,3.2)(2.97752,3.2)(2.98751,3.2)(2.9975,3.2)(3.00749,3.2)(3.01748,3.2)(3.02747,3.2)(3.03747,3.2)(3.04746,3.2)(3.05745,3.2)(3.06744,3.2)(3.07743,3.2)(3.08742,3.2)(3.09742,3.2)(3.10741,3.2)(3.1174,3.2)(3.12739,3.2)(3.13738,3.2)(3.14737,3.2)(3.15737,3.2)(3.16736,3.2)(3.17735,3.2)(3.18734,3.2)(3.19733,3.2)(3.20732,3.2)(3.21732,3.2)(3.22731,3.2)(3.2373,3.2)(3.24729,3.2)(3.25728,3.2)(3.26727,3.2)(3.27727,3.2)(3.28726,3.2)(3.29725,3.2)(3.30724,3.2)(3.31723,3.2)(3.32722,3.2)(3.33722,3.2)(3.34721,3.2)(3.3572,3.2)(3.36719,3.2)(3.37718,3.2)(3.38717,3.2)(3.39717,3.2)(3.40716,3.2)(3.41715,3.2)(3.42714,3.2)(3.43713,3.2)(3.44712,3.2)(3.45712,3.2)(3.46711,3.2)(3.4771,3.2)(3.48709,3.2)(3.49708,3.2)(3.50707,3.2)(3.51707,3.2)(3.52706,3.2)(3.53705,3.2)(3.54704,3.2)(3.55703,3.2)(3.56702,3.2)(3.57702,3.2)(3.58701,3.2)(3.597,3.2)(3.60699,3.2)(3.61698,3.2)(3.62697,3.2)(3.63697,3.2)(3.64696,3.2)(3.65695,3.2)(3.66694,3.2)(3.67693,3.2)(3.68692,3.2)(3.69692,3.2)(3.70691,3.2)(3.7169,3.2)(3.72689,3.2)(3.73688,3.2)(3.74687,3.2)(3.75687,3.2)(3.76686,3.2)(3.77685,3.2)(3.78684,3.2)(3.79683,3.2)(3.80682,3.2)(3.81682,3.2)(3.82681,3.2)(3.8368,3.2)(3.84679,3.2)(3.85678,3.2)(3.86677,3.2)(3.87677,3.2)(3.88676,3.2)(3.89675,3.2)(3.90674,3.2)(3.91673,3.2)(3.92672,3.2)(3.93672,3.2)(3.94671,3.2)(3.9567,3.2)(3.96669,3.2)(3.97668,3.2)(3.98667,3.2)(3.99667,3.2)(4.00666,3.2)(4.01665,3.2)(4.02664,3.2)(4.03663,3.2)(4.04662,3.2)(4.05662,3.2)(4.06661,3.2)(4.0766,3.2)(4.08659,3.2)(4.09658,3.2)(4.10657,3.2)(4.11657,3.2)(4.12656,3.2)(4.13655,3.2)(4.14654,3.2)(4.15653,3.2)(4.16652,3.2)(4.17652,3.2)(4.18651,3.2)(4.1965,3.2)(4.20649,3.2)(4.21648,3.2)(4.22647,3.2)(4.23647,3.2)(4.24646,3.2)(4.25645,3.2)(4.26644,3.2)(4.27643,3.2)(4.28642,3.2)(4.29642,3.2)(4.30641,3.2)(4.3164,3.2)(4.32639,3.2)(4.33638,3.2)(4.34637,3.2)(4.35637,3.2)(4.36636,3.2)(4.37635,3.2)(4.38634,3.2)(4.39633,3.2)(4.40632,3.2)(4.41632,3.2)(4.42631,3.2)(4.4363,3.2)(4.44629,3.2)(4.45628,3.2)(4.46627,3.2)(4.47627,3.2)(4.48626,3.2)(4.49625,3.2)(4.50624,3.2)(4.51623,3.2)(4.52622,3.2)(4.53622,3.2)(4.54621,3.2)(4.5562,3.2)(4.56619,3.2)(4.57618,3.2)(4.58617,3.2)(4.59617,3.2)(4.60616,3.2)(4.61615,3.2)(4.62614,3.2)(4.63613,3.2)(4.64612,3.2)(4.65612,3.2)(4.66611,3.2)(4.6761,3.2)(4.68609,3.2)(4.69608,3.2)(4.70607,3.2)(4.71607,3.2)(4.72606,3.2)(4.73605,3.2)(4.74604,3.2)(4.75603,3.2)(4.76602,3.2)(4.77602,3.2)(4.78601,3.2)(4.796,3.2)(4.80599,3.2)(4.81598,3.2)(4.82597,3.2)(4.83597,3.2)(4.84596,3.2)(4.85595,3.2)(4.86594,3.2)(4.87593,3.2)(4.88592,3.2)(4.89592,3.2)(4.90591,3.2)(4.9159,3.2)(4.92589,3.2)(4.93588,3.2)(4.94587,3.2)(4.95587,3.2)(4.96586,3.2)(4.97585,3.2)(4.98584,3.2)(4.99583,3.2)(5.00582,3.2)(5.01582,3.2)(5.02581,3.2)(5.0358,3.2)(5.04579,3.2)(5.05578,3.2)(5.06577,3.2)(5.07577,3.2)(5.08576,3.2)(5.09575,3.2)(5.10574,3.2)(5.11573,3.2)(5.12572,3.2)(5.13572,3.2)(5.14571,3.2)(5.1557,3.2)(5.16569,3.2)(5.17568,3.2)(5.18567,3.2)(5.19567,3.2)(5.20566,3.2)(5.21565,3.2)(5.22564,3.2)(5.23563,3.2)(5.24562,3.2)(5.25562,3.2)(5.26561,3.2)(5.2756,3.2)(5.28559,3.2)(5.29558,3.2)(5.30557,3.2)(5.31557,3.2)(5.32556,3.2)(5.33555,3.2)(5.34554,3.2)(5.35553,3.2)(5.36552,3.2)(5.37552,3.2)(5.38551,3.2)(5.3955,3.2)(5.40549,3.2)(5.41548,3.2)(5.42547,3.2)(5.43547,3.2)(5.44546,3.2)(5.45545,3.2)(5.46544,3.2)(5.47543,3.2)(5.48542,3.2)(5.49542,3.2)(5.50541,3.2)(5.5154,3.2)(5.52539,3.2)(5.53538,3.2)(5.54537,3.2)(5.55537,3.2)(5.56536,3.2)(5.57535,3.2)(5.58534,3.2)(5.59533,3.2)(5.60532,3.2)(5.61532,3.2)(5.62531,3.2)(5.6353,3.2)(5.64529,3.2)(5.65528,3.2)(5.66527,3.2)(5.67527,3.2)(5.68526,3.2)(5.69525,3.2)(5.70524,3.2)(5.71523,3.2)(5.72522,3.2)(5.73522,3.2)(5.74521,3.2)(5.7552,3.2)(5.76519,3.2)(5.77518,3.2)(5.78517,3.2)(5.79517,3.2)(5.80516,3.2)(5.81515,3.2)(5.82514,3.2)(5.83513,3.2)(5.84512,3.2)(5.85512,3.2)(5.86511,3.2)(5.8751,3.2)(5.88509,3.2)(5.89508,3.2)(5.90507,3.2)(5.91507,3.2)(5.92506,3.2)(5.93505,3.2)(5.94504,3.2)(5.95503,3.2)(5.96502,3.2)(5.97502,3.2)(5.98501,3.2)(5.995,3.2)(6.00499,3.2)(6.01498,3.2)(6.02497,3.2)(6.03497,3.2)(6.04496,3.2)(6.05495,3.2)(6.06494,3.2)(6.07493,3.2)(6.08492,3.2)(6.09492,3.2)(6.10491,3.2)(6.1149,3.2)(6.12489,3.2)(6.13488,3.2)(6.14487,3.2)(6.15487,3.2)(6.16486,3.2)(6.17485,3.2)(6.18484,3.2)(6.19483,3.2)(6.20482,3.2)(6.21482,3.2)(6.22481,3.2)(6.2348,3.2)(6.24479,3.2)(6.25478,3.2)(6.26477,3.2)(6.27477,3.2)(6.28476,3.2)(6.29475,3.2)(6.30474,3.2)(6.31473,3.2)(6.32472,3.2)(6.33472,3.2)(6.34471,3.2)(6.3547,3.2)(6.36469,3.2)(6.37468,3.2)(6.38467,3.2)(6.39467,3.2)(6.40466,3.2)(6.41465,3.2)(6.42464,3.2)(6.43463,3.2)(6.44462,3.2)(6.45462,3.2)(6.46461,3.2)(6.4746,3.2)(6.48459,3.2)(6.49458,3.2)(6.50457,3.2)(6.51457,3.2)(6.52456,3.2)(6.53455,3.2)(6.54454,3.2)(6.55453,3.2)(6.56452,3.2)(6.57452,3.2)(6.58451,3.2)(6.5945,3.2)(6.60449,3.2)(6.61448,3.2)(6.62447,3.2)(6.63447,3.2)(6.64446,3.2)(6.65445,3.2)(6.66444,3.2)(6.67443,3.2)(6.68442,3.2)(6.69442,3.2)(6.70441,3.2)(6.7144,3.2)(6.72439,3.2)(6.73438,3.2)(6.74437,3.2)(6.75437,3.2)(6.76436,3.2)(6.77435,3.2)(6.78434,3.2)(6.79433,3.2)(6.80432,3.2)(6.81432,3.2)(6.82431,3.2)(6.8343,3.2)(6.84429,3.2)(6.85428,3.2)(6.86427,3.2)(6.87427,3.2)(6.88426,3.2)(6.89425,3.2)(6.90424,3.2)(6.91423,3.2)(6.92422,3.2)(6.93422,3.2)(6.94421,3.2)(6.9542,3.2)(6.96419,3.2)(6.97418,3.2)(6.98417,3.2)(6.99417,3.2)(7.00416,3.2)(7.01415,3.2)(7.02414,3.2)(7.03413,3.2)(7.04412,3.2)(7.05412,3.2)(7.06411,3.2)(7.0741,3.2)(7.08409,3.2)(7.09408,3.2)(7.10407,3.2)(7.11407,3.2)(7.12406,3.2)(7.13405,3.2)(7.14404,3.2)(7.15403,3.2)(7.16402,3.2)(7.17402,3.2)(7.18401,3.2)(7.194,3.2)(7.20399,3.2)(7.21398,3.2)(7.22397,3.2)(7.23397,3.2)(7.24396,3.2)(7.25395,3.2)(7.26394,3.2)(7.27393,3.2)(7.28392,3.2)(7.29392,3.2)(7.30391,3.2)(7.3139,3.2)(7.32389,3.2)(7.33388,3.2)(7.34387,3.2)(7.35387,3.2)(7.36386,3.2)(7.37385,3.2)(7.38384,3.2)(7.39383,3.2)(7.40382,3.2)(7.41382,3.2)(7.42381,3.2)(7.4338,3.2)(7.44379,3.2)(7.45378,3.2)(7.46377,3.2)(7.47377,3.2)(7.48376,3.2)(7.49375,3.2)(7.50374,3.2)(7.51373,3.2)(7.52372,3.2)(7.53372,3.2)(7.54371,3.2)(7.5537,3.2)(7.56369,3.2)(7.57368,3.2)(7.58367,3.2)(7.59367,3.2)(7.60366,3.2)(7.61365,3.2)(7.62364,3.2)(7.63363,3.2)(7.64362,3.2)(7.65362,3.2)(7.66361,3.2)(7.6736,3.2)(7.68359,3.2)(7.69358,3.2)(7.70357,3.2)(7.71357,3.2)(7.72356,3.2)(7.73355,3.2)(7.74354,3.2)(7.75353,3.2)(7.76352,3.2)(7.77352,3.2)(7.78351,3.2)(7.7935,3.2)(7.80349,3.2)(7.81348,3.2)(7.82347,3.2)(7.83347,3.2)(7.84346,3.2)(7.85345,3.2)(7.86344,3.2)(7.87343,3.2)(7.88342,3.2)(7.89342,3.2)(7.90341,3.2)(7.9134,3.2)(7.92339,3.2)(7.93338,3.2)(7.94337,3.2)(7.95337,3.2)(7.96336,3.2)(7.97335,3.2)(7.98334,3.2)(7.99333,3.2)(8.00332,3.2)(8.01332,3.2)(8.02331,3.2)(8.0333,3.2)(8.04329,3.2)(8.05328,3.2)(8.06327,3.2)(8.07327,3.2)(8.08326,3.2)(8.09325,3.2)(8.10324,3.2)(8.11323,3.2)(8.12322,3.2)(8.13322,3.2)(8.14321,3.2)(8.1532,3.2)(8.16319,3.2)(8.17318,3.2)(8.18317,3.2)(8.19317,3.2)(8.20316,3.2)(8.21315,3.2)(8.22314,3.2)(8.23313,3.2)(8.24312,3.2)(8.25312,3.2)(8.26311,3.2)(8.2731,3.2)(8.28309,3.2)(8.29308,3.2)(8.30307,3.2)(8.31307,3.2)(8.32306,3.2)(8.33305,3.2)(8.34304,3.2)(8.35303,3.2)(8.36302,3.2)(8.37302,3.2)(8.38301,3.2)(8.393,3.2)(8.40299,3.2)(8.41298,3.2)(8.42297,3.2)(8.43297,3.2)(8.44296,3.2)(8.45295,3.2)(8.46294,3.2)(8.47293,3.2)(8.48292,3.2)(8.49292,3.2)(8.50291,3.2)(8.5129,3.2)(8.52289,3.2)(8.53288,3.2)(8.54287,3.2)(8.55287,3.2)(8.56286,3.2)(8.57285,3.2)(8.58284,3.2)(8.59283,3.2)(8.60282,3.2)(8.61282,3.2)(8.62281,3.2)(8.6328,3.2)(8.64279,3.2)(8.65278,3.2)(8.66277,3.2)(8.67277,3.2)(8.68276,3.2)(8.69275,3.2)(8.70274,3.2)(8.71273,3.2)(8.72272,3.2)(8.73272,3.2)(8.74271,3.2)(8.7527,3.2)(8.76269,3.2)(8.77268,3.2)(8.78267,3.2)(8.79267,3.2)(8.80266,3.2)(8.81265,3.2)(8.82264,3.2)(8.83263,3.2)(8.84262,3.2)(8.85262,3.2)(8.86261,3.2)(8.8726,3.2)(8.88259,3.2)(8.89258,3.2)(8.90257,3.2)(8.91257,3.2)(8.92256,3.2)(8.93255,3.2)(8.94254,3.2)(8.95253,3.2)(8.96252,3.2)(8.97252,3.2)(8.98251,3.2)(8.9925,3.2)(9.00249,3.2)(9.01248,3.2)(9.02247,3.2)(9.03247,3.2)(9.04246,3.2)(9.05245,3.2)(9.06244,3.2)(9.07243,3.2)(9.08242,3.2)(9.09242,3.2)(9.10241,3.2)(9.1124,3.2)(9.12239,3.2)(9.13238,3.2)(9.14237,3.2)(9.15237,3.2)(9.16236,3.2)(9.17235,3.2)(9.18234,3.2)(9.19233,3.2)(9.20232,3.2)(9.21232,3.2)(9.22231,3.2)(9.2323,3.2)(9.24229,3.2)(9.25228,3.2)(9.26227,3.2)(9.27227,3.2)(9.28226,3.2)(9.29225,3.2)(9.30224,3.2)(9.31223,3.2)(9.32222,3.2)(9.33222,3.2)(9.34221,3.2)(9.3522,3.2)(9.36219,3.2)(9.37218,3.2)(9.38217,3.2)(9.39217,3.2)(9.40216,3.2)(9.41215,3.2)(9.42214,3.2)(9.43213,3.2)(9.44212,3.2)(9.45212,3.2)(9.46211,3.2)(9.4721,3.2)(9.48209,3.2)(9.49208,3.2)(9.50207,3.2)(9.51207,3.2)(9.52206,3.2)(9.53205,3.2)(9.54204,3.2)(9.55203,3.2)(9.56202,3.2)(9.57202,3.2)(9.58201,3.2)(9.592,3.2)(9.60199,3.2)(9.61198,3.2)(9.62197,3.2)(9.63197,3.2)(9.64196,3.2)(9.65195,3.2)(9.66194,3.2)(9.67193,3.2)(9.68192,3.2)(9.69192,3.2)(9.70191,3.2)(9.7119,3.2)(9.72189,3.2)(9.73188,3.2)(9.74187,3.2)(9.75187,3.2)(9.76186,3.2)(9.77185,3.2)(9.78184,3.2)(9.79183,3.2)(9.80182,3.2)(9.81182,3.2)(9.82181,3.2)(9.8318,3.2)(9.84179,3.2)(9.85178,3.2)(9.86177,3.2)(9.87177,3.2)(9.88176,3.2)(9.89175,3.2)(9.90174,3.2)(9.91173,3.2)(9.92172,3.2)(9.93172,3.2)(9.94171,3.2)(9.9517,3.2)(9.96169,3.2)(9.97168,3.2)(9.98167,3.2)(9.99167,3.2) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/V_tau=03gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-8, ymax=8,
xlabel={t [s]},
ylabel={$V(t)-V^{\text{nom}}\text{ [V]}$},
title={$\tau{}=0.5\text{ s}$},
axis on top,
legend entries={$V_1$,$V_2$,$V_3$,$V_4$,$V_{\text{min}}$,$V_{\text{max}}$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97835,3.41063)(-1.96836,3.46815)(-1.95837,3.53076)(-1.94837,3.59503)(-1.93838,3.66276)(-1.92839,3.72374)(-1.9184,3.76505)(-1.90841,3.79054)(-1.89842,3.80947)(-1.88842,3.8311)(-1.87843,3.8647)(-1.86844,3.91754)(-1.85845,3.97668)(-1.84846,4.04275)(-1.83847,4.10176)(-1.82847,4.12485)(-1.81848,4.11681)(-1.80849,4.09159)(-1.7985,4.06232)(-1.78851,4.04213)(-1.77852,4.0441)(-1.76852,4.0635)(-1.75853,4.10294)(-1.74854,4.14418)(-1.73855,4.14568)(-1.72856,4.11826)(-1.71857,4.07135)(-1.70857,4.01362)(-1.69858,3.95375)(-1.68859,3.91883)(-1.6786,3.93051)(-1.66861,3.94991)(-1.65862,3.93849)(-1.64862,3.90064)(-1.63863,3.83561)(-1.62864,3.74624)(-1.61865,3.67384)(-1.60866,3.65931)(-1.59867,3.65272)(-1.58867,3.62337)(-1.57868,3.56266)(-1.56869,3.47168)(-1.5587,3.38635)(-1.54871,3.33946)(-1.53872,3.30795)(-1.52872,3.25698)(-1.51873,3.17702)(-1.50874,3.08943)(-1.49875,3.017)(-1.48876,2.95943)(-1.47877,2.89477)(-1.46877,2.81348)(-1.45878,2.72852)(-1.44879,2.65188)(-1.4388,2.57413)(-1.42881,2.49034)(-1.41882,2.40525)(-1.40882,2.32243)(-1.39883,2.24339)(-1.38884,2.14708)(-1.37885,2.04941)(-1.36886,1.96119)(-1.35887,1.87828)(-1.34887,1.79105)(-1.33888,1.68232)(-1.32889,1.57998)(-1.3189,1.49297)(-1.30891,1.41096)(-1.29892,1.31499)(-1.28892,1.19975)(-1.27893,1.08962)(-1.26894,0.997934)(-1.25895,0.911751)(-1.24896,0.814329)(-1.23897,0.701548)(-1.22897,0.590242)(-1.21898,0.496198)(-1.20899,0.411646)(-1.199,0.322352)(-1.18901,0.216262)(-1.17902,0.1045)(-1.16902,-0.00156301)(-1.15903,-0.0927654)(-1.14904,-0.172711)(-1.13905,-0.25637)(-1.12906,-0.351697)(-1.11907,-0.452691)(-1.10907,-0.554132)(-1.09908,-0.649135)(-1.08909,-0.726923)(-1.0791,-0.801515)(-1.06911,-0.882929)(-1.05912,-0.969255)(-1.04912,-1.05937)(-1.03913,-1.15134)(-1.02914,-1.23418)(-1.01915,-1.30383)(-1.00916,-1.37201)(-0.999167,-1.44091)(-0.989175,-1.50757)(-0.979183,-1.5731)(-0.969192,-1.63802)(-0.9592,-1.6991)(-0.949208,-1.75941)(-0.939217,-1.82544)(-0.929225,-1.89822)(-0.919233,-1.96596)(-0.909242,-2.01679)(-0.89925,-2.05046)(-0.889258,-2.06739)(-0.879267,-2.07259)(-0.869275,-2.08616)(-0.859283,-2.12883)(-0.849292,-2.20455)(-0.8393,-2.30356)(-0.829308,-2.39327)(-0.819317,-2.44307)(-0.809325,-2.44891)(-0.799333,-2.41)(-0.789342,-2.34039)(-0.77935,-2.28235)(-0.769358,-2.27731)(-0.759367,-2.33237)(-0.749375,-2.43849)(-0.739383,-2.548)(-0.729392,-2.60885)(-0.7194,-2.61606)(-0.709408,-2.57353)(-0.699417,-2.4858)(-0.689425,-2.40587)(-0.679433,-2.38659)(-0.669442,-2.4259)(-0.65945,-2.48221)(-0.649458,-2.50459)(-0.639467,-2.48844)(-0.629475,-2.44784)(-0.619483,-2.39264)(-0.609492,-2.34585)(-0.5995,-2.33701)(-0.589508,-2.33122)(-0.579517,-2.29445)(-0.569525,-2.23599)(-0.559533,-2.17977)(-0.549542,-2.14709)(-0.53955,-2.12974)(-0.529558,-2.09135)(-0.519567,-2.01767)(-0.509575,-1.92859)(-0.499583,-1.8578)(-0.489592,-1.82959)(-0.4796,-1.79994)(-0.469608,-1.72341)(-0.459617,-1.61767)(-0.449625,-1.52466)(-0.439633,-1.47197)(-0.429642,-1.43077)(-0.41965,-1.35097)(-0.409658,-1.2385)(-0.399667,-1.14118)(-0.389675,-1.075)(-0.379683,-1.01392)(-0.369692,-0.921604)(-0.3597,-0.807049)(-0.349708,-0.707819)(-0.339717,-0.631014)(-0.329725,-0.552435)(-0.319733,-0.453669)(-0.309742,-0.346333)(-0.29975,-0.249447)(-0.289758,-0.16389)(-0.279767,-0.0692884)(-0.269775,0.0348229)(-0.259783,0.147028)(-0.249792,0.251354)(-0.2398,0.346807)(-0.229808,0.444542)(-0.219817,0.540292)(-0.209825,0.641644)(-0.199833,0.742957)(-0.189842,0.843481)(-0.17985,0.94822)(-0.169858,1.05169)(-0.159867,1.15655)(-0.149875,1.263)(-0.139883,1.36531)(-0.129892,1.46531)(-0.1199,1.56516)(-0.109908,1.66482)(-0.0999167,1.76366)(-0.089925,1.86346)(-0.0799333,1.96395)(-0.0699417,2.06564)(-0.05995,2.16832)(-0.0499583,2.26798)(-0.0399667,2.3609)(-0.029975,2.44658)(-0.0199833,2.5347)(-0.00999167,2.62769)(0,2.72495)(0.00999167,2.82169)(0.0199833,-2.24854)(0.029975,-2.04331)(0.0399667,-1.84945)(0.0499583,-1.65891)(0.05995,-1.46714)(0.0699417,-1.28134)(0.0799333,-1.10146)(0.089925,-0.925213)(0.0999167,-0.750323)(0.109908,-0.574512)(0.1199,-0.393764)(0.129892,-0.207242)(0.139883,-0.0303788)(0.149875,0.113633)(0.159867,0.2263)(0.169858,0.322066)(0.17985,0.415378)(0.189842,0.520679)(0.199833,0.652416)(0.209825,0.824219)(0.219817,1.02727)(0.229808,1.21081)(0.2398,1.32682)(0.249792,1.38602)(0.259783,1.41124)(0.269775,1.42449)(0.279767,1.44777)(0.289758,1.5031)(0.29975,1.61242)(0.309742,1.77015)(0.319733,1.8996)(0.329725,1.96362)(0.339717,1.98757)(0.349708,1.98904)(0.3597,1.98564)(0.369692,1.99494)(0.379683,2.03453)(0.389675,2.10023)(0.399667,2.14972)(0.409658,2.17376)(0.41965,2.18219)(0.429642,2.1821)(0.439633,2.18058)(0.449625,2.18467)(0.459617,2.18343)(0.469608,2.17696)(0.4796,2.17582)(0.489592,2.1727)(0.499583,2.1632)(0.509575,2.14423)(0.519567,2.11506)(0.529558,2.07881)(0.53955,2.05891)(0.549542,2.03834)(0.559533,2.00709)(0.569525,1.96975)(0.579517,1.91592)(0.589508,1.87036)(0.5995,1.82929)(0.609492,1.78759)(0.619483,1.74004)(0.629475,1.67449)(0.639467,1.60973)(0.649458,1.55296)(0.65945,1.50574)(0.669442,1.44259)(0.679433,1.36049)(0.689425,1.27845)(0.699417,1.21712)(0.709408,1.15647)(0.7194,1.07323)(0.729392,0.975916)(0.739383,0.898487)(0.749375,0.842005)(0.759367,0.767394)(0.769358,0.664875)(0.77935,0.559484)(0.789342,0.480775)(0.799333,0.407636)(0.809325,0.309954)(0.819317,0.198763)(0.829308,0.100275)(0.8393,0.0312271)(0.849292,-0.0433609)(0.859283,-0.144577)(0.869275,-0.254841)(0.879267,-0.355135)(0.889258,-0.434938)(0.89925,-0.518441)(0.909242,-0.619754)(0.919233,-0.725448)(0.929225,-0.822179)(0.939217,-0.902476)(0.949208,-0.981731)(0.9592,-1.075)(0.969192,-1.17354)(0.979183,-1.26923)(0.989175,-1.3541)(0.999167,-1.4321)(1.00916,-1.51522)(1.01915,-1.60178)(1.02914,-1.68845)(1.03913,-1.77184)(1.04912,-1.8486)(1.05912,-1.9204)(1.06911,-1.99706)(1.0791,-2.07575)(1.08909,-2.15004)(1.09908,-2.22267)(1.10907,-2.29278)(1.11907,-2.35918)(1.12906,-2.4231)(1.13905,-2.48587)(1.14904,-2.54218)(1.15903,-2.59255)(1.16902,-2.63615)(1.17902,-2.68445)(1.18901,-2.73905)(1.199,-2.79878)(1.20899,-2.86262)(1.21898,-2.92064)(1.22897,-2.96003)(1.23897,-2.98123)(1.24896,-2.98533)(1.25895,-2.98171)(1.26894,-2.99357)(1.27893,-3.02256)(1.28892,-3.06802)(1.29892,-3.12889)(1.30891,-3.18128)(1.3189,-3.20358)(1.32889,-3.19847)(1.33888,-3.16797)(1.34887,-3.12901)(1.35887,-3.11166)(1.36886,-3.11129)(1.37885,-3.13117)(1.38884,-3.172)(1.39883,-3.19011)(1.40882,-3.16721)(1.41882,-3.12341)(1.42881,-3.07424)(1.4388,-3.03137)(1.44879,-3.00681)(1.45878,-3.01259)(1.46877,-3.04114)(1.47877,-3.02912)(1.48876,-2.96858)(1.49875,-2.89044)(1.50874,-2.81833)(1.51873,-2.77587)(1.52872,-2.77358)(1.53872,-2.75566)(1.54871,-2.69269)(1.5587,-2.6019)(1.56869,-2.52087)(1.57868,-2.47004)(1.58867,-2.42533)(1.59867,-2.3667)(1.60866,-2.28158)(1.61865,-2.19461)(1.62864,-2.11723)(1.63863,-2.04264)(1.64862,-1.96645)(1.65862,-1.88414)(1.66861,-1.79088)(1.6786,-1.69462)(1.68859,-1.60201)(1.69858,-1.5185)(1.70857,-1.42865)(1.71857,-1.32159)(1.72856,-1.2145)(1.73855,-1.12026)(1.74854,-1.0314)(1.75853,-0.923784)(1.76852,-0.804871)(1.77852,-0.69624)(1.78851,-0.599489)(1.7985,-0.4969)(1.80849,-0.37755)(1.81848,-0.261664)(1.82847,-0.157866)(1.83847,-0.0554149)(1.84846,0.0562586)(1.85845,0.178818)(1.86844,0.294274)(1.87843,0.405291)(1.88842,0.516528)(1.89842,0.630157)(1.90841,0.745101)(1.9184,0.859728)(1.92839,0.973371)(1.93838,1.08516)(1.94837,1.1928)(1.95837,1.30248)(1.96836,1.41918)(1.97835,1.5367)(1.98834,1.64996)(1.99833,1.75299)(2.00832,1.84745)(2.01832,1.95249)(2.02831,2.06722)(2.0383,2.1836)(2.04829,2.29483)(2.05828,2.39135)(2.06827,2.47897)(2.07827,2.57058)(2.08826,2.67357)(2.09825,2.78017)(2.10824,2.88496)(2.11823,2.98116)(2.12822,3.06774)(2.13822,3.15119)(2.14821,3.23422)(2.1582,3.31949)(2.16819,3.4026)(2.17818,3.4813)(2.18817,3.55821)(2.19817,3.63618)(2.20816,3.7208)(2.21815,3.80744)(2.22814,3.88925)(2.23813,3.9594)(2.24812,4.01095)(2.25812,4.04126)(2.26811,4.06453)(2.2781,4.09728)(2.28809,4.15369)(2.29808,4.23532)(2.30807,4.32602)(2.31807,4.40868)(2.32806,4.4662)(2.33805,4.48148)(2.34804,4.45671)(2.35803,4.42302)(2.36802,4.40683)(2.37802,4.43303)(2.38801,4.48638)(2.398,4.53434)(2.40799,4.54987)(2.41798,4.52592)(2.42797,4.48451)(2.43797,4.44668)(2.44796,4.43377)(2.45795,4.4534)(2.46794,4.46375)(2.47793,4.44149)(2.48792,4.40368)(2.49792,4.37064)(2.50791,4.36105)(2.5179,4.36107)(2.52789,4.33933)(2.53788,4.28846)(2.54787,4.2296)(2.55787,4.18228)(2.56786,4.15593)(2.57785,4.11929)(2.58784,4.05922)(2.59783,3.99133)(2.60782,3.93027)(2.61782,3.88001)(2.62781,3.8141)(2.6378,3.74063)(2.64779,3.66749)(2.65778,3.60133)(2.66777,3.52496)(2.67777,3.43696)(2.68776,3.35464)(2.69775,3.27762)(2.70774,3.19381)(2.71773,3.09321)(2.72772,3.00008)(2.73772,2.91419)(2.74771,2.82378)(2.7577,2.71691)(2.76769,2.61111)(2.77768,2.51437)(2.78767,2.4162)(2.79767,2.30373)(2.80766,2.18639)(2.81765,2.08063)(2.82764,1.98177)(2.83763,1.87201)(2.84762,1.75023)(2.85762,1.63232)(2.86761,1.52654)(2.8776,1.41401)(2.88759,1.28451)(2.89758,1.15153)(2.90757,1.0413)(2.91757,0.93945)(2.92756,0.820928)(2.93755,0.687269)(2.94754,0.560224)(2.95753,0.457821)(2.96752,0.350137)(2.97752,0.222133)(2.98751,0.0831147)(2.9975,-0.037392)(3.00749,-0.132412)(3.01748,-0.235668)(3.02747,-0.360874)(3.03747,-0.495359)(3.04746,-0.615972)(3.05745,-0.71223)(3.06744,-0.80611)(3.07743,-0.918913)(3.08742,-1.0437)(3.09742,-1.16512)(3.10741,-1.27014)(3.1174,-1.36105)(3.12739,-1.45175)(3.13738,-1.55618)(3.14737,-1.66531)(3.15737,-1.77171)(3.16736,-1.86866)(3.17735,-1.95783)(3.18734,-2.04313)(3.19733,-2.12933)(3.20732,-2.21528)(3.21732,-2.29766)(3.22731,-2.37761)(3.2373,-2.4563)(3.24729,-2.53745)(3.25728,-2.62013)(3.26727,-2.69669)(3.27727,-2.75896)(3.28726,-2.80338)(3.29725,-2.83796)(3.30724,-2.8739)(3.31723,-2.92243)(3.32722,-2.99426)(3.33722,-3.08538)(3.34721,-3.17508)(3.3572,-3.24178)(3.36719,-3.27028)(3.37718,-3.25911)(3.38717,-3.22962)(3.39717,-3.20804)(3.40716,-3.22043)(3.41715,-3.28521)(3.42714,-3.37981)(3.43713,-3.47595)(3.44712,-3.54539)(3.45712,-3.53998)(3.46711,-3.4793)(3.4771,-3.40951)(3.48709,-3.3683)(3.49708,-3.38065)(3.50707,-3.41909)(3.51707,-3.46006)(3.52706,-3.46543)(3.53705,-3.41875)(3.54704,-3.36483)(3.55703,-3.33193)(3.56702,-3.31235)(3.57702,-3.29813)(3.58701,-3.27861)(3.597,-3.24495)(3.60699,-3.19449)(3.61698,-3.13841)(3.62697,-3.08167)(3.63697,-3.02794)(3.64696,-2.98317)(3.65695,-2.93363)(3.66694,-2.86142)(3.67693,-2.77951)(3.68692,-2.70347)(3.69692,-2.64438)(3.70691,-2.57832)(3.7169,-2.48612)(3.72689,-2.38798)(3.73688,-2.30741)(3.74687,-2.23493)(3.75687,-2.13884)(3.76686,-2.02788)(3.77685,-1.93287)(3.78684,-1.84977)(3.79683,-1.74658)(3.80682,-1.62656)(3.81682,-1.52188)(3.82681,-1.42769)(3.8368,-1.3153)(3.84679,-1.19088)(3.85678,-1.08285)(3.86677,-0.980717)(3.87677,-0.862183)(3.88676,-0.735345)(3.89675,-0.620989)(3.90674,-0.506274)(3.91673,-0.377549)(3.92672,-0.248532)(3.93672,-0.131441)(3.94671,-0.0139425)(3.9567,0.114731)(3.96669,0.239217)(3.97668,0.355488)(3.98667,0.478547)(3.99667,0.617203)(4.00666,0.754506)(4.01665,0.872013)(4.02664,0.991187)(4.03663,1.12268)(4.04662,1.26298)(4.05662,1.38768)(4.06661,1.4929)(4.0766,1.60983)(4.08659,1.74541)(4.09658,1.88976)(4.10657,2.0168)(4.11657,2.11861)(4.12656,2.21973)(4.13655,2.34079)(4.14654,2.47943)(4.15653,2.61515)(4.16652,2.72987)(4.17652,2.82621)(4.18651,2.92005)(4.1965,3.0257)(4.20649,3.14582)(4.21648,3.2653)(4.22647,3.3752)(4.23647,3.47536)(4.24646,3.5702)(4.25645,3.66287)(4.26644,3.75376)(4.27643,3.84234)(4.28642,3.91983)(4.29642,3.99353)(4.30641,4.07591)(4.3164,4.16957)(4.32639,4.27675)(4.33638,4.38487)(4.34637,4.47682)(4.35637,4.53556)(4.36636,4.55377)(4.37635,4.55664)(4.38634,4.5777)(4.39633,4.62766)(4.40632,4.71376)(4.41632,4.82756)(4.42631,4.932)(4.4363,4.98897)(4.44629,4.96909)(4.45628,4.90123)(4.46627,4.85141)(4.47627,4.851)(4.48626,4.896)(4.49625,4.97823)(4.50624,5.03814)(4.51623,5.02725)(4.52622,4.95614)(4.53622,4.88284)(4.54621,4.85609)(4.5562,4.89037)(4.56619,4.91595)(4.57618,4.89245)(4.58617,4.83545)(4.59617,4.78169)(4.60616,4.76586)(4.61615,4.76921)(4.62614,4.73934)(4.63613,4.67807)(4.64612,4.61317)(4.65612,4.57049)(4.66611,4.53942)(4.6761,4.48536)(4.68609,4.41496)(4.69608,4.34499)(4.70607,4.28587)(4.71607,4.22377)(4.72606,4.1479)(4.73605,4.06569)(4.74604,3.98683)(4.75603,3.91052)(4.76602,3.82613)(4.77602,3.73314)(4.78601,3.64155)(4.796,3.55027)(4.80599,3.4533)(4.81598,3.35166)(4.82597,3.24898)(4.83597,3.14579)(4.84596,3.03748)(4.85595,2.93176)(4.86594,2.81884)(4.87593,2.70322)(4.88592,2.58787)(4.89592,2.47101)(4.90591,2.34268)(4.9159,2.21646)(4.92589,2.10056)(4.93588,1.97778)(4.94587,1.84331)(4.95587,1.71825)(4.96586,1.60147)(4.97585,1.46604)(4.98584,1.31741)(4.99583,1.18633)(5.00582,1.0674)(5.01582,0.930765)(5.02581,0.783812)(5.0358,0.655926)(5.04579,0.542635)(5.05578,0.407542)(5.06577,0.25451)(5.07577,0.113091)(5.08576,-0.000349146)(5.09575,-0.117116)(5.10574,-0.257878)(5.11573,-0.403807)(5.12572,-0.534047)(5.13572,-0.640851)(5.14571,-0.758285)(5.1557,-0.894465)(5.16569,-1.03451)(5.17568,-1.16399)(5.18567,-1.2716)(5.19567,-1.37695)(5.20566,-1.49652)(5.21565,-1.6229)(5.22564,-1.74819)(5.23563,-1.86466)(5.24562,-1.96823)(5.25562,-2.06808)(5.26561,-2.17277)(5.2756,-2.27856)(5.28559,-2.38287)(5.29558,-2.48428)(5.30557,-2.58135)(5.31557,-2.6766)(5.32556,-2.76706)(5.33555,-2.85571)(5.34554,-2.93833)(5.35553,-3.01247)(5.36552,-3.08232)(5.37552,-3.15207)(5.38551,-3.22597)(5.3955,-3.30367)(5.40549,-3.37506)(5.41548,-3.44436)(5.42547,-3.50131)(5.43547,-3.54022)(5.44546,-3.57099)(5.45545,-3.60391)(5.46544,-3.64925)(5.47543,-3.71216)(5.48542,-3.76566)(5.49542,-3.81089)(5.50541,-3.83699)(5.5154,-3.83377)(5.52539,-3.82525)(5.53538,-3.82917)(5.54537,-3.8633)(5.55537,-3.9322)(5.56536,-3.97099)(5.57535,-3.9547)(5.58534,-3.91755)(5.59533,-3.88596)(5.60532,-3.88609)(5.61532,-3.91416)(5.62531,-3.90254)(5.6353,-3.84876)(5.64529,-3.79027)(5.65528,-3.76137)(5.66527,-3.76484)(5.67527,-3.73562)(5.68526,-3.66345)(5.69525,-3.59307)(5.70524,-3.55945)(5.71523,-3.52894)(5.72522,-3.45823)(5.73522,-3.37185)(5.74521,-3.31279)(5.7552,-3.25948)(5.76519,-3.17892)(5.77518,-3.08651)(5.78517,-3.01305)(5.79517,-2.93387)(5.80516,-2.83833)(5.81515,-2.74442)(5.82514,-2.65555)(5.83513,-2.55456)(5.84512,-2.45202)(5.85512,-2.35127)(5.86511,-2.24214)(5.8751,-2.13193)(5.88509,-2.02305)(5.89508,-1.9065)(5.90507,-1.78617)(5.91507,-1.67227)(5.92506,-1.55153)(5.93505,-1.42252)(5.94504,-1.30016)(5.95503,-1.17849)(5.96502,-1.04341)(5.97502,-0.909407)(5.98501,-0.783853)(5.995,-0.651661)(6.00499,-0.51059)(6.01498,-0.375268)(6.02497,-0.248397)(6.03497,-0.109004)(6.04496,0.0381844)(6.05495,0.177511)(6.06494,0.307197)(6.07493,0.447824)(6.08492,0.598541)(6.09492,0.739486)(6.10491,0.867258)(6.1149,1.00362)(6.12489,1.15903)(6.13488,1.30988)(6.14487,1.44069)(6.15487,1.56336)(6.16486,1.70689)(6.17485,1.86349)(6.18484,2.00801)(6.19483,2.13074)(6.20482,2.24872)(6.21482,2.38547)(6.22481,2.53716)(6.2348,2.68018)(6.24479,2.80095)(6.25478,2.91041)(6.26477,3.02845)(6.27477,3.15887)(6.28476,3.29718)(6.29475,3.42493)(6.30474,3.53602)(6.31473,3.64088)(6.32472,3.74783)(6.33472,3.85561)(6.34471,3.96403)(6.3547,4.07208)(6.36469,4.17334)(6.37468,4.27659)(6.38467,4.38469)(6.39467,4.48835)(6.40466,4.57664)(6.41465,4.6474)(6.42464,4.70622)(6.43463,4.75874)(6.44462,4.82021)(6.45462,4.91725)(6.46461,5.03804)(6.4746,5.15064)(6.48459,5.22574)(6.49458,5.25987)(6.50457,5.26197)(6.51457,5.24089)(6.52456,5.22684)(6.53455,5.27776)(6.54454,5.38216)(6.55453,5.47941)(6.56452,5.5219)(6.57452,5.50936)(6.58451,5.45852)(6.5945,5.41722)(6.60449,5.41386)(6.61448,5.44202)(6.62447,5.45701)(6.63447,5.43489)(6.64446,5.39767)(6.65445,5.38173)(6.66444,5.38402)(6.67443,5.37881)(6.68442,5.34133)(6.69442,5.29235)(6.70441,5.25986)(6.7144,5.23258)(6.72439,5.18909)(6.73438,5.1307)(6.74437,5.07955)(6.75437,5.03084)(6.76436,4.96543)(6.77435,4.89711)(6.78434,4.83613)(6.79433,4.76428)(6.80432,4.67996)(6.81432,4.60447)(6.82431,4.52923)(6.8343,4.43239)(6.84429,4.34191)(6.85428,4.25721)(6.86427,4.15324)(6.87427,4.04914)(6.88426,3.95432)(6.89425,3.84404)(6.90424,3.72928)(6.91423,3.62397)(6.92422,3.50709)(6.93422,3.38342)(6.94421,3.2666)(6.9542,3.14218)(6.96419,3.01059)(6.97418,2.88427)(6.98417,2.75658)(6.99417,2.62133)(7.00416,2.48696)(7.01415,2.3545)(7.02414,2.21225)(7.03413,2.06457)(7.04412,1.9247)(7.05412,1.78083)(7.06411,1.62993)(7.0741,1.48825)(7.08409,1.34924)(7.09408,1.20039)(7.10407,1.04872)(7.11407,0.902363)(7.12406,0.753905)(7.13405,0.597461)(7.14404,0.448253)(7.15403,0.304643)(7.16402,0.158326)(7.17402,0.00590483)(7.18401,-0.140318)(7.194,-0.285192)(7.20399,-0.429531)(7.21398,-0.577077)(7.22397,-0.719532)(7.23397,-0.860471)(7.24396,-1.00505)(7.25395,-1.14854)(7.26394,-1.28744)(7.27393,-1.41827)(7.28392,-1.55162)(7.29392,-1.69373)(7.30391,-1.83282)(7.3139,-1.96328)(7.32389,-2.08473)(7.33388,-2.20133)(7.34387,-2.32673)(7.35387,-2.45805)(7.36386,-2.58342)(7.37385,-2.70062)(7.38384,-2.81178)(7.39383,-2.91682)(7.40382,-3.02206)(7.41382,-3.12258)(7.42381,-3.21322)(7.4338,-3.30008)(7.44379,-3.39174)(7.45378,-3.49701)(7.46377,-3.61129)(7.47377,-3.72626)(7.48376,-3.81768)(7.49375,-3.86252)(7.50374,-3.87357)(7.51373,-3.88092)(7.52372,-3.91507)(7.53372,-3.99429)(7.54371,-4.10956)(7.5537,-4.24148)(7.56369,-4.33719)(7.57368,-4.35859)(7.58367,-4.34996)(7.59367,-4.35849)(7.60366,-4.39598)(7.61365,-4.45681)(7.62364,-4.50306)(7.63363,-4.49474)(7.64362,-4.46686)(7.65362,-4.45649)(7.66361,-4.46084)(7.6736,-4.46054)(7.68359,-4.43659)(7.69358,-4.40622)(7.70357,-4.38895)(7.71357,-4.37187)(7.72356,-4.33318)(7.73355,-4.29185)(7.74354,-4.25811)(7.75353,-4.22918)(7.76352,-4.1753)(7.77352,-4.11766)(7.78351,-4.06968)(7.7935,-4.02087)(7.80349,-3.95032)(7.81348,-3.88061)(7.82347,-3.81913)(7.83347,-3.74407)(7.84346,-3.66064)(7.85345,-3.58357)(7.86344,-3.49756)(7.87343,-3.40451)(7.88342,-3.31426)(7.89342,-3.21559)(7.90341,-3.11476)(7.9134,-3.01187)(7.92339,-2.9006)(7.93338,-2.79217)(7.94337,-2.6765)(7.95337,-2.55602)(7.96336,-2.43928)(7.97335,-2.31171)(7.98334,-2.18657)(7.99333,-2.06118)(8.00332,-1.92425)(8.01332,-1.79397)(8.02331,-1.65675)(8.0333,-1.50999)(8.04329,-1.37205)(8.05328,-1.22738)(8.06327,-1.07943)(8.07327,-0.941019)(8.08326,-0.795468)(8.09325,-0.643317)(8.10324,-0.495891)(8.11323,-0.3426)(8.12322,-0.181229)(8.13322,-0.0260459)(8.14321,0.127505)(8.1532,0.286786)(8.16319,0.446679)(8.17318,0.60385)(8.18317,0.759531)(8.19317,0.921829)(8.20316,1.08218)(8.21315,1.23731)(8.22314,1.38959)(8.23313,1.55002)(8.24312,1.71063)(8.25312,1.86346)(8.26311,2.00934)(8.2731,2.16246)(8.28309,2.321)(8.29308,2.47416)(8.30307,2.61494)(8.31307,2.75578)(8.32306,2.90125)(8.33305,3.05253)(8.34304,3.19709)(8.35303,3.33082)(8.36302,3.46363)(8.37302,3.59545)(8.38301,3.73071)(8.393,3.86547)(8.40299,3.99177)(8.41298,4.11403)(8.42297,4.23578)(8.43297,4.35234)(8.44296,4.46634)(8.45295,4.58062)(8.46294,4.68846)(8.47293,4.79419)(8.48292,4.89791)(8.49292,4.99691)(8.50291,5.08742)(8.5129,5.1779)(8.52289,5.27207)(8.53288,5.36201)(8.54287,5.44734)(8.55287,5.53041)(8.56286,5.60137)(8.57285,5.64999)(8.58284,5.68127)(8.59283,5.72365)(8.60282,5.77531)(8.61282,5.82146)(8.62281,5.87861)(8.6328,5.94419)(8.64279,5.99664)(8.65278,6.02401)(8.66277,6.04194)(8.67277,6.04221)(8.68276,6.04923)(8.69275,6.06815)(8.70274,6.07368)(8.71273,6.06822)(8.72272,6.04768)(8.73272,6.0238)(8.74271,6.01487)(8.7527,5.99741)(8.76269,5.9686)(8.77268,5.93057)(8.78267,5.89176)(8.79267,5.85437)(8.80266,5.80772)(8.81265,5.75824)(8.82264,5.70289)(8.83263,5.64044)(8.84262,5.57921)(8.85262,5.51489)(8.86261,5.43681)(8.8726,5.36213)(8.88259,5.28727)(8.89258,5.19544)(8.90257,5.1095)(8.91257,5.02037)(8.92256,4.91673)(8.93255,4.8223)(8.94254,4.71543)(8.95253,4.60596)(8.96252,4.49807)(8.97252,4.37762)(8.98251,4.2631)(8.9925,4.13827)(9.00249,4.01308)(9.01248,3.88558)(9.02247,3.75128)(9.03247,3.61894)(9.04246,3.4789)(9.05245,3.33911)(9.06244,3.19623)(9.07243,3.04981)(9.08242,2.90216)(9.09242,2.7505)(9.10241,2.59734)(9.1124,2.44194)(9.12239,2.28459)(9.13238,2.12622)(9.14237,1.96757)(9.15237,1.80769)(9.16236,1.64553)(9.17235,1.48289)(9.18234,1.31937)(9.19233,1.153)(9.20232,0.985326)(9.21232,0.818678)(9.22231,0.651587)(9.2323,0.48123)(9.24229,0.313935)(9.25228,0.151209)(9.26227,-0.0193633)(9.27227,-0.189971)(9.28226,-0.350805)(9.29225,-0.510337)(9.30224,-0.681867)(9.31223,-0.852241)(9.32222,-1.0065)(9.33222,-1.15814)(9.34221,-1.32469)(9.3522,-1.49697)(9.36219,-1.65003)(9.37218,-1.78812)(9.38217,-1.93448)(9.39217,-2.0976)(9.40216,-2.26181)(9.41215,-2.40432)(9.42214,-2.52998)(9.43213,-2.6587)(9.44212,-2.80156)(9.45212,-2.95045)(9.46211,-3.09278)(9.4721,-3.21841)(9.48209,-3.33606)(9.49208,-3.45284)(9.50207,-3.56889)(9.51207,-3.67595)(9.52206,-3.77757)(9.53205,-3.88038)(9.54204,-3.99153)(9.55203,-4.11798)(9.56202,-4.24528)(9.57202,-4.34666)(9.58201,-4.40083)(9.592,-4.42446)(9.60199,-4.4468)(9.61198,-4.4971)(9.62197,-4.60105)(9.63197,-4.74859)(9.64196,-4.88595)(9.65195,-4.95909)(9.66194,-4.95773)(9.67193,-4.93493)(9.68192,-4.93608)(9.69192,-4.99712)(9.70191,-5.08068)(9.7119,-5.12375)(9.72189,-5.10793)(9.73188,-5.08032)(9.74187,-5.09273)(9.75187,-5.14044)(9.76186,-5.17023)(9.77185,-5.15251)(9.78184,-5.12138)(9.79183,-5.116)(9.80182,-5.11441)(9.81182,-5.08307)(9.82181,-5.03686)(9.8318,-5.0046)(9.84179,-4.97403)(9.85178,-4.92233)(9.86177,-4.86361)(9.87177,-4.81295)(9.88176,-4.75371)(9.89175,-4.68042)(9.90174,-4.61244)(9.91173,-4.53754)(9.92172,-4.452)(9.93172,-4.37062)(9.94171,-4.27779)(9.9517,-4.18321)(9.96169,-4.08449)(9.97168,-3.9792)(9.98167,-3.8711)(9.99167,-3.75821) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97835,-3.07666)(-1.96836,-3.13374)(-1.95837,-3.19587)(-1.94837,-3.25956)(-1.93838,-3.32662)(-1.92839,-3.38688)(-1.9184,-3.42756)(-1.90841,-3.45247)(-1.89842,-3.47085)(-1.88842,-3.49195)(-1.87843,-3.525)(-1.86844,-3.57726)(-1.85845,-3.63563)(-1.84846,-3.70066)(-1.83847,-3.75854)(-1.82847,-3.78059)(-1.81848,-3.77161)(-1.80849,-3.74552)(-1.7985,-3.71542)(-1.78851,-3.69441)(-1.77852,-3.69555)(-1.76852,-3.71398)(-1.75853,-3.75223)(-1.74854,-3.7922)(-1.73855,-3.79259)(-1.72856,-3.7641)(-1.71857,-3.71612)(-1.70857,-3.65726)(-1.69858,-3.59615)(-1.68859,-3.55994)(-1.6786,-3.57031)(-1.66861,-3.58847)(-1.65862,-3.57599)(-1.64862,-3.53707)(-1.63863,-3.47085)(-1.62864,-3.38009)(-1.61865,-3.30621)(-1.60866,-3.29028)(-1.59867,-3.28254)(-1.58867,-3.25215)(-1.57868,-3.19031)(-1.56869,-3.09801)(-1.5587,-3.01122)(-1.54871,-2.9629)(-1.53872,-2.93025)(-1.52872,-2.87823)(-1.51873,-2.7971)(-1.50874,-2.7082)(-1.49875,-2.63438)(-1.48876,-2.57558)(-1.47877,-2.50986)(-1.46877,-2.42745)(-1.45878,-2.34129)(-1.44879,-2.26338)(-1.4388,-2.18445)(-1.42881,-2.09957)(-1.41882,-2.01341)(-1.40882,-1.9295)(-1.39883,-1.84929)(-1.38884,-1.75188)(-1.37885,-1.65317)(-1.36886,-1.56397)(-1.35887,-1.48008)(-1.34887,-1.39181)(-1.33888,-1.28207)(-1.32889,-1.17876)(-1.3189,-1.09088)(-1.30891,-1.00796)(-1.29892,-0.911061)(-1.28892,-0.794927)(-1.27893,-0.683962)(-1.26894,-0.591545)(-1.25895,-0.504608)(-1.24896,-0.406393)(-1.23897,-0.292867)(-1.22897,-0.180859)(-1.21898,-0.0861841)(-1.20899,-0.0010013)(-1.199,0.0889504)(-1.18901,0.195603)(-1.17902,0.307889)(-1.16902,0.414444)(-1.15903,0.506118)(-1.14904,0.586561)(-1.13905,0.670635)(-1.12906,0.766284)(-1.11907,0.867568)(-1.10907,0.9693)(-1.09908,1.06462)(-1.08909,1.14272)(-1.0791,1.21752)(-1.06911,1.29902)(-1.05912,1.3854)(-1.04912,1.47556)(-1.03913,1.56762)(-1.02914,1.65056)(-1.01915,1.72027)(-1.00916,1.78839)(-0.999167,1.85714)(-0.989175,1.92361)(-0.979183,1.98895)(-0.969192,2.05367)(-0.9592,2.11453)(-0.949208,2.17458)(-0.939217,2.24031)(-0.929225,2.31277)(-0.919233,2.38019)(-0.909242,2.43071)(-0.89925,2.46404)(-0.889258,2.48053)(-0.879267,2.48515)(-0.869275,2.49799)(-0.859283,2.53982)(-0.849292,2.61472)(-0.8393,2.71306)(-0.829308,2.80228)(-0.819317,2.85176)(-0.809325,2.85727)(-0.799333,2.81787)(-0.789342,2.74745)(-0.77935,2.68832)(-0.769358,2.68195)(-0.759367,2.73567)(-0.749375,2.84072)(-0.739383,2.9495)(-0.729392,3.00993)(-0.7194,3.01684)(-0.709408,2.97385)(-0.699417,2.88527)(-0.689425,2.80404)(-0.679433,2.78322)(-0.669442,2.82115)(-0.65945,2.87637)(-0.649458,2.89802)(-0.639467,2.88131)(-0.629475,2.8401)(-0.619483,2.78399)(-0.609492,2.73584)(-0.5995,2.72557)(-0.589508,2.71851)(-0.579517,2.68074)(-0.569525,2.62143)(-0.559533,2.56433)(-0.549542,2.5306)(-0.53955,2.51199)(-0.529558,2.47231)(-0.519567,2.3975)(-0.509575,2.30738)(-0.499583,2.23554)(-0.489592,2.2062)(-0.4796,2.1754)(-0.469608,2.0977)(-0.459617,1.99085)(-0.449625,1.89672)(-0.439633,1.8429)(-0.429642,1.80057)(-0.41965,1.7197)(-0.409658,1.60615)(-0.399667,1.50772)(-0.389675,1.4404)(-0.379683,1.37824)(-0.369692,1.28494)(-0.3597,1.16937)(-0.349708,1.06907)(-0.339717,0.991133)(-0.329725,0.911534)(-0.319733,0.811875)(-0.309742,0.70363)(-0.29975,0.605727)(-0.289758,0.519133)(-0.279767,0.423643)(-0.269775,0.318766)(-0.259783,0.205755)(-0.249792,0.100449)(-0.2398,0.00402183)(-0.229808,-0.094509)(-0.219817,-0.190897)(-0.209825,-0.292917)(-0.199833,-0.395073)(-0.189842,-0.496426)(-0.17985,-0.601807)(-0.169858,-0.705773)(-0.159867,-0.811147)(-0.149875,-0.918319)(-0.139883,-1.0214)(-0.129892,-1.12199)(-0.1199,-1.22223)(-0.109908,-1.32222)(-0.0999167,-1.42146)(-0.089925,-1.52183)(-0.0799333,-1.62288)(-0.0699417,-1.72494)(-0.05995,-1.82788)(-0.0499583,-1.92773)(-0.0399667,-2.02089)(-0.029975,-2.10692)(-0.0199833,-2.19538)(-0.00999167,-2.28859)(0,-2.38598)(0.00999167,-2.48276)(0.0199833,-7.09204)(0.029975,-7.05671)(0.0399667,-7.01597)(0.0499583,-6.97767)(0.05995,-6.94619)(0.0699417,-6.91419)(0.0799333,-6.8816)(0.089925,-6.85058)(0.0999167,-6.82329)(0.109908,-6.80189)(0.1199,-6.79027)(0.129892,-6.78912)(0.139883,-6.78293)(0.149875,-6.74837)(0.159867,-6.68683)(0.169858,-6.61264)(0.17985,-6.54014)(0.189842,-6.48368)(0.199833,-6.45758)(0.209825,-6.4754)(0.219817,-6.52824)(0.229808,-6.56533)(0.2398,-6.53849)(0.249792,-6.4583)(0.259783,-6.3475)(0.269775,-6.228)(0.279767,-6.12174)(0.289758,-6.05063)(0.29975,-6.03653)(0.309742,-6.07389)(0.319733,-6.08603)(0.329725,-6.03564)(0.339717,-5.94798)(0.349708,-5.84055)(0.3597,-5.73082)(0.369692,-5.6363)(0.379683,-5.57446)(0.389675,-5.54112)(0.399667,-5.49417)(0.409658,-5.42426)(0.41965,-5.34107)(0.429642,-5.25157)(0.439633,-5.16271)(0.449625,-5.08139)(0.459617,-4.99671)(0.469608,-4.90904)(0.4796,-4.82884)(0.489592,-4.74862)(0.499583,-4.66379)(0.509575,-4.57112)(0.519567,-4.46997)(0.529558,-4.36366)(0.53955,-4.27555)(0.549542,-4.18843)(0.559533,-4.09211)(0.569525,-3.99114)(0.579517,-3.87535)(0.589508,-3.7694)(0.5995,-3.66945)(0.609492,-3.57015)(0.619483,-3.4664)(0.629475,-3.3461)(0.639467,-3.22793)(0.649458,-3.119)(0.65945,-3.02083)(0.669442,-2.90808)(0.679433,-2.77758)(0.689425,-2.64826)(0.699417,-2.54076)(0.709408,-2.43514)(0.7194,-2.30809)(0.729392,-2.16796)(0.739383,-2.04868)(0.749375,-1.95141)(0.759367,-1.83714)(0.769358,-1.69589)(0.77935,-1.5526)(0.789342,-1.43689)(0.799333,-1.3278)(0.809325,-1.1951)(0.819317,-1.04966)(0.829308,-0.917677)(0.8393,-0.815963)(0.849292,-0.709673)(0.859283,-0.577545)(0.869275,-0.437063)(0.879267,-0.307224)(0.889258,-0.198595)(0.89925,-0.0871191)(0.909242,0.0414451)(0.919233,0.17375)(0.929225,0.2965)(0.939217,0.402227)(0.949208,0.506194)(0.9592,0.623453)(0.969192,0.745362)(0.979183,0.863877)(0.989175,0.971098)(0.999167,1.07094)(1.00916,1.17528)(1.01915,1.2824)(1.02914,1.38904)(1.03913,1.49192)(1.04912,1.58774)(1.05912,1.67822)(1.06911,1.77314)(1.0791,1.86951)(1.08909,1.96089)(1.09908,2.05011)(1.10907,2.13639)(1.11907,2.21859)(1.12906,2.298)(1.13905,2.37591)(1.14904,2.44694)(1.15903,2.51157)(1.16902,2.56899)(1.17902,2.63073)(1.18901,2.69841)(1.199,2.77086)(1.20899,2.84708)(1.21898,2.91711)(1.22897,2.96814)(1.23897,3.00065)(1.24896,3.01581)(1.25895,3.02304)(1.26894,3.04558)(1.27893,3.08498)(1.28892,3.14052)(1.29892,3.21102)(1.30891,3.27257)(1.3189,3.30362)(1.32889,3.30699)(1.33888,3.28488)(1.34887,3.25435)(1.35887,3.24538)(1.36886,3.2532)(1.37885,3.28096)(1.38884,3.32921)(1.39883,3.35434)(1.40882,3.33822)(1.41882,3.30117)(1.42881,3.25869)(1.4388,3.22235)(1.44879,3.20411)(1.45878,3.21594)(1.46877,3.25027)(1.47877,3.24394)(1.48876,3.18888)(1.49875,3.11604)(1.50874,3.04904)(1.51873,3.01154)(1.52872,3.01408)(1.53872,3.00096)(1.54871,2.94259)(1.5587,2.85613)(1.56869,2.77926)(1.57868,2.7325)(1.58867,2.69182)(1.59867,2.63713)(1.60866,2.55574)(1.61865,2.47232)(1.62864,2.39839)(1.63863,2.32719)(1.64862,2.25429)(1.65862,2.17517)(1.66861,2.08496)(1.6786,1.99163)(1.68859,1.90186)(1.69858,1.82114)(1.70857,1.73403)(1.71857,1.62955)(1.72856,1.52492)(1.73855,1.4331)(1.74854,1.34666)(1.75853,1.24136)(1.76852,1.12461)(1.77852,1.01808)(1.78851,0.923452)(1.7985,0.822941)(1.80849,0.70554)(1.81848,0.591503)(1.82847,0.489553)(1.83847,0.388927)(1.84846,0.278997)(1.85845,0.158087)(1.86844,0.0442569)(1.87843,-0.0651359)(1.88842,-0.17478)(1.89842,-0.286872)(1.90841,-0.400328)(1.9184,-0.513511)(1.92839,-0.625748)(1.93838,-0.736169)(1.94837,-0.842452)(1.95837,-0.950785)(1.96836,-1.0662)(1.97835,-1.18247)(1.98834,-1.29452)(1.99833,-1.39633)(2.00832,-1.48954)(2.01832,-1.59338)(2.02831,-1.707)(2.0383,-1.8223)(2.04829,-1.93246)(2.05828,-2.02785)(2.06827,-2.1143)(2.07827,-2.20478)(2.08826,-2.30673)(2.09825,-2.41236)(2.10824,-2.51616)(2.11823,-2.61132)(2.12822,-2.69681)(2.13822,-2.77916)(2.14821,-2.86112)(2.1582,-2.94538)(2.16819,-3.02756)(2.17818,-3.1053)(2.18817,-3.1812)(2.19817,-3.25814)(2.20816,-3.34173)(2.21815,-3.42732)(2.22814,-3.5081)(2.23813,-3.57723)(2.24812,-3.6278)(2.25812,-3.65711)(2.26811,-3.67937)(2.2781,-3.7111)(2.28809,-3.76652)(2.29808,-3.84716)(2.30807,-3.93684)(2.31807,-4.01846)(2.32806,-4.07491)(2.33805,-4.08909)(2.34804,-4.06321)(2.35803,-4.02846)(2.36802,-4.01129)(2.37802,-4.03654)(2.38801,-4.08891)(2.398,-4.13582)(2.40799,-4.15021)(2.41798,-4.12499)(2.42797,-4.08227)(2.43797,-4.04317)(2.44796,-4.02911)(2.45795,-4.0477)(2.46794,-4.05704)(2.47793,-4.0337)(2.48792,-3.9947)(2.49792,-3.96041)(2.50791,-3.94957)(2.5179,-3.94848)(2.52789,-3.92572)(2.53788,-3.87376)(2.54787,-3.81372)(2.55787,-3.76516)(2.56786,-3.73755)(2.57785,-3.69981)(2.58784,-3.63866)(2.59783,-3.56964)(2.60782,-3.50738)(2.61782,-3.45587)(2.62781,-3.38882)(2.6378,-3.31425)(2.64779,-3.23999)(2.65778,-3.17263)(2.66777,-3.09508)(2.67777,-3.00595)(2.68776,-2.92253)(2.69775,-2.84437)(2.70774,-2.75939)(2.71773,-2.65767)(2.72772,-2.56343)(2.73772,-2.47644)(2.74771,-2.38489)(2.7577,-2.27692)(2.76769,-2.17004)(2.77768,-2.07223)(2.78767,-1.97295)(2.79767,-1.85944)(2.80766,-1.74105)(2.81765,-1.63425)(2.82764,-1.5343)(2.83763,-1.42355)(2.84762,-1.30079)(2.85762,-1.18187)(2.86761,-1.07504)(2.8776,-0.96156)(2.88759,-0.831161)(2.89758,-0.69723)(2.90757,-0.585994)(2.91757,-0.483229)(2.92756,-0.363896)(2.93755,-0.229385)(2.94754,-0.101391)(2.95753,0.00193612)(2.96752,0.110385)(2.97752,0.239106)(2.98751,0.378916)(2.9975,0.500288)(3.00749,0.596102)(3.01748,0.699989)(3.02747,0.825807)(3.03747,0.960981)(3.04746,1.08235)(3.05745,1.17934)(3.06744,1.27378)(3.07743,1.38706)(3.08742,1.51237)(3.09742,1.63436)(3.10741,1.74002)(3.1174,1.83152)(3.12739,1.92264)(3.13738,2.02741)(3.14737,2.13689)(3.15737,2.24368)(3.16736,2.34108)(3.17735,2.43073)(3.18734,2.51645)(3.19733,2.60292)(3.20732,2.68905)(3.21732,2.77158)(3.22731,2.85169)(3.2373,2.93057)(3.24729,3.01198)(3.25728,3.09491)(3.26727,3.1717)(3.27727,3.23409)(3.28726,3.27855)(3.29725,3.31311)(3.30724,3.349)(3.31723,3.39748)(3.32722,3.46925)(3.33722,3.5603)(3.34721,3.64992)(3.3572,3.71654)(3.36719,3.74493)(3.37718,3.73364)(3.38717,3.70402)(3.39717,3.68228)(3.40716,3.69443)(3.41715,3.7589)(3.42714,3.85315)(3.43713,3.94894)(3.44712,4.01807)(3.45712,4.01241)(3.46711,3.95147)(3.4771,3.88136)(3.48709,3.83974)(3.49708,3.85158)(3.50707,3.88954)(3.51707,3.93016)(3.52706,3.93524)(3.53705,3.88816)(3.54704,3.83366)(3.55703,3.80008)(3.56702,3.77987)(3.57702,3.76517)(3.58701,3.74526)(3.597,3.7111)(3.60699,3.65995)(3.61698,3.60315)(3.62697,3.5458)(3.63697,3.49153)(3.64696,3.44614)(3.65695,3.39591)(3.66694,3.323)(3.67693,3.24044)(3.68692,3.16373)(3.69692,3.10389)(3.70691,3.03713)(3.7169,2.94428)(3.72689,2.84543)(3.73688,2.76405)(3.74687,2.69081)(3.75687,2.59409)(3.76686,2.4824)(3.77685,2.38654)(3.78684,2.30267)(3.79683,2.19886)(3.80682,2.07809)(3.81682,1.97254)(3.82681,1.87759)(3.8368,1.76456)(3.84679,1.63938)(3.85678,1.53049)(3.86677,1.42763)(3.87677,1.30845)(3.88676,1.18085)(3.89675,1.06567)(3.90674,0.950252)(3.91673,0.820894)(3.92672,0.691147)(3.93672,0.573271)(3.94671,0.455079)(3.9567,0.325786)(3.96669,0.200613)(3.97668,0.0836105)(3.98667,-0.0401317)(3.99667,-0.179383)(4.00666,-0.317291)(4.01665,-0.43546)(4.02664,-0.555282)(4.03663,-0.687376)(4.04662,-0.828217)(4.05662,-0.953478)(4.06661,-1.05929)(4.0766,-1.17679)(4.08659,-1.31292)(4.09658,-1.45776)(4.10657,-1.58527)(4.11657,-1.68756)(4.12656,-1.78917)(4.13655,-1.91073)(4.14654,-2.0498)(4.15653,-2.1859)(4.16652,-2.30096)(4.17652,-2.39767)(4.18651,-2.49189)(4.1965,-2.59794)(4.20649,-2.7184)(4.21648,-2.83816)(4.22647,-2.94825)(4.23647,-3.04863)(4.24646,-3.14373)(4.25645,-3.23665)(4.26644,-3.32778)(4.27643,-3.41655)(4.28642,-3.49417)(4.29642,-3.56791)(4.30641,-3.65031)(4.3164,-3.74405)(4.32639,-3.85134)(4.33638,-3.95958)(4.34637,-4.05162)(4.35637,-4.1104)(4.36636,-4.12862)(4.37635,-4.13141)(4.38634,-4.15235)(4.39633,-4.20219)(4.40632,-4.28818)(4.41632,-4.40186)(4.42631,-4.50618)(4.4363,-4.56302)(4.44629,-4.54301)(4.45628,-4.47498)(4.46627,-4.42493)(4.47627,-4.42429)(4.48626,-4.46904)(4.49625,-4.55097)(4.50624,-4.61055)(4.51623,-4.59934)(4.52622,-4.52789)(4.53622,-4.45419)(4.54621,-4.42701)(4.5562,-4.46087)(4.56619,-4.48605)(4.57618,-4.46218)(4.58617,-4.40479)(4.59617,-4.35055)(4.60616,-4.33418)(4.61615,-4.33703)(4.62614,-4.30672)(4.63613,-4.24498)(4.64612,-4.17955)(4.65612,-4.13624)(4.66611,-4.1046)(4.6761,-4.05004)(4.68609,-3.97911)(4.69608,-3.90851)(4.70607,-3.84871)(4.71607,-3.78604)(4.72606,-3.70961)(4.73605,-3.62677)(4.74604,-3.5472)(4.75603,-3.47026)(4.76602,-3.38527)(4.77602,-3.29161)(4.78601,-3.19929)(4.796,-3.10736)(4.80599,-3.00977)(4.81598,-2.90741)(4.82597,-2.80403)(4.83597,-2.70018)(4.84596,-2.59119)(4.85595,-2.48474)(4.86594,-2.37115)(4.87593,-2.25487)(4.88592,-2.13879)(4.89592,-2.02123)(4.90591,-1.89225)(4.9159,-1.76532)(4.92589,-1.64868)(4.93588,-1.52527)(4.94587,-1.39014)(4.95587,-1.26434)(4.96586,-1.14687)(4.97585,-1.01084)(4.98584,-0.861546)(4.99583,-0.729742)(5.00582,-0.610151)(5.01582,-0.472947)(5.02581,-0.32535)(5.0358,-0.196771)(5.04579,-0.0828341)(5.05578,0.0527991)(5.06577,0.206421)(5.07577,0.348478)(5.08576,0.462545)(5.09575,0.579839)(5.10574,0.72111)(5.11573,0.86759)(5.12572,0.998408)(5.13572,1.10577)(5.14571,1.22367)(5.1557,1.3603)(5.16569,1.50081)(5.17568,1.63079)(5.18567,1.73891)(5.19567,1.84472)(5.20566,1.96465)(5.21565,2.09138)(5.22564,2.21702)(5.23563,2.33389)(5.24562,2.43792)(5.25562,2.53819)(5.26561,2.64316)(5.2756,2.74915)(5.28559,2.85364)(5.29558,2.95527)(5.30557,3.05264)(5.31557,3.1483)(5.32556,3.23914)(5.33555,3.32802)(5.34554,3.41071)(5.35553,3.48486)(5.36552,3.55471)(5.37552,3.62449)(5.38551,3.69853)(5.3955,3.77646)(5.40549,3.84806)(5.41548,3.91746)(5.42547,3.9744)(5.43547,4.01324)(5.44546,4.04391)(5.45545,4.07671)(5.46544,4.12193)(5.47543,4.18474)(5.48542,4.23817)(5.49542,4.28328)(5.50541,4.30923)(5.5154,4.30588)(5.52539,4.2972)(5.53538,4.30094)(5.54537,4.33483)(5.55537,4.40347)(5.56536,4.44204)(5.57535,4.42553)(5.58534,4.38812)(5.59533,4.3562)(5.60532,4.35592)(5.61532,4.38361)(5.62531,4.37172)(5.6353,4.31762)(5.64529,4.25874)(5.65528,4.22934)(5.66527,4.23235)(5.67527,4.20281)(5.68526,4.13026)(5.69525,4.05937)(5.70524,4.02517)(5.71523,3.99421)(5.72522,3.92312)(5.73522,3.83622)(5.74521,3.77653)(5.7552,3.72271)(5.76519,3.64172)(5.77518,3.54872)(5.78517,3.47462)(5.79517,3.39492)(5.80516,3.29886)(5.81515,3.2043)(5.82514,3.11481)(5.83513,3.01328)(5.84512,2.91014)(5.85512,2.80873)(5.86511,2.69902)(5.8751,2.58818)(5.88509,2.47865)(5.89508,2.36148)(5.90507,2.24051)(5.91507,2.12596)(5.92506,2.0046)(5.93505,1.87496)(5.94504,1.75195)(5.95503,1.62962)(5.96502,1.49392)(5.97502,1.35927)(5.98501,1.23304)(5.995,1.10022)(6.00499,0.958539)(6.01498,0.822574)(6.02497,0.695031)(6.03497,0.555047)(6.04496,0.407275)(6.05495,0.267297)(6.06494,0.136961)(6.07493,-0.00421875)(6.08492,-0.155489)(6.09492,-0.297076)(6.10491,-0.425492)(6.1149,-0.562376)(6.12489,-0.718279)(6.13488,-0.869721)(6.14487,-1.00116)(6.15487,-1.12437)(6.16486,-1.26833)(6.17485,-1.42541)(6.18484,-1.57051)(6.19483,-1.69382)(6.20482,-1.81224)(6.21482,-1.94935)(6.22481,-2.10145)(6.2348,-2.24499)(6.24479,-2.3663)(6.25478,-2.47618)(6.26477,-2.59452)(6.27477,-2.7252)(6.28476,-2.86386)(6.29475,-2.99206)(6.30474,-3.10362)(6.31473,-3.20884)(6.32472,-3.31603)(6.33472,-3.42394)(6.34471,-3.53252)(6.3547,-3.64082)(6.36469,-3.74243)(6.37468,-3.84603)(6.38467,-3.95442)(6.39467,-4.05828)(6.40466,-4.14664)(6.41465,-4.21742)(6.42464,-4.27627)(6.43463,-4.32889)(6.44462,-4.3905)(6.45462,-4.4877)(6.46461,-4.60863)(6.4746,-4.72133)(6.48459,-4.79646)(6.49458,-4.83057)(6.50457,-4.83261)(6.51457,-4.81149)(6.52456,-4.7974)(6.53455,-4.84822)(6.54454,-4.95254)(6.55453,-5.04974)(6.56452,-5.09218)(6.57452,-5.07956)(6.58451,-5.02858)(6.5945,-4.98706)(6.60449,-4.98345)(6.61448,-5.01139)(6.62447,-5.02624)(6.63447,-5.00395)(6.64446,-4.96648)(6.65445,-4.9502)(6.66444,-4.95216)(6.67443,-4.94671)(6.68442,-4.90899)(6.69442,-4.85967)(6.70441,-4.82677)(6.7144,-4.79913)(6.72439,-4.75534)(6.73438,-4.69658)(6.74437,-4.64497)(6.75437,-4.59586)(6.76436,-4.53008)(6.77435,-4.46131)(6.78434,-4.39984)(6.79433,-4.32759)(6.80432,-4.2428)(6.81432,-4.16679)(6.82431,-4.09109)(6.8343,-3.99381)(6.84429,-3.90275)(6.85428,-3.81753)(6.86427,-3.71312)(6.87427,-3.60842)(6.88426,-3.51305)(6.89425,-3.40231)(6.90424,-3.28696)(6.91423,-3.18107)(6.92422,-3.06369)(6.93422,-2.93943)(6.94421,-2.82199)(6.9542,-2.69706)(6.96419,-2.56489)(6.97418,-2.43793)(6.98417,-2.30971)(6.99417,-2.17391)(7.00416,-2.0389)(7.01415,-1.90587)(7.02414,-1.76308)(7.03413,-1.61477)(7.04412,-1.4743)(7.05412,-1.32988)(7.06411,-1.17841)(7.0741,-1.03609)(7.08409,-0.896538)(7.09408,-0.747153)(7.10407,-0.594858)(7.11407,-0.447925)(7.12406,-0.298948)(7.13405,-0.141952)(7.14404,0.00786162)(7.15403,0.15201)(7.16402,0.298822)(7.17402,0.451782)(7.18401,0.59858)(7.194,0.743961)(7.20399,0.888774)(7.21398,1.03681)(7.22397,1.1798)(7.23397,1.32124)(7.24396,1.46627)(7.25395,1.6102)(7.26394,1.74955)(7.27393,1.88087)(7.28392,2.01466)(7.29392,2.15718)(7.30391,2.29667)(7.3139,2.42751)(7.32389,2.54933)(7.33388,2.66633)(7.34387,2.7921)(7.35387,2.9238)(7.36386,3.04951)(7.37385,3.16697)(7.38384,3.27839)(7.39383,3.38371)(7.40382,3.48924)(7.41382,3.59008)(7.42381,3.68104)(7.4338,3.76816)(7.44379,3.86)(7.45378,3.96537)(7.46377,4.07978)(7.47377,4.19493)(7.48376,4.28653)(7.49375,4.33159)(7.50374,4.34282)(7.51373,4.3503)(7.52372,4.38448)(7.53372,4.46367)(7.54371,4.57892)(7.5537,4.71087)(7.56369,4.80664)(7.57368,4.82809)(7.58367,4.81945)(7.59367,4.82789)(7.60366,4.86527)(7.61365,4.926)(7.62364,4.97219)(7.63363,4.96384)(7.64362,4.93583)(7.65362,4.92527)(7.66361,4.92946)(7.6736,4.92901)(7.68359,4.9049)(7.69358,4.8743)(7.70357,4.85678)(7.71357,4.8395)(7.72356,4.8006)(7.73355,4.75899)(7.74354,4.72493)(7.75353,4.69573)(7.76352,4.64162)(7.77352,4.58363)(7.78351,4.53526)(7.7935,4.48614)(7.80349,4.4153)(7.81348,4.34517)(7.82347,4.28328)(7.83347,4.20791)(7.84346,4.12405)(7.85345,4.04652)(7.86344,3.96015)(7.87343,3.86664)(7.88342,3.77593)(7.89342,3.67685)(7.90341,3.57552)(7.9134,3.47218)(7.92339,3.36045)(7.93338,3.25149)(7.94337,3.13538)(7.95337,3.01436)(7.96336,2.89712)(7.97335,2.76908)(7.98334,2.64334)(7.99333,2.51747)(8.00332,2.38004)(8.01332,2.24914)(8.02331,2.11146)(8.0333,1.96415)(8.04329,1.82561)(8.05328,1.68047)(8.06327,1.53193)(8.07327,1.39294)(8.08326,1.2469)(8.09325,1.09417)(8.10324,0.946166)(8.11323,0.792364)(8.12322,0.630443)(8.13322,0.474684)(8.14321,0.320596)(8.1532,0.160807)(8.16319,0.000348035)(8.17318,-0.157372)(8.18317,-0.313572)(8.19317,-0.476377)(8.20316,-0.637275)(8.21315,-0.792943)(8.22314,-0.945696)(8.23313,-1.10662)(8.24312,-1.26775)(8.25312,-1.42111)(8.26311,-1.56744)(8.2731,-1.721)(8.28309,-1.88004)(8.29308,-2.0337)(8.30307,-2.17491)(8.31307,-2.31614)(8.32306,-2.46203)(8.33305,-2.61377)(8.34304,-2.75879)(8.35303,-2.8929)(8.36302,-3.02603)(8.37302,-3.15819)(8.38301,-3.29385)(8.393,-3.42904)(8.40299,-3.55573)(8.41298,-3.67828)(8.42297,-3.80024)(8.43297,-3.91702)(8.44296,-4.03131)(8.45295,-4.14594)(8.46294,-4.25412)(8.47293,-4.36012)(8.48292,-4.46406)(8.49292,-4.56321)(8.50291,-4.65382)(8.5129,-4.74445)(8.52289,-4.83883)(8.53288,-4.92901)(8.54287,-5.01453)(8.55287,-5.09776)(8.56286,-5.16882)(8.57285,-5.21748)(8.58284,-5.24876)(8.59283,-5.29117)(8.60282,-5.3429)(8.61282,-5.38915)(8.62281,-5.44635)(8.6328,-5.51195)(8.64279,-5.56442)(8.65278,-5.59179)(8.66277,-5.6097)(8.67277,-5.60994)(8.68276,-5.61686)(8.69275,-5.63568)(8.70274,-5.64114)(8.71273,-5.63559)(8.72272,-5.61493)(8.73272,-5.59089)(8.74271,-5.58177)(8.7527,-5.56418)(8.76269,-5.5352)(8.77268,-5.49696)(8.78267,-5.4579)(8.79267,-5.4203)(8.80266,-5.37344)(8.81265,-5.32368)(8.82264,-5.26806)(8.83263,-5.20536)(8.84262,-5.14379)(8.85262,-5.07917)(8.86261,-5.00083)(8.8726,-4.92575)(8.88259,-4.85056)(8.89258,-4.75846)(8.90257,-4.67205)(8.91257,-4.5826)(8.92256,-4.47859)(8.93255,-4.3837)(8.94254,-4.27654)(8.95253,-4.16656)(8.96252,-4.05829)(8.97252,-3.93743)(8.98251,-3.82241)(8.9925,-3.69723)(9.00249,-3.57151)(9.01248,-3.44362)(9.02247,-3.30883)(9.03247,-3.176)(9.04246,-3.03553)(9.05245,-2.89522)(9.06244,-2.75189)(9.07243,-2.60497)(9.08242,-2.45683)(9.09242,-2.30469)(9.10241,-2.15102)(9.1124,-1.99512)(9.12239,-1.83728)(9.13238,-1.67839)(9.14237,-1.51925)(9.15237,-1.35886)(9.16236,-1.1962)(9.17235,-1.03306)(9.18234,-0.869022)(9.19233,-0.702164)(9.20232,-0.533989)(9.21232,-0.366816)(9.22231,-0.199233)(9.2323,-0.0283968)(9.24229,0.139406)(9.25228,0.302651)(9.26227,0.473666)(9.27227,0.644752)(9.28226,0.806113)(9.29225,0.966114)(9.30224,1.13806)(9.31223,1.30891)(9.32222,1.46368)(9.33222,1.61577)(9.34221,1.7827)(9.3522,1.95542)(9.36219,2.10895)(9.37218,2.24749)(9.38217,2.39422)(9.39217,2.55769)(9.40216,2.72231)(9.41215,2.86525)(9.42214,2.99132)(9.43213,3.12039)(9.44212,3.26355)(9.45212,3.41278)(9.46211,3.55548)(9.4721,3.68148)(9.48209,3.79946)(9.49208,3.91652)(9.50207,4.03281)(9.51207,4.14014)(9.52206,4.24203)(9.53205,4.34512)(9.54204,4.45657)(9.55203,4.58327)(9.56202,4.71079)(9.57202,4.81237)(9.58201,4.86671)(9.592,4.89049)(9.60199,4.91297)(9.61198,4.96341)(9.62197,5.06749)(9.63197,5.21514)(9.64196,5.35261)(9.65195,5.42586)(9.66194,5.4246)(9.67193,5.40183)(9.68192,5.40294)(9.69192,5.4639)(9.70191,5.54746)(9.7119,5.5906)(9.72189,5.57483)(9.73188,5.54718)(9.74187,5.55944)(9.75187,5.60705)(9.76186,5.63682)(9.77185,5.61908)(9.78184,5.58782)(9.79183,5.58224)(9.80182,5.58052)(9.81182,5.54912)(9.82181,5.50274)(9.8318,5.47024)(9.84179,5.4395)(9.85178,5.38766)(9.86177,5.32869)(9.87177,5.27777)(9.88176,5.21835)(9.89175,5.14481)(9.90174,5.07651)(9.91173,5.00141)(9.92172,4.91556)(9.93172,4.83385)(9.94171,4.74079)(9.9517,4.64581)(9.96169,4.54682)(9.97168,4.44115)(9.98167,4.33272)(9.99167,4.21947) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97835,-1.87274)(-1.96836,-1.93026)(-1.95837,-1.99286)(-1.94837,-2.05713)(-1.93838,-2.12486)(-1.92839,-2.18583)(-1.9184,-2.22715)(-1.90841,-2.25263)(-1.89842,-2.27155)(-1.88842,-2.29318)(-1.87843,-2.32678)(-1.86844,-2.37962)(-1.85845,-2.43876)(-1.84846,-2.50483)(-1.83847,-2.56384)(-1.82847,-2.58692)(-1.81848,-2.57887)(-1.80849,-2.55365)(-1.7985,-2.52438)(-1.78851,-2.50418)(-1.77852,-2.50616)(-1.76852,-2.52555)(-1.75853,-2.565)(-1.74854,-2.60625)(-1.73855,-2.60774)(-1.72856,-2.58031)(-1.71857,-2.53339)(-1.70857,-2.47564)(-1.69858,-2.41576)(-1.68859,-2.38085)(-1.6786,-2.39256)(-1.66861,-2.41197)(-1.65862,-2.40054)(-1.64862,-2.36268)(-1.63863,-2.29761)(-1.62864,-2.20822)(-1.61865,-2.13584)(-1.60866,-2.12135)(-1.59867,-2.11478)(-1.58867,-2.08541)(-1.57868,-2.02465)(-1.56869,-1.93364)(-1.5587,-1.84833)(-1.54871,-1.80149)(-1.53872,-1.76999)(-1.52872,-1.71899)(-1.51873,-1.63899)(-1.50874,-1.55139)(-1.49875,-1.479)(-1.48876,-1.42145)(-1.47877,-1.35677)(-1.46877,-1.27545)(-1.45878,-1.19048)(-1.44879,-1.11387)(-1.4388,-1.03612)(-1.42881,-0.952308)(-1.41882,-0.867211)(-1.40882,-0.784406)(-1.39883,-0.705373)(-1.38884,-0.609026)(-1.37885,-0.511364)(-1.36886,-0.423152)(-1.35887,-0.340259)(-1.34887,-0.253007)(-1.33888,-0.144249)(-1.32889,-0.0419219)(-1.3189,0.0450672)(-1.30891,0.127078)(-1.29892,0.223072)(-1.28892,0.338333)(-1.27893,0.448454)(-1.26894,0.540117)(-1.25895,0.626299)(-1.24896,0.723738)(-1.23897,0.836536)(-1.22897,0.947842)(-1.21898,1.04187)(-1.20899,1.12642)(-1.199,1.21572)(-1.18901,1.32182)(-1.17902,1.4336)(-1.16902,1.53966)(-1.15903,1.63086)(-1.14904,1.71079)(-1.13905,1.79445)(-1.12906,1.88979)(-1.11907,1.9908)(-1.10907,2.09225)(-1.09908,2.18725)(-1.08909,2.26502)(-1.0791,2.33961)(-1.06911,2.42102)(-1.05912,2.50736)(-1.04912,2.59749)(-1.03913,2.68948)(-1.02914,2.77232)(-1.01915,2.84196)(-1.00916,2.91012)(-0.999167,2.97902)(-0.989175,3.04568)(-0.979183,3.11123)(-0.969192,3.17616)(-0.9592,3.23725)(-0.949208,3.29756)(-0.939217,3.3636)(-0.929225,3.43637)(-0.919233,3.5041)(-0.909242,3.55492)(-0.89925,3.58859)(-0.889258,3.60552)(-0.879267,3.61074)(-0.869275,3.62432)(-0.859283,3.667)(-0.849292,3.74273)(-0.8393,3.84175)(-0.829308,3.93145)(-0.819317,3.98123)(-0.809325,3.98706)(-0.799333,3.94814)(-0.789342,3.87853)(-0.77935,3.82051)(-0.769358,3.8155)(-0.759367,3.87057)(-0.749375,3.97672)(-0.739383,4.08622)(-0.729392,4.14704)(-0.7194,4.15423)(-0.709408,4.11168)(-0.699417,4.02396)(-0.689425,3.94404)(-0.679433,3.9248)(-0.669442,3.96414)(-0.65945,4.02045)(-0.649458,4.04281)(-0.639467,4.02662)(-0.629475,3.98602)(-0.619483,3.93083)(-0.609492,3.88406)(-0.5995,3.87526)(-0.589508,3.86946)(-0.579517,3.83265)(-0.569525,3.77417)(-0.559533,3.71797)(-0.549542,3.68533)(-0.53955,3.66801)(-0.529558,3.6296)(-0.519567,3.55587)(-0.509575,3.46678)(-0.499583,3.39603)(-0.489592,3.36787)(-0.4796,3.33822)(-0.469608,3.26163)(-0.459617,3.15586)(-0.449625,3.06289)(-0.439633,3.01027)(-0.429642,2.96906)(-0.41965,2.88919)(-0.409658,2.7767)(-0.399667,2.67943)(-0.389675,2.6133)(-0.379683,2.55221)(-0.369692,2.45984)(-0.3597,2.34528)(-0.349708,2.24609)(-0.339717,2.16931)(-0.329725,2.09071)(-0.319733,1.99192)(-0.309742,1.88459)(-0.29975,1.78773)(-0.289758,1.70219)(-0.279767,1.60756)(-0.269775,1.50345)(-0.259783,1.39125)(-0.249792,1.28694)(-0.2398,1.19149)(-0.229808,1.09374)(-0.219817,0.998)(-0.209825,0.896647)(-0.199833,0.795344)(-0.189842,0.694822)(-0.17985,0.590079)(-0.169858,0.48661)(-0.159867,0.381761)(-0.149875,0.275307)(-0.139883,0.172999)(-0.129892,0.0729945)(-0.1199,-0.0268525)(-0.109908,-0.126506)(-0.0999167,-0.225336)(-0.089925,-0.325133)(-0.0799333,-0.425625)(-0.0699417,-0.527318)(-0.05995,-0.630008)(-0.0499583,-0.729659)(-0.0399667,-0.822566)(-0.029975,-0.90824)(-0.0199833,-0.996352)(-0.00999167,-1.08935)(0,-1.18663)(0.00999167,-1.28336)(0.0199833,-6.68069)(0.029975,-6.64401)(0.0399667,-6.60189)(0.0499583,-6.56225)(0.05995,-6.5295)(0.0699417,-6.49628)(0.0799333,-6.46253)(0.089925,-6.43037)(0.0999167,-6.40197)(0.109908,-6.37948)(0.1199,-6.36679)(0.129892,-6.36462)(0.139883,-6.3574)(0.149875,-6.32185)(0.159867,-6.25935)(0.169858,-6.18425)(0.17985,-6.11088)(0.189842,-6.0536)(0.199833,-6.02674)(0.209825,-6.04383)(0.219817,-6.09595)(0.229808,-6.13223)(0.2398,-6.10458)(0.249792,-6.02364)(0.259783,-5.91215)(0.269775,-5.79204)(0.279767,-5.68524)(0.289758,-5.61368)(0.29975,-5.59922)(0.309742,-5.63619)(0.319733,-5.6478)(0.329725,-5.59682)(0.339717,-5.50861)(0.349708,-5.40068)(0.3597,-5.29055)(0.369692,-5.19574)(0.379683,-5.13377)(0.389675,-5.10036)(0.399667,-5.05314)(0.409658,-4.98281)(0.41965,-4.8992)(0.429642,-4.80931)(0.439633,-4.7202)(0.449625,-4.63883)(0.459617,-4.55421)(0.469608,-4.46639)(0.4796,-4.38588)(0.489592,-4.30531)(0.499583,-4.22022)(0.509575,-4.12751)(0.519567,-4.0264)(0.529558,-3.91997)(0.53955,-3.83162)(0.549542,-3.74423)(0.559533,-3.64779)(0.569525,-3.54697)(0.579517,-3.43122)(0.589508,-3.32527)(0.5995,-3.22526)(0.609492,-3.12607)(0.619483,-3.02243)(0.629475,-2.90213)(0.639467,-2.78398)(0.649458,-2.67513)(0.65945,-2.57711)(0.669442,-2.46437)(0.679433,-2.33386)(0.689425,-2.20463)(0.699417,-2.09731)(0.709408,-1.99172)(0.7194,-1.86461)(0.729392,-1.7245)(0.739383,-1.6054)(0.749375,-1.50824)(0.759367,-1.39388)(0.769358,-1.25256)(0.77935,-1.10937)(0.789342,-0.993827)(0.799333,-0.884693)(0.809325,-0.751843)(0.819317,-0.606364)(0.829308,-0.474468)(0.8393,-0.372845)(0.849292,-0.266409)(0.859283,-0.1341)(0.869275,0.0064766)(0.879267,0.136314)(0.889258,0.244938)(0.89925,0.35661)(0.909242,0.485416)(0.919233,0.617917)(0.929225,0.740784)(0.939217,0.846572)(0.949208,0.950729)(0.9592,1.06831)(0.969192,1.19057)(0.979183,1.30939)(0.989175,1.41683)(0.999167,1.51685)(1.00916,1.62146)(1.01915,1.729)(1.02914,1.83613)(1.03913,1.93949)(1.04912,2.03573)(1.05912,2.12653)(1.06911,2.22175)(1.0791,2.31855)(1.08909,2.41049)(1.09908,2.50036)(1.10907,2.5873)(1.11907,2.67011)(1.12906,2.75005)(1.13905,2.82845)(1.14904,2.90001)(1.15903,2.96526)(1.16902,3.02338)(1.17902,3.08587)(1.18901,3.1543)(1.199,3.22754)(1.20899,3.30455)(1.21898,3.37542)(1.22897,3.42736)(1.23897,3.4608)(1.24896,3.47684)(1.25895,3.48488)(1.26894,3.50813)(1.27893,3.54823)(1.28892,3.60455)(1.29892,3.676)(1.30891,3.73871)(1.3189,3.77108)(1.32889,3.77579)(1.33888,3.75488)(1.34887,3.72528)(1.35887,3.71709)(1.36886,3.72565)(1.37885,3.75426)(1.38884,3.80359)(1.39883,3.82999)(1.40882,3.81516)(1.41882,3.77926)(1.42881,3.73781)(1.4388,3.70246)(1.44879,3.68527)(1.45878,3.69825)(1.46877,3.7338)(1.47877,3.72858)(1.48876,3.67469)(1.49875,3.60305)(1.50874,3.5373)(1.51873,3.50109)(1.52872,3.50487)(1.53872,3.49282)(1.54871,3.43558)(1.5587,3.35041)(1.56869,3.27491)(1.57868,3.22947)(1.58867,3.18998)(1.59867,3.13644)(1.60866,3.05629)(1.61865,2.97421)(1.62864,2.90159)(1.63863,2.83163)(1.64862,2.75997)(1.65862,2.68209)(1.66861,2.59312)(1.6786,2.50106)(1.68859,2.41256)(1.69858,2.33309)(1.70857,2.24714)(1.71857,2.14387)(1.72856,2.04052)(1.73855,1.94997)(1.74854,1.86466)(1.75853,1.76048)(1.76852,1.64494)(1.77852,1.53965)(1.78851,1.44614)(1.7985,1.34668)(1.80849,1.23037)(1.81848,1.1175)(1.82847,1.01666)(1.83847,0.91706)(1.84846,0.808148)(1.85845,0.688309)(1.86844,0.575531)(1.87843,0.467116)(1.88842,0.358402)(1.89842,0.247232)(1.90841,0.134707)(1.9184,0.0224407)(1.92839,-0.0889029)(1.93838,-0.198461)(1.94837,-0.303905)(1.95837,-0.411448)(1.96836,-0.526068)(1.97835,-0.641547)(1.98834,-0.752832)(1.99833,-0.853916)(2.00832,-0.94647)(2.01832,-1.04967)(2.02831,-1.16261)(2.0383,-1.27723)(2.04829,-1.38675)(2.05828,-1.48159)(2.06827,-1.56757)(2.07827,-1.65758)(2.08826,-1.75901)(2.09825,-1.8641)(2.10824,-1.96741)(2.11823,-2.06218)(2.12822,-2.14734)(2.13822,-2.22941)(2.14821,-2.31109)(2.1582,-2.39503)(2.16819,-2.47687)(2.17818,-2.55432)(2.18817,-2.63003)(2.19817,-2.70683)(2.20816,-2.7903)(2.21815,-2.87581)(2.22814,-2.95651)(2.23813,-3.02556)(2.24812,-3.07605)(2.25812,-3.10532)(2.26811,-3.12761)(2.2781,-3.1594)(2.28809,-3.21488)(2.29808,-3.2956)(2.30807,-3.3854)(2.31807,-3.46717)(2.32806,-3.52382)(2.33805,-3.53823)(2.34804,-3.51264)(2.35803,-3.47816)(2.36802,-3.46122)(2.37802,-3.4867)(2.38801,-3.53933)(2.398,-3.58656)(2.40799,-3.60137)(2.41798,-3.5767)(2.42797,-3.53462)(2.43797,-3.49617)(2.44796,-3.48267)(2.45795,-3.5017)(2.46794,-3.51144)(2.47793,-3.48857)(2.48792,-3.45018)(2.49792,-3.4166)(2.50791,-3.40651)(2.5179,-3.40603)(2.52789,-3.38376)(2.53788,-3.33236)(2.54787,-3.27301)(2.55787,-3.22526)(2.56786,-3.19849)(2.57785,-3.16138)(2.58784,-3.10085)(2.59783,-3.03254)(2.60782,-2.97111)(2.61782,-2.92046)(2.62781,-2.85414)(2.6378,-2.7803)(2.64779,-2.7068)(2.65778,-2.64032)(2.66777,-2.56358)(2.67777,-2.47524)(2.68776,-2.39262)(2.69775,-2.3153)(2.70774,-2.23116)(2.71773,-2.13026)(2.72772,-2.03686)(2.73772,-1.95071)(2.74771,-1.86003)(2.7577,-1.75287)(2.76769,-1.64684)(2.77768,-1.54987)(2.78767,-1.45147)(2.79767,-1.33875)(2.80766,-1.22119)(2.81765,-1.11523)(2.82764,-1.01618)(2.83763,-0.906206)(2.84762,-0.784224)(2.85762,-0.666143)(2.86761,-0.560219)(2.8776,-0.447505)(2.88759,-0.317814)(2.89758,-0.184664)(2.90757,-0.0743315)(2.91757,0.0276539)(2.92756,0.146343)(2.93755,0.280168)(2.94754,0.407316)(2.95753,0.5098)(2.96752,0.61761)(2.97752,0.745762)(2.98751,0.884907)(2.9975,1.00548)(3.00749,1.10056)(3.01748,1.20392)(3.02747,1.32925)(3.03747,1.46383)(3.04746,1.5845)(3.05745,1.6808)(3.06744,1.77474)(3.07743,1.88763)(3.08742,2.0125)(3.09742,2.13398)(3.10741,2.23903)(3.1174,2.32997)(3.12739,2.42071)(3.13738,2.52519)(3.14737,2.63436)(3.15737,2.74081)(3.16736,2.83778)(3.17735,2.92696)(3.18734,3.01228)(3.19733,3.0985)(3.20732,3.18446)(3.21732,3.26686)(3.22731,3.34683)(3.2373,3.42552)(3.24729,3.50667)(3.25728,3.58934)(3.26727,3.6659)(3.27727,3.72815)(3.28726,3.77256)(3.29725,3.80712)(3.30724,3.84305)(3.31723,3.89157)(3.32722,3.9634)(3.33722,4.05449)(3.34721,4.14416)(3.3572,4.21083)(3.36719,4.23928)(3.37718,4.22807)(3.38717,4.19854)(3.39717,4.17693)(3.40716,4.18929)(3.41715,4.25404)(3.42714,4.34861)(3.43713,4.44471)(3.44712,4.51408)(3.45712,4.50858)(3.46711,4.44783)(3.4771,4.37798)(3.48709,4.33674)(3.49708,4.34907)(3.50707,4.38745)(3.51707,4.42835)(3.52706,4.43362)(3.53705,4.38685)(3.54704,4.33288)(3.55703,4.29994)(3.56702,4.28029)(3.57702,4.26598)(3.58701,4.24638)(3.597,4.21265)(3.60699,4.16211)(3.61698,4.10594)(3.62697,4.0491)(3.63697,3.9953)(3.64696,3.95046)(3.65695,3.90084)(3.66694,3.82852)(3.67693,3.7465)(3.68692,3.67039)(3.69692,3.61123)(3.70691,3.54507)(3.7169,3.45273)(3.72689,3.3545)(3.73688,3.27388)(3.74687,3.20131)(3.75687,3.10506)(3.76686,2.99399)(3.77685,2.89893)(3.78684,2.81574)(3.79683,2.71238)(3.80682,2.59225)(3.81682,2.48752)(3.82681,2.39322)(3.8368,2.28067)(3.84679,2.15614)(3.85678,2.04805)(3.86677,1.9458)(3.87677,1.82711)(3.88676,1.70016)(3.89675,1.58573)(3.90674,1.47088)(3.91673,1.34201)(3.92672,1.21288)(3.93672,1.0957)(3.94671,0.978066)(3.9567,0.849241)(3.96669,0.724655)(3.97668,0.608285)(3.98667,0.485089)(3.99667,0.346273)(4.00666,0.208855)(4.01665,0.0912595)(4.02664,-0.0280485)(4.03663,-0.159702)(4.04662,-0.300147)(4.05662,-0.424947)(4.06661,-0.530276)(4.0766,-0.647343)(4.08659,-0.783087)(4.09658,-0.927586)(4.10657,-1.05474)(4.11657,-1.15666)(4.12656,-1.25791)(4.13655,-1.37912)(4.14654,-1.51792)(4.15653,-1.65379)(4.16652,-1.76862)(4.17652,-1.86508)(4.18651,-1.95905)(4.1965,-2.06486)(4.20649,-2.18513)(4.21648,-2.30477)(4.22647,-2.4148)(4.23647,-2.5151)(4.24646,-2.61007)(4.25645,-2.70288)(4.26644,-2.79391)(4.27643,-2.88264)(4.28642,-2.96028)(4.29642,-3.03413)(4.30641,-3.11666)(4.3164,-3.21047)(4.32639,-3.3178)(4.33638,-3.42607)(4.34637,-3.51816)(4.35637,-3.57703)(4.36636,-3.59538)(4.37635,-3.5984)(4.38634,-3.61962)(4.39633,-3.66975)(4.40632,-3.75601)(4.41632,-3.86998)(4.42631,-3.97456)(4.4363,-4.03166)(4.44629,-4.0119)(4.45628,-3.94418)(4.46627,-3.89452)(4.47627,-3.8943)(4.48626,-3.93949)(4.49625,-4.02189)(4.50624,-4.08193)(4.51623,-4.07114)(4.52622,-4.00017)(4.53622,-3.92703)(4.54621,-3.90048)(4.5562,-3.93498)(4.56619,-3.96068)(4.57618,-3.93728)(4.58617,-3.88043)(4.59617,-3.82685)(4.60616,-3.81123)(4.61615,-3.81475)(4.62614,-3.78498)(4.63613,-3.72384)(4.64612,-3.65913)(4.65612,-3.61664)(4.66611,-3.58574)(4.6761,-3.5318)(4.68609,-3.46156)(4.69608,-3.39176)(4.70607,-3.33282)(4.71607,-3.27087)(4.72606,-3.19515)(4.73605,-3.1131)(4.74604,-3.03443)(4.75603,-2.95828)(4.76602,-2.87404)(4.77602,-2.7812)(4.78601,-2.68979)(4.796,-2.59868)(4.80599,-2.50186)(4.81598,-2.40039)(4.82597,-2.29788)(4.83597,-2.19486)(4.84596,-2.08669)(4.85595,-1.98116)(4.86594,-1.86839)(4.87593,-1.75293)(4.88592,-1.63777)(4.89592,-1.52107)(4.90591,-1.39289)(4.9159,-1.26684)(4.92589,-1.15114)(4.93588,-1.0285)(4.94587,-0.894171)(4.95587,-0.769308)(4.96586,-0.652724)(4.97585,-0.517413)(4.98584,-0.368939)(4.99583,-0.238071)(5.00582,-0.119328)(5.01582,0.0171939)(5.02581,0.163995)(5.0358,0.291664)(5.04579,0.404761)(5.05578,0.539733)(5.06577,0.692623)(5.07577,0.833847)(5.08576,0.947071)(5.09575,1.06369)(5.10574,1.20432)(5.11573,1.35009)(5.12572,1.48013)(5.13572,1.58673)(5.14571,1.70402)(5.1557,1.84005)(5.16569,1.97993)(5.17568,2.10923)(5.18567,2.21664)(5.19567,2.32183)(5.20566,2.44123)(5.21565,2.56746)(5.22564,2.69258)(5.23563,2.80888)(5.24562,2.91226)(5.25562,3.01194)(5.26561,3.11646)(5.2756,3.22208)(5.28559,3.32623)(5.29558,3.42747)(5.30557,3.52437)(5.31557,3.61944)(5.32556,3.70973)(5.33555,3.79821)(5.34554,3.88064)(5.35553,3.95461)(5.36552,4.02429)(5.37552,4.09387)(5.38551,4.16762)(5.3955,4.24515)(5.40549,4.31637)(5.41548,4.38548)(5.42547,4.44225)(5.43547,4.48098)(5.44546,4.51158)(5.45545,4.54433)(5.46544,4.58952)(5.47543,4.65226)(5.48542,4.70559)(5.49542,4.75065)(5.50541,4.77655)(5.5154,4.77315)(5.52539,4.76445)(5.53538,4.76821)(5.54537,4.8022)(5.55537,4.87096)(5.56536,4.90954)(5.57535,4.89303)(5.58534,4.8557)(5.59533,4.82396)(5.60532,4.82396)(5.61532,4.85188)(5.62531,4.84002)(5.6353,4.78603)(5.64529,4.72739)(5.65528,4.69837)(5.66527,4.70171)(5.67527,4.67225)(5.68526,4.59986)(5.69525,4.52934)(5.70524,4.49562)(5.71523,4.46491)(5.72522,4.39395)(5.73522,4.30741)(5.74521,4.24826)(5.7552,4.19475)(5.76519,4.11396)(5.77518,4.0214)(5.78517,3.94783)(5.79517,3.86842)(5.80516,3.77269)(5.81515,3.67865)(5.82514,3.5896)(5.83513,3.4884)(5.84512,3.38573)(5.85512,3.28481)(5.86511,3.17547)(5.8751,3.06511)(5.88509,2.95607)(5.89508,2.83932)(5.90507,2.71883)(5.91507,2.60478)(5.92506,2.48385)(5.93505,2.35465)(5.94504,2.23215)(5.95503,2.1103)(5.96502,1.97501)(5.97502,1.84086)(5.98501,1.71516)(5.995,1.58277)(6.00499,1.44151)(6.01498,1.30604)(6.02497,1.17902)(6.03497,1.03942)(6.04496,0.892052)(6.05495,0.752582)(6.06494,0.622737)(6.07493,0.481903)(6.08492,0.331002)(6.09492,0.189913)(6.10491,0.0619936)(6.1149,-0.0745695)(6.12489,-0.230173)(6.13488,-0.381186)(6.14487,-0.512127)(6.15487,-0.634967)(6.16486,-0.778709)(6.17485,-0.935491)(6.18484,-1.08016)(6.19483,-1.20303)(6.20482,-1.32119)(6.21482,-1.45814)(6.22481,-1.61002)(6.2348,-1.7532)(6.24479,-1.87411)(6.25478,-1.98373)(6.26477,-2.10196)(6.27477,-2.23257)(6.28476,-2.37105)(6.29475,-2.49896)(6.30474,-2.61021)(6.31473,-2.71523)(6.32472,-2.82236)(6.33472,-2.93031)(6.34471,-3.03891)(6.3547,-3.14713)(6.36469,-3.24856)(6.37468,-3.35198)(6.38467,-3.46024)(6.39467,-3.56408)(6.40466,-3.65253)(6.41465,-3.72346)(6.42464,-3.78244)(6.43463,-3.83512)(6.44462,-3.89677)(6.45462,-3.994)(6.46461,-4.11497)(6.4746,-4.22774)(6.48459,-4.30299)(6.49458,-4.33728)(6.50457,-4.33953)(6.51457,-4.3186)(6.52456,-4.30473)(6.53455,-4.35586)(6.54454,-4.46045)(6.55453,-4.55787)(6.56452,-4.6005)(6.57452,-4.58808)(6.58451,-4.53739)(6.5945,-4.4963)(6.60449,-4.49315)(6.61448,-4.52148)(6.62447,-4.53662)(6.63447,-4.51462)(6.64446,-4.47757)(6.65445,-4.46184)(6.66444,-4.46432)(6.67443,-4.45926)(6.68442,-4.4219)(6.69442,-4.37309)(6.70441,-4.34082)(6.7144,-4.31371)(6.72439,-4.27034)(6.73438,-4.21211)(6.74437,-4.16116)(6.75437,-4.11262)(6.76436,-4.04734)(6.77435,-3.9792)(6.78434,-3.91842)(6.79433,-3.84669)(6.80432,-3.76253)(6.81432,-3.68726)(6.82431,-3.61216)(6.8343,-3.51545)(6.84429,-3.42518)(6.85428,-3.34065)(6.86427,-3.23679)(6.87427,-3.13289)(6.88426,-3.03826)(6.89425,-2.92809)(6.90424,-2.81352)(6.91423,-2.7084)(6.92422,-2.59164)(6.93422,-2.46814)(6.94421,-2.35152)(6.9542,-2.22724)(6.96419,-2.0958)(6.97418,-1.96967)(6.98417,-1.84213)(6.99417,-1.70703)(7.00416,-1.57285)(7.01415,-1.44055)(7.02414,-1.29845)(7.03413,-1.15093)(7.04412,-1.01125)(7.05412,-0.867521)(7.06411,-0.716764)(7.0741,-0.575282)(7.08409,-0.436434)(7.09408,-0.28771)(7.10407,-0.136219)(7.11407,0.00994875)(7.12406,0.158266)(7.13405,0.314572)(7.14404,0.463591)(7.15403,0.607026)(7.16402,0.753207)(7.17402,0.905475)(7.18401,1.05151)(7.194,1.19622)(7.20399,1.34042)(7.21398,1.48781)(7.22397,1.63009)(7.23397,1.77086)(7.24396,1.91529)(7.25395,2.05863)(7.26394,2.19737)(7.27393,2.32802)(7.28392,2.46121)(7.29392,2.60317)(7.30391,2.74211)(7.3139,2.87242)(7.32389,2.99369)(7.33388,3.11012)(7.34387,3.23536)(7.35387,3.36654)(7.36386,3.49175)(7.37385,3.6088)(7.38384,3.7198)(7.39383,3.82467)(7.40382,3.92973)(7.41382,4.0301)(7.42381,4.12058)(7.4338,4.2073)(7.44379,4.29882)(7.45378,4.40394)(7.46377,4.51806)(7.47377,4.63286)(7.48376,4.72409)(7.49375,4.76876)(7.50374,4.77965)(7.51373,4.78686)(7.52372,4.82089)(7.53372,4.89997)(7.54371,5.0151)(7.5537,5.14685)(7.56369,5.24238)(7.57368,5.26357)(7.58367,5.25479)(7.59367,5.2632)(7.60366,5.30057)(7.61365,5.36126)(7.62364,5.40732)(7.63363,5.39879)(7.64362,5.37076)(7.65362,5.36028)(7.66361,5.36451)(7.6736,5.36401)(7.68359,5.33988)(7.69358,5.30937)(7.70357,5.29199)(7.71357,5.27474)(7.72356,5.23585)(7.73355,5.19438)(7.74354,5.16053)(7.75353,5.13145)(7.76352,5.07736)(7.77352,5.01958)(7.78351,4.9715)(7.7935,4.92251)(7.80349,4.85177)(7.81348,4.78194)(7.82347,4.72034)(7.83347,4.64507)(7.84346,4.5615)(7.85345,4.48432)(7.86344,4.39811)(7.87343,4.30492)(7.88342,4.21455)(7.89342,4.11568)(7.90341,4.01473)(7.9134,3.91169)(7.92339,3.80024)(7.93338,3.6917)(7.94337,3.57585)(7.95337,3.45524)(7.96336,3.33835)(7.97335,3.21058)(7.98334,3.08536)(7.99333,2.95979)(8.00332,2.82268)(8.01332,2.69231)(8.02331,2.5549)(8.0333,2.40799)(8.04329,2.26993)(8.05328,2.12507)(8.06327,1.97699)(8.07327,1.83845)(8.08326,1.69271)(8.09325,1.54043)(8.10324,1.39287)(8.11323,1.23941)(8.12322,1.07789)(8.13322,0.922576)(8.14321,0.768879)(8.1532,0.609427)(8.16319,0.449396)(8.17318,0.292089)(8.18317,0.136264)(8.19317,-0.0262024)(8.20316,-0.186697)(8.21315,-0.341958)(8.22314,-0.494381)(8.23313,-0.654986)(8.24312,-0.815731)(8.25312,-0.968695)(8.26311,-1.11472)(8.2731,-1.268)(8.28309,-1.4267)(8.29308,-1.57999)(8.30307,-1.72089)(8.31307,-1.8619)(8.32306,-2.00752)(8.33305,-2.15895)(8.34304,-2.30364)(8.35303,-2.4375)(8.36302,-2.57047)(8.37302,-2.70244)(8.38301,-2.83785)(8.393,-2.97274)(8.40299,-3.09918)(8.41298,-3.22159)(8.42297,-3.34349)(8.43297,-3.4602)(8.44296,-3.57434)(8.45295,-3.68876)(8.46294,-3.79674)(8.47293,-3.9026)(8.48292,-4.00646)(8.49292,-4.10562)(8.50291,-4.19627)(8.5129,-4.2869)(8.52289,-4.38122)(8.53288,-4.4713)(8.54287,-4.55676)(8.55287,-4.63997)(8.56286,-4.71106)(8.57285,-4.75982)(8.58284,-4.79125)(8.59283,-4.83378)(8.60282,-4.88559)(8.61282,-4.93186)(8.62281,-4.98916)(8.6328,-5.05488)(8.64279,-5.10747)(8.65278,-5.13499)(8.66277,-5.15305)(8.67277,-5.15344)(8.68276,-5.16062)(8.69275,-5.17969)(8.70274,-5.18535)(8.71273,-5.18004)(8.72272,-5.15961)(8.73272,-5.13588)(8.74271,-5.12712)(8.7527,-5.10978)(8.76269,-5.08109)(8.77268,-5.0432)(8.78267,-5.00454)(8.79267,-4.96729)(8.80266,-4.92078)(8.81265,-4.87144)(8.82264,-4.81622)(8.83263,-4.75389)(8.84262,-4.69284)(8.85262,-4.62864)(8.86261,-4.55066)(8.8726,-4.47618)(8.88259,-4.40144)(8.89258,-4.30969)(8.90257,-4.22397)(8.91257,-4.13492)(8.92256,-4.03142)(8.93255,-3.93719)(8.94254,-3.83036)(8.95253,-3.72111)(8.96252,-3.61331)(8.97252,-3.49299)(8.98251,-3.37865)(8.9925,-3.25389)(9.00249,-3.1289)(9.01248,-3.00149)(9.02247,-2.86735)(9.03247,-2.73514)(9.04246,-2.59521)(9.05245,-2.45558)(9.06244,-2.31282)(9.07243,-2.16655)(9.08242,-2.01903)(9.09242,-1.8675)(9.10241,-1.71447)(9.1124,-1.55921)(9.12239,-1.402)(9.13238,-1.24375)(9.14237,-1.08524)(9.15237,-0.925493)(9.16236,-0.763458)(9.17235,-0.600959)(9.18234,-0.437576)(9.19233,-0.27133)(9.20232,-0.103789)(9.21232,0.0627182)(9.22231,0.229684)(9.2323,0.399914)(9.24229,0.56707)(9.25228,0.729655)(9.26227,0.900118)(9.27227,1.0706)(9.28226,1.23127)(9.29225,1.39067)(9.30224,1.5621)(9.31223,1.73235)(9.32222,1.88644)(9.33222,2.03794)(9.34221,2.2044)(9.3522,2.37657)(9.36219,2.52947)(9.37218,2.6674)(9.38217,2.81364)(9.39217,2.97666)(9.40216,3.14075)(9.41215,3.28311)(9.42214,3.40862)(9.43213,3.5372)(9.44212,3.67996)(9.45212,3.82873)(9.46211,3.97095)(9.4721,4.09644)(9.48209,4.21395)(9.49208,4.33059)(9.50207,4.4465)(9.51207,4.55344)(9.52206,4.65495)(9.53205,4.75764)(9.54204,4.86868)(9.55203,4.995)(9.56202,5.12215)(9.57202,5.22339)(9.58201,5.27741)(9.592,5.30091)(9.60199,5.32314)(9.61198,5.37334)(9.62197,5.47719)(9.63197,5.62463)(9.64196,5.76184)(9.65195,5.8348)(9.66194,5.83328)(9.67193,5.81036)(9.68192,5.81143)(9.69192,5.8724)(9.70191,5.95583)(9.7119,5.99872)(9.72189,5.98272)(9.73188,5.955)(9.74187,5.96737)(9.75187,6.01498)(9.76186,6.04459)(9.77185,6.02668)(9.78184,5.99547)(9.79183,5.99003)(9.80182,5.98829)(9.81182,5.95676)(9.82181,5.91045)(9.8318,5.87811)(9.84179,5.84741)(9.85178,5.79554)(9.86177,5.73672)(9.87177,5.68597)(9.88176,5.62657)(9.89175,5.55315)(9.90174,5.48509)(9.91173,5.41002)(9.92172,5.32438)(9.93172,5.24291)(9.94171,5.1499)(9.9517,5.05526)(9.96169,4.95637)(9.97168,4.85099)(9.98167,4.74274)(9.99167,4.62974) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97835,1.53873)(-1.96836,1.59585)(-1.95837,1.65802)(-1.94837,1.72171)(-1.93838,1.78874)(-1.92839,1.84896)(-1.9184,1.8896)(-1.90841,1.91448)(-1.89842,1.93286)(-1.88842,1.95398)(-1.87843,1.98707)(-1.86844,2.03938)(-1.85845,2.09777)(-1.84846,2.1628)(-1.83847,2.22063)(-1.82847,2.24262)(-1.81848,2.2336)(-1.80849,2.20749)(-1.7985,2.17741)(-1.78851,2.15643)(-1.77852,2.15762)(-1.76852,2.17609)(-1.75853,2.21435)(-1.74854,2.25428)(-1.73855,2.2546)(-1.72856,2.22607)(-1.71857,2.17807)(-1.70857,2.11922)(-1.69858,2.05815)(-1.68859,2.022)(-1.6786,2.03242)(-1.66861,2.05055)(-1.65862,2.038)(-1.64862,1.99903)(-1.63863,1.93279)(-1.62864,1.84203)(-1.61865,1.7682)(-1.60866,1.75236)(-1.59867,1.7446)(-1.58867,1.71416)(-1.57868,1.65226)(-1.56869,1.55992)(-1.5587,1.47317)(-1.54871,1.42494)(-1.53872,1.39229)(-1.52872,1.34021)(-1.51873,1.25903)(-1.50874,1.17013)(-1.49875,1.09637)(-1.48876,1.03758)(-1.47877,0.971829)(-1.46877,0.889399)(-1.45878,0.803247)(-1.44879,0.725362)(-1.4388,0.646393)(-1.42881,0.561516)(-1.41882,0.475375)(-1.40882,0.391481)(-1.39883,0.311262)(-1.38884,0.213765)(-1.37885,0.115096)(-1.36886,0.0259531)(-1.35887,-0.0579185)(-1.34887,-0.146259)(-1.33888,-0.25608)(-1.32889,-0.359319)(-1.3189,-0.447131)(-1.30891,-0.530038)(-1.29892,-0.627036)(-1.28892,-0.743232)(-1.27893,-0.854141)(-1.26894,-0.946475)(-1.25895,-1.0334)(-1.24896,-1.1317)(-1.23897,-1.24529)(-1.22897,-1.35728)(-1.21898,-1.45187)(-1.20899,-1.53702)(-1.199,-1.62701)(-1.18901,-1.73374)(-1.17902,-1.84605)(-1.16902,-1.95258)(-1.15903,-2.04418)(-1.14904,-2.1246)(-1.13905,-2.20872)(-1.12906,-2.30443)(-1.11907,-2.40573)(-1.10907,-2.50745)(-1.09908,-2.60273)(-1.08909,-2.68078)(-1.0791,-2.7556)(-1.06911,-2.83715)(-1.05912,-2.92355)(-1.04912,-3.01372)(-1.03913,-3.10578)(-1.02914,-3.1887)(-1.01915,-3.25836)(-1.00916,-3.3265)(-0.999167,-3.39527)(-0.989175,-3.46176)(-0.979183,-3.5271)(-0.969192,-3.59182)(-0.9592,-3.65269)(-0.949208,-3.71274)(-0.939217,-3.77847)(-0.929225,-3.85092)(-0.919233,-3.91835)(-0.909242,-3.96887)(-0.89925,-4.00219)(-0.889258,-4.01867)(-0.879267,-4.02329)(-0.869275,-4.03615)(-0.859283,-4.07802)(-0.849292,-4.15294)(-0.8393,-4.25127)(-0.829308,-4.34049)(-0.819317,-4.38995)(-0.809325,-4.39543)(-0.799333,-4.35599)(-0.789342,-4.28556)(-0.77935,-4.22646)(-0.769358,-4.22015)(-0.759367,-4.27392)(-0.749375,-4.379)(-0.739383,-4.48777)(-0.729392,-4.54817)(-0.7194,-4.55504)(-0.709408,-4.51201)(-0.699417,-4.42339)(-0.689425,-4.34219)(-0.679433,-4.32145)(-0.669442,-4.35942)(-0.65945,-4.41465)(-0.649458,-4.43627)(-0.639467,-4.41953)(-0.629475,-4.37829)(-0.619483,-4.32217)(-0.609492,-4.27406)(-0.5995,-4.26384)(-0.589508,-4.25677)(-0.579517,-4.21896)(-0.569525,-4.15963)(-0.559533,-4.10255)(-0.549542,-4.06889)(-0.53955,-4.0503)(-0.529558,-4.01057)(-0.519567,-3.93568)(-0.509575,-3.84555)(-0.499583,-3.77379)(-0.489592,-3.74458)(-0.4796,-3.71373)(-0.469608,-3.63591)(-0.459617,-3.529)(-0.449625,-3.43494)(-0.439633,-3.38127)(-0.429642,-3.33895)(-0.41965,-3.25793)(-0.409658,-3.1443)(-0.399667,-3.04596)(-0.389675,-2.97877)(-0.379683,-2.9166)(-0.369692,-2.82318)(-0.3597,-2.70755)(-0.349708,-2.60733)(-0.339717,-2.52949)(-0.329725,-2.44987)(-0.319733,-2.35013)(-0.309742,-2.24185)(-0.29975,-2.14402)(-0.289758,-2.05748)(-0.279767,-1.96196)(-0.269775,-1.85706)(-0.259783,-1.744)(-0.249792,-1.63875)(-0.2398,-1.54235)(-0.229808,-1.44381)(-0.219817,-1.34742)(-0.209825,-1.24536)(-0.199833,-1.14323)(-0.189842,-1.0419)(-0.17985,-0.936519)(-0.169858,-0.832554)(-0.159867,-0.727169)(-0.149875,-0.619997)(-0.139883,-0.516926)(-0.129892,-0.416333)(-0.1199,-0.316097)(-0.109908,-0.216114)(-0.0999167,-0.116879)(-0.089925,-0.0165103)(-0.0799333,0.0845464)(-0.0699417,0.186618)(-0.05995,0.289552)(-0.0499583,0.389399)(-0.0399667,0.482534)(-0.029975,0.568537)(-0.0199833,0.657019)(-0.00999167,0.750255)(0,0.847651)(0.00999167,0.944437)(0.0199833,-3.48653)(0.029975,-3.28253)(0.0399667,-3.08986)(0.0499583,-2.90052)(0.05995,-2.70998)(0.0699417,-2.52549)(0.0799333,-2.34695)(0.089925,-2.17209)(0.0999167,-1.99861)(0.109908,-1.82423)(0.1199,-1.64494)(0.129892,-1.4599)(0.139883,-1.28453)(0.149875,-1.14203)(0.159867,-1.03091)(0.169858,-0.936712)(0.17985,-0.845005)(0.189842,-0.741343)(0.199833,-0.61128)(0.209825,-0.441188)(0.219817,-0.239856)(0.229808,-0.0580243)(0.2398,0.0562694)(0.249792,0.113726)(0.259783,0.137169)(0.269775,0.148596)(0.279767,0.170007)(0.289758,0.2234)(0.29975,0.330719)(0.309742,0.486456)(0.319733,0.613967)(0.329725,0.676066)(0.339717,0.698116)(0.349708,0.697671)(0.3597,0.692282)(0.369692,0.699502)(0.379683,0.736886)(0.389675,0.800285)(0.399667,0.847623)(0.409658,0.869651)(0.41965,0.876126)(0.429642,0.874051)(0.439633,0.870429)(0.449625,0.872211)(0.459617,0.868528)(0.469608,0.859844)(0.4796,0.856695)(0.489592,0.85159)(0.499583,0.839991)(0.509575,0.818692)(0.519567,0.787106)(0.529558,0.748646)(0.53955,0.726747)(0.549542,0.70413)(0.559533,0.670649)(0.569525,0.631057)(0.579517,0.575107)(0.589508,0.527624)(0.5995,0.484634)(0.609492,0.440864)(0.619483,0.391187)(0.629475,0.323607)(0.639467,0.256948)(0.649458,0.198256)(0.65945,0.149027)(0.669442,0.083876)(0.679433,-0.000158664)(0.689425,-0.0840687)(0.699417,-0.147254)(0.709408,-0.209827)(0.7194,-0.294949)(0.729392,-0.394122)(0.739383,-0.473321)(0.749375,-0.53159)(0.759367,-0.607994)(0.769358,-0.712303)(0.77935,-0.819439)(0.789342,-0.899813)(0.799333,-0.974627)(0.809325,-1.07398)(0.819317,-1.18684)(0.829308,-1.28695)(0.8393,-1.35756)(0.849292,-1.43369)(0.859283,-1.53643)(0.869275,-1.6482)(0.879267,-1.74997)(0.889258,-1.83122)(0.89925,-1.91612)(0.909242,-2.01879)(0.919233,-2.12581)(0.929225,-2.22387)(0.939217,-2.30551)(0.949208,-2.38603)(0.9592,-2.48047)(0.969192,-2.58011)(0.979183,-2.67691)(0.989175,-2.76294)(0.999167,-2.84213)(1.00916,-2.92635)(1.01915,-3.01387)(1.02914,-3.10139)(1.03913,-3.18563)(1.04912,-3.26328)(1.05912,-3.33605)(1.06911,-3.4137)(1.0791,-3.49326)(1.08909,-3.56823)(1.09908,-3.64145)(1.10907,-3.71214)(1.11907,-3.77914)(1.12906,-3.84374)(1.13905,-3.9072)(1.14904,-3.96416)(1.15903,-4.01509)(1.16902,-4.05913)(1.17902,-4.10784)(1.18901,-4.16282)(1.199,-4.22289)(1.20899,-4.28704)(1.21898,-4.34529)(1.22897,-4.38483)(1.23897,-4.40617)(1.24896,-4.41043)(1.25895,-4.40705)(1.26894,-4.41925)(1.27893,-4.44858)(1.28892,-4.4943)(1.29892,-4.55522)(1.30891,-4.60741)(1.3189,-4.62933)(1.32889,-4.62381)(1.33888,-4.59304)(1.34887,-4.55409)(1.35887,-4.53693)(1.36886,-4.53677)(1.37885,-4.55675)(1.38884,-4.59742)(1.39883,-4.6151)(1.40882,-4.59172)(1.41882,-4.54761)(1.42881,-4.49826)(1.4388,-4.45524)(1.44879,-4.43053)(1.45878,-4.43607)(1.46877,-4.46425)(1.47877,-4.45181)(1.48876,-4.3908)(1.49875,-4.31219)(1.50874,-4.23964)(1.51873,-4.19678)(1.52872,-4.19412)(1.53872,-4.17579)(1.54871,-4.11227)(1.5587,-4.02085)(1.56869,-3.93925)(1.57868,-3.88794)(1.58867,-3.84274)(1.59867,-3.78357)(1.60866,-3.69779)(1.61865,-3.61019)(1.62864,-3.53222)(1.63863,-3.45705)(1.64862,-3.38026)(1.65862,-3.29732)(1.66861,-3.20338)(1.6786,-3.10649)(1.68859,-3.01325)(1.69858,-2.92915)(1.70857,-2.83865)(1.71857,-2.7309)(1.72856,-2.62314)(1.73855,-2.5283)(1.74854,-2.43884)(1.75853,-2.33055)(1.76852,-2.21095)(1.77852,-2.1017)(1.78851,-2.00439)(1.7985,-1.90122)(1.80849,-1.7812)(1.81848,-1.6647)(1.82847,-1.56034)(1.83847,-1.45734)(1.84846,-1.34509)(1.85845,-1.22189)(1.86844,-1.10588)(1.87843,-0.994355)(1.88842,-0.882641)(1.89842,-0.768526)(1.90841,-0.653058)(1.9184,-0.537927)(1.92839,-0.423814)(1.93838,-0.311595)(1.94837,-0.203568)(1.95837,-0.0934555)(1.96836,0.0236992)(1.97835,0.141637)(1.98834,0.255269)(1.99833,0.358582)(2.00832,0.453304)(2.01832,0.558699)(2.02831,0.673816)(2.0383,0.790546)(2.04829,0.902041)(2.05828,0.998718)(2.06827,1.08646)(2.07827,1.17824)(2.08826,1.2815)(2.09825,1.38837)(2.10824,1.49335)(2.11823,1.58962)(2.12822,1.67619)(2.13822,1.75962)(2.14821,1.84266)(2.1582,1.92799)(2.16819,2.01122)(2.17818,2.08998)(2.18817,2.16683)(2.19817,2.24468)(2.20816,2.32916)(2.21815,2.41564)(2.22814,2.49728)(2.23813,2.56726)(2.24812,2.61868)(2.25812,2.64883)(2.26811,2.67189)(2.2781,2.70439)(2.28809,2.76057)(2.29808,2.84193)(2.30807,2.93231)(2.31807,3.01462)(2.32806,3.07174)(2.33805,3.08658)(2.34804,3.06135)(2.35803,3.02723)(2.36802,3.0107)(2.37802,3.03658)(2.38801,3.08954)(2.398,3.13702)(2.40799,3.15194)(2.41798,3.12725)(2.42797,3.08506)(2.43797,3.0465)(2.44796,3.03297)(2.45795,3.0521)(2.46794,3.06191)(2.47793,3.039)(2.48792,3.00046)(2.49792,2.96665)(2.50791,2.9563)(2.5179,2.95566)(2.52789,2.93327)(2.53788,2.88169)(2.54787,2.82207)(2.55787,2.77395)(2.56786,2.74677)(2.57785,2.70937)(2.58784,2.64855)(2.59783,2.57991)(2.60782,2.51804)(2.61782,2.4669)(2.62781,2.40014)(2.6378,2.32591)(2.64779,2.25201)(2.65778,2.18501)(2.66777,2.1077)(2.67777,2.01887)(2.68776,1.93581)(2.69775,1.85799)(2.70774,1.77323)(2.71773,1.67174)(2.72772,1.57787)(2.73772,1.4912)(2.74771,1.39988)(2.7577,1.29209)(2.76769,1.18554)(2.77768,1.08804)(2.78767,0.988996)(2.79767,0.87564)(2.80766,0.757524)(2.81765,0.651036)(2.82764,0.551346)(2.83763,0.44073)(2.84762,0.318182)(2.85762,0.199563)(2.86761,0.0930171)(2.8776,-0.0203229)(2.88759,-0.150574)(2.89758,-0.284268)(2.90757,-0.395174)(2.91757,-0.497749)(2.92756,-0.616975)(2.93755,-0.751329)(2.94754,-0.879036)(2.95753,-0.982078)(2.96752,-1.0904)(2.97752,-1.21901)(2.98751,-1.35865)(2.9975,-1.47975)(3.00749,-1.5753)(3.01748,-1.67906)(3.02747,-1.80477)(3.03747,-1.93979)(3.04746,-2.06093)(3.05745,-2.15767)(3.06744,-2.25194)(3.07743,-2.36511)(3.08742,-2.49028)(3.09742,-2.61211)(3.10741,-2.71757)(3.1174,-2.80886)(3.12739,-2.89981)(3.13738,-3.00444)(3.14737,-3.11378)(3.15737,-3.22042)(3.16736,-3.31766)(3.17735,-3.40714)(3.18734,-3.49268)(3.19733,-3.57898)(3.20732,-3.66496)(3.21732,-3.74734)(3.22731,-3.82731)(3.2373,-3.90606)(3.24729,-3.98732)(3.25728,-4.0701)(3.26727,-4.14671)(3.27727,-4.20892)(3.28726,-4.25321)(3.29725,-4.28762)(3.30724,-4.32339)(3.31723,-4.37175)(3.32722,-4.44343)(3.33722,-4.53434)(3.34721,-4.6238)(3.3572,-4.69023)(3.36719,-4.71841)(3.37718,-4.70695)(3.38717,-4.67718)(3.39717,-4.65533)(3.40716,-4.6674)(3.41715,-4.73179)(3.42714,-4.82592)(3.43713,-4.92155)(3.44712,-4.99047)(3.45712,-4.98458)(3.46711,-4.92346)(3.4771,-4.85321)(3.48709,-4.81152)(3.49708,-4.82331)(3.50707,-4.86116)(3.51707,-4.9016)(3.52706,-4.90646)(3.53705,-4.85917)(3.54704,-4.80456)(3.55703,-4.77091)(3.56702,-4.75058)(3.57702,-4.73573)(3.58701,-4.71565)(3.597,-4.68134)(3.60699,-4.63005)(3.61698,-4.57309)(3.62697,-4.51559)(3.63697,-4.4612)(3.64696,-4.41573)(3.65695,-4.36533)(3.66694,-4.29221)(3.67693,-4.20949)(3.68692,-4.13269)(3.69692,-4.07279)(3.70691,-4.00583)(3.7169,-3.91274)(3.72689,-3.81377)(3.73688,-3.73237)(3.74687,-3.659)(3.75687,-3.56198)(3.76686,-3.45013)(3.77685,-3.35426)(3.78684,-3.27028)(3.79683,-3.16619)(3.80682,-3.04525)(3.81682,-2.93968)(3.82681,-2.8446)(3.8368,-2.73132)(3.84679,-2.60598)(3.85678,-2.49705)(3.86677,-2.39404)(3.87677,-2.27464)(3.88676,-2.14689)(3.89675,-2.03164)(3.90674,-1.91605)(3.91673,-1.78649)(3.92672,-1.65662)(3.93672,-1.53864)(3.94671,-1.42027)(3.9567,-1.29079)(3.96669,-1.16552)(3.97668,-1.04839)(3.98667,-0.924462)(3.99667,-0.785016)(4.00666,-0.646997)(4.01665,-0.528751)(4.02664,-0.408732)(4.03663,-0.276428)(4.04662,-0.135422)(4.05662,-0.0100908)(4.06661,0.0958114)(4.0766,0.21353)(4.08659,0.34988)(4.09658,0.494882)(4.10657,0.622483)(4.11657,0.724852)(4.12656,0.826627)(4.13655,0.948409)(4.14654,1.08768)(4.15653,1.22393)(4.16652,1.33909)(4.17652,1.43589)(4.18651,1.53026)(4.1965,1.6365)(4.20649,1.75717)(4.21648,1.87711)(4.22647,1.98736)(4.23647,2.08786)(4.24646,2.18307)(4.25645,2.27612)(4.26644,2.3674)(4.27643,2.45634)(4.28642,2.53416)(4.29642,2.6081)(4.30641,2.69067)(4.3164,2.78455)(4.32639,2.89198)(4.33638,3.00035)(4.34637,3.09251)(4.35637,3.15141)(4.36636,3.16979)(4.37635,3.17279)(4.38634,3.19394)(4.39633,3.24398)(4.40632,3.33013)(4.41632,3.44397)(4.42631,3.54841)(4.4363,3.60534)(4.44629,3.58542)(4.45628,3.51755)(4.46627,3.46773)(4.47627,3.46734)(4.48626,3.5123)(4.49625,3.5944)(4.50624,3.65409)(4.51623,3.64292)(4.52622,3.57157)(4.53622,3.49807)(4.54621,3.47117)(4.5562,3.50529)(4.56619,3.53059)(4.57618,3.50675)(4.58617,3.44946)(4.59617,3.39545)(4.60616,3.37938)(4.61615,3.38242)(4.62614,3.35214)(4.63613,3.2905)(4.64612,3.22527)(4.65612,3.18224)(4.66611,3.15078)(4.6761,3.09628)(4.68609,3.02548)(4.69608,2.9551)(4.70607,2.89553)(4.71607,2.83298)(4.72606,2.75668)(4.73605,2.674)(4.74604,2.59465)(4.75603,2.51787)(4.76602,2.43302)(4.77602,2.33952)(4.78601,2.24739)(4.796,2.15564)(4.80599,2.05819)(4.81598,1.95601)(4.82597,1.85278)(4.83597,1.74913)(4.84596,1.6403)(4.85595,1.53402)(4.86594,1.42056)(4.87593,1.30447)(4.88592,1.18861)(4.89592,1.07116)(4.90591,0.942314)(4.9159,0.815617)(4.92589,0.699192)(4.93588,0.575844)(4.94587,0.44087)(4.95587,0.31535)(4.96586,0.198057)(4.97585,0.0620655)(4.98584,-0.0870507)(4.99583,-0.218556)(5.00582,-0.337974)(5.01582,-0.47515)(5.02581,-0.622583)(5.0358,-0.750855)(5.04579,-0.864588)(5.05578,-1.00019)(5.06577,-1.15369)(5.07577,-1.29549)(5.08576,-1.40928)(5.09575,-1.52647)(5.10574,-1.66767)(5.11573,-1.81398)(5.12572,-1.94454)(5.13572,-2.05166)(5.14571,-2.16946)(5.1557,-2.30598)(5.16569,-2.44633)(5.17568,-2.5761)(5.18567,-2.68397)(5.19567,-2.78961)(5.20566,-2.90942)(5.21565,-3.03601)(5.22564,-3.16149)(5.23563,-3.27818)(5.24562,-3.38199)(5.25562,-3.48206)(5.26561,-3.58688)(5.2756,-3.69272)(5.28559,-3.79706)(5.29558,-3.89852)(5.30557,-3.99573)(5.31557,-4.0912)(5.32556,-4.18184)(5.33555,-4.27053)(5.34554,-4.35306)(5.35553,-4.42705)(5.36552,-4.49673)(5.37552,-4.56636)(5.38551,-4.64024)(5.3955,-4.71798)(5.40549,-4.78939)(5.41548,-4.8586)(5.42547,-4.91536)(5.43547,-4.95403)(5.44546,-4.98454)(5.45545,-5.01718)(5.46544,-5.06226)(5.47543,-5.12491)(5.48542,-5.17814)(5.49542,-5.22305)(5.50541,-5.24881)(5.5154,-5.24527)(5.52539,-5.23642)(5.53538,-5.24002)(5.54537,-5.2738)(5.55537,-5.34231)(5.56536,-5.38063)(5.57535,-5.36386)(5.58534,-5.32625)(5.59533,-5.29421)(5.60532,-5.29387)(5.61532,-5.32143)(5.62531,-5.30922)(5.6353,-5.25487)(5.64529,-5.19584)(5.65528,-5.16641)(5.66527,-5.16932)(5.67527,-5.13945)(5.68526,-5.06663)(5.69525,-4.99563)(5.70524,-4.96143)(5.71523,-4.93026)(5.72522,-4.85882)(5.73522,-4.77175)(5.74521,-4.71207)(5.7552,-4.65805)(5.76519,-4.57675)(5.77518,-4.4836)(5.78517,-4.40946)(5.79517,-4.32951)(5.80516,-4.23321)(5.81515,-4.13856)(5.82514,-4.04891)(5.83513,-3.94714)(5.84512,-3.84385)(5.85512,-3.74231)(5.86511,-3.63236)(5.8751,-3.52139)(5.88509,-3.4117)(5.89508,-3.2943)(5.90507,-3.17319)(5.91507,-3.05852)(5.92506,-2.93692)(5.93505,-2.80709)(5.94504,-2.68398)(5.95503,-2.56146)(5.96502,-2.42551)(5.97502,-2.29074)(5.98501,-2.16441)(5.995,-2.03133)(6.00499,-1.88945)(6.01498,-1.75338)(6.02497,-1.62571)(6.03497,-1.48545)(6.04496,-1.33749)(6.05495,-1.19743)(6.06494,-1.06696)(6.07493,-0.925502)(6.08492,-0.774024)(6.09492,-0.632355)(6.10491,-0.503829)(6.1149,-0.366692)(6.12489,-0.210537)(6.13488,-0.0589714)(6.14487,0.0725463)(6.15487,0.19592)(6.16486,0.340157)(6.17485,0.497454)(6.18484,0.642659)(6.19483,0.766055)(6.20482,0.884649)(6.21482,1.02201)(6.22481,1.17434)(6.2348,1.31802)(6.24479,1.43943)(6.25478,1.54945)(6.26477,1.66797)(6.27477,1.79888)(6.28476,1.93776)(6.29475,2.06612)(6.30474,2.1778)(6.31473,2.28317)(6.32472,2.3905)(6.33472,2.49859)(6.34471,2.60737)(6.3547,2.71588)(6.36469,2.81767)(6.37468,2.92145)(6.38467,3.02998)(6.39467,3.13397)(6.40466,3.22247)(6.41465,3.29341)(6.42464,3.35244)(6.43463,3.40527)(6.44462,3.4671)(6.45462,3.5645)(6.46461,3.6856)(6.4746,3.79843)(6.48459,3.87366)(6.49458,3.90789)(6.50457,3.91009)(6.51457,3.88915)(6.52456,3.87528)(6.53455,3.92637)(6.54454,4.0309)(6.55453,4.12823)(6.56452,4.17074)(6.57452,4.15822)(6.58451,4.10739)(6.5945,4.0661)(6.60449,4.06274)(6.61448,4.09087)(6.62447,4.10583)(6.63447,4.08364)(6.64446,4.04634)(6.65445,4.0303)(6.66444,4.03247)(6.67443,4.02714)(6.68442,3.98952)(6.69442,3.94038)(6.70441,3.90773)(6.7144,3.88025)(6.72439,3.83656)(6.73438,3.77797)(6.74437,3.7266)(6.75437,3.67762)(6.76436,3.61195)(6.77435,3.5434)(6.78434,3.48215)(6.79433,3.40995)(6.80432,3.32535)(6.81432,3.2496)(6.82431,3.17401)(6.8343,3.0768)(6.84429,2.98604)(6.85428,2.90099)(6.86427,2.79659)(6.87427,2.69218)(6.88426,2.59701)(6.89425,2.48629)(6.90424,2.37119)(6.91423,2.26553)(6.92422,2.14819)(6.93422,2.02413)(6.94421,1.90695)(6.9542,1.78207)(6.96419,1.65007)(6.97418,1.52337)(6.98417,1.39524)(6.99417,1.25957)(7.00416,1.12481)(7.01415,0.991914)(7.02414,0.849237)(7.03413,0.701119)(7.04412,0.560849)(7.05412,0.416556)(7.06411,0.26522)(7.0741,0.123128)(7.08409,-0.0162732)(7.09408,-0.165549)(7.10407,-0.317652)(7.11407,-0.464394)(7.12406,-0.61323)(7.13405,-0.770095)(7.14404,-0.919723)(7.15403,-1.06369)(7.16402,-1.21036)(7.17402,-1.36317)(7.18401,-1.50979)(7.194,-1.65503)(7.20399,-1.79966)(7.21398,-1.94754)(7.22397,-2.09036)(7.23397,-2.23167)(7.24396,-2.37655)(7.25395,-2.52028)(7.26394,-2.65946)(7.27393,-2.79061)(7.28392,-2.92429)(7.29392,-3.06668)(7.30391,-3.20597)(7.3139,-3.33661)(7.32389,-3.45826)(7.33388,-3.57513)(7.34387,-3.70079)(7.35387,-3.83235)(7.36386,-3.95787)(7.37385,-4.07513)(7.38384,-4.18637)(7.39383,-4.29154)(7.40382,-4.39695)(7.41382,-4.49764)(7.42381,-4.58844)(7.4338,-4.67541)(7.44379,-4.76707)(7.45378,-4.87229)(7.46377,-4.98655)(7.47377,-5.10155)(7.48376,-5.19298)(7.49375,-5.23784)(7.50374,-5.24891)(7.51373,-5.25624)(7.52372,-5.29029)(7.53372,-5.36935)(7.54371,-5.48449)(7.5537,-5.6163)(7.56369,-5.71186)(7.57368,-5.73308)(7.58367,-5.72426)(7.59367,-5.73259)(7.60366,-5.76988)(7.61365,-5.83051)(7.62364,-5.8765)(7.63363,-5.86788)(7.64362,-5.83972)(7.65362,-5.82907)(7.66361,-5.83314)(7.6736,-5.8325)(7.68359,-5.80819)(7.69358,-5.77746)(7.70357,-5.75985)(7.71357,-5.74238)(7.72356,-5.70327)(7.73355,-5.66153)(7.74354,-5.62738)(7.75353,-5.59801)(7.76352,-5.54365)(7.77352,-5.48556)(7.78351,-5.43712)(7.7935,-5.3878)(7.80349,-5.31673)(7.81348,-5.24652)(7.82347,-5.18452)(7.83347,-5.1089)(7.84346,-5.02491)(7.85345,-4.94729)(7.86344,-4.8607)(7.87343,-4.76706)(7.88342,-4.67623)(7.89342,-4.57694)(7.90341,-4.47551)(7.9134,-4.37199)(7.92339,-4.2601)(7.93338,-4.15104)(7.94337,-4.0347)(7.95337,-3.91361)(7.96336,-3.7962)(7.97335,-3.66792)(7.98334,-3.54219)(7.99333,-3.41607)(8.00332,-3.27844)(8.01332,-3.14754)(8.02331,-3.00958)(8.0333,-2.86215)(8.04329,-2.72355)(8.05328,-2.57812)(8.06327,-2.4295)(8.07327,-2.29042)(8.08326,-2.14412)(8.09325,-1.99129)(8.10324,-1.84319)(8.11323,-1.68917)(8.12322,-1.5271)(8.13322,-1.37125)(8.14321,-1.21699)(8.1532,-1.057)(8.16319,-0.896439)(8.17318,-0.738586)(8.18317,-0.582232)(8.19317,-0.419252)(8.20316,-0.258218)(8.21315,-0.102427)(8.22314,0.0504769)(8.23313,0.21158)(8.24312,0.372856)(8.25312,0.526331)(8.26311,0.672794)(8.2731,0.826523)(8.28309,0.985735)(8.29308,1.13954)(8.30307,1.28086)(8.31307,1.42222)(8.32306,1.56826)(8.33305,1.72019)(8.34304,1.86536)(8.35303,1.9996)(8.36302,2.13285)(8.37302,2.26512)(8.38301,2.40096)(8.393,2.53632)(8.40299,2.66317)(8.41298,2.78586)(8.42297,2.90794)(8.43297,3.02482)(8.44296,3.13924)(8.45295,3.25405)(8.46294,3.36242)(8.47293,3.46859)(8.48292,3.57266)(8.49292,3.67191)(8.50291,3.76263)(8.5129,3.85338)(8.52289,3.94791)(8.53288,4.03827)(8.54287,4.12398)(8.55287,4.20737)(8.56286,4.27855)(8.57285,4.3273)(8.58284,4.35868)(8.59283,4.40123)(8.60282,4.45312)(8.61282,4.49954)(8.62281,4.55694)(8.6328,4.6227)(8.64279,4.67528)(8.65278,4.70272)(8.66277,4.72075)(8.67277,4.72113)(8.68276,4.72827)(8.69275,4.74726)(8.70274,4.7528)(8.71273,4.74735)(8.72272,4.72681)(8.73272,4.70296)(8.74271,4.69404)(8.7527,4.67653)(8.76269,4.64766)(8.77268,4.60956)(8.78267,4.57068)(8.79267,4.53322)(8.80266,4.48647)(8.81265,4.43687)(8.82264,4.38138)(8.83263,4.31878)(8.84262,4.25742)(8.85262,4.19292)(8.86261,4.11463)(8.8726,4.03981)(8.88259,3.96473)(8.89258,3.87264)(8.90257,3.78655)(8.91257,3.69713)(8.92256,3.59324)(8.93255,3.49862)(8.94254,3.3914)(8.95253,3.28173)(8.96252,3.17352)(8.97252,3.05276)(8.98251,2.938)(8.9925,2.8128)(9.00249,2.68736)(9.01248,2.55949)(9.02247,2.42488)(9.03247,2.29222)(9.04246,2.15181)(9.05245,2.0117)(9.06244,1.86846)(9.07243,1.7217)(9.08242,1.5737)(9.09242,1.42167)(9.10241,1.26814)(9.1124,1.11238)(9.12239,0.95467)(9.13238,0.795909)(9.14237,0.63691)(9.15237,0.476662)(9.16236,0.314105)(9.17235,0.151128)(9.18234,-0.0127703)(9.19233,-0.179545)(9.20232,-0.347553)(9.21232,-0.514568)(9.22231,-0.682069)(9.2323,-0.852766)(9.24229,-1.0204)(9.25228,-1.18351)(9.26227,-1.35447)(9.27227,-1.52538)(9.28226,-1.68655)(9.29225,-1.84647)(9.30224,-2.01835)(9.31223,-2.18901)(9.32222,-2.34358)(9.33222,-2.49557)(9.34221,-2.66247)(9.3522,-2.83505)(9.36219,-2.98835)(9.37218,-3.12673)(9.38217,-3.2734)(9.39217,-3.43682)(9.40216,-3.6013)(9.41215,-3.74403)(9.42214,-3.86992)(9.43213,-3.99888)(9.44212,-4.14199)(9.45212,-4.29111)(9.46211,-4.43368)(9.4721,-4.5595)(9.48209,-4.67732)(9.49208,-4.79425)(9.50207,-4.91043)(9.51207,-5.01764)(9.52206,-5.11943)(9.53205,-5.22241)(9.54204,-5.33375)(9.55203,-5.46031)(9.56202,-5.58767)(9.57202,-5.68908)(9.58201,-5.74326)(9.592,-5.76692)(9.60199,-5.78931)(9.61198,-5.83968)(9.62197,-5.9437)(9.63197,-6.09124)(9.64196,-6.22854)(9.65195,-6.30157)(9.66194,-6.30011)(9.67193,-6.27722)(9.68192,-6.27828)(9.69192,-6.33924)(9.70191,-6.42269)(9.7119,-6.46558)(9.72189,-6.44957)(9.73188,-6.42181)(9.74187,-6.43411)(9.75187,-6.48166)(9.76186,-6.51122)(9.77185,-6.49322)(9.78184,-6.46188)(9.79183,-6.45632)(9.80182,-6.45446)(9.81182,-6.42279)(9.82181,-6.3763)(9.8318,-6.3438)(9.84179,-6.31292)(9.85178,-6.26084)(9.86177,-6.20181)(9.87177,-6.15084)(9.88176,-6.0912)(9.89175,-6.01753)(9.90174,-5.94921)(9.91173,-5.87387)(9.92172,-5.78795)(9.93172,-5.70617)(9.94171,-5.61287)(9.9517,-5.5179)(9.96169,-5.41869)(9.97168,-5.31297)(9.98167,-5.20438)(9.99167,-5.09101) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (-1.97835,-3.2)(-1.96836,-3.2)(-1.95837,-3.2)(-1.94837,-3.2)(-1.93838,-3.2)(-1.92839,-3.2)(-1.9184,-3.2)(-1.90841,-3.2)(-1.89842,-3.2)(-1.88842,-3.2)(-1.87843,-3.2)(-1.86844,-3.2)(-1.85845,-3.2)(-1.84846,-3.2)(-1.83847,-3.2)(-1.82847,-3.2)(-1.81848,-3.2)(-1.80849,-3.2)(-1.7985,-3.2)(-1.78851,-3.2)(-1.77852,-3.2)(-1.76852,-3.2)(-1.75853,-3.2)(-1.74854,-3.2)(-1.73855,-3.2)(-1.72856,-3.2)(-1.71857,-3.2)(-1.70857,-3.2)(-1.69858,-3.2)(-1.68859,-3.2)(-1.6786,-3.2)(-1.66861,-3.2)(-1.65862,-3.2)(-1.64862,-3.2)(-1.63863,-3.2)(-1.62864,-3.2)(-1.61865,-3.2)(-1.60866,-3.2)(-1.59867,-3.2)(-1.58867,-3.2)(-1.57868,-3.2)(-1.56869,-3.2)(-1.5587,-3.2)(-1.54871,-3.2)(-1.53872,-3.2)(-1.52872,-3.2)(-1.51873,-3.2)(-1.50874,-3.2)(-1.49875,-3.2)(-1.48876,-3.2)(-1.47877,-3.2)(-1.46877,-3.2)(-1.45878,-3.2)(-1.44879,-3.2)(-1.4388,-3.2)(-1.42881,-3.2)(-1.41882,-3.2)(-1.40882,-3.2)(-1.39883,-3.2)(-1.38884,-3.2)(-1.37885,-3.2)(-1.36886,-3.2)(-1.35887,-3.2)(-1.34887,-3.2)(-1.33888,-3.2)(-1.32889,-3.2)(-1.3189,-3.2)(-1.30891,-3.2)(-1.29892,-3.2)(-1.28892,-3.2)(-1.27893,-3.2)(-1.26894,-3.2)(-1.25895,-3.2)(-1.24896,-3.2)(-1.23897,-3.2)(-1.22897,-3.2)(-1.21898,-3.2)(-1.20899,-3.2)(-1.199,-3.2)(-1.18901,-3.2)(-1.17902,-3.2)(-1.16902,-3.2)(-1.15903,-3.2)(-1.14904,-3.2)(-1.13905,-3.2)(-1.12906,-3.2)(-1.11907,-3.2)(-1.10907,-3.2)(-1.09908,-3.2)(-1.08909,-3.2)(-1.0791,-3.2)(-1.06911,-3.2)(-1.05912,-3.2)(-1.04912,-3.2)(-1.03913,-3.2)(-1.02914,-3.2)(-1.01915,-3.2)(-1.00916,-3.2)(-0.999167,-3.2)(-0.989175,-3.2)(-0.979183,-3.2)(-0.969192,-3.2)(-0.9592,-3.2)(-0.949208,-3.2)(-0.939217,-3.2)(-0.929225,-3.2)(-0.919233,-3.2)(-0.909242,-3.2)(-0.89925,-3.2)(-0.889258,-3.2)(-0.879267,-3.2)(-0.869275,-3.2)(-0.859283,-3.2)(-0.849292,-3.2)(-0.8393,-3.2)(-0.829308,-3.2)(-0.819317,-3.2)(-0.809325,-3.2)(-0.799333,-3.2)(-0.789342,-3.2)(-0.77935,-3.2)(-0.769358,-3.2)(-0.759367,-3.2)(-0.749375,-3.2)(-0.739383,-3.2)(-0.729392,-3.2)(-0.7194,-3.2)(-0.709408,-3.2)(-0.699417,-3.2)(-0.689425,-3.2)(-0.679433,-3.2)(-0.669442,-3.2)(-0.65945,-3.2)(-0.649458,-3.2)(-0.639467,-3.2)(-0.629475,-3.2)(-0.619483,-3.2)(-0.609492,-3.2)(-0.5995,-3.2)(-0.589508,-3.2)(-0.579517,-3.2)(-0.569525,-3.2)(-0.559533,-3.2)(-0.549542,-3.2)(-0.53955,-3.2)(-0.529558,-3.2)(-0.519567,-3.2)(-0.509575,-3.2)(-0.499583,-3.2)(-0.489592,-3.2)(-0.4796,-3.2)(-0.469608,-3.2)(-0.459617,-3.2)(-0.449625,-3.2)(-0.439633,-3.2)(-0.429642,-3.2)(-0.41965,-3.2)(-0.409658,-3.2)(-0.399667,-3.2)(-0.389675,-3.2)(-0.379683,-3.2)(-0.369692,-3.2)(-0.3597,-3.2)(-0.349708,-3.2)(-0.339717,-3.2)(-0.329725,-3.2)(-0.319733,-3.2)(-0.309742,-3.2)(-0.29975,-3.2)(-0.289758,-3.2)(-0.279767,-3.2)(-0.269775,-3.2)(-0.259783,-3.2)(-0.249792,-3.2)(-0.2398,-3.2)(-0.229808,-3.2)(-0.219817,-3.2)(-0.209825,-3.2)(-0.199833,-3.2)(-0.189842,-3.2)(-0.17985,-3.2)(-0.169858,-3.2)(-0.159867,-3.2)(-0.149875,-3.2)(-0.139883,-3.2)(-0.129892,-3.2)(-0.1199,-3.2)(-0.109908,-3.2)(-0.0999167,-3.2)(-0.089925,-3.2)(-0.0799333,-3.2)(-0.0699417,-3.2)(-0.05995,-3.2)(-0.0499583,-3.2)(-0.0399667,-3.2)(-0.029975,-3.2)(-0.0199833,-3.2)(-0.00999167,-3.2)(0,-3.2)(0.00999167,-3.2)(0.0199833,-3.2)(0.029975,-3.2)(0.0399667,-3.2)(0.0499583,-3.2)(0.05995,-3.2)(0.0699417,-3.2)(0.0799333,-3.2)(0.089925,-3.2)(0.0999167,-3.2)(0.109908,-3.2)(0.1199,-3.2)(0.129892,-3.2)(0.139883,-3.2)(0.149875,-3.2)(0.159867,-3.2)(0.169858,-3.2)(0.17985,-3.2)(0.189842,-3.2)(0.199833,-3.2)(0.209825,-3.2)(0.219817,-3.2)(0.229808,-3.2)(0.2398,-3.2)(0.249792,-3.2)(0.259783,-3.2)(0.269775,-3.2)(0.279767,-3.2)(0.289758,-3.2)(0.29975,-3.2)(0.309742,-3.2)(0.319733,-3.2)(0.329725,-3.2)(0.339717,-3.2)(0.349708,-3.2)(0.3597,-3.2)(0.369692,-3.2)(0.379683,-3.2)(0.389675,-3.2)(0.399667,-3.2)(0.409658,-3.2)(0.41965,-3.2)(0.429642,-3.2)(0.439633,-3.2)(0.449625,-3.2)(0.459617,-3.2)(0.469608,-3.2)(0.4796,-3.2)(0.489592,-3.2)(0.499583,-3.2)(0.509575,-3.2)(0.519567,-3.2)(0.529558,-3.2)(0.53955,-3.2)(0.549542,-3.2)(0.559533,-3.2)(0.569525,-3.2)(0.579517,-3.2)(0.589508,-3.2)(0.5995,-3.2)(0.609492,-3.2)(0.619483,-3.2)(0.629475,-3.2)(0.639467,-3.2)(0.649458,-3.2)(0.65945,-3.2)(0.669442,-3.2)(0.679433,-3.2)(0.689425,-3.2)(0.699417,-3.2)(0.709408,-3.2)(0.7194,-3.2)(0.729392,-3.2)(0.739383,-3.2)(0.749375,-3.2)(0.759367,-3.2)(0.769358,-3.2)(0.77935,-3.2)(0.789342,-3.2)(0.799333,-3.2)(0.809325,-3.2)(0.819317,-3.2)(0.829308,-3.2)(0.8393,-3.2)(0.849292,-3.2)(0.859283,-3.2)(0.869275,-3.2)(0.879267,-3.2)(0.889258,-3.2)(0.89925,-3.2)(0.909242,-3.2)(0.919233,-3.2)(0.929225,-3.2)(0.939217,-3.2)(0.949208,-3.2)(0.9592,-3.2)(0.969192,-3.2)(0.979183,-3.2)(0.989175,-3.2)(0.999167,-3.2)(1.00916,-3.2)(1.01915,-3.2)(1.02914,-3.2)(1.03913,-3.2)(1.04912,-3.2)(1.05912,-3.2)(1.06911,-3.2)(1.0791,-3.2)(1.08909,-3.2)(1.09908,-3.2)(1.10907,-3.2)(1.11907,-3.2)(1.12906,-3.2)(1.13905,-3.2)(1.14904,-3.2)(1.15903,-3.2)(1.16902,-3.2)(1.17902,-3.2)(1.18901,-3.2)(1.199,-3.2)(1.20899,-3.2)(1.21898,-3.2)(1.22897,-3.2)(1.23897,-3.2)(1.24896,-3.2)(1.25895,-3.2)(1.26894,-3.2)(1.27893,-3.2)(1.28892,-3.2)(1.29892,-3.2)(1.30891,-3.2)(1.3189,-3.2)(1.32889,-3.2)(1.33888,-3.2)(1.34887,-3.2)(1.35887,-3.2)(1.36886,-3.2)(1.37885,-3.2)(1.38884,-3.2)(1.39883,-3.2)(1.40882,-3.2)(1.41882,-3.2)(1.42881,-3.2)(1.4388,-3.2)(1.44879,-3.2)(1.45878,-3.2)(1.46877,-3.2)(1.47877,-3.2)(1.48876,-3.2)(1.49875,-3.2)(1.50874,-3.2)(1.51873,-3.2)(1.52872,-3.2)(1.53872,-3.2)(1.54871,-3.2)(1.5587,-3.2)(1.56869,-3.2)(1.57868,-3.2)(1.58867,-3.2)(1.59867,-3.2)(1.60866,-3.2)(1.61865,-3.2)(1.62864,-3.2)(1.63863,-3.2)(1.64862,-3.2)(1.65862,-3.2)(1.66861,-3.2)(1.6786,-3.2)(1.68859,-3.2)(1.69858,-3.2)(1.70857,-3.2)(1.71857,-3.2)(1.72856,-3.2)(1.73855,-3.2)(1.74854,-3.2)(1.75853,-3.2)(1.76852,-3.2)(1.77852,-3.2)(1.78851,-3.2)(1.7985,-3.2)(1.80849,-3.2)(1.81848,-3.2)(1.82847,-3.2)(1.83847,-3.2)(1.84846,-3.2)(1.85845,-3.2)(1.86844,-3.2)(1.87843,-3.2)(1.88842,-3.2)(1.89842,-3.2)(1.90841,-3.2)(1.9184,-3.2)(1.92839,-3.2)(1.93838,-3.2)(1.94837,-3.2)(1.95837,-3.2)(1.96836,-3.2)(1.97835,-3.2)(1.98834,-3.2)(1.99833,-3.2)(2.00832,-3.2)(2.01832,-3.2)(2.02831,-3.2)(2.0383,-3.2)(2.04829,-3.2)(2.05828,-3.2)(2.06827,-3.2)(2.07827,-3.2)(2.08826,-3.2)(2.09825,-3.2)(2.10824,-3.2)(2.11823,-3.2)(2.12822,-3.2)(2.13822,-3.2)(2.14821,-3.2)(2.1582,-3.2)(2.16819,-3.2)(2.17818,-3.2)(2.18817,-3.2)(2.19817,-3.2)(2.20816,-3.2)(2.21815,-3.2)(2.22814,-3.2)(2.23813,-3.2)(2.24812,-3.2)(2.25812,-3.2)(2.26811,-3.2)(2.2781,-3.2)(2.28809,-3.2)(2.29808,-3.2)(2.30807,-3.2)(2.31807,-3.2)(2.32806,-3.2)(2.33805,-3.2)(2.34804,-3.2)(2.35803,-3.2)(2.36802,-3.2)(2.37802,-3.2)(2.38801,-3.2)(2.398,-3.2)(2.40799,-3.2)(2.41798,-3.2)(2.42797,-3.2)(2.43797,-3.2)(2.44796,-3.2)(2.45795,-3.2)(2.46794,-3.2)(2.47793,-3.2)(2.48792,-3.2)(2.49792,-3.2)(2.50791,-3.2)(2.5179,-3.2)(2.52789,-3.2)(2.53788,-3.2)(2.54787,-3.2)(2.55787,-3.2)(2.56786,-3.2)(2.57785,-3.2)(2.58784,-3.2)(2.59783,-3.2)(2.60782,-3.2)(2.61782,-3.2)(2.62781,-3.2)(2.6378,-3.2)(2.64779,-3.2)(2.65778,-3.2)(2.66777,-3.2)(2.67777,-3.2)(2.68776,-3.2)(2.69775,-3.2)(2.70774,-3.2)(2.71773,-3.2)(2.72772,-3.2)(2.73772,-3.2)(2.74771,-3.2)(2.7577,-3.2)(2.76769,-3.2)(2.77768,-3.2)(2.78767,-3.2)(2.79767,-3.2)(2.80766,-3.2)(2.81765,-3.2)(2.82764,-3.2)(2.83763,-3.2)(2.84762,-3.2)(2.85762,-3.2)(2.86761,-3.2)(2.8776,-3.2)(2.88759,-3.2)(2.89758,-3.2)(2.90757,-3.2)(2.91757,-3.2)(2.92756,-3.2)(2.93755,-3.2)(2.94754,-3.2)(2.95753,-3.2)(2.96752,-3.2)(2.97752,-3.2)(2.98751,-3.2)(2.9975,-3.2)(3.00749,-3.2)(3.01748,-3.2)(3.02747,-3.2)(3.03747,-3.2)(3.04746,-3.2)(3.05745,-3.2)(3.06744,-3.2)(3.07743,-3.2)(3.08742,-3.2)(3.09742,-3.2)(3.10741,-3.2)(3.1174,-3.2)(3.12739,-3.2)(3.13738,-3.2)(3.14737,-3.2)(3.15737,-3.2)(3.16736,-3.2)(3.17735,-3.2)(3.18734,-3.2)(3.19733,-3.2)(3.20732,-3.2)(3.21732,-3.2)(3.22731,-3.2)(3.2373,-3.2)(3.24729,-3.2)(3.25728,-3.2)(3.26727,-3.2)(3.27727,-3.2)(3.28726,-3.2)(3.29725,-3.2)(3.30724,-3.2)(3.31723,-3.2)(3.32722,-3.2)(3.33722,-3.2)(3.34721,-3.2)(3.3572,-3.2)(3.36719,-3.2)(3.37718,-3.2)(3.38717,-3.2)(3.39717,-3.2)(3.40716,-3.2)(3.41715,-3.2)(3.42714,-3.2)(3.43713,-3.2)(3.44712,-3.2)(3.45712,-3.2)(3.46711,-3.2)(3.4771,-3.2)(3.48709,-3.2)(3.49708,-3.2)(3.50707,-3.2)(3.51707,-3.2)(3.52706,-3.2)(3.53705,-3.2)(3.54704,-3.2)(3.55703,-3.2)(3.56702,-3.2)(3.57702,-3.2)(3.58701,-3.2)(3.597,-3.2)(3.60699,-3.2)(3.61698,-3.2)(3.62697,-3.2)(3.63697,-3.2)(3.64696,-3.2)(3.65695,-3.2)(3.66694,-3.2)(3.67693,-3.2)(3.68692,-3.2)(3.69692,-3.2)(3.70691,-3.2)(3.7169,-3.2)(3.72689,-3.2)(3.73688,-3.2)(3.74687,-3.2)(3.75687,-3.2)(3.76686,-3.2)(3.77685,-3.2)(3.78684,-3.2)(3.79683,-3.2)(3.80682,-3.2)(3.81682,-3.2)(3.82681,-3.2)(3.8368,-3.2)(3.84679,-3.2)(3.85678,-3.2)(3.86677,-3.2)(3.87677,-3.2)(3.88676,-3.2)(3.89675,-3.2)(3.90674,-3.2)(3.91673,-3.2)(3.92672,-3.2)(3.93672,-3.2)(3.94671,-3.2)(3.9567,-3.2)(3.96669,-3.2)(3.97668,-3.2)(3.98667,-3.2)(3.99667,-3.2)(4.00666,-3.2)(4.01665,-3.2)(4.02664,-3.2)(4.03663,-3.2)(4.04662,-3.2)(4.05662,-3.2)(4.06661,-3.2)(4.0766,-3.2)(4.08659,-3.2)(4.09658,-3.2)(4.10657,-3.2)(4.11657,-3.2)(4.12656,-3.2)(4.13655,-3.2)(4.14654,-3.2)(4.15653,-3.2)(4.16652,-3.2)(4.17652,-3.2)(4.18651,-3.2)(4.1965,-3.2)(4.20649,-3.2)(4.21648,-3.2)(4.22647,-3.2)(4.23647,-3.2)(4.24646,-3.2)(4.25645,-3.2)(4.26644,-3.2)(4.27643,-3.2)(4.28642,-3.2)(4.29642,-3.2)(4.30641,-3.2)(4.3164,-3.2)(4.32639,-3.2)(4.33638,-3.2)(4.34637,-3.2)(4.35637,-3.2)(4.36636,-3.2)(4.37635,-3.2)(4.38634,-3.2)(4.39633,-3.2)(4.40632,-3.2)(4.41632,-3.2)(4.42631,-3.2)(4.4363,-3.2)(4.44629,-3.2)(4.45628,-3.2)(4.46627,-3.2)(4.47627,-3.2)(4.48626,-3.2)(4.49625,-3.2)(4.50624,-3.2)(4.51623,-3.2)(4.52622,-3.2)(4.53622,-3.2)(4.54621,-3.2)(4.5562,-3.2)(4.56619,-3.2)(4.57618,-3.2)(4.58617,-3.2)(4.59617,-3.2)(4.60616,-3.2)(4.61615,-3.2)(4.62614,-3.2)(4.63613,-3.2)(4.64612,-3.2)(4.65612,-3.2)(4.66611,-3.2)(4.6761,-3.2)(4.68609,-3.2)(4.69608,-3.2)(4.70607,-3.2)(4.71607,-3.2)(4.72606,-3.2)(4.73605,-3.2)(4.74604,-3.2)(4.75603,-3.2)(4.76602,-3.2)(4.77602,-3.2)(4.78601,-3.2)(4.796,-3.2)(4.80599,-3.2)(4.81598,-3.2)(4.82597,-3.2)(4.83597,-3.2)(4.84596,-3.2)(4.85595,-3.2)(4.86594,-3.2)(4.87593,-3.2)(4.88592,-3.2)(4.89592,-3.2)(4.90591,-3.2)(4.9159,-3.2)(4.92589,-3.2)(4.93588,-3.2)(4.94587,-3.2)(4.95587,-3.2)(4.96586,-3.2)(4.97585,-3.2)(4.98584,-3.2)(4.99583,-3.2)(5.00582,-3.2)(5.01582,-3.2)(5.02581,-3.2)(5.0358,-3.2)(5.04579,-3.2)(5.05578,-3.2)(5.06577,-3.2)(5.07577,-3.2)(5.08576,-3.2)(5.09575,-3.2)(5.10574,-3.2)(5.11573,-3.2)(5.12572,-3.2)(5.13572,-3.2)(5.14571,-3.2)(5.1557,-3.2)(5.16569,-3.2)(5.17568,-3.2)(5.18567,-3.2)(5.19567,-3.2)(5.20566,-3.2)(5.21565,-3.2)(5.22564,-3.2)(5.23563,-3.2)(5.24562,-3.2)(5.25562,-3.2)(5.26561,-3.2)(5.2756,-3.2)(5.28559,-3.2)(5.29558,-3.2)(5.30557,-3.2)(5.31557,-3.2)(5.32556,-3.2)(5.33555,-3.2)(5.34554,-3.2)(5.35553,-3.2)(5.36552,-3.2)(5.37552,-3.2)(5.38551,-3.2)(5.3955,-3.2)(5.40549,-3.2)(5.41548,-3.2)(5.42547,-3.2)(5.43547,-3.2)(5.44546,-3.2)(5.45545,-3.2)(5.46544,-3.2)(5.47543,-3.2)(5.48542,-3.2)(5.49542,-3.2)(5.50541,-3.2)(5.5154,-3.2)(5.52539,-3.2)(5.53538,-3.2)(5.54537,-3.2)(5.55537,-3.2)(5.56536,-3.2)(5.57535,-3.2)(5.58534,-3.2)(5.59533,-3.2)(5.60532,-3.2)(5.61532,-3.2)(5.62531,-3.2)(5.6353,-3.2)(5.64529,-3.2)(5.65528,-3.2)(5.66527,-3.2)(5.67527,-3.2)(5.68526,-3.2)(5.69525,-3.2)(5.70524,-3.2)(5.71523,-3.2)(5.72522,-3.2)(5.73522,-3.2)(5.74521,-3.2)(5.7552,-3.2)(5.76519,-3.2)(5.77518,-3.2)(5.78517,-3.2)(5.79517,-3.2)(5.80516,-3.2)(5.81515,-3.2)(5.82514,-3.2)(5.83513,-3.2)(5.84512,-3.2)(5.85512,-3.2)(5.86511,-3.2)(5.8751,-3.2)(5.88509,-3.2)(5.89508,-3.2)(5.90507,-3.2)(5.91507,-3.2)(5.92506,-3.2)(5.93505,-3.2)(5.94504,-3.2)(5.95503,-3.2)(5.96502,-3.2)(5.97502,-3.2)(5.98501,-3.2)(5.995,-3.2)(6.00499,-3.2)(6.01498,-3.2)(6.02497,-3.2)(6.03497,-3.2)(6.04496,-3.2)(6.05495,-3.2)(6.06494,-3.2)(6.07493,-3.2)(6.08492,-3.2)(6.09492,-3.2)(6.10491,-3.2)(6.1149,-3.2)(6.12489,-3.2)(6.13488,-3.2)(6.14487,-3.2)(6.15487,-3.2)(6.16486,-3.2)(6.17485,-3.2)(6.18484,-3.2)(6.19483,-3.2)(6.20482,-3.2)(6.21482,-3.2)(6.22481,-3.2)(6.2348,-3.2)(6.24479,-3.2)(6.25478,-3.2)(6.26477,-3.2)(6.27477,-3.2)(6.28476,-3.2)(6.29475,-3.2)(6.30474,-3.2)(6.31473,-3.2)(6.32472,-3.2)(6.33472,-3.2)(6.34471,-3.2)(6.3547,-3.2)(6.36469,-3.2)(6.37468,-3.2)(6.38467,-3.2)(6.39467,-3.2)(6.40466,-3.2)(6.41465,-3.2)(6.42464,-3.2)(6.43463,-3.2)(6.44462,-3.2)(6.45462,-3.2)(6.46461,-3.2)(6.4746,-3.2)(6.48459,-3.2)(6.49458,-3.2)(6.50457,-3.2)(6.51457,-3.2)(6.52456,-3.2)(6.53455,-3.2)(6.54454,-3.2)(6.55453,-3.2)(6.56452,-3.2)(6.57452,-3.2)(6.58451,-3.2)(6.5945,-3.2)(6.60449,-3.2)(6.61448,-3.2)(6.62447,-3.2)(6.63447,-3.2)(6.64446,-3.2)(6.65445,-3.2)(6.66444,-3.2)(6.67443,-3.2)(6.68442,-3.2)(6.69442,-3.2)(6.70441,-3.2)(6.7144,-3.2)(6.72439,-3.2)(6.73438,-3.2)(6.74437,-3.2)(6.75437,-3.2)(6.76436,-3.2)(6.77435,-3.2)(6.78434,-3.2)(6.79433,-3.2)(6.80432,-3.2)(6.81432,-3.2)(6.82431,-3.2)(6.8343,-3.2)(6.84429,-3.2)(6.85428,-3.2)(6.86427,-3.2)(6.87427,-3.2)(6.88426,-3.2)(6.89425,-3.2)(6.90424,-3.2)(6.91423,-3.2)(6.92422,-3.2)(6.93422,-3.2)(6.94421,-3.2)(6.9542,-3.2)(6.96419,-3.2)(6.97418,-3.2)(6.98417,-3.2)(6.99417,-3.2)(7.00416,-3.2)(7.01415,-3.2)(7.02414,-3.2)(7.03413,-3.2)(7.04412,-3.2)(7.05412,-3.2)(7.06411,-3.2)(7.0741,-3.2)(7.08409,-3.2)(7.09408,-3.2)(7.10407,-3.2)(7.11407,-3.2)(7.12406,-3.2)(7.13405,-3.2)(7.14404,-3.2)(7.15403,-3.2)(7.16402,-3.2)(7.17402,-3.2)(7.18401,-3.2)(7.194,-3.2)(7.20399,-3.2)(7.21398,-3.2)(7.22397,-3.2)(7.23397,-3.2)(7.24396,-3.2)(7.25395,-3.2)(7.26394,-3.2)(7.27393,-3.2)(7.28392,-3.2)(7.29392,-3.2)(7.30391,-3.2)(7.3139,-3.2)(7.32389,-3.2)(7.33388,-3.2)(7.34387,-3.2)(7.35387,-3.2)(7.36386,-3.2)(7.37385,-3.2)(7.38384,-3.2)(7.39383,-3.2)(7.40382,-3.2)(7.41382,-3.2)(7.42381,-3.2)(7.4338,-3.2)(7.44379,-3.2)(7.45378,-3.2)(7.46377,-3.2)(7.47377,-3.2)(7.48376,-3.2)(7.49375,-3.2)(7.50374,-3.2)(7.51373,-3.2)(7.52372,-3.2)(7.53372,-3.2)(7.54371,-3.2)(7.5537,-3.2)(7.56369,-3.2)(7.57368,-3.2)(7.58367,-3.2)(7.59367,-3.2)(7.60366,-3.2)(7.61365,-3.2)(7.62364,-3.2)(7.63363,-3.2)(7.64362,-3.2)(7.65362,-3.2)(7.66361,-3.2)(7.6736,-3.2)(7.68359,-3.2)(7.69358,-3.2)(7.70357,-3.2)(7.71357,-3.2)(7.72356,-3.2)(7.73355,-3.2)(7.74354,-3.2)(7.75353,-3.2)(7.76352,-3.2)(7.77352,-3.2)(7.78351,-3.2)(7.7935,-3.2)(7.80349,-3.2)(7.81348,-3.2)(7.82347,-3.2)(7.83347,-3.2)(7.84346,-3.2)(7.85345,-3.2)(7.86344,-3.2)(7.87343,-3.2)(7.88342,-3.2)(7.89342,-3.2)(7.90341,-3.2)(7.9134,-3.2)(7.92339,-3.2)(7.93338,-3.2)(7.94337,-3.2)(7.95337,-3.2)(7.96336,-3.2)(7.97335,-3.2)(7.98334,-3.2)(7.99333,-3.2)(8.00332,-3.2)(8.01332,-3.2)(8.02331,-3.2)(8.0333,-3.2)(8.04329,-3.2)(8.05328,-3.2)(8.06327,-3.2)(8.07327,-3.2)(8.08326,-3.2)(8.09325,-3.2)(8.10324,-3.2)(8.11323,-3.2)(8.12322,-3.2)(8.13322,-3.2)(8.14321,-3.2)(8.1532,-3.2)(8.16319,-3.2)(8.17318,-3.2)(8.18317,-3.2)(8.19317,-3.2)(8.20316,-3.2)(8.21315,-3.2)(8.22314,-3.2)(8.23313,-3.2)(8.24312,-3.2)(8.25312,-3.2)(8.26311,-3.2)(8.2731,-3.2)(8.28309,-3.2)(8.29308,-3.2)(8.30307,-3.2)(8.31307,-3.2)(8.32306,-3.2)(8.33305,-3.2)(8.34304,-3.2)(8.35303,-3.2)(8.36302,-3.2)(8.37302,-3.2)(8.38301,-3.2)(8.393,-3.2)(8.40299,-3.2)(8.41298,-3.2)(8.42297,-3.2)(8.43297,-3.2)(8.44296,-3.2)(8.45295,-3.2)(8.46294,-3.2)(8.47293,-3.2)(8.48292,-3.2)(8.49292,-3.2)(8.50291,-3.2)(8.5129,-3.2)(8.52289,-3.2)(8.53288,-3.2)(8.54287,-3.2)(8.55287,-3.2)(8.56286,-3.2)(8.57285,-3.2)(8.58284,-3.2)(8.59283,-3.2)(8.60282,-3.2)(8.61282,-3.2)(8.62281,-3.2)(8.6328,-3.2)(8.64279,-3.2)(8.65278,-3.2)(8.66277,-3.2)(8.67277,-3.2)(8.68276,-3.2)(8.69275,-3.2)(8.70274,-3.2)(8.71273,-3.2)(8.72272,-3.2)(8.73272,-3.2)(8.74271,-3.2)(8.7527,-3.2)(8.76269,-3.2)(8.77268,-3.2)(8.78267,-3.2)(8.79267,-3.2)(8.80266,-3.2)(8.81265,-3.2)(8.82264,-3.2)(8.83263,-3.2)(8.84262,-3.2)(8.85262,-3.2)(8.86261,-3.2)(8.8726,-3.2)(8.88259,-3.2)(8.89258,-3.2)(8.90257,-3.2)(8.91257,-3.2)(8.92256,-3.2)(8.93255,-3.2)(8.94254,-3.2)(8.95253,-3.2)(8.96252,-3.2)(8.97252,-3.2)(8.98251,-3.2)(8.9925,-3.2)(9.00249,-3.2)(9.01248,-3.2)(9.02247,-3.2)(9.03247,-3.2)(9.04246,-3.2)(9.05245,-3.2)(9.06244,-3.2)(9.07243,-3.2)(9.08242,-3.2)(9.09242,-3.2)(9.10241,-3.2)(9.1124,-3.2)(9.12239,-3.2)(9.13238,-3.2)(9.14237,-3.2)(9.15237,-3.2)(9.16236,-3.2)(9.17235,-3.2)(9.18234,-3.2)(9.19233,-3.2)(9.20232,-3.2)(9.21232,-3.2)(9.22231,-3.2)(9.2323,-3.2)(9.24229,-3.2)(9.25228,-3.2)(9.26227,-3.2)(9.27227,-3.2)(9.28226,-3.2)(9.29225,-3.2)(9.30224,-3.2)(9.31223,-3.2)(9.32222,-3.2)(9.33222,-3.2)(9.34221,-3.2)(9.3522,-3.2)(9.36219,-3.2)(9.37218,-3.2)(9.38217,-3.2)(9.39217,-3.2)(9.40216,-3.2)(9.41215,-3.2)(9.42214,-3.2)(9.43213,-3.2)(9.44212,-3.2)(9.45212,-3.2)(9.46211,-3.2)(9.4721,-3.2)(9.48209,-3.2)(9.49208,-3.2)(9.50207,-3.2)(9.51207,-3.2)(9.52206,-3.2)(9.53205,-3.2)(9.54204,-3.2)(9.55203,-3.2)(9.56202,-3.2)(9.57202,-3.2)(9.58201,-3.2)(9.592,-3.2)(9.60199,-3.2)(9.61198,-3.2)(9.62197,-3.2)(9.63197,-3.2)(9.64196,-3.2)(9.65195,-3.2)(9.66194,-3.2)(9.67193,-3.2)(9.68192,-3.2)(9.69192,-3.2)(9.70191,-3.2)(9.7119,-3.2)(9.72189,-3.2)(9.73188,-3.2)(9.74187,-3.2)(9.75187,-3.2)(9.76186,-3.2)(9.77185,-3.2)(9.78184,-3.2)(9.79183,-3.2)(9.80182,-3.2)(9.81182,-3.2)(9.82181,-3.2)(9.8318,-3.2)(9.84179,-3.2)(9.85178,-3.2)(9.86177,-3.2)(9.87177,-3.2)(9.88176,-3.2)(9.89175,-3.2)(9.90174,-3.2)(9.91173,-3.2)(9.92172,-3.2)(9.93172,-3.2)(9.94171,-3.2)(9.9517,-3.2)(9.96169,-3.2)(9.97168,-3.2)(9.98167,-3.2)(9.99167,-3.2) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (-1.97835,3.2)(-1.96836,3.2)(-1.95837,3.2)(-1.94837,3.2)(-1.93838,3.2)(-1.92839,3.2)(-1.9184,3.2)(-1.90841,3.2)(-1.89842,3.2)(-1.88842,3.2)(-1.87843,3.2)(-1.86844,3.2)(-1.85845,3.2)(-1.84846,3.2)(-1.83847,3.2)(-1.82847,3.2)(-1.81848,3.2)(-1.80849,3.2)(-1.7985,3.2)(-1.78851,3.2)(-1.77852,3.2)(-1.76852,3.2)(-1.75853,3.2)(-1.74854,3.2)(-1.73855,3.2)(-1.72856,3.2)(-1.71857,3.2)(-1.70857,3.2)(-1.69858,3.2)(-1.68859,3.2)(-1.6786,3.2)(-1.66861,3.2)(-1.65862,3.2)(-1.64862,3.2)(-1.63863,3.2)(-1.62864,3.2)(-1.61865,3.2)(-1.60866,3.2)(-1.59867,3.2)(-1.58867,3.2)(-1.57868,3.2)(-1.56869,3.2)(-1.5587,3.2)(-1.54871,3.2)(-1.53872,3.2)(-1.52872,3.2)(-1.51873,3.2)(-1.50874,3.2)(-1.49875,3.2)(-1.48876,3.2)(-1.47877,3.2)(-1.46877,3.2)(-1.45878,3.2)(-1.44879,3.2)(-1.4388,3.2)(-1.42881,3.2)(-1.41882,3.2)(-1.40882,3.2)(-1.39883,3.2)(-1.38884,3.2)(-1.37885,3.2)(-1.36886,3.2)(-1.35887,3.2)(-1.34887,3.2)(-1.33888,3.2)(-1.32889,3.2)(-1.3189,3.2)(-1.30891,3.2)(-1.29892,3.2)(-1.28892,3.2)(-1.27893,3.2)(-1.26894,3.2)(-1.25895,3.2)(-1.24896,3.2)(-1.23897,3.2)(-1.22897,3.2)(-1.21898,3.2)(-1.20899,3.2)(-1.199,3.2)(-1.18901,3.2)(-1.17902,3.2)(-1.16902,3.2)(-1.15903,3.2)(-1.14904,3.2)(-1.13905,3.2)(-1.12906,3.2)(-1.11907,3.2)(-1.10907,3.2)(-1.09908,3.2)(-1.08909,3.2)(-1.0791,3.2)(-1.06911,3.2)(-1.05912,3.2)(-1.04912,3.2)(-1.03913,3.2)(-1.02914,3.2)(-1.01915,3.2)(-1.00916,3.2)(-0.999167,3.2)(-0.989175,3.2)(-0.979183,3.2)(-0.969192,3.2)(-0.9592,3.2)(-0.949208,3.2)(-0.939217,3.2)(-0.929225,3.2)(-0.919233,3.2)(-0.909242,3.2)(-0.89925,3.2)(-0.889258,3.2)(-0.879267,3.2)(-0.869275,3.2)(-0.859283,3.2)(-0.849292,3.2)(-0.8393,3.2)(-0.829308,3.2)(-0.819317,3.2)(-0.809325,3.2)(-0.799333,3.2)(-0.789342,3.2)(-0.77935,3.2)(-0.769358,3.2)(-0.759367,3.2)(-0.749375,3.2)(-0.739383,3.2)(-0.729392,3.2)(-0.7194,3.2)(-0.709408,3.2)(-0.699417,3.2)(-0.689425,3.2)(-0.679433,3.2)(-0.669442,3.2)(-0.65945,3.2)(-0.649458,3.2)(-0.639467,3.2)(-0.629475,3.2)(-0.619483,3.2)(-0.609492,3.2)(-0.5995,3.2)(-0.589508,3.2)(-0.579517,3.2)(-0.569525,3.2)(-0.559533,3.2)(-0.549542,3.2)(-0.53955,3.2)(-0.529558,3.2)(-0.519567,3.2)(-0.509575,3.2)(-0.499583,3.2)(-0.489592,3.2)(-0.4796,3.2)(-0.469608,3.2)(-0.459617,3.2)(-0.449625,3.2)(-0.439633,3.2)(-0.429642,3.2)(-0.41965,3.2)(-0.409658,3.2)(-0.399667,3.2)(-0.389675,3.2)(-0.379683,3.2)(-0.369692,3.2)(-0.3597,3.2)(-0.349708,3.2)(-0.339717,3.2)(-0.329725,3.2)(-0.319733,3.2)(-0.309742,3.2)(-0.29975,3.2)(-0.289758,3.2)(-0.279767,3.2)(-0.269775,3.2)(-0.259783,3.2)(-0.249792,3.2)(-0.2398,3.2)(-0.229808,3.2)(-0.219817,3.2)(-0.209825,3.2)(-0.199833,3.2)(-0.189842,3.2)(-0.17985,3.2)(-0.169858,3.2)(-0.159867,3.2)(-0.149875,3.2)(-0.139883,3.2)(-0.129892,3.2)(-0.1199,3.2)(-0.109908,3.2)(-0.0999167,3.2)(-0.089925,3.2)(-0.0799333,3.2)(-0.0699417,3.2)(-0.05995,3.2)(-0.0499583,3.2)(-0.0399667,3.2)(-0.029975,3.2)(-0.0199833,3.2)(-0.00999167,3.2)(0,3.2)(0.00999167,3.2)(0.0199833,3.2)(0.029975,3.2)(0.0399667,3.2)(0.0499583,3.2)(0.05995,3.2)(0.0699417,3.2)(0.0799333,3.2)(0.089925,3.2)(0.0999167,3.2)(0.109908,3.2)(0.1199,3.2)(0.129892,3.2)(0.139883,3.2)(0.149875,3.2)(0.159867,3.2)(0.169858,3.2)(0.17985,3.2)(0.189842,3.2)(0.199833,3.2)(0.209825,3.2)(0.219817,3.2)(0.229808,3.2)(0.2398,3.2)(0.249792,3.2)(0.259783,3.2)(0.269775,3.2)(0.279767,3.2)(0.289758,3.2)(0.29975,3.2)(0.309742,3.2)(0.319733,3.2)(0.329725,3.2)(0.339717,3.2)(0.349708,3.2)(0.3597,3.2)(0.369692,3.2)(0.379683,3.2)(0.389675,3.2)(0.399667,3.2)(0.409658,3.2)(0.41965,3.2)(0.429642,3.2)(0.439633,3.2)(0.449625,3.2)(0.459617,3.2)(0.469608,3.2)(0.4796,3.2)(0.489592,3.2)(0.499583,3.2)(0.509575,3.2)(0.519567,3.2)(0.529558,3.2)(0.53955,3.2)(0.549542,3.2)(0.559533,3.2)(0.569525,3.2)(0.579517,3.2)(0.589508,3.2)(0.5995,3.2)(0.609492,3.2)(0.619483,3.2)(0.629475,3.2)(0.639467,3.2)(0.649458,3.2)(0.65945,3.2)(0.669442,3.2)(0.679433,3.2)(0.689425,3.2)(0.699417,3.2)(0.709408,3.2)(0.7194,3.2)(0.729392,3.2)(0.739383,3.2)(0.749375,3.2)(0.759367,3.2)(0.769358,3.2)(0.77935,3.2)(0.789342,3.2)(0.799333,3.2)(0.809325,3.2)(0.819317,3.2)(0.829308,3.2)(0.8393,3.2)(0.849292,3.2)(0.859283,3.2)(0.869275,3.2)(0.879267,3.2)(0.889258,3.2)(0.89925,3.2)(0.909242,3.2)(0.919233,3.2)(0.929225,3.2)(0.939217,3.2)(0.949208,3.2)(0.9592,3.2)(0.969192,3.2)(0.979183,3.2)(0.989175,3.2)(0.999167,3.2)(1.00916,3.2)(1.01915,3.2)(1.02914,3.2)(1.03913,3.2)(1.04912,3.2)(1.05912,3.2)(1.06911,3.2)(1.0791,3.2)(1.08909,3.2)(1.09908,3.2)(1.10907,3.2)(1.11907,3.2)(1.12906,3.2)(1.13905,3.2)(1.14904,3.2)(1.15903,3.2)(1.16902,3.2)(1.17902,3.2)(1.18901,3.2)(1.199,3.2)(1.20899,3.2)(1.21898,3.2)(1.22897,3.2)(1.23897,3.2)(1.24896,3.2)(1.25895,3.2)(1.26894,3.2)(1.27893,3.2)(1.28892,3.2)(1.29892,3.2)(1.30891,3.2)(1.3189,3.2)(1.32889,3.2)(1.33888,3.2)(1.34887,3.2)(1.35887,3.2)(1.36886,3.2)(1.37885,3.2)(1.38884,3.2)(1.39883,3.2)(1.40882,3.2)(1.41882,3.2)(1.42881,3.2)(1.4388,3.2)(1.44879,3.2)(1.45878,3.2)(1.46877,3.2)(1.47877,3.2)(1.48876,3.2)(1.49875,3.2)(1.50874,3.2)(1.51873,3.2)(1.52872,3.2)(1.53872,3.2)(1.54871,3.2)(1.5587,3.2)(1.56869,3.2)(1.57868,3.2)(1.58867,3.2)(1.59867,3.2)(1.60866,3.2)(1.61865,3.2)(1.62864,3.2)(1.63863,3.2)(1.64862,3.2)(1.65862,3.2)(1.66861,3.2)(1.6786,3.2)(1.68859,3.2)(1.69858,3.2)(1.70857,3.2)(1.71857,3.2)(1.72856,3.2)(1.73855,3.2)(1.74854,3.2)(1.75853,3.2)(1.76852,3.2)(1.77852,3.2)(1.78851,3.2)(1.7985,3.2)(1.80849,3.2)(1.81848,3.2)(1.82847,3.2)(1.83847,3.2)(1.84846,3.2)(1.85845,3.2)(1.86844,3.2)(1.87843,3.2)(1.88842,3.2)(1.89842,3.2)(1.90841,3.2)(1.9184,3.2)(1.92839,3.2)(1.93838,3.2)(1.94837,3.2)(1.95837,3.2)(1.96836,3.2)(1.97835,3.2)(1.98834,3.2)(1.99833,3.2)(2.00832,3.2)(2.01832,3.2)(2.02831,3.2)(2.0383,3.2)(2.04829,3.2)(2.05828,3.2)(2.06827,3.2)(2.07827,3.2)(2.08826,3.2)(2.09825,3.2)(2.10824,3.2)(2.11823,3.2)(2.12822,3.2)(2.13822,3.2)(2.14821,3.2)(2.1582,3.2)(2.16819,3.2)(2.17818,3.2)(2.18817,3.2)(2.19817,3.2)(2.20816,3.2)(2.21815,3.2)(2.22814,3.2)(2.23813,3.2)(2.24812,3.2)(2.25812,3.2)(2.26811,3.2)(2.2781,3.2)(2.28809,3.2)(2.29808,3.2)(2.30807,3.2)(2.31807,3.2)(2.32806,3.2)(2.33805,3.2)(2.34804,3.2)(2.35803,3.2)(2.36802,3.2)(2.37802,3.2)(2.38801,3.2)(2.398,3.2)(2.40799,3.2)(2.41798,3.2)(2.42797,3.2)(2.43797,3.2)(2.44796,3.2)(2.45795,3.2)(2.46794,3.2)(2.47793,3.2)(2.48792,3.2)(2.49792,3.2)(2.50791,3.2)(2.5179,3.2)(2.52789,3.2)(2.53788,3.2)(2.54787,3.2)(2.55787,3.2)(2.56786,3.2)(2.57785,3.2)(2.58784,3.2)(2.59783,3.2)(2.60782,3.2)(2.61782,3.2)(2.62781,3.2)(2.6378,3.2)(2.64779,3.2)(2.65778,3.2)(2.66777,3.2)(2.67777,3.2)(2.68776,3.2)(2.69775,3.2)(2.70774,3.2)(2.71773,3.2)(2.72772,3.2)(2.73772,3.2)(2.74771,3.2)(2.7577,3.2)(2.76769,3.2)(2.77768,3.2)(2.78767,3.2)(2.79767,3.2)(2.80766,3.2)(2.81765,3.2)(2.82764,3.2)(2.83763,3.2)(2.84762,3.2)(2.85762,3.2)(2.86761,3.2)(2.8776,3.2)(2.88759,3.2)(2.89758,3.2)(2.90757,3.2)(2.91757,3.2)(2.92756,3.2)(2.93755,3.2)(2.94754,3.2)(2.95753,3.2)(2.96752,3.2)(2.97752,3.2)(2.98751,3.2)(2.9975,3.2)(3.00749,3.2)(3.01748,3.2)(3.02747,3.2)(3.03747,3.2)(3.04746,3.2)(3.05745,3.2)(3.06744,3.2)(3.07743,3.2)(3.08742,3.2)(3.09742,3.2)(3.10741,3.2)(3.1174,3.2)(3.12739,3.2)(3.13738,3.2)(3.14737,3.2)(3.15737,3.2)(3.16736,3.2)(3.17735,3.2)(3.18734,3.2)(3.19733,3.2)(3.20732,3.2)(3.21732,3.2)(3.22731,3.2)(3.2373,3.2)(3.24729,3.2)(3.25728,3.2)(3.26727,3.2)(3.27727,3.2)(3.28726,3.2)(3.29725,3.2)(3.30724,3.2)(3.31723,3.2)(3.32722,3.2)(3.33722,3.2)(3.34721,3.2)(3.3572,3.2)(3.36719,3.2)(3.37718,3.2)(3.38717,3.2)(3.39717,3.2)(3.40716,3.2)(3.41715,3.2)(3.42714,3.2)(3.43713,3.2)(3.44712,3.2)(3.45712,3.2)(3.46711,3.2)(3.4771,3.2)(3.48709,3.2)(3.49708,3.2)(3.50707,3.2)(3.51707,3.2)(3.52706,3.2)(3.53705,3.2)(3.54704,3.2)(3.55703,3.2)(3.56702,3.2)(3.57702,3.2)(3.58701,3.2)(3.597,3.2)(3.60699,3.2)(3.61698,3.2)(3.62697,3.2)(3.63697,3.2)(3.64696,3.2)(3.65695,3.2)(3.66694,3.2)(3.67693,3.2)(3.68692,3.2)(3.69692,3.2)(3.70691,3.2)(3.7169,3.2)(3.72689,3.2)(3.73688,3.2)(3.74687,3.2)(3.75687,3.2)(3.76686,3.2)(3.77685,3.2)(3.78684,3.2)(3.79683,3.2)(3.80682,3.2)(3.81682,3.2)(3.82681,3.2)(3.8368,3.2)(3.84679,3.2)(3.85678,3.2)(3.86677,3.2)(3.87677,3.2)(3.88676,3.2)(3.89675,3.2)(3.90674,3.2)(3.91673,3.2)(3.92672,3.2)(3.93672,3.2)(3.94671,3.2)(3.9567,3.2)(3.96669,3.2)(3.97668,3.2)(3.98667,3.2)(3.99667,3.2)(4.00666,3.2)(4.01665,3.2)(4.02664,3.2)(4.03663,3.2)(4.04662,3.2)(4.05662,3.2)(4.06661,3.2)(4.0766,3.2)(4.08659,3.2)(4.09658,3.2)(4.10657,3.2)(4.11657,3.2)(4.12656,3.2)(4.13655,3.2)(4.14654,3.2)(4.15653,3.2)(4.16652,3.2)(4.17652,3.2)(4.18651,3.2)(4.1965,3.2)(4.20649,3.2)(4.21648,3.2)(4.22647,3.2)(4.23647,3.2)(4.24646,3.2)(4.25645,3.2)(4.26644,3.2)(4.27643,3.2)(4.28642,3.2)(4.29642,3.2)(4.30641,3.2)(4.3164,3.2)(4.32639,3.2)(4.33638,3.2)(4.34637,3.2)(4.35637,3.2)(4.36636,3.2)(4.37635,3.2)(4.38634,3.2)(4.39633,3.2)(4.40632,3.2)(4.41632,3.2)(4.42631,3.2)(4.4363,3.2)(4.44629,3.2)(4.45628,3.2)(4.46627,3.2)(4.47627,3.2)(4.48626,3.2)(4.49625,3.2)(4.50624,3.2)(4.51623,3.2)(4.52622,3.2)(4.53622,3.2)(4.54621,3.2)(4.5562,3.2)(4.56619,3.2)(4.57618,3.2)(4.58617,3.2)(4.59617,3.2)(4.60616,3.2)(4.61615,3.2)(4.62614,3.2)(4.63613,3.2)(4.64612,3.2)(4.65612,3.2)(4.66611,3.2)(4.6761,3.2)(4.68609,3.2)(4.69608,3.2)(4.70607,3.2)(4.71607,3.2)(4.72606,3.2)(4.73605,3.2)(4.74604,3.2)(4.75603,3.2)(4.76602,3.2)(4.77602,3.2)(4.78601,3.2)(4.796,3.2)(4.80599,3.2)(4.81598,3.2)(4.82597,3.2)(4.83597,3.2)(4.84596,3.2)(4.85595,3.2)(4.86594,3.2)(4.87593,3.2)(4.88592,3.2)(4.89592,3.2)(4.90591,3.2)(4.9159,3.2)(4.92589,3.2)(4.93588,3.2)(4.94587,3.2)(4.95587,3.2)(4.96586,3.2)(4.97585,3.2)(4.98584,3.2)(4.99583,3.2)(5.00582,3.2)(5.01582,3.2)(5.02581,3.2)(5.0358,3.2)(5.04579,3.2)(5.05578,3.2)(5.06577,3.2)(5.07577,3.2)(5.08576,3.2)(5.09575,3.2)(5.10574,3.2)(5.11573,3.2)(5.12572,3.2)(5.13572,3.2)(5.14571,3.2)(5.1557,3.2)(5.16569,3.2)(5.17568,3.2)(5.18567,3.2)(5.19567,3.2)(5.20566,3.2)(5.21565,3.2)(5.22564,3.2)(5.23563,3.2)(5.24562,3.2)(5.25562,3.2)(5.26561,3.2)(5.2756,3.2)(5.28559,3.2)(5.29558,3.2)(5.30557,3.2)(5.31557,3.2)(5.32556,3.2)(5.33555,3.2)(5.34554,3.2)(5.35553,3.2)(5.36552,3.2)(5.37552,3.2)(5.38551,3.2)(5.3955,3.2)(5.40549,3.2)(5.41548,3.2)(5.42547,3.2)(5.43547,3.2)(5.44546,3.2)(5.45545,3.2)(5.46544,3.2)(5.47543,3.2)(5.48542,3.2)(5.49542,3.2)(5.50541,3.2)(5.5154,3.2)(5.52539,3.2)(5.53538,3.2)(5.54537,3.2)(5.55537,3.2)(5.56536,3.2)(5.57535,3.2)(5.58534,3.2)(5.59533,3.2)(5.60532,3.2)(5.61532,3.2)(5.62531,3.2)(5.6353,3.2)(5.64529,3.2)(5.65528,3.2)(5.66527,3.2)(5.67527,3.2)(5.68526,3.2)(5.69525,3.2)(5.70524,3.2)(5.71523,3.2)(5.72522,3.2)(5.73522,3.2)(5.74521,3.2)(5.7552,3.2)(5.76519,3.2)(5.77518,3.2)(5.78517,3.2)(5.79517,3.2)(5.80516,3.2)(5.81515,3.2)(5.82514,3.2)(5.83513,3.2)(5.84512,3.2)(5.85512,3.2)(5.86511,3.2)(5.8751,3.2)(5.88509,3.2)(5.89508,3.2)(5.90507,3.2)(5.91507,3.2)(5.92506,3.2)(5.93505,3.2)(5.94504,3.2)(5.95503,3.2)(5.96502,3.2)(5.97502,3.2)(5.98501,3.2)(5.995,3.2)(6.00499,3.2)(6.01498,3.2)(6.02497,3.2)(6.03497,3.2)(6.04496,3.2)(6.05495,3.2)(6.06494,3.2)(6.07493,3.2)(6.08492,3.2)(6.09492,3.2)(6.10491,3.2)(6.1149,3.2)(6.12489,3.2)(6.13488,3.2)(6.14487,3.2)(6.15487,3.2)(6.16486,3.2)(6.17485,3.2)(6.18484,3.2)(6.19483,3.2)(6.20482,3.2)(6.21482,3.2)(6.22481,3.2)(6.2348,3.2)(6.24479,3.2)(6.25478,3.2)(6.26477,3.2)(6.27477,3.2)(6.28476,3.2)(6.29475,3.2)(6.30474,3.2)(6.31473,3.2)(6.32472,3.2)(6.33472,3.2)(6.34471,3.2)(6.3547,3.2)(6.36469,3.2)(6.37468,3.2)(6.38467,3.2)(6.39467,3.2)(6.40466,3.2)(6.41465,3.2)(6.42464,3.2)(6.43463,3.2)(6.44462,3.2)(6.45462,3.2)(6.46461,3.2)(6.4746,3.2)(6.48459,3.2)(6.49458,3.2)(6.50457,3.2)(6.51457,3.2)(6.52456,3.2)(6.53455,3.2)(6.54454,3.2)(6.55453,3.2)(6.56452,3.2)(6.57452,3.2)(6.58451,3.2)(6.5945,3.2)(6.60449,3.2)(6.61448,3.2)(6.62447,3.2)(6.63447,3.2)(6.64446,3.2)(6.65445,3.2)(6.66444,3.2)(6.67443,3.2)(6.68442,3.2)(6.69442,3.2)(6.70441,3.2)(6.7144,3.2)(6.72439,3.2)(6.73438,3.2)(6.74437,3.2)(6.75437,3.2)(6.76436,3.2)(6.77435,3.2)(6.78434,3.2)(6.79433,3.2)(6.80432,3.2)(6.81432,3.2)(6.82431,3.2)(6.8343,3.2)(6.84429,3.2)(6.85428,3.2)(6.86427,3.2)(6.87427,3.2)(6.88426,3.2)(6.89425,3.2)(6.90424,3.2)(6.91423,3.2)(6.92422,3.2)(6.93422,3.2)(6.94421,3.2)(6.9542,3.2)(6.96419,3.2)(6.97418,3.2)(6.98417,3.2)(6.99417,3.2)(7.00416,3.2)(7.01415,3.2)(7.02414,3.2)(7.03413,3.2)(7.04412,3.2)(7.05412,3.2)(7.06411,3.2)(7.0741,3.2)(7.08409,3.2)(7.09408,3.2)(7.10407,3.2)(7.11407,3.2)(7.12406,3.2)(7.13405,3.2)(7.14404,3.2)(7.15403,3.2)(7.16402,3.2)(7.17402,3.2)(7.18401,3.2)(7.194,3.2)(7.20399,3.2)(7.21398,3.2)(7.22397,3.2)(7.23397,3.2)(7.24396,3.2)(7.25395,3.2)(7.26394,3.2)(7.27393,3.2)(7.28392,3.2)(7.29392,3.2)(7.30391,3.2)(7.3139,3.2)(7.32389,3.2)(7.33388,3.2)(7.34387,3.2)(7.35387,3.2)(7.36386,3.2)(7.37385,3.2)(7.38384,3.2)(7.39383,3.2)(7.40382,3.2)(7.41382,3.2)(7.42381,3.2)(7.4338,3.2)(7.44379,3.2)(7.45378,3.2)(7.46377,3.2)(7.47377,3.2)(7.48376,3.2)(7.49375,3.2)(7.50374,3.2)(7.51373,3.2)(7.52372,3.2)(7.53372,3.2)(7.54371,3.2)(7.5537,3.2)(7.56369,3.2)(7.57368,3.2)(7.58367,3.2)(7.59367,3.2)(7.60366,3.2)(7.61365,3.2)(7.62364,3.2)(7.63363,3.2)(7.64362,3.2)(7.65362,3.2)(7.66361,3.2)(7.6736,3.2)(7.68359,3.2)(7.69358,3.2)(7.70357,3.2)(7.71357,3.2)(7.72356,3.2)(7.73355,3.2)(7.74354,3.2)(7.75353,3.2)(7.76352,3.2)(7.77352,3.2)(7.78351,3.2)(7.7935,3.2)(7.80349,3.2)(7.81348,3.2)(7.82347,3.2)(7.83347,3.2)(7.84346,3.2)(7.85345,3.2)(7.86344,3.2)(7.87343,3.2)(7.88342,3.2)(7.89342,3.2)(7.90341,3.2)(7.9134,3.2)(7.92339,3.2)(7.93338,3.2)(7.94337,3.2)(7.95337,3.2)(7.96336,3.2)(7.97335,3.2)(7.98334,3.2)(7.99333,3.2)(8.00332,3.2)(8.01332,3.2)(8.02331,3.2)(8.0333,3.2)(8.04329,3.2)(8.05328,3.2)(8.06327,3.2)(8.07327,3.2)(8.08326,3.2)(8.09325,3.2)(8.10324,3.2)(8.11323,3.2)(8.12322,3.2)(8.13322,3.2)(8.14321,3.2)(8.1532,3.2)(8.16319,3.2)(8.17318,3.2)(8.18317,3.2)(8.19317,3.2)(8.20316,3.2)(8.21315,3.2)(8.22314,3.2)(8.23313,3.2)(8.24312,3.2)(8.25312,3.2)(8.26311,3.2)(8.2731,3.2)(8.28309,3.2)(8.29308,3.2)(8.30307,3.2)(8.31307,3.2)(8.32306,3.2)(8.33305,3.2)(8.34304,3.2)(8.35303,3.2)(8.36302,3.2)(8.37302,3.2)(8.38301,3.2)(8.393,3.2)(8.40299,3.2)(8.41298,3.2)(8.42297,3.2)(8.43297,3.2)(8.44296,3.2)(8.45295,3.2)(8.46294,3.2)(8.47293,3.2)(8.48292,3.2)(8.49292,3.2)(8.50291,3.2)(8.5129,3.2)(8.52289,3.2)(8.53288,3.2)(8.54287,3.2)(8.55287,3.2)(8.56286,3.2)(8.57285,3.2)(8.58284,3.2)(8.59283,3.2)(8.60282,3.2)(8.61282,3.2)(8.62281,3.2)(8.6328,3.2)(8.64279,3.2)(8.65278,3.2)(8.66277,3.2)(8.67277,3.2)(8.68276,3.2)(8.69275,3.2)(8.70274,3.2)(8.71273,3.2)(8.72272,3.2)(8.73272,3.2)(8.74271,3.2)(8.7527,3.2)(8.76269,3.2)(8.77268,3.2)(8.78267,3.2)(8.79267,3.2)(8.80266,3.2)(8.81265,3.2)(8.82264,3.2)(8.83263,3.2)(8.84262,3.2)(8.85262,3.2)(8.86261,3.2)(8.8726,3.2)(8.88259,3.2)(8.89258,3.2)(8.90257,3.2)(8.91257,3.2)(8.92256,3.2)(8.93255,3.2)(8.94254,3.2)(8.95253,3.2)(8.96252,3.2)(8.97252,3.2)(8.98251,3.2)(8.9925,3.2)(9.00249,3.2)(9.01248,3.2)(9.02247,3.2)(9.03247,3.2)(9.04246,3.2)(9.05245,3.2)(9.06244,3.2)(9.07243,3.2)(9.08242,3.2)(9.09242,3.2)(9.10241,3.2)(9.1124,3.2)(9.12239,3.2)(9.13238,3.2)(9.14237,3.2)(9.15237,3.2)(9.16236,3.2)(9.17235,3.2)(9.18234,3.2)(9.19233,3.2)(9.20232,3.2)(9.21232,3.2)(9.22231,3.2)(9.2323,3.2)(9.24229,3.2)(9.25228,3.2)(9.26227,3.2)(9.27227,3.2)(9.28226,3.2)(9.29225,3.2)(9.30224,3.2)(9.31223,3.2)(9.32222,3.2)(9.33222,3.2)(9.34221,3.2)(9.3522,3.2)(9.36219,3.2)(9.37218,3.2)(9.38217,3.2)(9.39217,3.2)(9.40216,3.2)(9.41215,3.2)(9.42214,3.2)(9.43213,3.2)(9.44212,3.2)(9.45212,3.2)(9.46211,3.2)(9.4721,3.2)(9.48209,3.2)(9.49208,3.2)(9.50207,3.2)(9.51207,3.2)(9.52206,3.2)(9.53205,3.2)(9.54204,3.2)(9.55203,3.2)(9.56202,3.2)(9.57202,3.2)(9.58201,3.2)(9.592,3.2)(9.60199,3.2)(9.61198,3.2)(9.62197,3.2)(9.63197,3.2)(9.64196,3.2)(9.65195,3.2)(9.66194,3.2)(9.67193,3.2)(9.68192,3.2)(9.69192,3.2)(9.70191,3.2)(9.7119,3.2)(9.72189,3.2)(9.73188,3.2)(9.74187,3.2)(9.75187,3.2)(9.76186,3.2)(9.77185,3.2)(9.78184,3.2)(9.79183,3.2)(9.80182,3.2)(9.81182,3.2)(9.82181,3.2)(9.8318,3.2)(9.84179,3.2)(9.85178,3.2)(9.86177,3.2)(9.87177,3.2)(9.88176,3.2)(9.89175,3.2)(9.90174,3.2)(9.91173,3.2)(9.92172,3.2)(9.93172,3.2)(9.94171,3.2)(9.9517,3.2)(9.96169,3.2)(9.97168,3.2)(9.98167,3.2)(9.99167,3.2) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/V_tau=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-6, ymax=1,
xlabel={t [s]},
ylabel={$V(t)-V^{\text{nom}}\text{ [V]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$V_1$,$V_2$,$V_3$,$V_4$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97835,0.921706)(-1.96836,0.921708)(-1.95837,0.92171)(-1.94837,0.921711)(-1.93838,0.921713)(-1.92839,0.921715)(-1.9184,0.921717)(-1.90841,0.921719)(-1.89842,0.92172)(-1.88842,0.921722)(-1.87843,0.921724)(-1.86844,0.921726)(-1.85845,0.921727)(-1.84846,0.921729)(-1.83847,0.921731)(-1.82847,0.921733)(-1.81848,0.921734)(-1.80849,0.921736)(-1.7985,0.921738)(-1.78851,0.92174)(-1.77852,0.921741)(-1.76852,0.921743)(-1.75853,0.921745)(-1.74854,0.921747)(-1.73855,0.921748)(-1.72856,0.92175)(-1.71857,0.921752)(-1.70857,0.921754)(-1.69858,0.921755)(-1.68859,0.921757)(-1.6786,0.921759)(-1.66861,0.92176)(-1.65862,0.921762)(-1.64862,0.921764)(-1.63863,0.921766)(-1.62864,0.921767)(-1.61865,0.921769)(-1.60866,0.921771)(-1.59867,0.921772)(-1.58867,0.921774)(-1.57868,0.921776)(-1.56869,0.921778)(-1.5587,0.921779)(-1.54871,0.921781)(-1.53872,0.921783)(-1.52872,0.921784)(-1.51873,0.921786)(-1.50874,0.921788)(-1.49875,0.92179)(-1.48876,0.921791)(-1.47877,0.921793)(-1.46877,0.921795)(-1.45878,0.921796)(-1.44879,0.921798)(-1.4388,0.9218)(-1.42881,0.921801)(-1.41882,0.921803)(-1.40882,0.921805)(-1.39883,0.921806)(-1.38884,0.921808)(-1.37885,0.92181)(-1.36886,0.921811)(-1.35887,0.921813)(-1.34887,0.921815)(-1.33888,0.921816)(-1.32889,0.921818)(-1.3189,0.92182)(-1.30891,0.921821)(-1.29892,0.921823)(-1.28892,0.921825)(-1.27893,0.921826)(-1.26894,0.921828)(-1.25895,0.92183)(-1.24896,0.921831)(-1.23897,0.921833)(-1.22897,0.921835)(-1.21898,0.921836)(-1.20899,0.921838)(-1.199,0.921839)(-1.18901,0.921841)(-1.17902,0.921843)(-1.16902,0.921844)(-1.15903,0.921846)(-1.14904,0.921848)(-1.13905,0.921849)(-1.12906,0.921851)(-1.11907,0.921853)(-1.10907,0.921854)(-1.09908,0.921856)(-1.08909,0.921857)(-1.0791,0.921859)(-1.06911,0.921861)(-1.05912,0.921862)(-1.04912,0.921864)(-1.03913,0.921865)(-1.02914,0.921867)(-1.01915,0.921869)(-1.00916,0.92187)(-0.999167,0.921872)(-0.989175,0.921873)(-0.979183,0.921875)(-0.969192,0.921877)(-0.9592,0.921878)(-0.949208,0.92188)(-0.939217,0.921881)(-0.929225,0.921883)(-0.919233,0.921885)(-0.909242,0.921886)(-0.89925,0.921888)(-0.889258,0.921889)(-0.879267,0.921891)(-0.869275,0.921893)(-0.859283,0.921894)(-0.849292,0.921896)(-0.8393,0.921897)(-0.829308,0.921899)(-0.819317,0.9219)(-0.809325,0.921902)(-0.799333,0.921904)(-0.789342,0.921905)(-0.77935,0.921907)(-0.769358,0.921908)(-0.759367,0.92191)(-0.749375,0.921911)(-0.739383,0.921913)(-0.729392,0.921915)(-0.7194,0.921916)(-0.709408,0.921918)(-0.699417,0.921919)(-0.689425,0.921921)(-0.679433,0.921922)(-0.669442,0.921924)(-0.65945,0.921925)(-0.649458,0.921927)(-0.639467,0.921928)(-0.629475,0.92193)(-0.619483,0.921932)(-0.609492,0.921933)(-0.5995,0.921935)(-0.589508,0.921936)(-0.579517,0.921938)(-0.569525,0.921939)(-0.559533,0.921941)(-0.549542,0.921942)(-0.53955,0.921944)(-0.529558,0.921945)(-0.519567,0.921947)(-0.509575,0.921948)(-0.499583,0.92195)(-0.489592,0.921951)(-0.4796,0.921953)(-0.469608,0.921954)(-0.459617,0.921956)(-0.449625,0.921957)(-0.439633,0.921959)(-0.429642,0.92196)(-0.41965,0.921962)(-0.409658,0.921963)(-0.399667,0.921965)(-0.389675,0.921966)(-0.379683,0.921968)(-0.369692,0.921969)(-0.3597,0.921971)(-0.349708,0.921972)(-0.339717,0.921974)(-0.329725,0.921975)(-0.319733,0.921977)(-0.309742,0.921978)(-0.29975,0.92198)(-0.289758,0.921981)(-0.279767,0.921983)(-0.269775,0.921984)(-0.259783,0.921986)(-0.249792,0.921987)(-0.2398,0.921989)(-0.229808,0.92199)(-0.219817,0.921992)(-0.209825,0.921993)(-0.199833,0.921995)(-0.189842,0.921996)(-0.17985,0.921998)(-0.169858,0.921999)(-0.159867,0.922)(-0.149875,0.922002)(-0.139883,0.922003)(-0.129892,0.922005)(-0.1199,0.922006)(-0.109908,0.922008)(-0.0999167,0.922009)(-0.089925,0.922011)(-0.0799333,0.922012)(-0.0699417,0.922014)(-0.05995,0.922015)(-0.0499583,0.922016)(-0.0399667,0.922018)(-0.029975,0.922019)(-0.0199833,0.922021)(-0.00999167,0.922022)(0,0.922024)(0.00999167,0.922025)(0.0199833,-4.24067)(0.029975,-4.11978)(0.0399667,-4.00186)(0.0499583,-3.88685)(0.05995,-3.77466)(0.0699417,-3.66523)(0.0799333,-3.55849)(0.089925,-3.45437)(0.0999167,-3.35281)(0.109908,-3.25375)(0.1199,-3.15712)(0.129892,-3.06287)(0.139883,-2.97093)(0.149875,-2.88125)(0.159867,-2.79378)(0.169858,-2.70845)(0.17985,-2.62522)(0.189842,-2.54403)(0.199833,-2.46484)(0.209825,-2.38759)(0.219817,-2.31223)(0.229808,-2.23873)(0.2398,-2.16704)(0.249792,-2.0971)(0.259783,-2.02888)(0.269775,-1.96233)(0.279767,-1.89742)(0.289758,-1.8341)(0.29975,-1.77234)(0.309742,-1.71209)(0.319733,-1.65331)(0.329725,-1.59598)(0.339717,-1.54006)(0.349708,-1.48551)(0.3597,-1.43229)(0.369692,-1.38039)(0.379683,-1.32975)(0.389675,-1.28035)(0.399667,-1.23217)(0.409658,-1.18517)(0.41965,-1.13932)(0.429642,-1.09459)(0.439633,-1.05096)(0.449625,-1.0084)(0.459617,-0.966879)(0.469608,-0.926377)(0.4796,-0.886867)(0.489592,-0.848324)(0.499583,-0.810726)(0.509575,-0.774048)(0.519567,-0.738268)(0.529558,-0.703364)(0.53955,-0.669315)(0.549542,-0.636098)(0.559533,-0.603695)(0.569525,-0.572084)(0.579517,-0.541246)(0.589508,-0.511163)(0.5995,-0.481815)(0.609492,-0.453185)(0.619483,-0.425255)(0.629475,-0.398008)(0.639467,-0.371427)(0.649458,-0.345495)(0.65945,-0.320197)(0.669442,-0.295517)(0.679433,-0.27144)(0.689425,-0.247951)(0.699417,-0.225036)(0.709408,-0.20268)(0.7194,-0.180869)(0.729392,-0.159591)(0.739383,-0.138832)(0.749375,-0.11858)(0.759367,-0.0988219)(0.769358,-0.0795455)(0.77935,-0.0607392)(0.789342,-0.0423914)(0.799333,-0.0244908)(0.809325,-0.00702646)(0.819317,0.0100123)(0.829308,0.026636)(0.8393,0.0428548)(0.849292,0.0586787)(0.859283,0.0741172)(0.869275,0.08918)(0.879267,0.103876)(0.889258,0.118215)(0.89925,0.132205)(0.909242,0.145854)(0.919233,0.159172)(0.929225,0.172166)(0.939217,0.184844)(0.949208,0.197214)(0.9592,0.209284)(0.969192,0.22106)(0.979183,0.23255)(0.989175,0.243762)(0.999167,0.254701)(1.00916,0.265375)(1.01915,0.27579)(1.02914,0.285953)(1.03913,0.295869)(1.04912,0.305545)(1.05912,0.314986)(1.06911,0.324199)(1.0791,0.333188)(1.08909,0.34196)(1.09908,0.350519)(1.10907,0.358872)(1.11907,0.367022)(1.12906,0.374975)(1.13905,0.382736)(1.14904,0.390309)(1.15903,0.3977)(1.16902,0.404911)(1.17902,0.411949)(1.18901,0.418817)(1.199,0.425519)(1.20899,0.432059)(1.21898,0.438442)(1.22897,0.44467)(1.23897,0.450749)(1.24896,0.456681)(1.25895,0.46247)(1.26894,0.46812)(1.27893,0.473634)(1.28892,0.479015)(1.29892,0.484267)(1.30891,0.489393)(1.3189,0.494395)(1.32889,0.499277)(1.33888,0.504042)(1.34887,0.508692)(1.35887,0.513231)(1.36886,0.517661)(1.37885,0.521985)(1.38884,0.526205)(1.39883,0.530324)(1.40882,0.534344)(1.41882,0.538268)(1.42881,0.542098)(1.4388,0.545837)(1.44879,0.549486)(1.45878,0.553047)(1.46877,0.556524)(1.47877,0.559918)(1.48876,0.56323)(1.49875,0.566464)(1.50874,0.56962)(1.51873,0.572701)(1.52872,0.575709)(1.53872,0.578645)(1.54871,0.581511)(1.5587,0.584309)(1.56869,0.58704)(1.57868,0.589707)(1.58867,0.59231)(1.59867,0.594851)(1.60866,0.597331)(1.61865,0.599753)(1.62864,0.602117)(1.63863,0.604426)(1.64862,0.606679)(1.65862,0.608879)(1.66861,0.611027)(1.6786,0.613125)(1.68859,0.615172)(1.69858,0.617171)(1.70857,0.619123)(1.71857,0.621029)(1.72856,0.622889)(1.73855,0.624706)(1.74854,0.62648)(1.75853,0.628212)(1.76852,0.629903)(1.77852,0.631554)(1.78851,0.633167)(1.7985,0.634741)(1.80849,0.636278)(1.81848,0.63778)(1.82847,0.639245)(1.83847,0.640677)(1.84846,0.642075)(1.85845,0.64344)(1.86844,0.644773)(1.87843,0.646074)(1.88842,0.647345)(1.89842,0.648587)(1.90841,0.649799)(1.9184,0.650983)(1.92839,0.652139)(1.93838,0.653268)(1.94837,0.654371)(1.95837,0.655448)(1.96836,0.656499)(1.97835,0.657526)(1.98834,0.65853)(1.99833,0.659509)(2.00832,0.660466)(2.01832,0.661401)(2.02831,0.662313)(2.0383,0.663205)(2.04829,0.664076)(2.05828,0.664926)(2.06827,0.665757)(2.07827,0.666568)(2.08826,0.66736)(2.09825,0.668134)(2.10824,0.66889)(2.11823,0.669628)(2.12822,0.67035)(2.13822,0.671054)(2.14821,0.671742)(2.1582,0.672414)(2.16819,0.67307)(2.17818,0.673712)(2.18817,0.674338)(2.19817,0.67495)(2.20816,0.675547)(2.21815,0.676131)(2.22814,0.676701)(2.23813,0.677258)(2.24812,0.677801)(2.25812,0.678333)(2.26811,0.678852)(2.2781,0.679359)(2.28809,0.679854)(2.29808,0.680337)(2.30807,0.68081)(2.31807,0.681271)(2.32806,0.681722)(2.33805,0.682162)(2.34804,0.682592)(2.35803,0.683012)(2.36802,0.683422)(2.37802,0.683822)(2.38801,0.684214)(2.398,0.684596)(2.40799,0.684969)(2.41798,0.685333)(2.42797,0.685689)(2.43797,0.686037)(2.44796,0.686377)(2.45795,0.686708)(2.46794,0.687032)(2.47793,0.687348)(2.48792,0.687657)(2.49792,0.687959)(2.50791,0.688253)(2.5179,0.688541)(2.52789,0.688821)(2.53788,0.689095)(2.54787,0.689363)(2.55787,0.689624)(2.56786,0.689879)(2.57785,0.690128)(2.58784,0.690371)(2.59783,0.690609)(2.60782,0.69084)(2.61782,0.691066)(2.62781,0.691287)(2.6378,0.691503)(2.64779,0.691713)(2.65778,0.691918)(2.66777,0.692118)(2.67777,0.692313)(2.68776,0.692504)(2.69775,0.69269)(2.70774,0.692871)(2.71773,0.693048)(2.72772,0.693221)(2.73772,0.693389)(2.74771,0.693553)(2.7577,0.693713)(2.76769,0.693869)(2.77768,0.694021)(2.78767,0.69417)(2.79767,0.694314)(2.80766,0.694455)(2.81765,0.694593)(2.82764,0.694726)(2.83763,0.694857)(2.84762,0.694984)(2.85762,0.695108)(2.86761,0.695228)(2.8776,0.695345)(2.88759,0.69546)(2.89758,0.695571)(2.90757,0.695679)(2.91757,0.695784)(2.92756,0.695887)(2.93755,0.695987)(2.94754,0.696084)(2.95753,0.696178)(2.96752,0.69627)(2.97752,0.696359)(2.98751,0.696445)(2.9975,0.69653)(3.00749,0.696611)(3.01748,0.696691)(3.02747,0.696768)(3.03747,0.696842)(3.04746,0.696915)(3.05745,0.696985)(3.06744,0.697053)(3.07743,0.697119)(3.08742,0.697183)(3.09742,0.697245)(3.10741,0.697305)(3.1174,0.697363)(3.12739,0.69742)(3.13738,0.697474)(3.14737,0.697526)(3.15737,0.697577)(3.16736,0.697626)(3.17735,0.697673)(3.18734,0.697718)(3.19733,0.697762)(3.20732,0.697804)(3.21732,0.697845)(3.22731,0.697884)(3.2373,0.697921)(3.24729,0.697957)(3.25728,0.697991)(3.26727,0.698024)(3.27727,0.698056)(3.28726,0.698086)(3.29725,0.698114)(3.30724,0.698142)(3.31723,0.698168)(3.32722,0.698192)(3.33722,0.698216)(3.34721,0.698238)(3.3572,0.698259)(3.36719,0.698278)(3.37718,0.698297)(3.38717,0.698314)(3.39717,0.69833)(3.40716,0.698345)(3.41715,0.698359)(3.42714,0.698372)(3.43713,0.698383)(3.44712,0.698394)(3.45712,0.698403)(3.46711,0.698412)(3.4771,0.698419)(3.48709,0.698426)(3.49708,0.698431)(3.50707,0.698436)(3.51707,0.698439)(3.52706,0.698442)(3.53705,0.698444)(3.54704,0.698445)(3.55703,0.698444)(3.56702,0.698444)(3.57702,0.698442)(3.58701,0.698439)(3.597,0.698436)(3.60699,0.698431)(3.61698,0.698426)(3.62697,0.69842)(3.63697,0.698414)(3.64696,0.698406)(3.65695,0.698398)(3.66694,0.698389)(3.67693,0.698379)(3.68692,0.698369)(3.69692,0.698358)(3.70691,0.698346)(3.7169,0.698333)(3.72689,0.69832)(3.73688,0.698306)(3.74687,0.698292)(3.75687,0.698277)(3.76686,0.698261)(3.77685,0.698244)(3.78684,0.698227)(3.79683,0.698209)(3.80682,0.698191)(3.81682,0.698172)(3.82681,0.698153)(3.8368,0.698133)(3.84679,0.698112)(3.85678,0.698091)(3.86677,0.698069)(3.87677,0.698047)(3.88676,0.698024)(3.89675,0.698)(3.90674,0.697976)(3.91673,0.697952)(3.92672,0.697927)(3.93672,0.697901)(3.94671,0.697875)(3.9567,0.697849)(3.96669,0.697822)(3.97668,0.697794)(3.98667,0.697767)(3.99667,0.697738)(4.00666,0.697709)(4.01665,0.69768)(4.02664,0.69765)(4.03663,0.69762)(4.04662,0.697589)(4.05662,0.697558)(4.06661,0.697527)(4.0766,0.697495)(4.08659,0.697462)(4.09658,0.69743)(4.10657,0.697396)(4.11657,0.697363)(4.12656,0.697329)(4.13655,0.697295)(4.14654,0.69726)(4.15653,0.697225)(4.16652,0.697189)(4.17652,0.697153)(4.18651,0.697117)(4.1965,0.69708)(4.20649,0.697043)(4.21648,0.697006)(4.22647,0.696968)(4.23647,0.69693)(4.24646,0.696892)(4.25645,0.696853)(4.26644,0.696814)(4.27643,0.696775)(4.28642,0.696735)(4.29642,0.696695)(4.30641,0.696655)(4.3164,0.696614)(4.32639,0.696573)(4.33638,0.696532)(4.34637,0.69649)(4.35637,0.696448)(4.36636,0.696406)(4.37635,0.696364)(4.38634,0.696321)(4.39633,0.696278)(4.40632,0.696234)(4.41632,0.696191)(4.42631,0.696147)(4.4363,0.696102)(4.44629,0.696058)(4.45628,0.696013)(4.46627,0.695968)(4.47627,0.695923)(4.48626,0.695877)(4.49625,0.695832)(4.50624,0.695786)(4.51623,0.695739)(4.52622,0.695693)(4.53622,0.695646)(4.54621,0.695599)(4.5562,0.695552)(4.56619,0.695504)(4.57618,0.695456)(4.58617,0.695408)(4.59617,0.69536)(4.60616,0.695312)(4.61615,0.695263)(4.62614,0.695214)(4.63613,0.695165)(4.64612,0.695115)(4.65612,0.695066)(4.66611,0.695016)(4.6761,0.694966)(4.68609,0.694916)(4.69608,0.694865)(4.70607,0.694815)(4.71607,0.694764)(4.72606,0.694713)(4.73605,0.694662)(4.74604,0.69461)(4.75603,0.694559)(4.76602,0.694507)(4.77602,0.694455)(4.78601,0.694402)(4.796,0.69435)(4.80599,0.694297)(4.81598,0.694245)(4.82597,0.694192)(4.83597,0.694139)(4.84596,0.694085)(4.85595,0.694032)(4.86594,0.693978)(4.87593,0.693924)(4.88592,0.69387)(4.89592,0.693816)(4.90591,0.693762)(4.9159,0.693707)(4.92589,0.693653)(4.93588,0.693598)(4.94587,0.693543)(4.95587,0.693488)(4.96586,0.693432)(4.97585,0.693377)(4.98584,0.693321)(4.99583,0.693266)(5.00582,0.69321)(5.01582,0.693154)(5.02581,0.693097)(5.0358,0.693041)(5.04579,0.692985)(5.05578,0.692928)(5.06577,0.692871)(5.07577,0.692814)(5.08576,0.692757)(5.09575,0.6927)(5.10574,0.692643)(5.11573,0.692585)(5.12572,0.692528)(5.13572,0.69247)(5.14571,0.692412)(5.1557,0.692354)(5.16569,0.692296)(5.17568,0.692238)(5.18567,0.692179)(5.19567,0.692121)(5.20566,0.692062)(5.21565,0.692003)(5.22564,0.691945)(5.23563,0.691886)(5.24562,0.691827)(5.25562,0.691767)(5.26561,0.691708)(5.2756,0.691649)(5.28559,0.691589)(5.29558,0.691529)(5.30557,0.69147)(5.31557,0.69141)(5.32556,0.69135)(5.33555,0.69129)(5.34554,0.69123)(5.35553,0.691169)(5.36552,0.691109)(5.37552,0.691048)(5.38551,0.690988)(5.3955,0.690927)(5.40549,0.690866)(5.41548,0.690806)(5.42547,0.690745)(5.43547,0.690684)(5.44546,0.690622)(5.45545,0.690561)(5.46544,0.6905)(5.47543,0.690438)(5.48542,0.690377)(5.49542,0.690315)(5.50541,0.690254)(5.5154,0.690192)(5.52539,0.69013)(5.53538,0.690068)(5.54537,0.690006)(5.55537,0.689944)(5.56536,0.689882)(5.57535,0.68982)(5.58534,0.689757)(5.59533,0.689695)(5.60532,0.689632)(5.61532,0.68957)(5.62531,0.689507)(5.6353,0.689444)(5.64529,0.689382)(5.65528,0.689319)(5.66527,0.689256)(5.67527,0.689193)(5.68526,0.68913)(5.69525,0.689067)(5.70524,0.689003)(5.71523,0.68894)(5.72522,0.688877)(5.73522,0.688813)(5.74521,0.68875)(5.7552,0.688686)(5.76519,0.688623)(5.77518,0.688559)(5.78517,0.688495)(5.79517,0.688432)(5.80516,0.688368)(5.81515,0.688304)(5.82514,0.68824)(5.83513,0.688176)(5.84512,0.688112)(5.85512,0.688048)(5.86511,0.687984)(5.8751,0.68792)(5.88509,0.687855)(5.89508,0.687791)(5.90507,0.687727)(5.91507,0.687662)(5.92506,0.687598)(5.93505,0.687533)(5.94504,0.687469)(5.95503,0.687404)(5.96502,0.687339)(5.97502,0.687275)(5.98501,0.68721)(5.995,0.687145)(6.00499,0.68708)(6.01498,0.687015)(6.02497,0.686951)(6.03497,0.686886)(6.04496,0.686821)(6.05495,0.686756)(6.06494,0.686691)(6.07493,0.686625)(6.08492,0.68656)(6.09492,0.686495)(6.10491,0.68643)(6.1149,0.686365)(6.12489,0.686299)(6.13488,0.686234)(6.14487,0.686169)(6.15487,0.686103)(6.16486,0.686038)(6.17485,0.685972)(6.18484,0.685907)(6.19483,0.685841)(6.20482,0.685776)(6.21482,0.68571)(6.22481,0.685645)(6.2348,0.685579)(6.24479,0.685513)(6.25478,0.685448)(6.26477,0.685382)(6.27477,0.685316)(6.28476,0.68525)(6.29475,0.685185)(6.30474,0.685119)(6.31473,0.685053)(6.32472,0.684987)(6.33472,0.684921)(6.34471,0.684855)(6.3547,0.684789)(6.36469,0.684724)(6.37468,0.684658)(6.38467,0.684592)(6.39467,0.684526)(6.40466,0.68446)(6.41465,0.684394)(6.42464,0.684328)(6.43463,0.684261)(6.44462,0.684195)(6.45462,0.684129)(6.46461,0.684063)(6.4746,0.683997)(6.48459,0.683931)(6.49458,0.683865)(6.50457,0.683799)(6.51457,0.683732)(6.52456,0.683666)(6.53455,0.6836)(6.54454,0.683534)(6.55453,0.683468)(6.56452,0.683401)(6.57452,0.683335)(6.58451,0.683269)(6.5945,0.683203)(6.60449,0.683136)(6.61448,0.68307)(6.62447,0.683004)(6.63447,0.682937)(6.64446,0.682871)(6.65445,0.682805)(6.66444,0.682739)(6.67443,0.682672)(6.68442,0.682606)(6.69442,0.68254)(6.70441,0.682473)(6.7144,0.682407)(6.72439,0.682341)(6.73438,0.682274)(6.74437,0.682208)(6.75437,0.682142)(6.76436,0.682075)(6.77435,0.682009)(6.78434,0.681943)(6.79433,0.681876)(6.80432,0.68181)(6.81432,0.681744)(6.82431,0.681677)(6.8343,0.681611)(6.84429,0.681545)(6.85428,0.681478)(6.86427,0.681412)(6.87427,0.681346)(6.88426,0.681279)(6.89425,0.681213)(6.90424,0.681147)(6.91423,0.68108)(6.92422,0.681014)(6.93422,0.680948)(6.94421,0.680882)(6.9542,0.680815)(6.96419,0.680749)(6.97418,0.680683)(6.98417,0.680617)(6.99417,0.68055)(7.00416,0.680484)(7.01415,0.680418)(7.02414,0.680352)(7.03413,0.680285)(7.04412,0.680219)(7.05412,0.680153)(7.06411,0.680087)(7.0741,0.680021)(7.08409,0.679955)(7.09408,0.679888)(7.10407,0.679822)(7.11407,0.679756)(7.12406,0.67969)(7.13405,0.679624)(7.14404,0.679558)(7.15403,0.679492)(7.16402,0.679426)(7.17402,0.67936)(7.18401,0.679294)(7.194,0.679228)(7.20399,0.679162)(7.21398,0.679096)(7.22397,0.67903)(7.23397,0.678964)(7.24396,0.678898)(7.25395,0.678832)(7.26394,0.678766)(7.27393,0.6787)(7.28392,0.678634)(7.29392,0.678569)(7.30391,0.678503)(7.3139,0.678437)(7.32389,0.678371)(7.33388,0.678305)(7.34387,0.67824)(7.35387,0.678174)(7.36386,0.678108)(7.37385,0.678043)(7.38384,0.677977)(7.39383,0.677911)(7.40382,0.677846)(7.41382,0.67778)(7.42381,0.677714)(7.4338,0.677649)(7.44379,0.677583)(7.45378,0.677518)(7.46377,0.677452)(7.47377,0.677387)(7.48376,0.677321)(7.49375,0.677256)(7.50374,0.677191)(7.51373,0.677125)(7.52372,0.67706)(7.53372,0.676995)(7.54371,0.676929)(7.5537,0.676864)(7.56369,0.676799)(7.57368,0.676734)(7.58367,0.676668)(7.59367,0.676603)(7.60366,0.676538)(7.61365,0.676473)(7.62364,0.676408)(7.63363,0.676343)(7.64362,0.676278)(7.65362,0.676213)(7.66361,0.676148)(7.6736,0.676083)(7.68359,0.676018)(7.69358,0.675953)(7.70357,0.675888)(7.71357,0.675823)(7.72356,0.675758)(7.73355,0.675693)(7.74354,0.675629)(7.75353,0.675564)(7.76352,0.675499)(7.77352,0.675435)(7.78351,0.67537)(7.7935,0.675305)(7.80349,0.675241)(7.81348,0.675176)(7.82347,0.675112)(7.83347,0.675047)(7.84346,0.674983)(7.85345,0.674918)(7.86344,0.674854)(7.87343,0.67479)(7.88342,0.674725)(7.89342,0.674661)(7.90341,0.674597)(7.9134,0.674532)(7.92339,0.674468)(7.93338,0.674404)(7.94337,0.67434)(7.95337,0.674276)(7.96336,0.674212)(7.97335,0.674148)(7.98334,0.674084)(7.99333,0.67402)(8.00332,0.673956)(8.01332,0.673892)(8.02331,0.673828)(8.0333,0.673764)(8.04329,0.6737)(8.05328,0.673637)(8.06327,0.673573)(8.07327,0.673509)(8.08326,0.673445)(8.09325,0.673382)(8.10324,0.673318)(8.11323,0.673255)(8.12322,0.673191)(8.13322,0.673128)(8.14321,0.673064)(8.1532,0.673001)(8.16319,0.672937)(8.17318,0.672874)(8.18317,0.672811)(8.19317,0.672748)(8.20316,0.672684)(8.21315,0.672621)(8.22314,0.672558)(8.23313,0.672495)(8.24312,0.672432)(8.25312,0.672369)(8.26311,0.672306)(8.2731,0.672243)(8.28309,0.67218)(8.29308,0.672117)(8.30307,0.672054)(8.31307,0.671991)(8.32306,0.671929)(8.33305,0.671866)(8.34304,0.671803)(8.35303,0.671741)(8.36302,0.671678)(8.37302,0.671615)(8.38301,0.671553)(8.393,0.67149)(8.40299,0.671428)(8.41298,0.671365)(8.42297,0.671303)(8.43297,0.671241)(8.44296,0.671178)(8.45295,0.671116)(8.46294,0.671054)(8.47293,0.670992)(8.48292,0.67093)(8.49292,0.670868)(8.50291,0.670806)(8.5129,0.670743)(8.52289,0.670682)(8.53288,0.67062)(8.54287,0.670558)(8.55287,0.670496)(8.56286,0.670434)(8.57285,0.670372)(8.58284,0.670311)(8.59283,0.670249)(8.60282,0.670187)(8.61282,0.670126)(8.62281,0.670064)(8.6328,0.670003)(8.64279,0.669941)(8.65278,0.66988)(8.66277,0.669818)(8.67277,0.669757)(8.68276,0.669696)(8.69275,0.669634)(8.70274,0.669573)(8.71273,0.669512)(8.72272,0.669451)(8.73272,0.66939)(8.74271,0.669329)(8.7527,0.669268)(8.76269,0.669207)(8.77268,0.669146)(8.78267,0.669085)(8.79267,0.669024)(8.80266,0.668963)(8.81265,0.668903)(8.82264,0.668842)(8.83263,0.668781)(8.84262,0.668721)(8.85262,0.66866)(8.86261,0.6686)(8.8726,0.668539)(8.88259,0.668479)(8.89258,0.668418)(8.90257,0.668358)(8.91257,0.668298)(8.92256,0.668238)(8.93255,0.668177)(8.94254,0.668117)(8.95253,0.668057)(8.96252,0.667997)(8.97252,0.667937)(8.98251,0.667877)(8.9925,0.667817)(9.00249,0.667757)(9.01248,0.667697)(9.02247,0.667638)(9.03247,0.667578)(9.04246,0.667518)(9.05245,0.667458)(9.06244,0.667399)(9.07243,0.667339)(9.08242,0.66728)(9.09242,0.66722)(9.10241,0.667161)(9.1124,0.667101)(9.12239,0.667042)(9.13238,0.666983)(9.14237,0.666924)(9.15237,0.666864)(9.16236,0.666805)(9.17235,0.666746)(9.18234,0.666687)(9.19233,0.666628)(9.20232,0.666569)(9.21232,0.66651)(9.22231,0.666451)(9.2323,0.666392)(9.24229,0.666334)(9.25228,0.666275)(9.26227,0.666216)(9.27227,0.666158)(9.28226,0.666099)(9.29225,0.66604)(9.30224,0.665982)(9.31223,0.665924)(9.32222,0.665865)(9.33222,0.665807)(9.34221,0.665748)(9.3522,0.66569)(9.36219,0.665632)(9.37218,0.665574)(9.38217,0.665516)(9.39217,0.665458)(9.40216,0.6654)(9.41215,0.665342)(9.42214,0.665284)(9.43213,0.665226)(9.44212,0.665168)(9.45212,0.66511)(9.46211,0.665052)(9.4721,0.664995)(9.48209,0.664937)(9.49208,0.664879)(9.50207,0.664822)(9.51207,0.664764)(9.52206,0.664707)(9.53205,0.66465)(9.54204,0.664592)(9.55203,0.664535)(9.56202,0.664478)(9.57202,0.66442)(9.58201,0.664363)(9.592,0.664306)(9.60199,0.664249)(9.61198,0.664192)(9.62197,0.664135)(9.63197,0.664078)(9.64196,0.664021)(9.65195,0.663964)(9.66194,0.663908)(9.67193,0.663851)(9.68192,0.663794)(9.69192,0.663738)(9.70191,0.663681)(9.7119,0.663624)(9.72189,0.663568)(9.73188,0.663511)(9.74187,0.663455)(9.75187,0.663399)(9.76186,0.663342)(9.77185,0.663286)(9.78184,0.66323)(9.79183,0.663174)(9.80182,0.663118)(9.81182,0.663062)(9.82181,0.663006)(9.8318,0.66295)(9.84179,0.662894)(9.85178,0.662838)(9.86177,0.662782)(9.87177,0.662726)(9.88176,0.662671)(9.89175,0.662615)(9.90174,0.662559)(9.91173,0.662504)(9.92172,0.662448)(9.93172,0.662393)(9.94171,0.662337)(9.9517,0.662282)(9.96169,0.662227)(9.97168,0.662171)(9.98167,0.662116)(9.99167,0.662061) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97835,-0.546702)(-1.96836,-0.546703)(-1.95837,-0.546705)(-1.94837,-0.546707)(-1.93838,-0.546709)(-1.92839,-0.546711)(-1.9184,-0.546712)(-1.90841,-0.546714)(-1.89842,-0.546716)(-1.88842,-0.546718)(-1.87843,-0.546719)(-1.86844,-0.546721)(-1.85845,-0.546723)(-1.84846,-0.546725)(-1.83847,-0.546726)(-1.82847,-0.546728)(-1.81848,-0.54673)(-1.80849,-0.546732)(-1.7985,-0.546734)(-1.78851,-0.546735)(-1.77852,-0.546737)(-1.76852,-0.546739)(-1.75853,-0.54674)(-1.74854,-0.546742)(-1.73855,-0.546744)(-1.72856,-0.546746)(-1.71857,-0.546747)(-1.70857,-0.546749)(-1.69858,-0.546751)(-1.68859,-0.546753)(-1.6786,-0.546754)(-1.66861,-0.546756)(-1.65862,-0.546758)(-1.64862,-0.54676)(-1.63863,-0.546761)(-1.62864,-0.546763)(-1.61865,-0.546765)(-1.60866,-0.546766)(-1.59867,-0.546768)(-1.58867,-0.54677)(-1.57868,-0.546772)(-1.56869,-0.546773)(-1.5587,-0.546775)(-1.54871,-0.546777)(-1.53872,-0.546778)(-1.52872,-0.54678)(-1.51873,-0.546782)(-1.50874,-0.546783)(-1.49875,-0.546785)(-1.48876,-0.546787)(-1.47877,-0.546789)(-1.46877,-0.54679)(-1.45878,-0.546792)(-1.44879,-0.546794)(-1.4388,-0.546795)(-1.42881,-0.546797)(-1.41882,-0.546799)(-1.40882,-0.5468)(-1.39883,-0.546802)(-1.38884,-0.546804)(-1.37885,-0.546805)(-1.36886,-0.546807)(-1.35887,-0.546809)(-1.34887,-0.54681)(-1.33888,-0.546812)(-1.32889,-0.546814)(-1.3189,-0.546815)(-1.30891,-0.546817)(-1.29892,-0.546819)(-1.28892,-0.54682)(-1.27893,-0.546822)(-1.26894,-0.546824)(-1.25895,-0.546825)(-1.24896,-0.546827)(-1.23897,-0.546829)(-1.22897,-0.54683)(-1.21898,-0.546832)(-1.20899,-0.546833)(-1.199,-0.546835)(-1.18901,-0.546837)(-1.17902,-0.546838)(-1.16902,-0.54684)(-1.15903,-0.546842)(-1.14904,-0.546843)(-1.13905,-0.546845)(-1.12906,-0.546847)(-1.11907,-0.546848)(-1.10907,-0.54685)(-1.09908,-0.546851)(-1.08909,-0.546853)(-1.0791,-0.546855)(-1.06911,-0.546856)(-1.05912,-0.546858)(-1.04912,-0.546859)(-1.03913,-0.546861)(-1.02914,-0.546863)(-1.01915,-0.546864)(-1.00916,-0.546866)(-0.999167,-0.546868)(-0.989175,-0.546869)(-0.979183,-0.546871)(-0.969192,-0.546872)(-0.9592,-0.546874)(-0.949208,-0.546876)(-0.939217,-0.546877)(-0.929225,-0.546879)(-0.919233,-0.54688)(-0.909242,-0.546882)(-0.89925,-0.546883)(-0.889258,-0.546885)(-0.879267,-0.546887)(-0.869275,-0.546888)(-0.859283,-0.54689)(-0.849292,-0.546891)(-0.8393,-0.546893)(-0.829308,-0.546895)(-0.819317,-0.546896)(-0.809325,-0.546898)(-0.799333,-0.546899)(-0.789342,-0.546901)(-0.77935,-0.546902)(-0.769358,-0.546904)(-0.759367,-0.546905)(-0.749375,-0.546907)(-0.739383,-0.546909)(-0.729392,-0.54691)(-0.7194,-0.546912)(-0.709408,-0.546913)(-0.699417,-0.546915)(-0.689425,-0.546916)(-0.679433,-0.546918)(-0.669442,-0.546919)(-0.65945,-0.546921)(-0.649458,-0.546923)(-0.639467,-0.546924)(-0.629475,-0.546926)(-0.619483,-0.546927)(-0.609492,-0.546929)(-0.5995,-0.54693)(-0.589508,-0.546932)(-0.579517,-0.546933)(-0.569525,-0.546935)(-0.559533,-0.546936)(-0.549542,-0.546938)(-0.53955,-0.546939)(-0.529558,-0.546941)(-0.519567,-0.546942)(-0.509575,-0.546944)(-0.499583,-0.546945)(-0.489592,-0.546947)(-0.4796,-0.546949)(-0.469608,-0.54695)(-0.459617,-0.546952)(-0.449625,-0.546953)(-0.439633,-0.546955)(-0.429642,-0.546956)(-0.41965,-0.546958)(-0.409658,-0.546959)(-0.399667,-0.546961)(-0.389675,-0.546962)(-0.379683,-0.546964)(-0.369692,-0.546965)(-0.3597,-0.546967)(-0.349708,-0.546968)(-0.339717,-0.54697)(-0.329725,-0.546971)(-0.319733,-0.546973)(-0.309742,-0.546974)(-0.29975,-0.546975)(-0.289758,-0.546977)(-0.279767,-0.546978)(-0.269775,-0.54698)(-0.259783,-0.546981)(-0.249792,-0.546983)(-0.2398,-0.546984)(-0.229808,-0.546986)(-0.219817,-0.546987)(-0.209825,-0.546989)(-0.199833,-0.54699)(-0.189842,-0.546992)(-0.17985,-0.546993)(-0.169858,-0.546995)(-0.159867,-0.546996)(-0.149875,-0.546998)(-0.139883,-0.546999)(-0.129892,-0.547)(-0.1199,-0.547002)(-0.109908,-0.547003)(-0.0999167,-0.547005)(-0.089925,-0.547006)(-0.0799333,-0.547008)(-0.0699417,-0.547009)(-0.05995,-0.547011)(-0.0499583,-0.547012)(-0.0399667,-0.547014)(-0.029975,-0.547015)(-0.0199833,-0.547016)(-0.00999167,-0.547018)(0,-0.547019)(0.00999167,-0.547021)(0.0199833,-5.06379)(0.029975,-4.94404)(0.0399667,-4.82725)(0.0499583,-4.71336)(0.05995,-4.60228)(0.0699417,-4.49396)(0.0799333,-4.38832)(0.089925,-4.28529)(0.0999167,-4.18482)(0.109908,-4.08683)(0.1199,-3.99127)(0.129892,-3.89808)(0.139883,-3.80719)(0.149875,-3.71856)(0.159867,-3.63212)(0.169858,-3.54783)(0.17985,-3.46562)(0.189842,-3.38545)(0.199833,-3.30726)(0.209825,-3.23102)(0.219817,-3.15666)(0.229808,-3.08415)(0.2398,-3.01343)(0.249792,-2.94447)(0.259783,-2.87721)(0.269775,-2.81163)(0.279767,-2.74767)(0.289758,-2.6853)(0.29975,-2.62447)(0.309742,-2.56515)(0.319733,-2.50731)(0.329725,-2.45089)(0.339717,-2.39588)(0.349708,-2.34224)(0.3597,-2.28992)(0.369692,-2.2389)(0.379683,-2.18915)(0.389675,-2.14064)(0.399667,-2.09333)(0.409658,-2.04719)(0.41965,-2.0022)(0.429642,-1.95832)(0.439633,-1.91554)(0.449625,-1.87382)(0.459617,-1.83313)(0.469608,-1.79346)(0.4796,-1.75477)(0.489592,-1.71705)(0.499583,-1.68026)(0.509575,-1.64438)(0.519567,-1.6094)(0.529558,-1.57529)(0.53955,-1.54202)(0.549542,-1.50958)(0.559533,-1.47795)(0.569525,-1.44711)(0.579517,-1.41703)(0.589508,-1.38771)(0.5995,-1.35911)(0.609492,-1.33122)(0.619483,-1.30403)(0.629475,-1.27752)(0.639467,-1.25166)(0.649458,-1.22645)(0.65945,-1.20187)(0.669442,-1.1779)(0.679433,-1.15453)(0.689425,-1.13173)(0.699417,-1.10951)(0.709408,-1.08784)(0.7194,-1.06672)(0.729392,-1.04612)(0.739383,-1.02603)(0.749375,-1.00644)(0.759367,-0.987347)(0.769358,-0.968727)(0.77935,-0.950571)(0.789342,-0.932869)(0.799333,-0.915609)(0.809325,-0.89878)(0.819317,-0.882372)(0.829308,-0.866374)(0.8393,-0.850775)(0.849292,-0.835566)(0.859283,-0.820738)(0.869275,-0.806281)(0.879267,-0.792185)(0.889258,-0.778442)(0.89925,-0.765043)(0.909242,-0.751979)(0.919233,-0.739243)(0.929225,-0.726825)(0.939217,-0.714719)(0.949208,-0.702915)(0.9592,-0.691408)(0.969192,-0.680189)(0.979183,-0.669252)(0.989175,-0.658589)(0.999167,-0.648193)(1.00916,-0.638058)(1.01915,-0.628178)(1.02914,-0.618546)(1.03913,-0.609156)(1.04912,-0.600001)(1.05912,-0.591077)(1.06911,-0.582377)(1.0791,-0.573896)(1.08909,-0.565628)(1.09908,-0.557568)(1.10907,-0.549711)(1.11907,-0.542052)(1.12906,-0.534586)(1.13905,-0.527308)(1.14904,-0.520213)(1.15903,-0.513298)(1.16902,-0.506556)(1.17902,-0.499985)(1.18901,-0.493579)(1.199,-0.487336)(1.20899,-0.481249)(1.21898,-0.475317)(1.22897,-0.469535)(1.23897,-0.463898)(1.24896,-0.458405)(1.25895,-0.45305)(1.26894,-0.447831)(1.27893,-0.442744)(1.28892,-0.437786)(1.29892,-0.432953)(1.30891,-0.428243)(1.3189,-0.423652)(1.32889,-0.419178)(1.33888,-0.414818)(1.34887,-0.410568)(1.35887,-0.406426)(1.36886,-0.402389)(1.37885,-0.398455)(1.38884,-0.394621)(1.39883,-0.390885)(1.40882,-0.387243)(1.41882,-0.383695)(1.42881,-0.380237)(1.4388,-0.376867)(1.44879,-0.373583)(1.45878,-0.370383)(1.46877,-0.367264)(1.47877,-0.364225)(1.48876,-0.361264)(1.49875,-0.358378)(1.50874,-0.355567)(1.51873,-0.352827)(1.52872,-0.350158)(1.53872,-0.347556)(1.54871,-0.345022)(1.5587,-0.342552)(1.56869,-0.340146)(1.57868,-0.337802)(1.58867,-0.335518)(1.59867,-0.333292)(1.60866,-0.331124)(1.61865,-0.329012)(1.62864,-0.326954)(1.63863,-0.324949)(1.64862,-0.322995)(1.65862,-0.321092)(1.66861,-0.319238)(1.6786,-0.317432)(1.68859,-0.315673)(1.69858,-0.313959)(1.70857,-0.31229)(1.71857,-0.310663)(1.72856,-0.309079)(1.73855,-0.307536)(1.74854,-0.306033)(1.75853,-0.304569)(1.76852,-0.303143)(1.77852,-0.301753)(1.78851,-0.3004)(1.7985,-0.299083)(1.80849,-0.297799)(1.81848,-0.296549)(1.82847,-0.295331)(1.83847,-0.294146)(1.84846,-0.292991)(1.85845,-0.291866)(1.86844,-0.290771)(1.87843,-0.289704)(1.88842,-0.288665)(1.89842,-0.287654)(1.90841,-0.286668)(1.9184,-0.285709)(1.92839,-0.284775)(1.93838,-0.283865)(1.94837,-0.28298)(1.95837,-0.282117)(1.96836,-0.281277)(1.97835,-0.28046)(1.98834,-0.279663)(1.99833,-0.278888)(2.00832,-0.278133)(2.01832,-0.277398)(2.02831,-0.276683)(2.0383,-0.275986)(2.04829,-0.275308)(2.05828,-0.274648)(2.06827,-0.274005)(2.07827,-0.273379)(2.08826,-0.27277)(2.09825,-0.272177)(2.10824,-0.271599)(2.11823,-0.271037)(2.12822,-0.27049)(2.13822,-0.269957)(2.14821,-0.269439)(2.1582,-0.268934)(2.16819,-0.268443)(2.17818,-0.267964)(2.18817,-0.267499)(2.19817,-0.267046)(2.20816,-0.266605)(2.21815,-0.266175)(2.22814,-0.265757)(2.23813,-0.265351)(2.24812,-0.264955)(2.25812,-0.264569)(2.26811,-0.264194)(2.2781,-0.263829)(2.28809,-0.263474)(2.29808,-0.263128)(2.30807,-0.262791)(2.31807,-0.262463)(2.32806,-0.262144)(2.33805,-0.261834)(2.34804,-0.261532)(2.35803,-0.261237)(2.36802,-0.260951)(2.37802,-0.260673)(2.38801,-0.260401)(2.398,-0.260137)(2.40799,-0.25988)(2.41798,-0.25963)(2.42797,-0.259387)(2.43797,-0.25915)(2.44796,-0.258919)(2.45795,-0.258694)(2.46794,-0.258475)(2.47793,-0.258263)(2.48792,-0.258055)(2.49792,-0.257853)(2.50791,-0.257657)(2.5179,-0.257466)(2.52789,-0.257279)(2.53788,-0.257098)(2.54787,-0.256921)(2.55787,-0.256749)(2.56786,-0.256582)(2.57785,-0.256419)(2.58784,-0.25626)(2.59783,-0.256105)(2.60782,-0.255954)(2.61782,-0.255808)(2.62781,-0.255664)(2.6378,-0.255525)(2.64779,-0.255389)(2.65778,-0.255257)(2.66777,-0.255128)(2.67777,-0.255002)(2.68776,-0.254879)(2.69775,-0.25476)(2.70774,-0.254643)(2.71773,-0.25453)(2.72772,-0.254419)(2.73772,-0.254311)(2.74771,-0.254205)(2.7577,-0.254103)(2.76769,-0.254002)(2.77768,-0.253904)(2.78767,-0.253809)(2.79767,-0.253715)(2.80766,-0.253624)(2.81765,-0.253535)(2.82764,-0.253448)(2.83763,-0.253364)(2.84762,-0.253281)(2.85762,-0.2532)(2.86761,-0.25312)(2.8776,-0.253043)(2.88759,-0.252967)(2.89758,-0.252893)(2.90757,-0.252821)(2.91757,-0.25275)(2.92756,-0.25268)(2.93755,-0.252612)(2.94754,-0.252546)(2.95753,-0.25248)(2.96752,-0.252417)(2.97752,-0.252354)(2.98751,-0.252293)(2.9975,-0.252232)(3.00749,-0.252173)(3.01748,-0.252115)(3.02747,-0.252058)(3.03747,-0.252002)(3.04746,-0.251947)(3.05745,-0.251894)(3.06744,-0.251841)(3.07743,-0.251788)(3.08742,-0.251737)(3.09742,-0.251687)(3.10741,-0.251637)(3.1174,-0.251588)(3.12739,-0.25154)(3.13738,-0.251492)(3.14737,-0.251446)(3.15737,-0.251399)(3.16736,-0.251354)(3.17735,-0.251309)(3.18734,-0.251265)(3.19733,-0.251221)(3.20732,-0.251177)(3.21732,-0.251135)(3.22731,-0.251092)(3.2373,-0.25105)(3.24729,-0.251009)(3.25728,-0.250968)(3.26727,-0.250927)(3.27727,-0.250887)(3.28726,-0.250847)(3.29725,-0.250808)(3.30724,-0.250768)(3.31723,-0.250729)(3.32722,-0.250691)(3.33722,-0.250652)(3.34721,-0.250614)(3.3572,-0.250576)(3.36719,-0.250539)(3.37718,-0.250501)(3.38717,-0.250464)(3.39717,-0.250427)(3.40716,-0.25039)(3.41715,-0.250353)(3.42714,-0.250317)(3.43713,-0.25028)(3.44712,-0.250244)(3.45712,-0.250208)(3.46711,-0.250172)(3.4771,-0.250135)(3.48709,-0.2501)(3.49708,-0.250064)(3.50707,-0.250028)(3.51707,-0.249992)(3.52706,-0.249956)(3.53705,-0.24992)(3.54704,-0.249885)(3.55703,-0.249849)(3.56702,-0.249813)(3.57702,-0.249778)(3.58701,-0.249742)(3.597,-0.249706)(3.60699,-0.249671)(3.61698,-0.249635)(3.62697,-0.249599)(3.63697,-0.249563)(3.64696,-0.249527)(3.65695,-0.249491)(3.66694,-0.249455)(3.67693,-0.249419)(3.68692,-0.249383)(3.69692,-0.249347)(3.70691,-0.24931)(3.7169,-0.249274)(3.72689,-0.249237)(3.73688,-0.249201)(3.74687,-0.249164)(3.75687,-0.249127)(3.76686,-0.24909)(3.77685,-0.249053)(3.78684,-0.249016)(3.79683,-0.248979)(3.80682,-0.248941)(3.81682,-0.248904)(3.82681,-0.248866)(3.8368,-0.248828)(3.84679,-0.24879)(3.85678,-0.248752)(3.86677,-0.248714)(3.87677,-0.248676)(3.88676,-0.248637)(3.89675,-0.248599)(3.90674,-0.24856)(3.91673,-0.248521)(3.92672,-0.248482)(3.93672,-0.248442)(3.94671,-0.248403)(3.9567,-0.248363)(3.96669,-0.248323)(3.97668,-0.248284)(3.98667,-0.248243)(3.99667,-0.248203)(4.00666,-0.248163)(4.01665,-0.248122)(4.02664,-0.248081)(4.03663,-0.24804)(4.04662,-0.247999)(4.05662,-0.247958)(4.06661,-0.247916)(4.0766,-0.247875)(4.08659,-0.247833)(4.09658,-0.247791)(4.10657,-0.247749)(4.11657,-0.247706)(4.12656,-0.247664)(4.13655,-0.247621)(4.14654,-0.247578)(4.15653,-0.247535)(4.16652,-0.247492)(4.17652,-0.247448)(4.18651,-0.247405)(4.1965,-0.247361)(4.20649,-0.247317)(4.21648,-0.247273)(4.22647,-0.247228)(4.23647,-0.247184)(4.24646,-0.247139)(4.25645,-0.247094)(4.26644,-0.247049)(4.27643,-0.247004)(4.28642,-0.246958)(4.29642,-0.246913)(4.30641,-0.246867)(4.3164,-0.246821)(4.32639,-0.246775)(4.33638,-0.246728)(4.34637,-0.246682)(4.35637,-0.246635)(4.36636,-0.246588)(4.37635,-0.246541)(4.38634,-0.246494)(4.39633,-0.246446)(4.40632,-0.246398)(4.41632,-0.246351)(4.42631,-0.246303)(4.4363,-0.246255)(4.44629,-0.246206)(4.45628,-0.246158)(4.46627,-0.246109)(4.47627,-0.24606)(4.48626,-0.246011)(4.49625,-0.245962)(4.50624,-0.245913)(4.51623,-0.245863)(4.52622,-0.245813)(4.53622,-0.245763)(4.54621,-0.245713)(4.5562,-0.245663)(4.56619,-0.245613)(4.57618,-0.245562)(4.58617,-0.245511)(4.59617,-0.24546)(4.60616,-0.245409)(4.61615,-0.245358)(4.62614,-0.245307)(4.63613,-0.245255)(4.64612,-0.245204)(4.65612,-0.245152)(4.66611,-0.2451)(4.6761,-0.245048)(4.68609,-0.244995)(4.69608,-0.244943)(4.70607,-0.24489)(4.71607,-0.244837)(4.72606,-0.244784)(4.73605,-0.244731)(4.74604,-0.244678)(4.75603,-0.244624)(4.76602,-0.244571)(4.77602,-0.244517)(4.78601,-0.244463)(4.796,-0.244409)(4.80599,-0.244355)(4.81598,-0.244301)(4.82597,-0.244246)(4.83597,-0.244192)(4.84596,-0.244137)(4.85595,-0.244082)(4.86594,-0.244027)(4.87593,-0.243972)(4.88592,-0.243917)(4.89592,-0.243861)(4.90591,-0.243806)(4.9159,-0.24375)(4.92589,-0.243694)(4.93588,-0.243638)(4.94587,-0.243582)(4.95587,-0.243526)(4.96586,-0.24347)(4.97585,-0.243413)(4.98584,-0.243357)(4.99583,-0.2433)(5.00582,-0.243243)(5.01582,-0.243186)(5.02581,-0.243129)(5.0358,-0.243072)(5.04579,-0.243014)(5.05578,-0.242957)(5.06577,-0.242899)(5.07577,-0.242841)(5.08576,-0.242784)(5.09575,-0.242726)(5.10574,-0.242668)(5.11573,-0.242609)(5.12572,-0.242551)(5.13572,-0.242493)(5.14571,-0.242434)(5.1557,-0.242375)(5.16569,-0.242317)(5.17568,-0.242258)(5.18567,-0.242199)(5.19567,-0.24214)(5.20566,-0.242081)(5.21565,-0.242021)(5.22564,-0.241962)(5.23563,-0.241902)(5.24562,-0.241843)(5.25562,-0.241783)(5.26561,-0.241723)(5.2756,-0.241663)(5.28559,-0.241603)(5.29558,-0.241543)(5.30557,-0.241483)(5.31557,-0.241423)(5.32556,-0.241362)(5.33555,-0.241302)(5.34554,-0.241241)(5.35553,-0.241181)(5.36552,-0.24112)(5.37552,-0.241059)(5.38551,-0.240998)(5.3955,-0.240937)(5.40549,-0.240876)(5.41548,-0.240815)(5.42547,-0.240753)(5.43547,-0.240692)(5.44546,-0.240631)(5.45545,-0.240569)(5.46544,-0.240507)(5.47543,-0.240446)(5.48542,-0.240384)(5.49542,-0.240322)(5.50541,-0.24026)(5.5154,-0.240198)(5.52539,-0.240136)(5.53538,-0.240074)(5.54537,-0.240011)(5.55537,-0.239949)(5.56536,-0.239887)(5.57535,-0.239824)(5.58534,-0.239762)(5.59533,-0.239699)(5.60532,-0.239636)(5.61532,-0.239574)(5.62531,-0.239511)(5.6353,-0.239448)(5.64529,-0.239385)(5.65528,-0.239322)(5.66527,-0.239259)(5.67527,-0.239195)(5.68526,-0.239132)(5.69525,-0.239069)(5.70524,-0.239006)(5.71523,-0.238942)(5.72522,-0.238879)(5.73522,-0.238815)(5.74521,-0.238751)(5.7552,-0.238688)(5.76519,-0.238624)(5.77518,-0.23856)(5.78517,-0.238496)(5.79517,-0.238433)(5.80516,-0.238369)(5.81515,-0.238305)(5.82514,-0.238241)(5.83513,-0.238176)(5.84512,-0.238112)(5.85512,-0.238048)(5.86511,-0.237984)(5.8751,-0.237919)(5.88509,-0.237855)(5.89508,-0.237791)(5.90507,-0.237726)(5.91507,-0.237662)(5.92506,-0.237597)(5.93505,-0.237533)(5.94504,-0.237468)(5.95503,-0.237403)(5.96502,-0.237338)(5.97502,-0.237274)(5.98501,-0.237209)(5.995,-0.237144)(6.00499,-0.237079)(6.01498,-0.237014)(6.02497,-0.236949)(6.03497,-0.236884)(6.04496,-0.236819)(6.05495,-0.236754)(6.06494,-0.236689)(6.07493,-0.236624)(6.08492,-0.236558)(6.09492,-0.236493)(6.10491,-0.236428)(6.1149,-0.236363)(6.12489,-0.236297)(6.13488,-0.236232)(6.14487,-0.236166)(6.15487,-0.236101)(6.16486,-0.236036)(6.17485,-0.23597)(6.18484,-0.235904)(6.19483,-0.235839)(6.20482,-0.235773)(6.21482,-0.235708)(6.22481,-0.235642)(6.2348,-0.235576)(6.24479,-0.235511)(6.25478,-0.235445)(6.26477,-0.235379)(6.27477,-0.235313)(6.28476,-0.235248)(6.29475,-0.235182)(6.30474,-0.235116)(6.31473,-0.23505)(6.32472,-0.234984)(6.33472,-0.234918)(6.34471,-0.234852)(6.3547,-0.234786)(6.36469,-0.23472)(6.37468,-0.234654)(6.38467,-0.234588)(6.39467,-0.234522)(6.40466,-0.234456)(6.41465,-0.23439)(6.42464,-0.234324)(6.43463,-0.234258)(6.44462,-0.234192)(6.45462,-0.234126)(6.46461,-0.23406)(6.4746,-0.233994)(6.48459,-0.233927)(6.49458,-0.233861)(6.50457,-0.233795)(6.51457,-0.233729)(6.52456,-0.233663)(6.53455,-0.233596)(6.54454,-0.23353)(6.55453,-0.233464)(6.56452,-0.233398)(6.57452,-0.233331)(6.58451,-0.233265)(6.5945,-0.233199)(6.60449,-0.233133)(6.61448,-0.233066)(6.62447,-0.233)(6.63447,-0.232934)(6.64446,-0.232867)(6.65445,-0.232801)(6.66444,-0.232735)(6.67443,-0.232668)(6.68442,-0.232602)(6.69442,-0.232536)(6.70441,-0.232469)(6.7144,-0.232403)(6.72439,-0.232337)(6.73438,-0.23227)(6.74437,-0.232204)(6.75437,-0.232138)(6.76436,-0.232071)(6.77435,-0.232005)(6.78434,-0.231939)(6.79433,-0.231872)(6.80432,-0.231806)(6.81432,-0.23174)(6.82431,-0.231673)(6.8343,-0.231607)(6.84429,-0.231541)(6.85428,-0.231474)(6.86427,-0.231408)(6.87427,-0.231342)(6.88426,-0.231275)(6.89425,-0.231209)(6.90424,-0.231143)(6.91423,-0.231076)(6.92422,-0.23101)(6.93422,-0.230944)(6.94421,-0.230878)(6.9542,-0.230811)(6.96419,-0.230745)(6.97418,-0.230679)(6.98417,-0.230612)(6.99417,-0.230546)(7.00416,-0.23048)(7.01415,-0.230414)(7.02414,-0.230348)(7.03413,-0.230281)(7.04412,-0.230215)(7.05412,-0.230149)(7.06411,-0.230083)(7.0741,-0.230017)(7.08409,-0.22995)(7.09408,-0.229884)(7.10407,-0.229818)(7.11407,-0.229752)(7.12406,-0.229686)(7.13405,-0.22962)(7.14404,-0.229554)(7.15403,-0.229488)(7.16402,-0.229422)(7.17402,-0.229356)(7.18401,-0.22929)(7.194,-0.229224)(7.20399,-0.229158)(7.21398,-0.229092)(7.22397,-0.229026)(7.23397,-0.22896)(7.24396,-0.228894)(7.25395,-0.228828)(7.26394,-0.228762)(7.27393,-0.228696)(7.28392,-0.22863)(7.29392,-0.228564)(7.30391,-0.228499)(7.3139,-0.228433)(7.32389,-0.228367)(7.33388,-0.228301)(7.34387,-0.228235)(7.35387,-0.22817)(7.36386,-0.228104)(7.37385,-0.228038)(7.38384,-0.227973)(7.39383,-0.227907)(7.40382,-0.227841)(7.41382,-0.227776)(7.42381,-0.22771)(7.4338,-0.227645)(7.44379,-0.227579)(7.45378,-0.227514)(7.46377,-0.227448)(7.47377,-0.227383)(7.48376,-0.227317)(7.49375,-0.227252)(7.50374,-0.227186)(7.51373,-0.227121)(7.52372,-0.227056)(7.53372,-0.22699)(7.54371,-0.226925)(7.5537,-0.22686)(7.56369,-0.226794)(7.57368,-0.226729)(7.58367,-0.226664)(7.59367,-0.226599)(7.60366,-0.226534)(7.61365,-0.226469)(7.62364,-0.226403)(7.63363,-0.226338)(7.64362,-0.226273)(7.65362,-0.226208)(7.66361,-0.226143)(7.6736,-0.226078)(7.68359,-0.226013)(7.69358,-0.225949)(7.70357,-0.225884)(7.71357,-0.225819)(7.72356,-0.225754)(7.73355,-0.225689)(7.74354,-0.225624)(7.75353,-0.22556)(7.76352,-0.225495)(7.77352,-0.22543)(7.78351,-0.225366)(7.7935,-0.225301)(7.80349,-0.225236)(7.81348,-0.225172)(7.82347,-0.225107)(7.83347,-0.225043)(7.84346,-0.224978)(7.85345,-0.224914)(7.86344,-0.22485)(7.87343,-0.224785)(7.88342,-0.224721)(7.89342,-0.224657)(7.90341,-0.224592)(7.9134,-0.224528)(7.92339,-0.224464)(7.93338,-0.2244)(7.94337,-0.224336)(7.95337,-0.224271)(7.96336,-0.224207)(7.97335,-0.224143)(7.98334,-0.224079)(7.99333,-0.224015)(8.00332,-0.223951)(8.01332,-0.223888)(8.02331,-0.223824)(8.0333,-0.22376)(8.04329,-0.223696)(8.05328,-0.223632)(8.06327,-0.223568)(8.07327,-0.223505)(8.08326,-0.223441)(8.09325,-0.223378)(8.10324,-0.223314)(8.11323,-0.22325)(8.12322,-0.223187)(8.13322,-0.223123)(8.14321,-0.22306)(8.1532,-0.222997)(8.16319,-0.222933)(8.17318,-0.22287)(8.18317,-0.222806)(8.19317,-0.222743)(8.20316,-0.22268)(8.21315,-0.222617)(8.22314,-0.222554)(8.23313,-0.222491)(8.24312,-0.222427)(8.25312,-0.222364)(8.26311,-0.222301)(8.2731,-0.222238)(8.28309,-0.222176)(8.29308,-0.222113)(8.30307,-0.22205)(8.31307,-0.221987)(8.32306,-0.221924)(8.33305,-0.221862)(8.34304,-0.221799)(8.35303,-0.221736)(8.36302,-0.221674)(8.37302,-0.221611)(8.38301,-0.221548)(8.393,-0.221486)(8.40299,-0.221423)(8.41298,-0.221361)(8.42297,-0.221299)(8.43297,-0.221236)(8.44296,-0.221174)(8.45295,-0.221112)(8.46294,-0.22105)(8.47293,-0.220987)(8.48292,-0.220925)(8.49292,-0.220863)(8.50291,-0.220801)(8.5129,-0.220739)(8.52289,-0.220677)(8.53288,-0.220615)(8.54287,-0.220553)(8.55287,-0.220491)(8.56286,-0.22043)(8.57285,-0.220368)(8.58284,-0.220306)(8.59283,-0.220245)(8.60282,-0.220183)(8.61282,-0.220121)(8.62281,-0.22006)(8.6328,-0.219998)(8.64279,-0.219937)(8.65278,-0.219875)(8.66277,-0.219814)(8.67277,-0.219753)(8.68276,-0.219691)(8.69275,-0.21963)(8.70274,-0.219569)(8.71273,-0.219508)(8.72272,-0.219447)(8.73272,-0.219385)(8.74271,-0.219324)(8.7527,-0.219263)(8.76269,-0.219202)(8.77268,-0.219142)(8.78267,-0.219081)(8.79267,-0.21902)(8.80266,-0.218959)(8.81265,-0.218898)(8.82264,-0.218838)(8.83263,-0.218777)(8.84262,-0.218716)(8.85262,-0.218656)(8.86261,-0.218595)(8.8726,-0.218535)(8.88259,-0.218474)(8.89258,-0.218414)(8.90257,-0.218354)(8.91257,-0.218293)(8.92256,-0.218233)(8.93255,-0.218173)(8.94254,-0.218113)(8.95253,-0.218053)(8.96252,-0.217993)(8.97252,-0.217933)(8.98251,-0.217873)(8.9925,-0.217813)(9.00249,-0.217753)(9.01248,-0.217693)(9.02247,-0.217633)(9.03247,-0.217573)(9.04246,-0.217514)(9.05245,-0.217454)(9.06244,-0.217394)(9.07243,-0.217335)(9.08242,-0.217275)(9.09242,-0.217216)(9.10241,-0.217156)(9.1124,-0.217097)(9.12239,-0.217038)(9.13238,-0.216978)(9.14237,-0.216919)(9.15237,-0.21686)(9.16236,-0.216801)(9.17235,-0.216742)(9.18234,-0.216683)(9.19233,-0.216624)(9.20232,-0.216565)(9.21232,-0.216506)(9.22231,-0.216447)(9.2323,-0.216388)(9.24229,-0.216329)(9.25228,-0.216271)(9.26227,-0.216212)(9.27227,-0.216153)(9.28226,-0.216095)(9.29225,-0.216036)(9.30224,-0.215978)(9.31223,-0.215919)(9.32222,-0.215861)(9.33222,-0.215802)(9.34221,-0.215744)(9.3522,-0.215686)(9.36219,-0.215628)(9.37218,-0.215569)(9.38217,-0.215511)(9.39217,-0.215453)(9.40216,-0.215395)(9.41215,-0.215337)(9.42214,-0.215279)(9.43213,-0.215221)(9.44212,-0.215164)(9.45212,-0.215106)(9.46211,-0.215048)(9.4721,-0.21499)(9.48209,-0.214933)(9.49208,-0.214875)(9.50207,-0.214818)(9.51207,-0.21476)(9.52206,-0.214703)(9.53205,-0.214645)(9.54204,-0.214588)(9.55203,-0.21453)(9.56202,-0.214473)(9.57202,-0.214416)(9.58201,-0.214359)(9.592,-0.214302)(9.60199,-0.214245)(9.61198,-0.214188)(9.62197,-0.214131)(9.63197,-0.214074)(9.64196,-0.214017)(9.65195,-0.21396)(9.66194,-0.213903)(9.67193,-0.213846)(9.68192,-0.21379)(9.69192,-0.213733)(9.70191,-0.213677)(9.7119,-0.21362)(9.72189,-0.213564)(9.73188,-0.213507)(9.74187,-0.213451)(9.75187,-0.213394)(9.76186,-0.213338)(9.77185,-0.213282)(9.78184,-0.213226)(9.79183,-0.213169)(9.80182,-0.213113)(9.81182,-0.213057)(9.82181,-0.213001)(9.8318,-0.212945)(9.84179,-0.212889)(9.85178,-0.212834)(9.86177,-0.212778)(9.87177,-0.212722)(9.88176,-0.212666)(9.89175,-0.212611)(9.90174,-0.212555)(9.91173,-0.212499)(9.92172,-0.212444)(9.93172,-0.212388)(9.94171,-0.212333)(9.9517,-0.212278)(9.96169,-0.212222)(9.97168,-0.212167)(9.98167,-0.212112)(9.99167,-0.212057) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97835,0.615049)(-1.96836,0.615051)(-1.95837,0.615053)(-1.94837,0.615055)(-1.93838,0.615056)(-1.92839,0.615058)(-1.9184,0.61506)(-1.90841,0.615062)(-1.89842,0.615063)(-1.88842,0.615065)(-1.87843,0.615067)(-1.86844,0.615069)(-1.85845,0.615071)(-1.84846,0.615072)(-1.83847,0.615074)(-1.82847,0.615076)(-1.81848,0.615078)(-1.80849,0.615079)(-1.7985,0.615081)(-1.78851,0.615083)(-1.77852,0.615085)(-1.76852,0.615086)(-1.75853,0.615088)(-1.74854,0.61509)(-1.73855,0.615092)(-1.72856,0.615093)(-1.71857,0.615095)(-1.70857,0.615097)(-1.69858,0.615098)(-1.68859,0.6151)(-1.6786,0.615102)(-1.66861,0.615104)(-1.65862,0.615105)(-1.64862,0.615107)(-1.63863,0.615109)(-1.62864,0.615111)(-1.61865,0.615112)(-1.60866,0.615114)(-1.59867,0.615116)(-1.58867,0.615117)(-1.57868,0.615119)(-1.56869,0.615121)(-1.5587,0.615123)(-1.54871,0.615124)(-1.53872,0.615126)(-1.52872,0.615128)(-1.51873,0.615129)(-1.50874,0.615131)(-1.49875,0.615133)(-1.48876,0.615134)(-1.47877,0.615136)(-1.46877,0.615138)(-1.45878,0.615139)(-1.44879,0.615141)(-1.4388,0.615143)(-1.42881,0.615145)(-1.41882,0.615146)(-1.40882,0.615148)(-1.39883,0.61515)(-1.38884,0.615151)(-1.37885,0.615153)(-1.36886,0.615155)(-1.35887,0.615156)(-1.34887,0.615158)(-1.33888,0.61516)(-1.32889,0.615161)(-1.3189,0.615163)(-1.30891,0.615165)(-1.29892,0.615166)(-1.28892,0.615168)(-1.27893,0.61517)(-1.26894,0.615171)(-1.25895,0.615173)(-1.24896,0.615174)(-1.23897,0.615176)(-1.22897,0.615178)(-1.21898,0.615179)(-1.20899,0.615181)(-1.199,0.615183)(-1.18901,0.615184)(-1.17902,0.615186)(-1.16902,0.615188)(-1.15903,0.615189)(-1.14904,0.615191)(-1.13905,0.615192)(-1.12906,0.615194)(-1.11907,0.615196)(-1.10907,0.615197)(-1.09908,0.615199)(-1.08909,0.615201)(-1.0791,0.615202)(-1.06911,0.615204)(-1.05912,0.615205)(-1.04912,0.615207)(-1.03913,0.615209)(-1.02914,0.61521)(-1.01915,0.615212)(-1.00916,0.615213)(-0.999167,0.615215)(-0.989175,0.615217)(-0.979183,0.615218)(-0.969192,0.61522)(-0.9592,0.615221)(-0.949208,0.615223)(-0.939217,0.615225)(-0.929225,0.615226)(-0.919233,0.615228)(-0.909242,0.615229)(-0.89925,0.615231)(-0.889258,0.615233)(-0.879267,0.615234)(-0.869275,0.615236)(-0.859283,0.615237)(-0.849292,0.615239)(-0.8393,0.615241)(-0.829308,0.615242)(-0.819317,0.615244)(-0.809325,0.615245)(-0.799333,0.615247)(-0.789342,0.615248)(-0.77935,0.61525)(-0.769358,0.615251)(-0.759367,0.615253)(-0.749375,0.615255)(-0.739383,0.615256)(-0.729392,0.615258)(-0.7194,0.615259)(-0.709408,0.615261)(-0.699417,0.615262)(-0.689425,0.615264)(-0.679433,0.615265)(-0.669442,0.615267)(-0.65945,0.615269)(-0.649458,0.61527)(-0.639467,0.615272)(-0.629475,0.615273)(-0.619483,0.615275)(-0.609492,0.615276)(-0.5995,0.615278)(-0.589508,0.615279)(-0.579517,0.615281)(-0.569525,0.615282)(-0.559533,0.615284)(-0.549542,0.615285)(-0.53955,0.615287)(-0.529558,0.615288)(-0.519567,0.61529)(-0.509575,0.615292)(-0.499583,0.615293)(-0.489592,0.615295)(-0.4796,0.615296)(-0.469608,0.615298)(-0.459617,0.615299)(-0.449625,0.615301)(-0.439633,0.615302)(-0.429642,0.615304)(-0.41965,0.615305)(-0.409658,0.615307)(-0.399667,0.615308)(-0.389675,0.61531)(-0.379683,0.615311)(-0.369692,0.615313)(-0.3597,0.615314)(-0.349708,0.615316)(-0.339717,0.615317)(-0.329725,0.615319)(-0.319733,0.61532)(-0.309742,0.615322)(-0.29975,0.615323)(-0.289758,0.615325)(-0.279767,0.615326)(-0.269775,0.615328)(-0.259783,0.615329)(-0.249792,0.61533)(-0.2398,0.615332)(-0.229808,0.615333)(-0.219817,0.615335)(-0.209825,0.615336)(-0.199833,0.615338)(-0.189842,0.615339)(-0.17985,0.615341)(-0.169858,0.615342)(-0.159867,0.615344)(-0.149875,0.615345)(-0.139883,0.615347)(-0.129892,0.615348)(-0.1199,0.61535)(-0.109908,0.615351)(-0.0999167,0.615352)(-0.089925,0.615354)(-0.0799333,0.615355)(-0.0699417,0.615357)(-0.05995,0.615358)(-0.0499583,0.61536)(-0.0399667,0.615361)(-0.029975,0.615363)(-0.0199833,0.615364)(-0.00999167,0.615365)(0,0.615367)(0.00999167,0.615368)(0.0199833,-4.68965)(0.029975,-4.56876)(0.0399667,-4.45085)(0.0499583,-4.33584)(0.05995,-4.22366)(0.0699417,-4.11424)(0.0799333,-4.0075)(0.089925,-3.90339)(0.0999167,-3.80184)(0.109908,-3.70278)(0.1199,-3.60616)(0.129892,-3.51192)(0.139883,-3.41999)(0.149875,-3.33032)(0.159867,-3.24285)(0.169858,-3.15753)(0.17985,-3.07431)(0.189842,-2.99313)(0.199833,-2.91395)(0.209825,-2.83671)(0.219817,-2.76136)(0.229808,-2.68787)(0.2398,-2.61619)(0.249792,-2.54626)(0.259783,-2.47805)(0.269775,-2.41151)(0.279767,-2.34661)(0.289758,-2.2833)(0.29975,-2.22155)(0.309742,-2.16131)(0.319733,-2.10255)(0.329725,-2.04523)(0.339717,-1.98931)(0.349708,-1.93477)(0.3597,-1.88157)(0.369692,-1.82967)(0.379683,-1.77904)(0.389675,-1.72966)(0.399667,-1.68149)(0.409658,-1.63449)(0.41965,-1.58865)(0.429642,-1.54394)(0.439633,-1.50032)(0.449625,-1.45776)(0.459617,-1.41625)(0.469608,-1.37576)(0.4796,-1.33626)(0.489592,-1.29773)(0.499583,-1.26014)(0.509575,-1.22347)(0.519567,-1.1877)(0.529558,-1.15281)(0.53955,-1.11877)(0.549542,-1.08556)(0.559533,-1.05317)(0.569525,-1.02156)(0.579517,-0.990735)(0.589508,-0.96066)(0.5995,-0.931321)(0.609492,-0.9027)(0.619483,-0.874778)(0.629475,-0.84754)(0.639467,-0.820967)(0.649458,-0.795043)(0.65945,-0.769753)(0.669442,-0.745081)(0.679433,-0.721012)(0.689425,-0.69753)(0.699417,-0.674623)(0.709408,-0.652274)(0.7194,-0.630471)(0.729392,-0.6092)(0.739383,-0.588449)(0.749375,-0.568204)(0.759367,-0.548452)(0.769358,-0.529183)(0.77935,-0.510383)(0.789342,-0.492042)(0.799333,-0.474148)(0.809325,-0.45669)(0.819317,-0.439658)(0.829308,-0.423041)(0.8393,-0.406828)(0.849292,-0.39101)(0.859283,-0.375578)(0.869275,-0.360521)(0.879267,-0.34583)(0.889258,-0.331497)(0.89925,-0.317513)(0.909242,-0.303869)(0.919233,-0.290557)(0.929225,-0.277568)(0.939217,-0.264895)(0.949208,-0.252531)(0.9592,-0.240466)(0.969192,-0.228695)(0.979183,-0.217209)(0.989175,-0.206002)(0.999167,-0.195068)(1.00916,-0.184398)(1.01915,-0.173988)(1.02914,-0.16383)(1.03913,-0.153918)(1.04912,-0.144247)(1.05912,-0.13481)(1.06911,-0.125601)(1.0791,-0.116616)(1.08909,-0.107848)(1.09908,-0.0992924)(1.10907,-0.0909439)(1.11907,-0.0827974)(1.12906,-0.074848)(1.13905,-0.0670907)(1.14904,-0.059521)(1.15903,-0.0521342)(1.16902,-0.0449258)(1.17902,-0.0378916)(1.18901,-0.0310271)(1.199,-0.0243284)(1.20899,-0.0177912)(1.21898,-0.0114118)(1.22897,-0.00518613)(1.23897,0.00088944)(1.24896,0.00681861)(1.25895,0.012605)(1.26894,0.018252)(1.27893,0.0237631)(1.28892,0.0291415)(1.29892,0.0343906)(1.30891,0.0395135)(1.3189,0.0445132)(1.32889,0.0493928)(1.33888,0.0541552)(1.34887,0.0588032)(1.35887,0.0633397)(1.36886,0.0677673)(1.37885,0.0720888)(1.38884,0.0763066)(1.39883,0.0804234)(1.40882,0.0844415)(1.41882,0.0883634)(1.42881,0.0921914)(1.4388,0.0959278)(1.44879,0.0995749)(1.45878,0.103135)(1.46877,0.10661)(1.47877,0.110001)(1.48876,0.113312)(1.49875,0.116544)(1.50874,0.119698)(1.51873,0.122778)(1.52872,0.125784)(1.53872,0.128718)(1.54871,0.131583)(1.5587,0.134379)(1.56869,0.137109)(1.57868,0.139774)(1.58867,0.142375)(1.59867,0.144915)(1.60866,0.147394)(1.61865,0.149814)(1.62864,0.152177)(1.63863,0.154484)(1.64862,0.156737)(1.65862,0.158935)(1.66861,0.161082)(1.6786,0.163178)(1.68859,0.165224)(1.69858,0.167222)(1.70857,0.169173)(1.71857,0.171078)(1.72856,0.172937)(1.73855,0.174753)(1.74854,0.176526)(1.75853,0.178257)(1.76852,0.179947)(1.77852,0.181597)(1.78851,0.183208)(1.7985,0.184782)(1.80849,0.186318)(1.81848,0.187819)(1.82847,0.189284)(1.83847,0.190714)(1.84846,0.192111)(1.85845,0.193475)(1.86844,0.194808)(1.87843,0.196108)(1.88842,0.197379)(1.89842,0.198619)(1.90841,0.199831)(1.9184,0.201014)(1.92839,0.202169)(1.93838,0.203298)(1.94837,0.2044)(1.95837,0.205476)(1.96836,0.206527)(1.97835,0.207554)(1.98834,0.208556)(1.99833,0.209535)(2.00832,0.210492)(2.01832,0.211425)(2.02831,0.212338)(2.0383,0.213229)(2.04829,0.214099)(2.05828,0.214949)(2.06827,0.215779)(2.07827,0.216589)(2.08826,0.217381)(2.09825,0.218155)(2.10824,0.21891)(2.11823,0.219648)(2.12822,0.220369)(2.13822,0.221073)(2.14821,0.22176)(2.1582,0.222432)(2.16819,0.223088)(2.17818,0.223729)(2.18817,0.224355)(2.19817,0.224966)(2.20816,0.225563)(2.21815,0.226146)(2.22814,0.226716)(2.23813,0.227273)(2.24812,0.227816)(2.25812,0.228347)(2.26811,0.228866)(2.2781,0.229372)(2.28809,0.229867)(2.29808,0.23035)(2.30807,0.230822)(2.31807,0.231283)(2.32806,0.231734)(2.33805,0.232174)(2.34804,0.232603)(2.35803,0.233023)(2.36802,0.233433)(2.37802,0.233833)(2.38801,0.234224)(2.398,0.234606)(2.40799,0.234979)(2.41798,0.235343)(2.42797,0.235699)(2.43797,0.236046)(2.44796,0.236386)(2.45795,0.236717)(2.46794,0.237041)(2.47793,0.237357)(2.48792,0.237665)(2.49792,0.237967)(2.50791,0.238261)(2.5179,0.238548)(2.52789,0.238829)(2.53788,0.239103)(2.54787,0.23937)(2.55787,0.239631)(2.56786,0.239886)(2.57785,0.240135)(2.58784,0.240378)(2.59783,0.240615)(2.60782,0.240847)(2.61782,0.241073)(2.62781,0.241293)(2.6378,0.241508)(2.64779,0.241718)(2.65778,0.241923)(2.66777,0.242123)(2.67777,0.242319)(2.68776,0.242509)(2.69775,0.242695)(2.70774,0.242876)(2.71773,0.243053)(2.72772,0.243225)(2.73772,0.243393)(2.74771,0.243558)(2.7577,0.243717)(2.76769,0.243873)(2.77768,0.244026)(2.78767,0.244174)(2.79767,0.244318)(2.80766,0.244459)(2.81765,0.244596)(2.82764,0.24473)(2.83763,0.24486)(2.84762,0.244987)(2.85762,0.245111)(2.86761,0.245231)(2.8776,0.245349)(2.88759,0.245463)(2.89758,0.245574)(2.90757,0.245682)(2.91757,0.245787)(2.92756,0.24589)(2.93755,0.24599)(2.94754,0.246086)(2.95753,0.246181)(2.96752,0.246272)(2.97752,0.246361)(2.98751,0.246448)(2.9975,0.246532)(3.00749,0.246614)(3.01748,0.246693)(3.02747,0.24677)(3.03747,0.246845)(3.04746,0.246917)(3.05745,0.246987)(3.06744,0.247055)(3.07743,0.247121)(3.08742,0.247185)(3.09742,0.247247)(3.10741,0.247307)(3.1174,0.247365)(3.12739,0.247421)(3.13738,0.247476)(3.14737,0.247528)(3.15737,0.247579)(3.16736,0.247627)(3.17735,0.247674)(3.18734,0.24772)(3.19733,0.247764)(3.20732,0.247806)(3.21732,0.247846)(3.22731,0.247885)(3.2373,0.247922)(3.24729,0.247958)(3.25728,0.247993)(3.26727,0.248026)(3.27727,0.248057)(3.28726,0.248087)(3.29725,0.248116)(3.30724,0.248143)(3.31723,0.248169)(3.32722,0.248193)(3.33722,0.248217)(3.34721,0.248239)(3.3572,0.24826)(3.36719,0.248279)(3.37718,0.248298)(3.38717,0.248315)(3.39717,0.248331)(3.40716,0.248346)(3.41715,0.24836)(3.42714,0.248372)(3.43713,0.248384)(3.44712,0.248395)(3.45712,0.248404)(3.46711,0.248413)(3.4771,0.24842)(3.48709,0.248426)(3.49708,0.248432)(3.50707,0.248436)(3.51707,0.24844)(3.52706,0.248443)(3.53705,0.248444)(3.54704,0.248445)(3.55703,0.248445)(3.56702,0.248444)(3.57702,0.248442)(3.58701,0.24844)(3.597,0.248436)(3.60699,0.248432)(3.61698,0.248427)(3.62697,0.248421)(3.63697,0.248414)(3.64696,0.248407)(3.65695,0.248398)(3.66694,0.24839)(3.67693,0.24838)(3.68692,0.248369)(3.69692,0.248358)(3.70691,0.248346)(3.7169,0.248334)(3.72689,0.248321)(3.73688,0.248307)(3.74687,0.248292)(3.75687,0.248277)(3.76686,0.248261)(3.77685,0.248245)(3.78684,0.248228)(3.79683,0.24821)(3.80682,0.248191)(3.81682,0.248173)(3.82681,0.248153)(3.8368,0.248133)(3.84679,0.248112)(3.85678,0.248091)(3.86677,0.248069)(3.87677,0.248047)(3.88676,0.248024)(3.89675,0.248001)(3.90674,0.247977)(3.91673,0.247952)(3.92672,0.247927)(3.93672,0.247902)(3.94671,0.247876)(3.9567,0.247849)(3.96669,0.247822)(3.97668,0.247795)(3.98667,0.247767)(3.99667,0.247738)(4.00666,0.247709)(4.01665,0.24768)(4.02664,0.24765)(4.03663,0.24762)(4.04662,0.247589)(4.05662,0.247558)(4.06661,0.247527)(4.0766,0.247495)(4.08659,0.247463)(4.09658,0.24743)(4.10657,0.247397)(4.11657,0.247363)(4.12656,0.247329)(4.13655,0.247295)(4.14654,0.24726)(4.15653,0.247225)(4.16652,0.247189)(4.17652,0.247153)(4.18651,0.247117)(4.1965,0.247081)(4.20649,0.247044)(4.21648,0.247006)(4.22647,0.246969)(4.23647,0.24693)(4.24646,0.246892)(4.25645,0.246853)(4.26644,0.246814)(4.27643,0.246775)(4.28642,0.246735)(4.29642,0.246695)(4.30641,0.246655)(4.3164,0.246614)(4.32639,0.246573)(4.33638,0.246532)(4.34637,0.24649)(4.35637,0.246448)(4.36636,0.246406)(4.37635,0.246364)(4.38634,0.246321)(4.39633,0.246278)(4.40632,0.246234)(4.41632,0.246191)(4.42631,0.246147)(4.4363,0.246103)(4.44629,0.246058)(4.45628,0.246013)(4.46627,0.245968)(4.47627,0.245923)(4.48626,0.245877)(4.49625,0.245832)(4.50624,0.245786)(4.51623,0.245739)(4.52622,0.245693)(4.53622,0.245646)(4.54621,0.245599)(4.5562,0.245552)(4.56619,0.245504)(4.57618,0.245456)(4.58617,0.245408)(4.59617,0.24536)(4.60616,0.245312)(4.61615,0.245263)(4.62614,0.245214)(4.63613,0.245165)(4.64612,0.245115)(4.65612,0.245066)(4.66611,0.245016)(4.6761,0.244966)(4.68609,0.244916)(4.69608,0.244865)(4.70607,0.244815)(4.71607,0.244764)(4.72606,0.244713)(4.73605,0.244662)(4.74604,0.24461)(4.75603,0.244559)(4.76602,0.244507)(4.77602,0.244455)(4.78601,0.244403)(4.796,0.24435)(4.80599,0.244298)(4.81598,0.244245)(4.82597,0.244192)(4.83597,0.244139)(4.84596,0.244085)(4.85595,0.244032)(4.86594,0.243978)(4.87593,0.243924)(4.88592,0.24387)(4.89592,0.243816)(4.90591,0.243762)(4.9159,0.243707)(4.92589,0.243653)(4.93588,0.243598)(4.94587,0.243543)(4.95587,0.243488)(4.96586,0.243432)(4.97585,0.243377)(4.98584,0.243321)(4.99583,0.243266)(5.00582,0.24321)(5.01582,0.243154)(5.02581,0.243097)(5.0358,0.243041)(5.04579,0.242985)(5.05578,0.242928)(5.06577,0.242871)(5.07577,0.242814)(5.08576,0.242757)(5.09575,0.2427)(5.10574,0.242643)(5.11573,0.242585)(5.12572,0.242528)(5.13572,0.24247)(5.14571,0.242412)(5.1557,0.242354)(5.16569,0.242296)(5.17568,0.242238)(5.18567,0.242179)(5.19567,0.242121)(5.20566,0.242062)(5.21565,0.242003)(5.22564,0.241945)(5.23563,0.241886)(5.24562,0.241827)(5.25562,0.241767)(5.26561,0.241708)(5.2756,0.241649)(5.28559,0.241589)(5.29558,0.241529)(5.30557,0.24147)(5.31557,0.24141)(5.32556,0.24135)(5.33555,0.24129)(5.34554,0.24123)(5.35553,0.241169)(5.36552,0.241109)(5.37552,0.241048)(5.38551,0.240988)(5.3955,0.240927)(5.40549,0.240866)(5.41548,0.240806)(5.42547,0.240745)(5.43547,0.240684)(5.44546,0.240622)(5.45545,0.240561)(5.46544,0.2405)(5.47543,0.240438)(5.48542,0.240377)(5.49542,0.240315)(5.50541,0.240254)(5.5154,0.240192)(5.52539,0.24013)(5.53538,0.240068)(5.54537,0.240006)(5.55537,0.239944)(5.56536,0.239882)(5.57535,0.23982)(5.58534,0.239757)(5.59533,0.239695)(5.60532,0.239632)(5.61532,0.23957)(5.62531,0.239507)(5.6353,0.239444)(5.64529,0.239382)(5.65528,0.239319)(5.66527,0.239256)(5.67527,0.239193)(5.68526,0.23913)(5.69525,0.239067)(5.70524,0.239003)(5.71523,0.23894)(5.72522,0.238877)(5.73522,0.238813)(5.74521,0.23875)(5.7552,0.238686)(5.76519,0.238623)(5.77518,0.238559)(5.78517,0.238495)(5.79517,0.238432)(5.80516,0.238368)(5.81515,0.238304)(5.82514,0.23824)(5.83513,0.238176)(5.84512,0.238112)(5.85512,0.238048)(5.86511,0.237984)(5.8751,0.23792)(5.88509,0.237855)(5.89508,0.237791)(5.90507,0.237727)(5.91507,0.237662)(5.92506,0.237598)(5.93505,0.237533)(5.94504,0.237469)(5.95503,0.237404)(5.96502,0.237339)(5.97502,0.237275)(5.98501,0.23721)(5.995,0.237145)(6.00499,0.23708)(6.01498,0.237015)(6.02497,0.236951)(6.03497,0.236886)(6.04496,0.236821)(6.05495,0.236756)(6.06494,0.236691)(6.07493,0.236625)(6.08492,0.23656)(6.09492,0.236495)(6.10491,0.23643)(6.1149,0.236365)(6.12489,0.236299)(6.13488,0.236234)(6.14487,0.236169)(6.15487,0.236103)(6.16486,0.236038)(6.17485,0.235972)(6.18484,0.235907)(6.19483,0.235841)(6.20482,0.235776)(6.21482,0.23571)(6.22481,0.235645)(6.2348,0.235579)(6.24479,0.235513)(6.25478,0.235448)(6.26477,0.235382)(6.27477,0.235316)(6.28476,0.23525)(6.29475,0.235185)(6.30474,0.235119)(6.31473,0.235053)(6.32472,0.234987)(6.33472,0.234921)(6.34471,0.234855)(6.3547,0.234789)(6.36469,0.234724)(6.37468,0.234658)(6.38467,0.234592)(6.39467,0.234526)(6.40466,0.23446)(6.41465,0.234394)(6.42464,0.234328)(6.43463,0.234261)(6.44462,0.234195)(6.45462,0.234129)(6.46461,0.234063)(6.4746,0.233997)(6.48459,0.233931)(6.49458,0.233865)(6.50457,0.233799)(6.51457,0.233732)(6.52456,0.233666)(6.53455,0.2336)(6.54454,0.233534)(6.55453,0.233468)(6.56452,0.233401)(6.57452,0.233335)(6.58451,0.233269)(6.5945,0.233203)(6.60449,0.233136)(6.61448,0.23307)(6.62447,0.233004)(6.63447,0.232937)(6.64446,0.232871)(6.65445,0.232805)(6.66444,0.232739)(6.67443,0.232672)(6.68442,0.232606)(6.69442,0.23254)(6.70441,0.232473)(6.7144,0.232407)(6.72439,0.232341)(6.73438,0.232274)(6.74437,0.232208)(6.75437,0.232142)(6.76436,0.232075)(6.77435,0.232009)(6.78434,0.231943)(6.79433,0.231876)(6.80432,0.23181)(6.81432,0.231744)(6.82431,0.231677)(6.8343,0.231611)(6.84429,0.231545)(6.85428,0.231478)(6.86427,0.231412)(6.87427,0.231346)(6.88426,0.231279)(6.89425,0.231213)(6.90424,0.231147)(6.91423,0.23108)(6.92422,0.231014)(6.93422,0.230948)(6.94421,0.230882)(6.9542,0.230815)(6.96419,0.230749)(6.97418,0.230683)(6.98417,0.230617)(6.99417,0.23055)(7.00416,0.230484)(7.01415,0.230418)(7.02414,0.230352)(7.03413,0.230285)(7.04412,0.230219)(7.05412,0.230153)(7.06411,0.230087)(7.0741,0.230021)(7.08409,0.229955)(7.09408,0.229888)(7.10407,0.229822)(7.11407,0.229756)(7.12406,0.22969)(7.13405,0.229624)(7.14404,0.229558)(7.15403,0.229492)(7.16402,0.229426)(7.17402,0.22936)(7.18401,0.229294)(7.194,0.229228)(7.20399,0.229162)(7.21398,0.229096)(7.22397,0.22903)(7.23397,0.228964)(7.24396,0.228898)(7.25395,0.228832)(7.26394,0.228766)(7.27393,0.2287)(7.28392,0.228634)(7.29392,0.228569)(7.30391,0.228503)(7.3139,0.228437)(7.32389,0.228371)(7.33388,0.228305)(7.34387,0.22824)(7.35387,0.228174)(7.36386,0.228108)(7.37385,0.228043)(7.38384,0.227977)(7.39383,0.227911)(7.40382,0.227846)(7.41382,0.22778)(7.42381,0.227714)(7.4338,0.227649)(7.44379,0.227583)(7.45378,0.227518)(7.46377,0.227452)(7.47377,0.227387)(7.48376,0.227321)(7.49375,0.227256)(7.50374,0.227191)(7.51373,0.227125)(7.52372,0.22706)(7.53372,0.226995)(7.54371,0.226929)(7.5537,0.226864)(7.56369,0.226799)(7.57368,0.226734)(7.58367,0.226668)(7.59367,0.226603)(7.60366,0.226538)(7.61365,0.226473)(7.62364,0.226408)(7.63363,0.226343)(7.64362,0.226278)(7.65362,0.226213)(7.66361,0.226148)(7.6736,0.226083)(7.68359,0.226018)(7.69358,0.225953)(7.70357,0.225888)(7.71357,0.225823)(7.72356,0.225758)(7.73355,0.225693)(7.74354,0.225629)(7.75353,0.225564)(7.76352,0.225499)(7.77352,0.225435)(7.78351,0.22537)(7.7935,0.225305)(7.80349,0.225241)(7.81348,0.225176)(7.82347,0.225112)(7.83347,0.225047)(7.84346,0.224983)(7.85345,0.224918)(7.86344,0.224854)(7.87343,0.22479)(7.88342,0.224725)(7.89342,0.224661)(7.90341,0.224597)(7.9134,0.224532)(7.92339,0.224468)(7.93338,0.224404)(7.94337,0.22434)(7.95337,0.224276)(7.96336,0.224212)(7.97335,0.224148)(7.98334,0.224084)(7.99333,0.22402)(8.00332,0.223956)(8.01332,0.223892)(8.02331,0.223828)(8.0333,0.223764)(8.04329,0.2237)(8.05328,0.223637)(8.06327,0.223573)(8.07327,0.223509)(8.08326,0.223445)(8.09325,0.223382)(8.10324,0.223318)(8.11323,0.223255)(8.12322,0.223191)(8.13322,0.223128)(8.14321,0.223064)(8.1532,0.223001)(8.16319,0.222937)(8.17318,0.222874)(8.18317,0.222811)(8.19317,0.222748)(8.20316,0.222684)(8.21315,0.222621)(8.22314,0.222558)(8.23313,0.222495)(8.24312,0.222432)(8.25312,0.222369)(8.26311,0.222306)(8.2731,0.222243)(8.28309,0.22218)(8.29308,0.222117)(8.30307,0.222054)(8.31307,0.221991)(8.32306,0.221929)(8.33305,0.221866)(8.34304,0.221803)(8.35303,0.221741)(8.36302,0.221678)(8.37302,0.221615)(8.38301,0.221553)(8.393,0.22149)(8.40299,0.221428)(8.41298,0.221365)(8.42297,0.221303)(8.43297,0.221241)(8.44296,0.221178)(8.45295,0.221116)(8.46294,0.221054)(8.47293,0.220992)(8.48292,0.22093)(8.49292,0.220868)(8.50291,0.220806)(8.5129,0.220743)(8.52289,0.220682)(8.53288,0.22062)(8.54287,0.220558)(8.55287,0.220496)(8.56286,0.220434)(8.57285,0.220372)(8.58284,0.220311)(8.59283,0.220249)(8.60282,0.220187)(8.61282,0.220126)(8.62281,0.220064)(8.6328,0.220003)(8.64279,0.219941)(8.65278,0.21988)(8.66277,0.219818)(8.67277,0.219757)(8.68276,0.219696)(8.69275,0.219634)(8.70274,0.219573)(8.71273,0.219512)(8.72272,0.219451)(8.73272,0.21939)(8.74271,0.219329)(8.7527,0.219268)(8.76269,0.219207)(8.77268,0.219146)(8.78267,0.219085)(8.79267,0.219024)(8.80266,0.218963)(8.81265,0.218903)(8.82264,0.218842)(8.83263,0.218781)(8.84262,0.218721)(8.85262,0.21866)(8.86261,0.2186)(8.8726,0.218539)(8.88259,0.218479)(8.89258,0.218418)(8.90257,0.218358)(8.91257,0.218298)(8.92256,0.218238)(8.93255,0.218177)(8.94254,0.218117)(8.95253,0.218057)(8.96252,0.217997)(8.97252,0.217937)(8.98251,0.217877)(8.9925,0.217817)(9.00249,0.217757)(9.01248,0.217697)(9.02247,0.217638)(9.03247,0.217578)(9.04246,0.217518)(9.05245,0.217458)(9.06244,0.217399)(9.07243,0.217339)(9.08242,0.21728)(9.09242,0.21722)(9.10241,0.217161)(9.1124,0.217101)(9.12239,0.217042)(9.13238,0.216983)(9.14237,0.216924)(9.15237,0.216864)(9.16236,0.216805)(9.17235,0.216746)(9.18234,0.216687)(9.19233,0.216628)(9.20232,0.216569)(9.21232,0.21651)(9.22231,0.216451)(9.2323,0.216392)(9.24229,0.216334)(9.25228,0.216275)(9.26227,0.216216)(9.27227,0.216158)(9.28226,0.216099)(9.29225,0.21604)(9.30224,0.215982)(9.31223,0.215924)(9.32222,0.215865)(9.33222,0.215807)(9.34221,0.215748)(9.3522,0.21569)(9.36219,0.215632)(9.37218,0.215574)(9.38217,0.215516)(9.39217,0.215458)(9.40216,0.2154)(9.41215,0.215342)(9.42214,0.215284)(9.43213,0.215226)(9.44212,0.215168)(9.45212,0.21511)(9.46211,0.215052)(9.4721,0.214995)(9.48209,0.214937)(9.49208,0.214879)(9.50207,0.214822)(9.51207,0.214764)(9.52206,0.214707)(9.53205,0.21465)(9.54204,0.214592)(9.55203,0.214535)(9.56202,0.214478)(9.57202,0.21442)(9.58201,0.214363)(9.592,0.214306)(9.60199,0.214249)(9.61198,0.214192)(9.62197,0.214135)(9.63197,0.214078)(9.64196,0.214021)(9.65195,0.213964)(9.66194,0.213908)(9.67193,0.213851)(9.68192,0.213794)(9.69192,0.213738)(9.70191,0.213681)(9.7119,0.213624)(9.72189,0.213568)(9.73188,0.213511)(9.74187,0.213455)(9.75187,0.213399)(9.76186,0.213342)(9.77185,0.213286)(9.78184,0.21323)(9.79183,0.213174)(9.80182,0.213118)(9.81182,0.213062)(9.82181,0.213006)(9.8318,0.21295)(9.84179,0.212894)(9.85178,0.212838)(9.86177,0.212782)(9.87177,0.212726)(9.88176,0.212671)(9.89175,0.212615)(9.90174,0.212559)(9.91173,0.212504)(9.92172,0.212448)(9.93172,0.212393)(9.94171,0.212337)(9.9517,0.212282)(9.96169,0.212227)(9.97168,0.212171)(9.98167,0.212116)(9.99167,0.212061) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97835,-0.990045)(-1.96836,-0.990047)(-1.95837,-0.990048)(-1.94837,-0.99005)(-1.93838,-0.990052)(-1.92839,-0.990054)(-1.9184,-0.990056)(-1.90841,-0.990057)(-1.89842,-0.990059)(-1.88842,-0.990061)(-1.87843,-0.990063)(-1.86844,-0.990064)(-1.85845,-0.990066)(-1.84846,-0.990068)(-1.83847,-0.99007)(-1.82847,-0.990071)(-1.81848,-0.990073)(-1.80849,-0.990075)(-1.7985,-0.990077)(-1.78851,-0.990078)(-1.77852,-0.99008)(-1.76852,-0.990082)(-1.75853,-0.990084)(-1.74854,-0.990085)(-1.73855,-0.990087)(-1.72856,-0.990089)(-1.71857,-0.990091)(-1.70857,-0.990092)(-1.69858,-0.990094)(-1.68859,-0.990096)(-1.6786,-0.990098)(-1.66861,-0.990099)(-1.65862,-0.990101)(-1.64862,-0.990103)(-1.63863,-0.990104)(-1.62864,-0.990106)(-1.61865,-0.990108)(-1.60866,-0.99011)(-1.59867,-0.990111)(-1.58867,-0.990113)(-1.57868,-0.990115)(-1.56869,-0.990116)(-1.5587,-0.990118)(-1.54871,-0.99012)(-1.53872,-0.990122)(-1.52872,-0.990123)(-1.51873,-0.990125)(-1.50874,-0.990127)(-1.49875,-0.990128)(-1.48876,-0.99013)(-1.47877,-0.990132)(-1.46877,-0.990133)(-1.45878,-0.990135)(-1.44879,-0.990137)(-1.4388,-0.990138)(-1.42881,-0.99014)(-1.41882,-0.990142)(-1.40882,-0.990144)(-1.39883,-0.990145)(-1.38884,-0.990147)(-1.37885,-0.990149)(-1.36886,-0.99015)(-1.35887,-0.990152)(-1.34887,-0.990154)(-1.33888,-0.990155)(-1.32889,-0.990157)(-1.3189,-0.990159)(-1.30891,-0.99016)(-1.29892,-0.990162)(-1.28892,-0.990163)(-1.27893,-0.990165)(-1.26894,-0.990167)(-1.25895,-0.990168)(-1.24896,-0.99017)(-1.23897,-0.990172)(-1.22897,-0.990173)(-1.21898,-0.990175)(-1.20899,-0.990177)(-1.199,-0.990178)(-1.18901,-0.99018)(-1.17902,-0.990182)(-1.16902,-0.990183)(-1.15903,-0.990185)(-1.14904,-0.990186)(-1.13905,-0.990188)(-1.12906,-0.99019)(-1.11907,-0.990191)(-1.10907,-0.990193)(-1.09908,-0.990195)(-1.08909,-0.990196)(-1.0791,-0.990198)(-1.06911,-0.990199)(-1.05912,-0.990201)(-1.04912,-0.990203)(-1.03913,-0.990204)(-1.02914,-0.990206)(-1.01915,-0.990208)(-1.00916,-0.990209)(-0.999167,-0.990211)(-0.989175,-0.990212)(-0.979183,-0.990214)(-0.969192,-0.990216)(-0.9592,-0.990217)(-0.949208,-0.990219)(-0.939217,-0.99022)(-0.929225,-0.990222)(-0.919233,-0.990223)(-0.909242,-0.990225)(-0.89925,-0.990227)(-0.889258,-0.990228)(-0.879267,-0.99023)(-0.869275,-0.990231)(-0.859283,-0.990233)(-0.849292,-0.990235)(-0.8393,-0.990236)(-0.829308,-0.990238)(-0.819317,-0.990239)(-0.809325,-0.990241)(-0.799333,-0.990242)(-0.789342,-0.990244)(-0.77935,-0.990246)(-0.769358,-0.990247)(-0.759367,-0.990249)(-0.749375,-0.99025)(-0.739383,-0.990252)(-0.729392,-0.990253)(-0.7194,-0.990255)(-0.709408,-0.990256)(-0.699417,-0.990258)(-0.689425,-0.99026)(-0.679433,-0.990261)(-0.669442,-0.990263)(-0.65945,-0.990264)(-0.649458,-0.990266)(-0.639467,-0.990267)(-0.629475,-0.990269)(-0.619483,-0.99027)(-0.609492,-0.990272)(-0.5995,-0.990273)(-0.589508,-0.990275)(-0.579517,-0.990276)(-0.569525,-0.990278)(-0.559533,-0.99028)(-0.549542,-0.990281)(-0.53955,-0.990283)(-0.529558,-0.990284)(-0.519567,-0.990286)(-0.509575,-0.990287)(-0.499583,-0.990289)(-0.489592,-0.99029)(-0.4796,-0.990292)(-0.469608,-0.990293)(-0.459617,-0.990295)(-0.449625,-0.990296)(-0.439633,-0.990298)(-0.429642,-0.990299)(-0.41965,-0.990301)(-0.409658,-0.990302)(-0.399667,-0.990304)(-0.389675,-0.990305)(-0.379683,-0.990307)(-0.369692,-0.990308)(-0.3597,-0.99031)(-0.349708,-0.990311)(-0.339717,-0.990313)(-0.329725,-0.990314)(-0.319733,-0.990316)(-0.309742,-0.990317)(-0.29975,-0.990319)(-0.289758,-0.99032)(-0.279767,-0.990322)(-0.269775,-0.990323)(-0.259783,-0.990325)(-0.249792,-0.990326)(-0.2398,-0.990328)(-0.229808,-0.990329)(-0.219817,-0.990331)(-0.209825,-0.990332)(-0.199833,-0.990333)(-0.189842,-0.990335)(-0.17985,-0.990336)(-0.169858,-0.990338)(-0.159867,-0.990339)(-0.149875,-0.990341)(-0.139883,-0.990342)(-0.129892,-0.990344)(-0.1199,-0.990345)(-0.109908,-0.990347)(-0.0999167,-0.990348)(-0.089925,-0.990349)(-0.0799333,-0.990351)(-0.0699417,-0.990352)(-0.05995,-0.990354)(-0.0499583,-0.990355)(-0.0399667,-0.990357)(-0.029975,-0.990358)(-0.0199833,-0.99036)(-0.00999167,-0.990361)(0,-0.990362)(0.00999167,-0.990364)(0.0199833,-5.51369)(0.029975,-5.39394)(0.0399667,-5.27716)(0.0499583,-5.16326)(0.05995,-5.05219)(0.0699417,-4.94386)(0.0799333,-4.83822)(0.089925,-4.73519)(0.0999167,-4.63472)(0.109908,-4.53673)(0.1199,-4.44117)(0.129892,-4.34798)(0.139883,-4.25709)(0.149875,-4.16846)(0.159867,-4.08202)(0.169858,-3.99772)(0.17985,-3.91551)(0.189842,-3.83534)(0.199833,-3.75716)(0.209825,-3.68091)(0.219817,-3.60656)(0.229808,-3.53404)(0.2398,-3.46333)(0.249792,-3.39436)(0.259783,-3.32711)(0.269775,-3.26153)(0.279767,-3.19757)(0.289758,-3.13519)(0.29975,-3.07437)(0.309742,-3.01505)(0.319733,-2.9572)(0.329725,-2.90079)(0.339717,-2.84578)(0.349708,-2.79214)(0.3597,-2.73982)(0.369692,-2.68881)(0.379683,-2.63905)(0.389675,-2.59054)(0.399667,-2.54323)(0.409658,-2.49709)(0.41965,-2.4521)(0.429642,-2.40823)(0.439633,-2.36545)(0.449625,-2.32373)(0.459617,-2.28304)(0.469608,-2.24337)(0.4796,-2.20468)(0.489592,-2.16695)(0.499583,-2.13017)(0.509575,-2.09429)(0.519567,-2.05931)(0.529558,-2.0252)(0.53955,-1.99193)(0.549542,-1.9595)(0.559533,-1.92787)(0.569525,-1.89702)(0.579517,-1.86695)(0.589508,-1.83762)(0.5995,-1.80902)(0.609492,-1.78114)(0.619483,-1.75395)(0.629475,-1.72743)(0.639467,-1.70158)(0.649458,-1.67637)(0.65945,-1.65179)(0.669442,-1.62782)(0.679433,-1.60445)(0.689425,-1.58166)(0.699417,-1.55944)(0.709408,-1.53777)(0.7194,-1.51664)(0.729392,-1.49604)(0.739383,-1.47596)(0.749375,-1.45637)(0.759367,-1.43728)(0.769358,-1.41866)(0.77935,-1.4005)(0.789342,-1.3828)(0.799333,-1.36554)(0.809325,-1.34872)(0.819317,-1.33231)(0.829308,-1.31631)(0.8393,-1.30071)(0.849292,-1.2855)(0.859283,-1.27068)(0.869275,-1.25622)(0.879267,-1.24213)(0.889258,-1.22838)(0.89925,-1.21499)(0.909242,-1.20192)(0.919233,-1.18919)(0.929225,-1.17677)(0.939217,-1.16466)(0.949208,-1.15286)(0.9592,-1.14135)(0.969192,-1.13014)(0.979183,-1.1192)(0.989175,-1.10854)(0.999167,-1.09814)(1.00916,-1.08801)(1.01915,-1.07813)(1.02914,-1.0685)(1.03913,-1.05911)(1.04912,-1.04995)(1.05912,-1.04103)(1.06911,-1.03233)(1.0791,-1.02385)(1.08909,-1.01558)(1.09908,-1.00753)(1.10907,-0.999669)(1.11907,-0.992011)(1.12906,-0.984545)(1.13905,-0.977268)(1.14904,-0.970174)(1.15903,-0.963258)(1.16902,-0.956518)(1.17902,-0.949947)(1.18901,-0.943542)(1.199,-0.937299)(1.20899,-0.931213)(1.21898,-0.925281)(1.22897,-0.9195)(1.23897,-0.913864)(1.24896,-0.908371)(1.25895,-0.903016)(1.26894,-0.897798)(1.27893,-0.892711)(1.28892,-0.887754)(1.29892,-0.882922)(1.30891,-0.878212)(1.3189,-0.873622)(1.32889,-0.869148)(1.33888,-0.864788)(1.34887,-0.860539)(1.35887,-0.856397)(1.36886,-0.852361)(1.37885,-0.848428)(1.38884,-0.844594)(1.39883,-0.840858)(1.40882,-0.837217)(1.41882,-0.833669)(1.42881,-0.830212)(1.4388,-0.826842)(1.44879,-0.823558)(1.45878,-0.820359)(1.46877,-0.817241)(1.47877,-0.814202)(1.48876,-0.811241)(1.49875,-0.808356)(1.50874,-0.805545)(1.51873,-0.802806)(1.52872,-0.800136)(1.53872,-0.797536)(1.54871,-0.795002)(1.5587,-0.792532)(1.56869,-0.790127)(1.57868,-0.787783)(1.58867,-0.785499)(1.59867,-0.783274)(1.60866,-0.781106)(1.61865,-0.778994)(1.62864,-0.776936)(1.63863,-0.774931)(1.64862,-0.772978)(1.65862,-0.771076)(1.66861,-0.769222)(1.6786,-0.767416)(1.68859,-0.765657)(1.69858,-0.763944)(1.70857,-0.762275)(1.71857,-0.760649)(1.72856,-0.759065)(1.73855,-0.757522)(1.74854,-0.756019)(1.75853,-0.754555)(1.76852,-0.753129)(1.77852,-0.75174)(1.78851,-0.750387)(1.7985,-0.74907)(1.80849,-0.747786)(1.81848,-0.746537)(1.82847,-0.745319)(1.83847,-0.744134)(1.84846,-0.742979)(1.85845,-0.741855)(1.86844,-0.740759)(1.87843,-0.739693)(1.88842,-0.738654)(1.89842,-0.737643)(1.90841,-0.736658)(1.9184,-0.735699)(1.92839,-0.734765)(1.93838,-0.733856)(1.94837,-0.73297)(1.95837,-0.732108)(1.96836,-0.731268)(1.97835,-0.730451)(1.98834,-0.729654)(1.99833,-0.728879)(2.00832,-0.728125)(2.01832,-0.72739)(2.02831,-0.726675)(2.0383,-0.725978)(2.04829,-0.7253)(2.05828,-0.72464)(2.06827,-0.723997)(2.07827,-0.723372)(2.08826,-0.722762)(2.09825,-0.722169)(2.10824,-0.721592)(2.11823,-0.72103)(2.12822,-0.720483)(2.13822,-0.719951)(2.14821,-0.719432)(2.1582,-0.718928)(2.16819,-0.718436)(2.17818,-0.717958)(2.18817,-0.717493)(2.19817,-0.71704)(2.20816,-0.716599)(2.21815,-0.71617)(2.22814,-0.715752)(2.23813,-0.715345)(2.24812,-0.714949)(2.25812,-0.714564)(2.26811,-0.714189)(2.2781,-0.713824)(2.28809,-0.713469)(2.29808,-0.713123)(2.30807,-0.712786)(2.31807,-0.712459)(2.32806,-0.71214)(2.33805,-0.711829)(2.34804,-0.711527)(2.35803,-0.711233)(2.36802,-0.710947)(2.37802,-0.710668)(2.38801,-0.710397)(2.398,-0.710133)(2.40799,-0.709876)(2.41798,-0.709626)(2.42797,-0.709383)(2.43797,-0.709146)(2.44796,-0.708915)(2.45795,-0.708691)(2.46794,-0.708472)(2.47793,-0.708259)(2.48792,-0.708052)(2.49792,-0.70785)(2.50791,-0.707654)(2.5179,-0.707463)(2.52789,-0.707276)(2.53788,-0.707095)(2.54787,-0.706919)(2.55787,-0.706747)(2.56786,-0.706579)(2.57785,-0.706416)(2.58784,-0.706257)(2.59783,-0.706103)(2.60782,-0.705952)(2.61782,-0.705805)(2.62781,-0.705662)(2.6378,-0.705523)(2.64779,-0.705387)(2.65778,-0.705254)(2.66777,-0.705126)(2.67777,-0.705)(2.68776,-0.704877)(2.69775,-0.704758)(2.70774,-0.704641)(2.71773,-0.704528)(2.72772,-0.704417)(2.73772,-0.704309)(2.74771,-0.704204)(2.7577,-0.704101)(2.76769,-0.704)(2.77768,-0.703903)(2.78767,-0.703807)(2.79767,-0.703714)(2.80766,-0.703623)(2.81765,-0.703534)(2.82764,-0.703447)(2.83763,-0.703362)(2.84762,-0.703279)(2.85762,-0.703198)(2.86761,-0.703119)(2.8776,-0.703041)(2.88759,-0.702966)(2.89758,-0.702892)(2.90757,-0.702819)(2.91757,-0.702748)(2.92756,-0.702679)(2.93755,-0.702611)(2.94754,-0.702544)(2.95753,-0.702479)(2.96752,-0.702415)(2.97752,-0.702353)(2.98751,-0.702291)(2.9975,-0.702231)(3.00749,-0.702172)(3.01748,-0.702114)(3.02747,-0.702057)(3.03747,-0.702001)(3.04746,-0.701946)(3.05745,-0.701893)(3.06744,-0.70184)(3.07743,-0.701787)(3.08742,-0.701736)(3.09742,-0.701686)(3.10741,-0.701636)(3.1174,-0.701587)(3.12739,-0.701539)(3.13738,-0.701492)(3.14737,-0.701445)(3.15737,-0.701399)(3.16736,-0.701353)(3.17735,-0.701308)(3.18734,-0.701264)(3.19733,-0.70122)(3.20732,-0.701177)(3.21732,-0.701134)(3.22731,-0.701092)(3.2373,-0.70105)(3.24729,-0.701008)(3.25728,-0.700967)(3.26727,-0.700927)(3.27727,-0.700886)(3.28726,-0.700847)(3.29725,-0.700807)(3.30724,-0.700768)(3.31723,-0.700729)(3.32722,-0.70069)(3.33722,-0.700652)(3.34721,-0.700614)(3.3572,-0.700576)(3.36719,-0.700538)(3.37718,-0.700501)(3.38717,-0.700464)(3.39717,-0.700426)(3.40716,-0.70039)(3.41715,-0.700353)(3.42714,-0.700316)(3.43713,-0.70028)(3.44712,-0.700243)(3.45712,-0.700207)(3.46711,-0.700171)(3.4771,-0.700135)(3.48709,-0.700099)(3.49708,-0.700063)(3.50707,-0.700027)(3.51707,-0.699992)(3.52706,-0.699956)(3.53705,-0.69992)(3.54704,-0.699884)(3.55703,-0.699849)(3.56702,-0.699813)(3.57702,-0.699777)(3.58701,-0.699742)(3.597,-0.699706)(3.60699,-0.69967)(3.61698,-0.699634)(3.62697,-0.699599)(3.63697,-0.699563)(3.64696,-0.699527)(3.65695,-0.699491)(3.66694,-0.699455)(3.67693,-0.699419)(3.68692,-0.699383)(3.69692,-0.699346)(3.70691,-0.69931)(3.7169,-0.699274)(3.72689,-0.699237)(3.73688,-0.6992)(3.74687,-0.699164)(3.75687,-0.699127)(3.76686,-0.69909)(3.77685,-0.699053)(3.78684,-0.699016)(3.79683,-0.698979)(3.80682,-0.698941)(3.81682,-0.698904)(3.82681,-0.698866)(3.8368,-0.698828)(3.84679,-0.69879)(3.85678,-0.698752)(3.86677,-0.698714)(3.87677,-0.698676)(3.88676,-0.698637)(3.89675,-0.698598)(3.90674,-0.69856)(3.91673,-0.698521)(3.92672,-0.698481)(3.93672,-0.698442)(3.94671,-0.698403)(3.9567,-0.698363)(3.96669,-0.698323)(3.97668,-0.698283)(3.98667,-0.698243)(3.99667,-0.698203)(4.00666,-0.698163)(4.01665,-0.698122)(4.02664,-0.698081)(4.03663,-0.69804)(4.04662,-0.697999)(4.05662,-0.697958)(4.06661,-0.697916)(4.0766,-0.697875)(4.08659,-0.697833)(4.09658,-0.697791)(4.10657,-0.697749)(4.11657,-0.697706)(4.12656,-0.697664)(4.13655,-0.697621)(4.14654,-0.697578)(4.15653,-0.697535)(4.16652,-0.697492)(4.17652,-0.697448)(4.18651,-0.697405)(4.1965,-0.697361)(4.20649,-0.697317)(4.21648,-0.697273)(4.22647,-0.697228)(4.23647,-0.697184)(4.24646,-0.697139)(4.25645,-0.697094)(4.26644,-0.697049)(4.27643,-0.697004)(4.28642,-0.696958)(4.29642,-0.696913)(4.30641,-0.696867)(4.3164,-0.696821)(4.32639,-0.696774)(4.33638,-0.696728)(4.34637,-0.696682)(4.35637,-0.696635)(4.36636,-0.696588)(4.37635,-0.696541)(4.38634,-0.696494)(4.39633,-0.696446)(4.40632,-0.696398)(4.41632,-0.696351)(4.42631,-0.696303)(4.4363,-0.696254)(4.44629,-0.696206)(4.45628,-0.696158)(4.46627,-0.696109)(4.47627,-0.69606)(4.48626,-0.696011)(4.49625,-0.695962)(4.50624,-0.695912)(4.51623,-0.695863)(4.52622,-0.695813)(4.53622,-0.695763)(4.54621,-0.695713)(4.5562,-0.695663)(4.56619,-0.695613)(4.57618,-0.695562)(4.58617,-0.695511)(4.59617,-0.69546)(4.60616,-0.695409)(4.61615,-0.695358)(4.62614,-0.695307)(4.63613,-0.695255)(4.64612,-0.695204)(4.65612,-0.695152)(4.66611,-0.6951)(4.6761,-0.695047)(4.68609,-0.694995)(4.69608,-0.694943)(4.70607,-0.69489)(4.71607,-0.694837)(4.72606,-0.694784)(4.73605,-0.694731)(4.74604,-0.694678)(4.75603,-0.694624)(4.76602,-0.694571)(4.77602,-0.694517)(4.78601,-0.694463)(4.796,-0.694409)(4.80599,-0.694355)(4.81598,-0.694301)(4.82597,-0.694246)(4.83597,-0.694192)(4.84596,-0.694137)(4.85595,-0.694082)(4.86594,-0.694027)(4.87593,-0.693972)(4.88592,-0.693917)(4.89592,-0.693861)(4.90591,-0.693806)(4.9159,-0.69375)(4.92589,-0.693694)(4.93588,-0.693638)(4.94587,-0.693582)(4.95587,-0.693526)(4.96586,-0.69347)(4.97585,-0.693413)(4.98584,-0.693357)(4.99583,-0.6933)(5.00582,-0.693243)(5.01582,-0.693186)(5.02581,-0.693129)(5.0358,-0.693072)(5.04579,-0.693014)(5.05578,-0.692957)(5.06577,-0.692899)(5.07577,-0.692841)(5.08576,-0.692784)(5.09575,-0.692726)(5.10574,-0.692668)(5.11573,-0.692609)(5.12572,-0.692551)(5.13572,-0.692493)(5.14571,-0.692434)(5.1557,-0.692375)(5.16569,-0.692317)(5.17568,-0.692258)(5.18567,-0.692199)(5.19567,-0.69214)(5.20566,-0.692081)(5.21565,-0.692021)(5.22564,-0.691962)(5.23563,-0.691902)(5.24562,-0.691843)(5.25562,-0.691783)(5.26561,-0.691723)(5.2756,-0.691663)(5.28559,-0.691603)(5.29558,-0.691543)(5.30557,-0.691483)(5.31557,-0.691423)(5.32556,-0.691362)(5.33555,-0.691302)(5.34554,-0.691241)(5.35553,-0.691181)(5.36552,-0.69112)(5.37552,-0.691059)(5.38551,-0.690998)(5.3955,-0.690937)(5.40549,-0.690876)(5.41548,-0.690815)(5.42547,-0.690753)(5.43547,-0.690692)(5.44546,-0.690631)(5.45545,-0.690569)(5.46544,-0.690507)(5.47543,-0.690446)(5.48542,-0.690384)(5.49542,-0.690322)(5.50541,-0.69026)(5.5154,-0.690198)(5.52539,-0.690136)(5.53538,-0.690074)(5.54537,-0.690011)(5.55537,-0.689949)(5.56536,-0.689887)(5.57535,-0.689824)(5.58534,-0.689762)(5.59533,-0.689699)(5.60532,-0.689636)(5.61532,-0.689574)(5.62531,-0.689511)(5.6353,-0.689448)(5.64529,-0.689385)(5.65528,-0.689322)(5.66527,-0.689259)(5.67527,-0.689195)(5.68526,-0.689132)(5.69525,-0.689069)(5.70524,-0.689006)(5.71523,-0.688942)(5.72522,-0.688879)(5.73522,-0.688815)(5.74521,-0.688751)(5.7552,-0.688688)(5.76519,-0.688624)(5.77518,-0.68856)(5.78517,-0.688496)(5.79517,-0.688433)(5.80516,-0.688369)(5.81515,-0.688305)(5.82514,-0.688241)(5.83513,-0.688176)(5.84512,-0.688112)(5.85512,-0.688048)(5.86511,-0.687984)(5.8751,-0.687919)(5.88509,-0.687855)(5.89508,-0.687791)(5.90507,-0.687726)(5.91507,-0.687662)(5.92506,-0.687597)(5.93505,-0.687533)(5.94504,-0.687468)(5.95503,-0.687403)(5.96502,-0.687338)(5.97502,-0.687274)(5.98501,-0.687209)(5.995,-0.687144)(6.00499,-0.687079)(6.01498,-0.687014)(6.02497,-0.686949)(6.03497,-0.686884)(6.04496,-0.686819)(6.05495,-0.686754)(6.06494,-0.686689)(6.07493,-0.686624)(6.08492,-0.686558)(6.09492,-0.686493)(6.10491,-0.686428)(6.1149,-0.686363)(6.12489,-0.686297)(6.13488,-0.686232)(6.14487,-0.686166)(6.15487,-0.686101)(6.16486,-0.686036)(6.17485,-0.68597)(6.18484,-0.685904)(6.19483,-0.685839)(6.20482,-0.685773)(6.21482,-0.685708)(6.22481,-0.685642)(6.2348,-0.685576)(6.24479,-0.685511)(6.25478,-0.685445)(6.26477,-0.685379)(6.27477,-0.685313)(6.28476,-0.685248)(6.29475,-0.685182)(6.30474,-0.685116)(6.31473,-0.68505)(6.32472,-0.684984)(6.33472,-0.684918)(6.34471,-0.684852)(6.3547,-0.684786)(6.36469,-0.68472)(6.37468,-0.684654)(6.38467,-0.684588)(6.39467,-0.684522)(6.40466,-0.684456)(6.41465,-0.68439)(6.42464,-0.684324)(6.43463,-0.684258)(6.44462,-0.684192)(6.45462,-0.684126)(6.46461,-0.68406)(6.4746,-0.683994)(6.48459,-0.683927)(6.49458,-0.683861)(6.50457,-0.683795)(6.51457,-0.683729)(6.52456,-0.683663)(6.53455,-0.683596)(6.54454,-0.68353)(6.55453,-0.683464)(6.56452,-0.683398)(6.57452,-0.683331)(6.58451,-0.683265)(6.5945,-0.683199)(6.60449,-0.683133)(6.61448,-0.683066)(6.62447,-0.683)(6.63447,-0.682934)(6.64446,-0.682867)(6.65445,-0.682801)(6.66444,-0.682735)(6.67443,-0.682668)(6.68442,-0.682602)(6.69442,-0.682536)(6.70441,-0.682469)(6.7144,-0.682403)(6.72439,-0.682337)(6.73438,-0.68227)(6.74437,-0.682204)(6.75437,-0.682138)(6.76436,-0.682071)(6.77435,-0.682005)(6.78434,-0.681939)(6.79433,-0.681872)(6.80432,-0.681806)(6.81432,-0.68174)(6.82431,-0.681673)(6.8343,-0.681607)(6.84429,-0.681541)(6.85428,-0.681474)(6.86427,-0.681408)(6.87427,-0.681342)(6.88426,-0.681275)(6.89425,-0.681209)(6.90424,-0.681143)(6.91423,-0.681076)(6.92422,-0.68101)(6.93422,-0.680944)(6.94421,-0.680878)(6.9542,-0.680811)(6.96419,-0.680745)(6.97418,-0.680679)(6.98417,-0.680612)(6.99417,-0.680546)(7.00416,-0.68048)(7.01415,-0.680414)(7.02414,-0.680348)(7.03413,-0.680281)(7.04412,-0.680215)(7.05412,-0.680149)(7.06411,-0.680083)(7.0741,-0.680017)(7.08409,-0.67995)(7.09408,-0.679884)(7.10407,-0.679818)(7.11407,-0.679752)(7.12406,-0.679686)(7.13405,-0.67962)(7.14404,-0.679554)(7.15403,-0.679488)(7.16402,-0.679422)(7.17402,-0.679356)(7.18401,-0.67929)(7.194,-0.679224)(7.20399,-0.679158)(7.21398,-0.679092)(7.22397,-0.679026)(7.23397,-0.67896)(7.24396,-0.678894)(7.25395,-0.678828)(7.26394,-0.678762)(7.27393,-0.678696)(7.28392,-0.67863)(7.29392,-0.678564)(7.30391,-0.678499)(7.3139,-0.678433)(7.32389,-0.678367)(7.33388,-0.678301)(7.34387,-0.678235)(7.35387,-0.67817)(7.36386,-0.678104)(7.37385,-0.678038)(7.38384,-0.677973)(7.39383,-0.677907)(7.40382,-0.677841)(7.41382,-0.677776)(7.42381,-0.67771)(7.4338,-0.677645)(7.44379,-0.677579)(7.45378,-0.677514)(7.46377,-0.677448)(7.47377,-0.677383)(7.48376,-0.677317)(7.49375,-0.677252)(7.50374,-0.677186)(7.51373,-0.677121)(7.52372,-0.677056)(7.53372,-0.67699)(7.54371,-0.676925)(7.5537,-0.67686)(7.56369,-0.676794)(7.57368,-0.676729)(7.58367,-0.676664)(7.59367,-0.676599)(7.60366,-0.676534)(7.61365,-0.676469)(7.62364,-0.676403)(7.63363,-0.676338)(7.64362,-0.676273)(7.65362,-0.676208)(7.66361,-0.676143)(7.6736,-0.676078)(7.68359,-0.676013)(7.69358,-0.675949)(7.70357,-0.675884)(7.71357,-0.675819)(7.72356,-0.675754)(7.73355,-0.675689)(7.74354,-0.675624)(7.75353,-0.67556)(7.76352,-0.675495)(7.77352,-0.67543)(7.78351,-0.675366)(7.7935,-0.675301)(7.80349,-0.675236)(7.81348,-0.675172)(7.82347,-0.675107)(7.83347,-0.675043)(7.84346,-0.674978)(7.85345,-0.674914)(7.86344,-0.67485)(7.87343,-0.674785)(7.88342,-0.674721)(7.89342,-0.674657)(7.90341,-0.674592)(7.9134,-0.674528)(7.92339,-0.674464)(7.93338,-0.6744)(7.94337,-0.674336)(7.95337,-0.674271)(7.96336,-0.674207)(7.97335,-0.674143)(7.98334,-0.674079)(7.99333,-0.674015)(8.00332,-0.673951)(8.01332,-0.673888)(8.02331,-0.673824)(8.0333,-0.67376)(8.04329,-0.673696)(8.05328,-0.673632)(8.06327,-0.673568)(8.07327,-0.673505)(8.08326,-0.673441)(8.09325,-0.673378)(8.10324,-0.673314)(8.11323,-0.67325)(8.12322,-0.673187)(8.13322,-0.673123)(8.14321,-0.67306)(8.1532,-0.672997)(8.16319,-0.672933)(8.17318,-0.67287)(8.18317,-0.672806)(8.19317,-0.672743)(8.20316,-0.67268)(8.21315,-0.672617)(8.22314,-0.672554)(8.23313,-0.672491)(8.24312,-0.672427)(8.25312,-0.672364)(8.26311,-0.672301)(8.2731,-0.672238)(8.28309,-0.672176)(8.29308,-0.672113)(8.30307,-0.67205)(8.31307,-0.671987)(8.32306,-0.671924)(8.33305,-0.671862)(8.34304,-0.671799)(8.35303,-0.671736)(8.36302,-0.671674)(8.37302,-0.671611)(8.38301,-0.671548)(8.393,-0.671486)(8.40299,-0.671423)(8.41298,-0.671361)(8.42297,-0.671299)(8.43297,-0.671236)(8.44296,-0.671174)(8.45295,-0.671112)(8.46294,-0.67105)(8.47293,-0.670987)(8.48292,-0.670925)(8.49292,-0.670863)(8.50291,-0.670801)(8.5129,-0.670739)(8.52289,-0.670677)(8.53288,-0.670615)(8.54287,-0.670553)(8.55287,-0.670491)(8.56286,-0.67043)(8.57285,-0.670368)(8.58284,-0.670306)(8.59283,-0.670245)(8.60282,-0.670183)(8.61282,-0.670121)(8.62281,-0.67006)(8.6328,-0.669998)(8.64279,-0.669937)(8.65278,-0.669875)(8.66277,-0.669814)(8.67277,-0.669753)(8.68276,-0.669691)(8.69275,-0.66963)(8.70274,-0.669569)(8.71273,-0.669508)(8.72272,-0.669447)(8.73272,-0.669385)(8.74271,-0.669324)(8.7527,-0.669263)(8.76269,-0.669202)(8.77268,-0.669142)(8.78267,-0.669081)(8.79267,-0.66902)(8.80266,-0.668959)(8.81265,-0.668898)(8.82264,-0.668838)(8.83263,-0.668777)(8.84262,-0.668716)(8.85262,-0.668656)(8.86261,-0.668595)(8.8726,-0.668535)(8.88259,-0.668474)(8.89258,-0.668414)(8.90257,-0.668354)(8.91257,-0.668293)(8.92256,-0.668233)(8.93255,-0.668173)(8.94254,-0.668113)(8.95253,-0.668053)(8.96252,-0.667993)(8.97252,-0.667933)(8.98251,-0.667873)(8.9925,-0.667813)(9.00249,-0.667753)(9.01248,-0.667693)(9.02247,-0.667633)(9.03247,-0.667573)(9.04246,-0.667514)(9.05245,-0.667454)(9.06244,-0.667394)(9.07243,-0.667335)(9.08242,-0.667275)(9.09242,-0.667216)(9.10241,-0.667156)(9.1124,-0.667097)(9.12239,-0.667038)(9.13238,-0.666978)(9.14237,-0.666919)(9.15237,-0.66686)(9.16236,-0.666801)(9.17235,-0.666742)(9.18234,-0.666683)(9.19233,-0.666624)(9.20232,-0.666565)(9.21232,-0.666506)(9.22231,-0.666447)(9.2323,-0.666388)(9.24229,-0.666329)(9.25228,-0.666271)(9.26227,-0.666212)(9.27227,-0.666153)(9.28226,-0.666095)(9.29225,-0.666036)(9.30224,-0.665978)(9.31223,-0.665919)(9.32222,-0.665861)(9.33222,-0.665802)(9.34221,-0.665744)(9.3522,-0.665686)(9.36219,-0.665628)(9.37218,-0.665569)(9.38217,-0.665511)(9.39217,-0.665453)(9.40216,-0.665395)(9.41215,-0.665337)(9.42214,-0.665279)(9.43213,-0.665221)(9.44212,-0.665164)(9.45212,-0.665106)(9.46211,-0.665048)(9.4721,-0.66499)(9.48209,-0.664933)(9.49208,-0.664875)(9.50207,-0.664818)(9.51207,-0.66476)(9.52206,-0.664703)(9.53205,-0.664645)(9.54204,-0.664588)(9.55203,-0.66453)(9.56202,-0.664473)(9.57202,-0.664416)(9.58201,-0.664359)(9.592,-0.664302)(9.60199,-0.664245)(9.61198,-0.664188)(9.62197,-0.664131)(9.63197,-0.664074)(9.64196,-0.664017)(9.65195,-0.66396)(9.66194,-0.663903)(9.67193,-0.663846)(9.68192,-0.66379)(9.69192,-0.663733)(9.70191,-0.663677)(9.7119,-0.66362)(9.72189,-0.663564)(9.73188,-0.663507)(9.74187,-0.663451)(9.75187,-0.663394)(9.76186,-0.663338)(9.77185,-0.663282)(9.78184,-0.663226)(9.79183,-0.663169)(9.80182,-0.663113)(9.81182,-0.663057)(9.82181,-0.663001)(9.8318,-0.662945)(9.84179,-0.662889)(9.85178,-0.662834)(9.86177,-0.662778)(9.87177,-0.662722)(9.88176,-0.662666)(9.89175,-0.662611)(9.90174,-0.662555)(9.91173,-0.662499)(9.92172,-0.662444)(9.93172,-0.662388)(9.94171,-0.662333)(9.9517,-0.662278)(9.96169,-0.662222)(9.97168,-0.662167)(9.98167,-0.662112)(9.99167,-0.662057) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/u_tau=01gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-10, ymax=70,
xlabel={t [s]},
ylabel={$u(t)\text{ [A]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$u_1$,$u_2$,$u_3$,$u_4$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97835,-0.217094)(-1.96836,-0.216838)(-1.95837,-0.21659)(-1.94837,-0.216349)(-1.93838,-0.21611)(-1.92839,-0.215872)(-1.9184,-0.215633)(-1.90841,-0.215391)(-1.89842,-0.215159)(-1.88842,-0.214935)(-1.87843,-0.214716)(-1.86844,-0.214499)(-1.85845,-0.214281)(-1.84846,-0.214058)(-1.83847,-0.213828)(-1.82847,-0.213589)(-1.81848,-0.213337)(-1.80849,-0.213069)(-1.7985,-0.212793)(-1.78851,-0.212516)(-1.77852,-0.212238)(-1.76852,-0.211965)(-1.75853,-0.211705)(-1.74854,-0.211455)(-1.73855,-0.211215)(-1.72856,-0.210981)(-1.71857,-0.210752)(-1.70857,-0.210536)(-1.69858,-0.210332)(-1.68859,-0.210136)(-1.6786,-0.209943)(-1.66861,-0.209751)(-1.65862,-0.20956)(-1.64862,-0.209366)(-1.63863,-0.209167)(-1.62864,-0.208963)(-1.61865,-0.208751)(-1.60866,-0.208528)(-1.59867,-0.208293)(-1.58867,-0.208045)(-1.57868,-0.20778)(-1.56869,-0.207497)(-1.5587,-0.2072)(-1.54871,-0.206903)(-1.53872,-0.20662)(-1.52872,-0.20635)(-1.51873,-0.206098)(-1.50874,-0.205862)(-1.49875,-0.205637)(-1.48876,-0.205424)(-1.47877,-0.20522)(-1.46877,-0.205022)(-1.45878,-0.204829)(-1.44879,-0.204638)(-1.4388,-0.204449)(-1.42881,-0.204258)(-1.41882,-0.204065)(-1.40882,-0.203866)(-1.39883,-0.20366)(-1.38884,-0.203445)(-1.37885,-0.203219)(-1.36886,-0.20298)(-1.35887,-0.202726)(-1.34887,-0.202454)(-1.33888,-0.202173)(-1.32889,-0.2019)(-1.3189,-0.201637)(-1.30891,-0.20138)(-1.29892,-0.201128)(-1.28892,-0.200879)(-1.27893,-0.200641)(-1.26894,-0.200415)(-1.25895,-0.200199)(-1.24896,-0.199992)(-1.23897,-0.199793)(-1.22897,-0.199598)(-1.21898,-0.199407)(-1.20899,-0.199219)(-1.199,-0.19903)(-1.18901,-0.19884)(-1.17902,-0.198647)(-1.16902,-0.198447)(-1.15903,-0.198233)(-1.14904,-0.198005)(-1.13905,-0.197772)(-1.12906,-0.197532)(-1.11907,-0.197286)(-1.10907,-0.197046)(-1.09908,-0.196814)(-1.08909,-0.196587)(-1.0791,-0.196366)(-1.06911,-0.196147)(-1.05912,-0.195931)(-1.04912,-0.195714)(-1.03913,-0.195496)(-1.02914,-0.195276)(-1.01915,-0.195052)(-1.00916,-0.194836)(-0.999167,-0.194627)(-0.989175,-0.194419)(-0.979183,-0.194208)(-0.969192,-0.193991)(-0.9592,-0.19377)(-0.949208,-0.193552)(-0.939217,-0.193336)(-0.929225,-0.19312)(-0.919233,-0.192902)(-0.909242,-0.192681)(-0.89925,-0.192455)(-0.889258,-0.192236)(-0.879267,-0.192026)(-0.869275,-0.191824)(-0.859283,-0.191628)(-0.849292,-0.191438)(-0.8393,-0.19125)(-0.829308,-0.191065)(-0.819317,-0.19088)(-0.809325,-0.190687)(-0.799333,-0.190484)(-0.789342,-0.19027)(-0.77935,-0.190043)(-0.769358,-0.189804)(-0.759367,-0.18956)(-0.749375,-0.18931)(-0.739383,-0.189067)(-0.729392,-0.188831)(-0.7194,-0.188601)(-0.709408,-0.188374)(-0.699417,-0.188148)(-0.689425,-0.187922)(-0.679433,-0.187697)(-0.669442,-0.187483)(-0.65945,-0.187281)(-0.649458,-0.187088)(-0.639467,-0.1869)(-0.629475,-0.186714)(-0.619483,-0.186529)(-0.609492,-0.186342)(-0.5995,-0.186152)(-0.589508,-0.185957)(-0.579517,-0.185762)(-0.569525,-0.185568)(-0.559533,-0.185375)(-0.549542,-0.185179)(-0.53955,-0.184979)(-0.529558,-0.184773)(-0.519567,-0.184559)(-0.509575,-0.184336)(-0.499583,-0.184103)(-0.489592,-0.183873)(-0.4796,-0.183647)(-0.469608,-0.183421)(-0.459617,-0.183198)(-0.449625,-0.182984)(-0.439633,-0.182778)(-0.429642,-0.182579)(-0.41965,-0.182384)(-0.409658,-0.182192)(-0.399667,-0.182002)(-0.389675,-0.181814)(-0.379683,-0.181633)(-0.369692,-0.181459)(-0.3597,-0.181288)(-0.349708,-0.18112)(-0.339717,-0.180951)(-0.329725,-0.18078)(-0.319733,-0.180605)(-0.309742,-0.180424)(-0.29975,-0.180235)(-0.289758,-0.180031)(-0.279767,-0.179811)(-0.269775,-0.179572)(-0.259783,-0.179313)(-0.249792,-0.179053)(-0.2398,-0.178804)(-0.229808,-0.178566)(-0.219817,-0.178336)(-0.209825,-0.178113)(-0.199833,-0.177896)(-0.189842,-0.177692)(-0.17985,-0.177504)(-0.169858,-0.177329)(-0.159867,-0.177166)(-0.149875,-0.177012)(-0.139883,-0.176866)(-0.129892,-0.176725)(-0.1199,-0.176583)(-0.109908,-0.176434)(-0.0999167,-0.176276)(-0.089925,-0.176107)(-0.0799333,-0.175926)(-0.0699417,-0.17573)(-0.05995,-0.175518)(-0.0499583,-0.175288)(-0.0399667,-0.175053)(-0.029975,-0.174816)(-0.0199833,-0.174576)(-0.00999167,-0.174331)(0,-0.17408)(0.00999167,-0.173838)(0.0199833,52.7562)(0.029975,52.8214)(0.0399667,52.8865)(0.0499583,52.9514)(0.05995,53.0161)(0.0699417,53.0807)(0.0799333,53.1452)(0.089925,53.2095)(0.0999167,53.2736)(0.109908,53.3377)(0.1199,53.4128)(0.129892,53.4885)(0.139883,53.5647)(0.149875,53.6413)(0.159867,53.7184)(0.169858,53.7959)(0.17985,53.8738)(0.189842,53.9522)(0.199833,54.031)(0.209825,54.1103)(0.219817,54.1897)(0.229808,54.269)(0.2398,54.3482)(0.249792,54.4272)(0.259783,54.506)(0.269775,54.5845)(0.279767,54.6627)(0.289758,54.7406)(0.29975,54.8181)(0.309742,54.8951)(0.319733,54.9717)(0.329725,55.0479)(0.339717,55.1235)(0.349708,55.1987)(0.3597,55.2733)(0.369692,55.3474)(0.379683,55.4209)(0.389675,55.4938)(0.399667,55.5661)(0.409658,55.6378)(0.41965,55.7089)(0.429642,55.7793)(0.439633,55.8492)(0.449625,55.9184)(0.459617,55.987)(0.469608,56.055)(0.4796,56.1223)(0.489592,56.1891)(0.499583,56.2552)(0.509575,56.3206)(0.519567,56.3855)(0.529558,56.4497)(0.53955,56.5132)(0.549542,56.5762)(0.559533,56.6385)(0.569525,56.7002)(0.579517,56.7612)(0.589508,56.8216)(0.5995,56.8814)(0.609492,56.9406)(0.619483,56.9991)(0.629475,57.0571)(0.639467,57.1144)(0.649458,57.1711)(0.65945,57.2272)(0.669442,57.2827)(0.679433,57.3377)(0.689425,57.3921)(0.699417,57.4459)(0.709408,57.4991)(0.7194,57.5518)(0.729392,57.604)(0.739383,57.6556)(0.749375,57.7067)(0.759367,57.7573)(0.769358,57.8073)(0.77935,57.8568)(0.789342,57.9058)(0.799333,57.9543)(0.809325,58.0022)(0.819317,58.0496)(0.829308,58.0965)(0.8393,58.1429)(0.849292,58.1889)(0.859283,58.2343)(0.869275,58.2792)(0.879267,58.3237)(0.889258,58.3677)(0.89925,58.4112)(0.909242,58.4543)(0.919233,58.4969)(0.929225,58.5391)(0.939217,58.5809)(0.949208,58.6223)(0.9592,58.6632)(0.969192,58.7038)(0.979183,58.7439)(0.989175,58.7836)(0.999167,58.8229)(1.00916,58.8617)(1.01915,58.9002)(1.02914,58.9383)(1.03913,58.9759)(1.04912,59.0131)(1.05912,59.05)(1.06911,59.0864)(1.0791,59.1225)(1.08909,59.1582)(1.09908,59.1935)(1.10907,59.2285)(1.11907,59.2631)(1.12906,59.2974)(1.13905,59.3313)(1.14904,59.3649)(1.15903,59.3981)(1.16902,59.4311)(1.17902,59.4637)(1.18901,59.4959)(1.199,59.5279)(1.20899,59.5595)(1.21898,59.5908)(1.22897,59.6218)(1.23897,59.6524)(1.24896,59.6827)(1.25895,59.7127)(1.26894,59.7423)(1.27893,59.7717)(1.28892,59.8007)(1.29892,59.8294)(1.30891,59.8579)(1.3189,59.886)(1.32889,59.9139)(1.33888,59.9414)(1.34887,59.9687)(1.35887,59.9957)(1.36886,60.0225)(1.37885,60.049)(1.38884,60.0752)(1.39883,60.1011)(1.40882,60.1268)(1.41882,60.1522)(1.42881,60.1773)(1.4388,60.2022)(1.44879,60.2268)(1.45878,60.2511)(1.46877,60.2752)(1.47877,60.2991)(1.48876,60.3226)(1.49875,60.3459)(1.50874,60.369)(1.51873,60.3918)(1.52872,60.4144)(1.53872,60.4367)(1.54871,60.4588)(1.5587,60.4807)(1.56869,60.5023)(1.57868,60.5237)(1.58867,60.5449)(1.59867,60.5659)(1.60866,60.5866)(1.61865,60.6071)(1.62864,60.6274)(1.63863,60.6474)(1.64862,60.6672)(1.65862,60.6868)(1.66861,60.7062)(1.6786,60.7254)(1.68859,60.7443)(1.69858,60.7631)(1.70857,60.7816)(1.71857,60.8)(1.72856,60.8181)(1.73855,60.836)(1.74854,60.8538)(1.75853,60.8713)(1.76852,60.8886)(1.77852,60.9057)(1.78851,60.9227)(1.7985,60.9394)(1.80849,60.956)(1.81848,60.9723)(1.82847,60.9885)(1.83847,61.0044)(1.84846,61.0201)(1.85845,61.0357)(1.86844,61.051)(1.87843,61.0662)(1.88842,61.0812)(1.89842,61.096)(1.90841,61.1106)(1.9184,61.125)(1.92839,61.1393)(1.93838,61.1534)(1.94837,61.1674)(1.95837,61.1811)(1.96836,61.1948)(1.97835,61.2082)(1.98834,61.2215)(1.99833,61.2346)(2.00832,61.2475)(2.01832,61.2603)(2.02831,61.2729)(2.0383,61.2854)(2.04829,61.2976)(2.05828,61.3097)(2.06827,61.3216)(2.07827,61.3334)(2.08826,61.345)(2.09825,61.3564)(2.10824,61.3677)(2.11823,61.3788)(2.12822,61.3897)(2.13822,61.4005)(2.14821,61.4112)(2.1582,61.4217)(2.16819,61.432)(2.17818,61.4423)(2.18817,61.4523)(2.19817,61.4623)(2.20816,61.4721)(2.21815,61.4818)(2.22814,61.4914)(2.23813,61.5008)(2.24812,61.51)(2.25812,61.5191)(2.26811,61.528)(2.2781,61.5368)(2.28809,61.5454)(2.29808,61.5539)(2.30807,61.5622)(2.31807,61.5704)(2.32806,61.5785)(2.33805,61.5864)(2.34804,61.5942)(2.35803,61.6018)(2.36802,61.6094)(2.37802,61.6168)(2.38801,61.6242)(2.398,61.6314)(2.40799,61.6385)(2.41798,61.6455)(2.42797,61.6524)(2.43797,61.6591)(2.44796,61.6658)(2.45795,61.6723)(2.46794,61.6786)(2.47793,61.6849)(2.48792,61.6909)(2.49792,61.6969)(2.50791,61.7027)(2.5179,61.7084)(2.52789,61.7139)(2.53788,61.7194)(2.54787,61.7247)(2.55787,61.7299)(2.56786,61.735)(2.57785,61.74)(2.58784,61.7448)(2.59783,61.7496)(2.60782,61.7543)(2.61782,61.7589)(2.62781,61.7634)(2.6378,61.7678)(2.64779,61.7721)(2.65778,61.7763)(2.66777,61.7804)(2.67777,61.7844)(2.68776,61.7883)(2.69775,61.792)(2.70774,61.7956)(2.71773,61.7991)(2.72772,61.8025)(2.73772,61.8058)(2.74771,61.809)(2.7577,61.8121)(2.76769,61.8151)(2.77768,61.8179)(2.78767,61.8207)(2.79767,61.8234)(2.80766,61.826)(2.81765,61.8285)(2.82764,61.831)(2.83763,61.8333)(2.84762,61.8355)(2.85762,61.8377)(2.86761,61.8398)(2.8776,61.8418)(2.88759,61.8437)(2.89758,61.8455)(2.90757,61.8472)(2.91757,61.8489)(2.92756,61.8504)(2.93755,61.8518)(2.94754,61.8531)(2.95753,61.8543)(2.96752,61.8555)(2.97752,61.8565)(2.98751,61.8575)(2.9975,61.8584)(3.00749,61.8592)(3.01748,61.8599)(3.02747,61.8605)(3.03747,61.8611)(3.04746,61.8615)(3.05745,61.8619)(3.06744,61.8622)(3.07743,61.8625)(3.08742,61.8627)(3.09742,61.8628)(3.10741,61.8629)(3.1174,61.8628)(3.12739,61.8627)(3.13738,61.8625)(3.14737,61.8623)(3.15737,61.8619)(3.16736,61.8614)(3.17735,61.8609)(3.18734,61.8603)(3.19733,61.8596)(3.20732,61.8588)(3.21732,61.858)(3.22731,61.8571)(3.2373,61.8561)(3.24729,61.855)(3.25728,61.8539)(3.26727,61.8527)(3.27727,61.8515)(3.28726,61.8501)(3.29725,61.8488)(3.30724,61.8474)(3.31723,61.8459)(3.32722,61.8443)(3.33722,61.8426)(3.34721,61.8409)(3.3572,61.8392)(3.36719,61.8373)(3.37718,61.8354)(3.38717,61.8335)(3.39717,61.8314)(3.40716,61.8293)(3.41715,61.8271)(3.42714,61.8249)(3.43713,61.8226)(3.44712,61.8202)(3.45712,61.8178)(3.46711,61.8153)(3.4771,61.8128)(3.48709,61.8102)(3.49708,61.8075)(3.50707,61.8048)(3.51707,61.8021)(3.52706,61.7992)(3.53705,61.7963)(3.54704,61.7934)(3.55703,61.7903)(3.56702,61.7873)(3.57702,61.7841)(3.58701,61.7809)(3.597,61.7777)(3.60699,61.7744)(3.61698,61.7711)(3.62697,61.7678)(3.63697,61.7644)(3.64696,61.7609)(3.65695,61.7574)(3.66694,61.7538)(3.67693,61.7501)(3.68692,61.7464)(3.69692,61.7427)(3.70691,61.7389)(3.7169,61.7351)(3.72689,61.7312)(3.73688,61.7272)(3.74687,61.7232)(3.75687,61.7191)(3.76686,61.715)(3.77685,61.7108)(3.78684,61.7065)(3.79683,61.7023)(3.80682,61.698)(3.81682,61.6936)(3.82681,61.6892)(3.8368,61.6848)(3.84679,61.6803)(3.85678,61.6758)(3.86677,61.6712)(3.87677,61.6666)(3.88676,61.662)(3.89675,61.6573)(3.90674,61.6526)(3.91673,61.6479)(3.92672,61.643)(3.93672,61.6382)(3.94671,61.6333)(3.9567,61.6283)(3.96669,61.6233)(3.97668,61.6182)(3.98667,61.6131)(3.99667,61.608)(4.00666,61.6028)(4.01665,61.5976)(4.02664,61.5923)(4.03663,61.587)(4.04662,61.5817)(4.05662,61.5763)(4.06661,61.5709)(4.0766,61.5654)(4.08659,61.5599)(4.09658,61.5544)(4.10657,61.5489)(4.11657,61.5433)(4.12656,61.5377)(4.13655,61.5321)(4.14654,61.5264)(4.15653,61.5207)(4.16652,61.515)(4.17652,61.5092)(4.18651,61.5034)(4.1965,61.4975)(4.20649,61.4917)(4.21648,61.4857)(4.22647,61.4797)(4.23647,61.4737)(4.24646,61.4676)(4.25645,61.4615)(4.26644,61.4554)(4.27643,61.4492)(4.28642,61.4429)(4.29642,61.4367)(4.30641,61.4304)(4.3164,61.4242)(4.32639,61.4179)(4.33638,61.4115)(4.34637,61.4052)(4.35637,61.3989)(4.36636,61.3925)(4.37635,61.3861)(4.38634,61.3797)(4.39633,61.3732)(4.40632,61.3667)(4.41632,61.3602)(4.42631,61.3536)(4.4363,61.3469)(4.44629,61.3402)(4.45628,61.3335)(4.46627,61.3267)(4.47627,61.32)(4.48626,61.3131)(4.49625,61.3063)(4.50624,61.2995)(4.51623,61.2926)(4.52622,61.2857)(4.53622,61.2788)(4.54621,61.2719)(4.5562,61.265)(4.56619,61.2581)(4.57618,61.2511)(4.58617,61.2441)(4.59617,61.2371)(4.60616,61.2301)(4.61615,61.2231)(4.62614,61.216)(4.63613,61.2088)(4.64612,61.2016)(4.65612,61.1944)(4.66611,61.1872)(4.6761,61.1799)(4.68609,61.1726)(4.69608,61.1653)(4.70607,61.158)(4.71607,61.1506)(4.72606,61.1433)(4.73605,61.1359)(4.74604,61.1285)(4.75603,61.1211)(4.76602,61.1137)(4.77602,61.1062)(4.78601,61.0988)(4.796,61.0913)(4.80599,61.0838)(4.81598,61.0762)(4.82597,61.0687)(4.83597,61.0611)(4.84596,61.0535)(4.85595,61.046)(4.86594,61.0383)(4.87593,61.0307)(4.88592,61.023)(4.89592,61.0153)(4.90591,61.0076)(4.9159,60.9998)(4.92589,60.9921)(4.93588,60.9843)(4.94587,60.9765)(4.95587,60.9687)(4.96586,60.9609)(4.97585,60.953)(4.98584,60.9452)(4.99583,60.9373)(5.00582,60.9295)(5.01582,60.9215)(5.02581,60.9136)(5.0358,60.9057)(5.04579,60.8977)(5.05578,60.8897)(5.06577,60.8818)(5.07577,60.8738)(5.08576,60.8658)(5.09575,60.8577)(5.10574,60.8497)(5.11573,60.8416)(5.12572,60.8336)(5.13572,60.8255)(5.14571,60.8174)(5.1557,60.8092)(5.16569,60.8011)(5.17568,60.793)(5.18567,60.7848)(5.19567,60.7767)(5.20566,60.7685)(5.21565,60.7603)(5.22564,60.7521)(5.23563,60.7439)(5.24562,60.7356)(5.25562,60.7273)(5.26561,60.719)(5.2756,60.7107)(5.28559,60.7024)(5.29558,60.6941)(5.30557,60.6858)(5.31557,60.6775)(5.32556,60.6692)(5.33555,60.6608)(5.34554,60.6525)(5.35553,60.6441)(5.36552,60.6357)(5.37552,60.6274)(5.38551,60.619)(5.3955,60.6106)(5.40549,60.6022)(5.41548,60.5938)(5.42547,60.5854)(5.43547,60.5769)(5.44546,60.5684)(5.45545,60.5599)(5.46544,60.5513)(5.47543,60.5428)(5.48542,60.5342)(5.49542,60.5257)(5.50541,60.5171)(5.5154,60.5085)(5.52539,60.4999)(5.53538,60.4914)(5.54537,60.4828)(5.55537,60.4743)(5.56536,60.4658)(5.57535,60.4573)(5.58534,60.4488)(5.59533,60.4402)(5.60532,60.4317)(5.61532,60.4231)(5.62531,60.4145)(5.6353,60.4058)(5.64529,60.3971)(5.65528,60.3885)(5.66527,60.3798)(5.67527,60.371)(5.68526,60.3623)(5.69525,60.3535)(5.70524,60.3448)(5.71523,60.3361)(5.72522,60.3273)(5.73522,60.3186)(5.74521,60.3098)(5.7552,60.3011)(5.76519,60.2924)(5.77518,60.2837)(5.78517,60.275)(5.79517,60.2664)(5.80516,60.2577)(5.81515,60.249)(5.82514,60.2402)(5.83513,60.2314)(5.84512,60.2226)(5.85512,60.2138)(5.86511,60.205)(5.8751,60.1961)(5.88509,60.1873)(5.89508,60.1784)(5.90507,60.1695)(5.91507,60.1607)(5.92506,60.1518)(5.93505,60.1429)(5.94504,60.1341)(5.95503,60.1252)(5.96502,60.1164)(5.97502,60.1076)(5.98501,60.0988)(5.995,60.09)(6.00499,60.0812)(6.01498,60.0724)(6.02497,60.0636)(6.03497,60.0547)(6.04496,60.0459)(6.05495,60.037)(6.06494,60.0281)(6.07493,60.0192)(6.08492,60.0103)(6.09492,60.0014)(6.10491,59.9924)(6.1149,59.9835)(6.12489,59.9745)(6.13488,59.9656)(6.14487,59.9566)(6.15487,59.9477)(6.16486,59.9387)(6.17485,59.9298)(6.18484,59.9209)(6.19483,59.912)(6.20482,59.9031)(6.21482,59.8942)(6.22481,59.8853)(6.2348,59.8764)(6.24479,59.8674)(6.25478,59.8585)(6.26477,59.8496)(6.27477,59.8407)(6.28476,59.8317)(6.29475,59.8228)(6.30474,59.8138)(6.31473,59.8049)(6.32472,59.7959)(6.33472,59.7869)(6.34471,59.7779)(6.3547,59.7689)(6.36469,59.7599)(6.37468,59.751)(6.38467,59.742)(6.39467,59.733)(6.40466,59.7241)(6.41465,59.7151)(6.42464,59.7062)(6.43463,59.6972)(6.44462,59.6882)(6.45462,59.6793)(6.46461,59.6703)(6.4746,59.6613)(6.48459,59.6523)(6.49458,59.6433)(6.50457,59.6344)(6.51457,59.6254)(6.52456,59.6164)(6.53455,59.6075)(6.54454,59.5985)(6.55453,59.5895)(6.56452,59.5805)(6.57452,59.5715)(6.58451,59.5626)(6.5945,59.5536)(6.60449,59.5447)(6.61448,59.5357)(6.62447,59.5268)(6.63447,59.5178)(6.64446,59.5088)(6.65445,59.4999)(6.66444,59.4909)(6.67443,59.4819)(6.68442,59.4729)(6.69442,59.4639)(6.70441,59.4549)(6.7144,59.4459)(6.72439,59.4369)(6.73438,59.4279)(6.74437,59.4189)(6.75437,59.4099)(6.76436,59.401)(6.77435,59.392)(6.78434,59.3831)(6.79433,59.3741)(6.80432,59.3652)(6.81432,59.3563)(6.82431,59.3473)(6.8343,59.3384)(6.84429,59.3294)(6.85428,59.3205)(6.86427,59.3116)(6.87427,59.3026)(6.88426,59.2936)(6.89425,59.2846)(6.90424,59.2756)(6.91423,59.2666)(6.92422,59.2576)(6.93422,59.2487)(6.94421,59.2397)(6.9542,59.2307)(6.96419,59.2218)(6.97418,59.2129)(6.98417,59.204)(6.99417,59.1951)(7.00416,59.1862)(7.01415,59.1773)(7.02414,59.1684)(7.03413,59.1596)(7.04412,59.1507)(7.05412,59.1418)(7.06411,59.1329)(7.0741,59.124)(7.08409,59.115)(7.09408,59.1061)(7.10407,59.0972)(7.11407,59.0882)(7.12406,59.0793)(7.13405,59.0703)(7.14404,59.0614)(7.15403,59.0525)(7.16402,59.0435)(7.17402,59.0346)(7.18401,59.0257)(7.194,59.0168)(7.20399,59.008)(7.21398,58.9991)(7.22397,58.9903)(7.23397,58.9814)(7.24396,58.9726)(7.25395,58.9638)(7.26394,58.955)(7.27393,58.9462)(7.28392,58.9374)(7.29392,58.9285)(7.30391,58.9197)(7.3139,58.9108)(7.32389,58.902)(7.33388,58.8931)(7.34387,58.8842)(7.35387,58.8754)(7.36386,58.8665)(7.37385,58.8576)(7.38384,58.8488)(7.39383,58.84)(7.40382,58.8311)(7.41382,58.8223)(7.42381,58.8135)(7.4338,58.8046)(7.44379,58.7958)(7.45378,58.787)(7.46377,58.7783)(7.47377,58.7695)(7.48376,58.7608)(7.49375,58.7521)(7.50374,58.7433)(7.51373,58.7346)(7.52372,58.7259)(7.53372,58.7171)(7.54371,58.7084)(7.5537,58.6996)(7.56369,58.6909)(7.57368,58.6821)(7.58367,58.6734)(7.59367,58.6646)(7.60366,58.6558)(7.61365,58.6471)(7.62364,58.6383)(7.63363,58.6295)(7.64362,58.6208)(7.65362,58.612)(7.66361,58.6033)(7.6736,58.5946)(7.68359,58.5859)(7.69358,58.5772)(7.70357,58.5686)(7.71357,58.5599)(7.72356,58.5512)(7.73355,58.5426)(7.74354,58.534)(7.75353,58.5253)(7.76352,58.5167)(7.77352,58.5081)(7.78351,58.4995)(7.7935,58.4908)(7.80349,58.4822)(7.81348,58.4735)(7.82347,58.4649)(7.83347,58.4562)(7.84346,58.4476)(7.85345,58.4389)(7.86344,58.4303)(7.87343,58.4217)(7.88342,58.413)(7.89342,58.4044)(7.90341,58.3958)(7.9134,58.3873)(7.92339,58.3787)(7.93338,58.3701)(7.94337,58.3615)(7.95337,58.353)(7.96336,58.3444)(7.97335,58.3358)(7.98334,58.3273)(7.99333,58.3188)(8.00332,58.3102)(8.01332,58.3017)(8.02331,58.2932)(8.0333,58.2846)(8.04329,58.2761)(8.05328,58.2675)(8.06327,58.259)(8.07327,58.2505)(8.08326,58.242)(8.09325,58.2335)(8.10324,58.225)(8.11323,58.2165)(8.12322,58.208)(8.13322,58.1996)(8.14321,58.1911)(8.1532,58.1826)(8.16319,58.1742)(8.17318,58.1657)(8.18317,58.1573)(8.19317,58.1488)(8.20316,58.1404)(8.21315,58.132)(8.22314,58.1236)(8.23313,58.1152)(8.24312,58.1068)(8.25312,58.0984)(8.26311,58.09)(8.2731,58.0816)(8.28309,58.0732)(8.29308,58.0648)(8.30307,58.0564)(8.31307,58.0481)(8.32306,58.0397)(8.33305,58.0313)(8.34304,58.023)(8.35303,58.0146)(8.36302,58.0063)(8.37302,57.998)(8.38301,57.9896)(8.393,57.9813)(8.40299,57.973)(8.41298,57.9646)(8.42297,57.9563)(8.43297,57.948)(8.44296,57.9397)(8.45295,57.9314)(8.46294,57.9231)(8.47293,57.9148)(8.48292,57.9065)(8.49292,57.8983)(8.50291,57.89)(8.5129,57.8818)(8.52289,57.8735)(8.53288,57.8653)(8.54287,57.8571)(8.55287,57.8489)(8.56286,57.8406)(8.57285,57.8324)(8.58284,57.8242)(8.59283,57.816)(8.60282,57.8078)(8.61282,57.7996)(8.62281,57.7913)(8.6328,57.7831)(8.64279,57.7749)(8.65278,57.7667)(8.66277,57.7585)(8.67277,57.7503)(8.68276,57.7421)(8.69275,57.734)(8.70274,57.7259)(8.71273,57.7178)(8.72272,57.7097)(8.73272,57.7016)(8.74271,57.6936)(8.7527,57.6855)(8.76269,57.6775)(8.77268,57.6694)(8.78267,57.6614)(8.79267,57.6533)(8.80266,57.6452)(8.81265,57.6371)(8.82264,57.629)(8.83263,57.6209)(8.84262,57.6128)(8.85262,57.6047)(8.86261,57.5967)(8.8726,57.5886)(8.88259,57.5805)(8.89258,57.5724)(8.90257,57.5644)(8.91257,57.5564)(8.92256,57.5484)(8.93255,57.5404)(8.94254,57.5324)(8.95253,57.5245)(8.96252,57.5166)(8.97252,57.5087)(8.98251,57.5008)(8.9925,57.4929)(9.00249,57.485)(9.01248,57.4771)(9.02247,57.4691)(9.03247,57.4612)(9.04246,57.4532)(9.05245,57.4452)(9.06244,57.4373)(9.07243,57.4293)(9.08242,57.4214)(9.09242,57.4135)(9.10241,57.4055)(9.1124,57.3976)(9.12239,57.3897)(9.13238,57.3819)(9.14237,57.374)(9.15237,57.3662)(9.16236,57.3583)(9.17235,57.3505)(9.18234,57.3428)(9.19233,57.335)(9.20232,57.3272)(9.21232,57.3194)(9.22231,57.3116)(9.2323,57.3039)(9.24229,57.2961)(9.25228,57.2883)(9.26227,57.2805)(9.27227,57.2727)(9.28226,57.2649)(9.29225,57.2572)(9.30224,57.2494)(9.31223,57.2416)(9.32222,57.2338)(9.33222,57.2261)(9.34221,57.2183)(9.3522,57.2106)(9.36219,57.2029)(9.37218,57.1952)(9.38217,57.1875)(9.39217,57.1798)(9.40216,57.1722)(9.41215,57.1645)(9.42214,57.1568)(9.43213,57.1492)(9.44212,57.1415)(9.45212,57.1339)(9.46211,57.1262)(9.4721,57.1186)(9.48209,57.111)(9.49208,57.1034)(9.50207,57.0957)(9.51207,57.0881)(9.52206,57.0805)(9.53205,57.0728)(9.54204,57.0652)(9.55203,57.0576)(9.56202,57.05)(9.57202,57.0425)(9.58201,57.0349)(9.592,57.0274)(9.60199,57.0199)(9.61198,57.0124)(9.62197,57.0048)(9.63197,56.9973)(9.64196,56.9898)(9.65195,56.9822)(9.66194,56.9747)(9.67193,56.9672)(9.68192,56.9597)(9.69192,56.9522)(9.70191,56.9447)(9.7119,56.9372)(9.72189,56.9297)(9.73188,56.9223)(9.74187,56.9148)(9.75187,56.9074)(9.76186,56.9)(9.77185,56.8926)(9.78184,56.8852)(9.79183,56.8778)(9.80182,56.8705)(9.81182,56.8631)(9.82181,56.8557)(9.8318,56.8483)(9.84179,56.8408)(9.85178,56.8334)(9.86177,56.826)(9.87177,56.8185)(9.88176,56.8111)(9.89175,56.8037)(9.90174,56.7963)(9.91173,56.789)(9.92172,56.7816)(9.93172,56.7742)(9.94171,56.7669)(9.9517,56.7596)(9.96169,56.7523)(9.97168,56.7451)(9.98167,56.7378)(9.99167,56.7306) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97835,0.217479)(-1.96836,0.217331)(-1.95837,0.217142)(-1.94837,0.216911)(-1.93838,0.216638)(-1.92839,0.216323)(-1.9184,0.215966)(-1.90841,0.215576)(-1.89842,0.215189)(-1.88842,0.214809)(-1.87843,0.214436)(-1.86844,0.214084)(-1.85845,0.213776)(-1.84846,0.213514)(-1.83847,0.213296)(-1.82847,0.213124)(-1.81848,0.212995)(-1.80849,0.212911)(-1.7985,0.21285)(-1.78851,0.212784)(-1.77852,0.212712)(-1.76852,0.212612)(-1.75853,0.21246)(-1.74854,0.212256)(-1.73855,0.211998)(-1.72856,0.211687)(-1.71857,0.211325)(-1.70857,0.210944)(-1.69858,0.210555)(-1.68859,0.210188)(-1.6786,0.209848)(-1.66861,0.209534)(-1.65862,0.209245)(-1.64862,0.208981)(-1.63863,0.208741)(-1.62864,0.208523)(-1.61865,0.208327)(-1.60866,0.208152)(-1.59867,0.207996)(-1.58867,0.207859)(-1.57868,0.207739)(-1.56869,0.207637)(-1.5587,0.207538)(-1.54871,0.207401)(-1.53872,0.207189)(-1.52872,0.206905)(-1.51873,0.206603)(-1.50874,0.206312)(-1.49875,0.206031)(-1.48876,0.205758)(-1.47877,0.205492)(-1.46877,0.205233)(-1.45878,0.204979)(-1.44879,0.20473)(-1.4388,0.204483)(-1.42881,0.204238)(-1.41882,0.203994)(-1.40882,0.203749)(-1.39883,0.203503)(-1.38884,0.203255)(-1.37885,0.203003)(-1.36886,0.202746)(-1.35887,0.202483)(-1.34887,0.202217)(-1.33888,0.201966)(-1.32889,0.201743)(-1.3189,0.201552)(-1.30891,0.20139)(-1.29892,0.201258)(-1.28892,0.20115)(-1.27893,0.201036)(-1.26894,0.200904)(-1.25895,0.200753)(-1.24896,0.200581)(-1.23897,0.200389)(-1.22897,0.200174)(-1.21898,0.199935)(-1.20899,0.199672)(-1.199,0.199384)(-1.18901,0.199069)(-1.17902,0.198726)(-1.16902,0.198365)(-1.15903,0.198013)(-1.14904,0.197677)(-1.13905,0.19739)(-1.12906,0.197153)(-1.11907,0.196961)(-1.10907,0.196783)(-1.09908,0.196612)(-1.08909,0.196447)(-1.0791,0.196287)(-1.06911,0.19613)(-1.05912,0.195976)(-1.04912,0.195823)(-1.03913,0.195671)(-1.02914,0.195518)(-1.01915,0.195358)(-1.00916,0.195161)(-0.999167,0.194917)(-0.989175,0.194648)(-0.979183,0.194368)(-0.969192,0.194076)(-0.9592,0.193783)(-0.949208,0.193518)(-0.939217,0.193281)(-0.929225,0.193071)(-0.919233,0.192886)(-0.909242,0.192726)(-0.89925,0.192586)(-0.889258,0.192439)(-0.879267,0.192272)(-0.869275,0.192085)(-0.859283,0.191876)(-0.849292,0.191645)(-0.8393,0.19139)(-0.829308,0.191111)(-0.819317,0.190812)(-0.809325,0.19052)(-0.799333,0.190237)(-0.789342,0.189962)(-0.77935,0.189693)(-0.769358,0.18945)(-0.759367,0.189259)(-0.749375,0.18911)(-0.739383,0.188971)(-0.729392,0.188837)(-0.7194,0.188707)(-0.709408,0.188578)(-0.699417,0.188451)(-0.689425,0.188325)(-0.679433,0.18819)(-0.669442,0.188016)(-0.65945,0.1878)(-0.649458,0.187541)(-0.639467,0.187263)(-0.629475,0.186979)(-0.619483,0.186687)(-0.609492,0.186385)(-0.5995,0.186074)(-0.589508,0.185752)(-0.579517,0.185447)(-0.569525,0.185175)(-0.559533,0.184937)(-0.549542,0.184729)(-0.53955,0.184553)(-0.529558,0.184405)(-0.519567,0.184286)(-0.509575,0.184194)(-0.499583,0.184122)(-0.489592,0.184034)(-0.4796,0.183921)(-0.469608,0.183798)(-0.459617,0.183666)(-0.449625,0.18351)(-0.439633,0.183326)(-0.429642,0.183116)(-0.41965,0.182878)(-0.409658,0.182611)(-0.399667,0.182315)(-0.389675,0.182003)(-0.379683,0.181705)(-0.369692,0.181421)(-0.3597,0.181149)(-0.349708,0.180889)(-0.339717,0.18064)(-0.329725,0.180401)(-0.319733,0.180171)(-0.309742,0.179949)(-0.29975,0.17974)(-0.289758,0.179576)(-0.279767,0.179462)(-0.269775,0.179397)(-0.259783,0.179374)(-0.249792,0.179343)(-0.2398,0.17927)(-0.229808,0.179154)(-0.219817,0.178992)(-0.209825,0.178786)(-0.199833,0.178534)(-0.189842,0.178268)(-0.17985,0.177999)(-0.169858,0.177727)(-0.159867,0.177449)(-0.149875,0.177166)(-0.139883,0.176874)(-0.129892,0.176574)(-0.1199,0.17629)(-0.109908,0.176037)(-0.0999167,0.175813)(-0.089925,0.175618)(-0.0799333,0.175451)(-0.0699417,0.17531)(-0.05995,0.175194)(-0.0499583,0.175101)(-0.0399667,0.174997)(-0.029975,0.174875)(-0.0199833,0.174731)(-0.00999167,0.174567)(0,0.174386)(0.00999167,0.174205)(0.0199833,46.4843)(0.029975,46.4006)(0.0399667,46.3169)(0.0499583,46.2334)(0.05995,46.1501)(0.0699417,46.0669)(0.0799333,45.9839)(0.089925,45.901)(0.0999167,45.8183)(0.109908,45.7358)(0.1199,45.6622)(0.129892,45.5891)(0.139883,45.5167)(0.149875,45.4448)(0.159867,45.3734)(0.169858,45.3025)(0.17985,45.2322)(0.189842,45.1623)(0.199833,45.0929)(0.209825,45.0241)(0.219817,44.9558)(0.229808,44.888)(0.2398,44.8208)(0.249792,44.7542)(0.259783,44.6881)(0.269775,44.6226)(0.279767,44.5576)(0.289758,44.4931)(0.29975,44.4292)(0.309742,44.3657)(0.319733,44.3028)(0.329725,44.2404)(0.339717,44.1785)(0.349708,44.1171)(0.3597,44.0563)(0.369692,43.9958)(0.379683,43.9359)(0.389675,43.8764)(0.399667,43.8174)(0.409658,43.7588)(0.41965,43.7008)(0.429642,43.6432)(0.439633,43.5862)(0.449625,43.5298)(0.459617,43.4738)(0.469608,43.4183)(0.4796,43.3633)(0.489592,43.3089)(0.499583,43.2549)(0.509575,43.2014)(0.519567,43.1483)(0.529558,43.0956)(0.53955,43.0434)(0.549542,42.9916)(0.559533,42.9402)(0.569525,42.8892)(0.579517,42.8386)(0.589508,42.7883)(0.5995,42.7384)(0.609492,42.689)(0.619483,42.6399)(0.629475,42.5914)(0.639467,42.5432)(0.649458,42.4954)(0.65945,42.4481)(0.669442,42.4012)(0.679433,42.3547)(0.689425,42.3086)(0.699417,42.2629)(0.709408,42.2176)(0.7194,42.1727)(0.729392,42.1282)(0.739383,42.0841)(0.749375,42.0404)(0.759367,41.997)(0.769358,41.954)(0.77935,41.9112)(0.789342,41.8688)(0.799333,41.8268)(0.809325,41.785)(0.819317,41.7436)(0.829308,41.7025)(0.8393,41.6618)(0.849292,41.6214)(0.859283,41.5814)(0.869275,41.5417)(0.879267,41.5023)(0.889258,41.4633)(0.89925,41.4246)(0.909242,41.3863)(0.919233,41.3482)(0.929225,41.3105)(0.939217,41.2732)(0.949208,41.2362)(0.9592,41.1995)(0.969192,41.1632)(0.979183,41.1272)(0.989175,41.0915)(0.999167,41.0561)(1.00916,41.0209)(1.01915,40.986)(1.02914,40.9514)(1.03913,40.917)(1.04912,40.883)(1.05912,40.8492)(1.06911,40.8157)(1.0791,40.7825)(1.08909,40.7496)(1.09908,40.717)(1.10907,40.6846)(1.11907,40.6526)(1.12906,40.6208)(1.13905,40.5894)(1.14904,40.5583)(1.15903,40.5274)(1.16902,40.4969)(1.17902,40.4666)(1.18901,40.4366)(1.199,40.4069)(1.20899,40.3774)(1.21898,40.3481)(1.22897,40.3191)(1.23897,40.2904)(1.24896,40.2619)(1.25895,40.2336)(1.26894,40.2056)(1.27893,40.1778)(1.28892,40.1502)(1.29892,40.123)(1.30891,40.096)(1.3189,40.0692)(1.32889,40.0427)(1.33888,40.0165)(1.34887,39.9906)(1.35887,39.9649)(1.36886,39.9394)(1.37885,39.9142)(1.38884,39.8892)(1.39883,39.8644)(1.40882,39.8398)(1.41882,39.8155)(1.42881,39.7913)(1.4388,39.7674)(1.44879,39.7438)(1.45878,39.7204)(1.46877,39.6972)(1.47877,39.6743)(1.48876,39.6516)(1.49875,39.6291)(1.50874,39.6069)(1.51873,39.5848)(1.52872,39.563)(1.53872,39.5415)(1.54871,39.5201)(1.5587,39.4989)(1.56869,39.478)(1.57868,39.4573)(1.58867,39.4367)(1.59867,39.4163)(1.60866,39.3961)(1.61865,39.3761)(1.62864,39.3563)(1.63863,39.3366)(1.64862,39.3172)(1.65862,39.2981)(1.66861,39.2791)(1.6786,39.2604)(1.68859,39.242)(1.69858,39.2237)(1.70857,39.2057)(1.71857,39.1879)(1.72856,39.1703)(1.73855,39.1529)(1.74854,39.1356)(1.75853,39.1185)(1.76852,39.1015)(1.77852,39.0848)(1.78851,39.0682)(1.7985,39.0518)(1.80849,39.0355)(1.81848,39.0193)(1.82847,39.0034)(1.83847,38.9876)(1.84846,38.9721)(1.85845,38.9567)(1.86844,38.9415)(1.87843,38.9266)(1.88842,38.9118)(1.89842,38.8972)(1.90841,38.8828)(1.9184,38.8686)(1.92839,38.8545)(1.93838,38.8407)(1.94837,38.827)(1.95837,38.8135)(1.96836,38.8001)(1.97835,38.7869)(1.98834,38.7738)(1.99833,38.7609)(2.00832,38.7481)(2.01832,38.7354)(2.02831,38.723)(2.0383,38.7107)(2.04829,38.6986)(2.05828,38.6866)(2.06827,38.6748)(2.07827,38.6632)(2.08826,38.6517)(2.09825,38.6403)(2.10824,38.6291)(2.11823,38.6181)(2.12822,38.6072)(2.13822,38.5964)(2.14821,38.5858)(2.1582,38.5753)(2.16819,38.565)(2.17818,38.5549)(2.18817,38.5449)(2.19817,38.5351)(2.20816,38.5254)(2.21815,38.5159)(2.22814,38.5065)(2.23813,38.4973)(2.24812,38.4883)(2.25812,38.4794)(2.26811,38.4705)(2.2781,38.4618)(2.28809,38.4533)(2.29808,38.4448)(2.30807,38.4365)(2.31807,38.4282)(2.32806,38.4201)(2.33805,38.4121)(2.34804,38.4042)(2.35803,38.3965)(2.36802,38.3889)(2.37802,38.3814)(2.38801,38.3741)(2.398,38.367)(2.40799,38.3599)(2.41798,38.353)(2.42797,38.3463)(2.43797,38.3397)(2.44796,38.3333)(2.45795,38.3271)(2.46794,38.3209)(2.47793,38.3148)(2.48792,38.3087)(2.49792,38.3028)(2.50791,38.2969)(2.5179,38.2912)(2.52789,38.2856)(2.53788,38.28)(2.54787,38.2746)(2.55787,38.2694)(2.56786,38.2642)(2.57785,38.2592)(2.58784,38.2542)(2.59783,38.2494)(2.60782,38.2447)(2.61782,38.2401)(2.62781,38.2356)(2.6378,38.2313)(2.64779,38.2271)(2.65778,38.2231)(2.66777,38.2192)(2.67777,38.2154)(2.68776,38.2116)(2.69775,38.208)(2.70774,38.2044)(2.71773,38.2009)(2.72772,38.1975)(2.73772,38.1942)(2.74771,38.191)(2.7577,38.1879)(2.76769,38.1849)(2.77768,38.1819)(2.78767,38.179)(2.79767,38.1763)(2.80766,38.1736)(2.81765,38.1709)(2.82764,38.1684)(2.83763,38.166)(2.84762,38.1638)(2.85762,38.1616)(2.86761,38.1596)(2.8776,38.1577)(2.88759,38.156)(2.89758,38.1544)(2.90757,38.1528)(2.91757,38.1514)(2.92756,38.1499)(2.93755,38.1486)(2.94754,38.1473)(2.95753,38.1461)(2.96752,38.1449)(2.97752,38.1438)(2.98751,38.1427)(2.9975,38.1417)(3.00749,38.1408)(3.01748,38.1399)(3.02747,38.1391)(3.03747,38.1384)(3.04746,38.1378)(3.05745,38.1374)(3.06744,38.137)(3.07743,38.1368)(3.08742,38.1368)(3.09742,38.1368)(3.10741,38.1369)(3.1174,38.1371)(3.12739,38.1374)(3.13738,38.1378)(3.14737,38.1382)(3.15737,38.1387)(3.16736,38.1391)(3.17735,38.1397)(3.18734,38.1402)(3.19733,38.1408)(3.20732,38.1414)(3.21732,38.1421)(3.22731,38.1428)(3.2373,38.1436)(3.24729,38.1445)(3.25728,38.1456)(3.26727,38.1467)(3.27727,38.148)(3.28726,38.1493)(3.29725,38.1508)(3.30724,38.1524)(3.31723,38.154)(3.32722,38.1557)(3.33722,38.1574)(3.34721,38.1592)(3.3572,38.1611)(3.36719,38.163)(3.37718,38.165)(3.38717,38.167)(3.39717,38.169)(3.40716,38.171)(3.41715,38.1731)(3.42714,38.1752)(3.43713,38.1774)(3.44712,38.1797)(3.45712,38.1821)(3.46711,38.1846)(3.4771,38.1871)(3.48709,38.1898)(3.49708,38.1925)(3.50707,38.1953)(3.51707,38.1981)(3.52706,38.201)(3.53705,38.2039)(3.54704,38.2069)(3.55703,38.2098)(3.56702,38.2129)(3.57702,38.2159)(3.58701,38.219)(3.597,38.2221)(3.60699,38.2253)(3.61698,38.2286)(3.62697,38.232)(3.63697,38.2354)(3.64696,38.239)(3.65695,38.2426)(3.66694,38.2462)(3.67693,38.2499)(3.68692,38.2537)(3.69692,38.2575)(3.70691,38.2614)(3.7169,38.2654)(3.72689,38.2693)(3.73688,38.2733)(3.74687,38.2773)(3.75687,38.2813)(3.76686,38.2853)(3.77685,38.2894)(3.78684,38.2935)(3.79683,38.2976)(3.80682,38.3018)(3.81682,38.3061)(3.82681,38.3104)(3.8368,38.3148)(3.84679,38.3193)(3.85678,38.3239)(3.86677,38.3285)(3.87677,38.3332)(3.88676,38.338)(3.89675,38.3428)(3.90674,38.3477)(3.91673,38.3525)(3.92672,38.3574)(3.93672,38.3623)(3.94671,38.3672)(3.9567,38.3722)(3.96669,38.3771)(3.97668,38.3821)(3.98667,38.3871)(3.99667,38.3922)(4.00666,38.3972)(4.01665,38.4023)(4.02664,38.4075)(4.03663,38.4127)(4.04662,38.418)(4.05662,38.4233)(4.06661,38.4287)(4.0766,38.4341)(4.08659,38.4396)(4.09658,38.4452)(4.10657,38.4508)(4.11657,38.4565)(4.12656,38.4623)(4.13655,38.4681)(4.14654,38.4739)(4.15653,38.4798)(4.16652,38.4856)(4.17652,38.4914)(4.18651,38.4972)(4.1965,38.5031)(4.20649,38.5089)(4.21648,38.5147)(4.22647,38.5206)(4.23647,38.5265)(4.24646,38.5325)(4.25645,38.5384)(4.26644,38.5445)(4.27643,38.5505)(4.28642,38.5566)(4.29642,38.5628)(4.30641,38.569)(4.3164,38.5753)(4.32639,38.5817)(4.33638,38.5882)(4.34637,38.5947)(4.35637,38.6012)(4.36636,38.6078)(4.37635,38.6143)(4.38634,38.6209)(4.39633,38.6274)(4.40632,38.6339)(4.41632,38.6404)(4.42631,38.6469)(4.4363,38.6535)(4.44629,38.66)(4.45628,38.6666)(4.46627,38.6732)(4.47627,38.6799)(4.48626,38.6866)(4.49625,38.6934)(4.50624,38.7002)(4.51623,38.7071)(4.52622,38.7139)(4.53622,38.7209)(4.54621,38.7279)(4.5562,38.7349)(4.56619,38.7419)(4.57618,38.749)(4.58617,38.756)(4.59617,38.763)(4.60616,38.7701)(4.61615,38.7772)(4.62614,38.7843)(4.63613,38.7914)(4.64612,38.7986)(4.65612,38.8057)(4.66611,38.8129)(4.6761,38.8202)(4.68609,38.8274)(4.69608,38.8347)(4.70607,38.842)(4.71607,38.8494)(4.72606,38.8567)(4.73605,38.8641)(4.74604,38.8715)(4.75603,38.8789)(4.76602,38.8864)(4.77602,38.8938)(4.78601,38.9013)(4.796,38.9087)(4.80599,38.9161)(4.81598,38.9236)(4.82597,38.9311)(4.83597,38.9387)(4.84596,38.9464)(4.85595,38.9541)(4.86594,38.9618)(4.87593,38.9695)(4.88592,38.9772)(4.89592,38.985)(4.90591,38.9927)(4.9159,39.0005)(4.92589,39.0082)(4.93588,39.016)(4.94587,39.0238)(4.95587,39.0315)(4.96586,39.0393)(4.97585,39.0471)(4.98584,39.0548)(4.99583,39.0626)(5.00582,39.0704)(5.01582,39.0782)(5.02581,39.0861)(5.0358,39.094)(5.04579,39.102)(5.05578,39.11)(5.06577,39.1181)(5.07577,39.1261)(5.08576,39.1343)(5.09575,39.1424)(5.10574,39.1505)(5.11573,39.1587)(5.12572,39.1668)(5.13572,39.1749)(5.14571,39.1829)(5.1557,39.191)(5.16569,39.1991)(5.17568,39.2072)(5.18567,39.2153)(5.19567,39.2234)(5.20566,39.2315)(5.21565,39.2397)(5.22564,39.2479)(5.23563,39.2561)(5.24562,39.2643)(5.25562,39.2726)(5.26561,39.2808)(5.2756,39.2891)(5.28559,39.2975)(5.29558,39.3058)(5.30557,39.3142)(5.31557,39.3226)(5.32556,39.3309)(5.33555,39.3393)(5.34554,39.3477)(5.35553,39.3561)(5.36552,39.3644)(5.37552,39.3728)(5.38551,39.3812)(5.3955,39.3896)(5.40549,39.398)(5.41548,39.4064)(5.42547,39.4149)(5.43547,39.4233)(5.44546,39.4317)(5.45545,39.4402)(5.46544,39.4487)(5.47543,39.4571)(5.48542,39.4656)(5.49542,39.4741)(5.50541,39.4826)(5.5154,39.4911)(5.52539,39.4996)(5.53538,39.5082)(5.54537,39.5169)(5.55537,39.5255)(5.56536,39.5342)(5.57535,39.5428)(5.58534,39.5515)(5.59533,39.5602)(5.60532,39.5688)(5.61532,39.5775)(5.62531,39.5861)(5.6353,39.5948)(5.64529,39.6034)(5.65528,39.612)(5.66527,39.6206)(5.67527,39.6292)(5.68526,39.6378)(5.69525,39.6464)(5.70524,39.655)(5.71523,39.6637)(5.72522,39.6723)(5.73522,39.6811)(5.74521,39.6898)(5.7552,39.6985)(5.76519,39.7073)(5.77518,39.7161)(5.78517,39.7249)(5.79517,39.7338)(5.80516,39.7426)(5.81515,39.7515)(5.82514,39.7603)(5.83513,39.7691)(5.84512,39.7778)(5.85512,39.7866)(5.86511,39.7953)(5.8751,39.8041)(5.88509,39.8128)(5.89508,39.8216)(5.90507,39.8304)(5.91507,39.8392)(5.92506,39.848)(5.93505,39.8568)(5.94504,39.8656)(5.95503,39.8744)(5.96502,39.8833)(5.97502,39.8921)(5.98501,39.901)(5.995,39.9098)(6.00499,39.9187)(6.01498,39.9276)(6.02497,39.9366)(6.03497,39.9455)(6.04496,39.9544)(6.05495,39.9633)(6.06494,39.9722)(6.07493,39.9812)(6.08492,39.9901)(6.09492,39.999)(6.10491,40.0079)(6.1149,40.0168)(6.12489,40.0257)(6.13488,40.0346)(6.14487,40.0434)(6.15487,40.0523)(6.16486,40.0612)(6.17485,40.07)(6.18484,40.0789)(6.19483,40.0877)(6.20482,40.0966)(6.21482,40.1055)(6.22481,40.1144)(6.2348,40.1234)(6.24479,40.1324)(6.25478,40.1414)(6.26477,40.1505)(6.27477,40.1595)(6.28476,40.1686)(6.29475,40.1776)(6.30474,40.1866)(6.31473,40.1956)(6.32472,40.2046)(6.33472,40.2136)(6.34471,40.2225)(6.3547,40.2314)(6.36469,40.2402)(6.37468,40.2491)(6.38467,40.2579)(6.39467,40.2668)(6.40466,40.2757)(6.41465,40.2846)(6.42464,40.2936)(6.43463,40.3026)(6.44462,40.3116)(6.45462,40.3206)(6.46461,40.3296)(6.4746,40.3386)(6.48459,40.3477)(6.49458,40.3567)(6.50457,40.3658)(6.51457,40.3748)(6.52456,40.3839)(6.53455,40.3929)(6.54454,40.4019)(6.55453,40.4108)(6.56452,40.4197)(6.57452,40.4286)(6.58451,40.4375)(6.5945,40.4464)(6.60449,40.4553)(6.61448,40.4643)(6.62447,40.4732)(6.63447,40.4823)(6.64446,40.4913)(6.65445,40.5003)(6.66444,40.5093)(6.67443,40.5183)(6.68442,40.5273)(6.69442,40.5363)(6.70441,40.5452)(6.7144,40.5542)(6.72439,40.5631)(6.73438,40.5721)(6.74437,40.581)(6.75437,40.59)(6.76436,40.599)(6.77435,40.608)(6.78434,40.6169)(6.79433,40.6259)(6.80432,40.6348)(6.81432,40.6438)(6.82431,40.6528)(6.8343,40.6618)(6.84429,40.6708)(6.85428,40.6798)(6.86427,40.6888)(6.87427,40.6978)(6.88426,40.7067)(6.89425,40.7156)(6.90424,40.7245)(6.91423,40.7334)(6.92422,40.7423)(6.93422,40.7512)(6.94421,40.7601)(6.9542,40.769)(6.96419,40.7779)(6.97418,40.7868)(6.98417,40.7957)(6.99417,40.8047)(7.00416,40.8136)(7.01415,40.8226)(7.02414,40.8316)(7.03413,40.8406)(7.04412,40.8496)(7.05412,40.8586)(7.06411,40.8676)(7.0741,40.8766)(7.08409,40.8855)(7.09408,40.8944)(7.10407,40.9032)(7.11407,40.9121)(7.12406,40.921)(7.13405,40.9298)(7.14404,40.9387)(7.15403,40.9475)(7.16402,40.9564)(7.17402,40.9652)(7.18401,40.974)(7.194,40.9828)(7.20399,40.9916)(7.21398,41.0005)(7.22397,41.0094)(7.23397,41.0183)(7.24396,41.0272)(7.25395,41.0362)(7.26394,41.0451)(7.27393,41.0541)(7.28392,41.063)(7.29392,41.0719)(7.30391,41.0808)(7.3139,41.0897)(7.32389,41.0986)(7.33388,41.1074)(7.34387,41.1162)(7.35387,41.125)(7.36386,41.1338)(7.37385,41.1426)(7.38384,41.1513)(7.39383,41.16)(7.40382,41.1687)(7.41382,41.1774)(7.42381,41.1861)(7.4338,41.1948)(7.44379,41.2036)(7.45378,41.2123)(7.46377,41.2212)(7.47377,41.2301)(7.48376,41.239)(7.49375,41.248)(7.50374,41.2569)(7.51373,41.2659)(7.52372,41.2747)(7.53372,41.2836)(7.54371,41.2924)(7.5537,41.3011)(7.56369,41.3099)(7.57368,41.3185)(7.58367,41.3272)(7.59367,41.3357)(7.60366,41.3443)(7.61365,41.3529)(7.62364,41.3614)(7.63363,41.37)(7.64362,41.3787)(7.65362,41.3874)(7.66361,41.3961)(7.6736,41.4048)(7.68359,41.4136)(7.69358,41.4224)(7.70357,41.4312)(7.71357,41.4401)(7.72356,41.4489)(7.73355,41.4577)(7.74354,41.4665)(7.75353,41.4752)(7.76352,41.4839)(7.77352,41.4925)(7.78351,41.5011)(7.7935,41.5096)(7.80349,41.5181)(7.81348,41.5266)(7.82347,41.5352)(7.83347,41.5437)(7.84346,41.5523)(7.85345,41.5609)(7.86344,41.5695)(7.87343,41.5782)(7.88342,41.5868)(7.89342,41.5955)(7.90341,41.6042)(7.9134,41.6128)(7.92339,41.6215)(7.93338,41.6301)(7.94337,41.6387)(7.95337,41.6472)(7.96336,41.6558)(7.97335,41.6643)(7.98334,41.6728)(7.99333,41.6813)(8.00332,41.6898)(8.01332,41.6983)(8.02331,41.7069)(8.0333,41.7154)(8.04329,41.7239)(8.05328,41.7325)(8.06327,41.741)(8.07327,41.7495)(8.08326,41.7581)(8.09325,41.7666)(8.10324,41.7752)(8.11323,41.7837)(8.12322,41.7922)(8.13322,41.8006)(8.14321,41.8091)(8.1532,41.8174)(8.16319,41.8258)(8.17318,41.8341)(8.18317,41.8425)(8.19317,41.8509)(8.20316,41.8593)(8.21315,41.8677)(8.22314,41.8762)(8.23313,41.8847)(8.24312,41.8932)(8.25312,41.9017)(8.26311,41.9102)(8.2731,41.9187)(8.28309,41.9271)(8.29308,41.9355)(8.30307,41.9439)(8.31307,41.9523)(8.32306,41.9607)(8.33305,41.969)(8.34304,41.9773)(8.35303,41.9856)(8.36302,41.9939)(8.37302,42.0021)(8.38301,42.0103)(8.393,42.0186)(8.40299,42.0268)(8.41298,42.0351)(8.42297,42.0434)(8.43297,42.0517)(8.44296,42.0601)(8.45295,42.0684)(8.46294,42.0768)(8.47293,42.0851)(8.48292,42.0935)(8.49292,42.1019)(8.50291,42.1102)(8.5129,42.1185)(8.52289,42.1268)(8.53288,42.1351)(8.54287,42.1434)(8.55287,42.1516)(8.56286,42.1598)(8.57285,42.168)(8.58284,42.1761)(8.59283,42.1842)(8.60282,42.1924)(8.61282,42.2005)(8.62281,42.2086)(8.6328,42.2168)(8.64279,42.2249)(8.65278,42.233)(8.66277,42.2411)(8.67277,42.2493)(8.68276,42.2574)(8.69275,42.2655)(8.70274,42.2737)(8.71273,42.2819)(8.72272,42.2902)(8.73272,42.2984)(8.74271,42.3067)(8.7527,42.3149)(8.76269,42.3231)(8.77268,42.3312)(8.78267,42.3392)(8.79267,42.3473)(8.80266,42.3553)(8.81265,42.3633)(8.82264,42.3713)(8.83263,42.3793)(8.84262,42.3873)(8.85262,42.3952)(8.86261,42.4032)(8.8726,42.4112)(8.88259,42.4192)(8.89258,42.4272)(8.90257,42.4352)(8.91257,42.4432)(8.92256,42.4513)(8.93255,42.4593)(8.94254,42.4674)(8.95253,42.4754)(8.96252,42.4835)(8.97252,42.4916)(8.98251,42.4996)(8.9925,42.5076)(9.00249,42.5155)(9.01248,42.5234)(9.02247,42.5313)(9.03247,42.5392)(9.04246,42.5471)(9.05245,42.5549)(9.06244,42.5628)(9.07243,42.5707)(9.08242,42.5786)(9.09242,42.5864)(9.10241,42.5943)(9.1124,42.6022)(9.12239,42.6101)(9.13238,42.6179)(9.14237,42.6258)(9.15237,42.6336)(9.16236,42.6415)(9.17235,42.6494)(9.18234,42.6572)(9.19233,42.665)(9.20232,42.6727)(9.21232,42.6806)(9.22231,42.6884)(9.2323,42.6963)(9.24229,42.7041)(9.25228,42.712)(9.26227,42.7198)(9.27227,42.7276)(9.28226,42.7354)(9.29225,42.7432)(9.30224,42.7509)(9.31223,42.7587)(9.32222,42.7664)(9.33222,42.7741)(9.34221,42.7818)(9.3522,42.7894)(9.36219,42.7971)(9.37218,42.8047)(9.38217,42.8123)(9.39217,42.8199)(9.40216,42.8276)(9.41215,42.8352)(9.42214,42.8429)(9.43213,42.8506)(9.44212,42.8583)(9.45212,42.866)(9.46211,42.8738)(9.4721,42.8815)(9.48209,42.8893)(9.49208,42.897)(9.50207,42.9046)(9.51207,42.9123)(9.52206,42.9199)(9.53205,42.9274)(9.54204,42.9349)(9.55203,42.9425)(9.56202,42.95)(9.57202,42.9575)(9.58201,42.965)(9.592,42.9726)(9.60199,42.9801)(9.61198,42.9876)(9.62197,42.9951)(9.63197,43.0027)(9.64196,43.0102)(9.65195,43.0177)(9.66194,43.0252)(9.67193,43.0328)(9.68192,43.0403)(9.69192,43.0478)(9.70191,43.0553)(9.7119,43.0628)(9.72189,43.0703)(9.73188,43.0778)(9.74187,43.0853)(9.75187,43.0928)(9.76186,43.1003)(9.77185,43.1077)(9.78184,43.1152)(9.79183,43.1226)(9.80182,43.1301)(9.81182,43.1375)(9.82181,43.1448)(9.8318,43.1522)(9.84179,43.1595)(9.85178,43.1668)(9.86177,43.1741)(9.87177,43.1814)(9.88176,43.1887)(9.89175,43.1961)(9.90174,43.2034)(9.91173,43.2107)(9.92172,43.2181)(9.93172,43.2254)(9.94171,43.2328)(9.9517,43.2401)(9.96169,43.2474)(9.97168,43.2548)(9.98167,43.2621)(9.99167,43.2694) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97835,-0.21699)(-1.96836,-0.216718)(-1.95837,-0.216463)(-1.94837,-0.216226)(-1.93838,-0.216007)(-1.92839,-0.215807)(-1.9184,-0.215628)(-1.90841,-0.215464)(-1.89842,-0.215301)(-1.88842,-0.215137)(-1.87843,-0.214971)(-1.86844,-0.214797)(-1.85845,-0.214601)(-1.84846,-0.214381)(-1.83847,-0.214139)(-1.82847,-0.213875)(-1.81848,-0.213589)(-1.80849,-0.21328)(-1.7985,-0.21296)(-1.78851,-0.212644)(-1.77852,-0.212332)(-1.76852,-0.212032)(-1.75853,-0.211753)(-1.74854,-0.211495)(-1.73855,-0.211259)(-1.72856,-0.211046)(-1.71857,-0.210856)(-1.70857,-0.210676)(-1.69858,-0.210503)(-1.68859,-0.210324)(-1.6786,-0.210136)(-1.66861,-0.209939)(-1.65862,-0.209733)(-1.64862,-0.209517)(-1.63863,-0.209293)(-1.62864,-0.209059)(-1.61865,-0.208817)(-1.60866,-0.208566)(-1.59867,-0.208307)(-1.58867,-0.208039)(-1.57868,-0.207763)(-1.56869,-0.207478)(-1.5587,-0.207189)(-1.54871,-0.206911)(-1.53872,-0.206662)(-1.52872,-0.206443)(-1.51873,-0.206232)(-1.50874,-0.206018)(-1.49875,-0.205802)(-1.48876,-0.205583)(-1.47877,-0.205364)(-1.46877,-0.205144)(-1.45878,-0.204924)(-1.44879,-0.204704)(-1.4388,-0.204485)(-1.42881,-0.204267)(-1.41882,-0.204052)(-1.40882,-0.203839)(-1.39883,-0.203629)(-1.38884,-0.203423)(-1.37885,-0.203221)(-1.36886,-0.203024)(-1.35887,-0.202832)(-1.34887,-0.202644)(-1.33888,-0.202448)(-1.32889,-0.202232)(-1.3189,-0.201996)(-1.30891,-0.201741)(-1.29892,-0.201467)(-1.28892,-0.201175)(-1.27893,-0.200885)(-1.26894,-0.200604)(-1.25895,-0.200333)(-1.24896,-0.200071)(-1.23897,-0.199821)(-1.22897,-0.199581)(-1.21898,-0.199354)(-1.20899,-0.199139)(-1.199,-0.198937)(-1.18901,-0.19875)(-1.17902,-0.198576)(-1.16902,-0.198413)(-1.15903,-0.198249)(-1.14904,-0.19808)(-1.13905,-0.197895)(-1.12906,-0.197692)(-1.11907,-0.197473)(-1.10907,-0.197247)(-1.09908,-0.197016)(-1.08909,-0.196781)(-1.0791,-0.196541)(-1.06911,-0.196297)(-1.05912,-0.19605)(-1.04912,-0.195799)(-1.03913,-0.195544)(-1.02914,-0.195287)(-1.01915,-0.195029)(-1.00916,-0.19479)(-0.999167,-0.194573)(-0.989175,-0.19437)(-0.979183,-0.194173)(-0.969192,-0.193984)(-0.9592,-0.193799)(-0.949208,-0.193605)(-0.939217,-0.193402)(-0.929225,-0.193191)(-0.919233,-0.192972)(-0.909242,-0.192746)(-0.89925,-0.192513)(-0.889258,-0.192283)(-0.879267,-0.19206)(-0.869275,-0.191844)(-0.859283,-0.191637)(-0.849292,-0.191437)(-0.8393,-0.191247)(-0.829308,-0.191065)(-0.819317,-0.19089)(-0.809325,-0.190709)(-0.799333,-0.19052)(-0.789342,-0.190325)(-0.77935,-0.190123)(-0.769358,-0.189908)(-0.759367,-0.189672)(-0.749375,-0.189418)(-0.739383,-0.189163)(-0.729392,-0.188912)(-0.7194,-0.188663)(-0.709408,-0.188417)(-0.699417,-0.188176)(-0.689425,-0.187938)(-0.679433,-0.187708)(-0.669442,-0.187496)(-0.65945,-0.187305)(-0.649458,-0.187134)(-0.639467,-0.186971)(-0.629475,-0.186808)(-0.619483,-0.186647)(-0.609492,-0.186486)(-0.5995,-0.186327)(-0.589508,-0.18617)(-0.579517,-0.186004)(-0.569525,-0.185825)(-0.559533,-0.185633)(-0.549542,-0.185427)(-0.53955,-0.185207)(-0.529558,-0.184974)(-0.519567,-0.184728)(-0.509575,-0.184468)(-0.499583,-0.184197)(-0.489592,-0.183936)(-0.4796,-0.183688)(-0.469608,-0.183447)(-0.459617,-0.183212)(-0.449625,-0.182988)(-0.439633,-0.182777)(-0.429642,-0.182577)(-0.41965,-0.182389)(-0.409658,-0.182213)(-0.399667,-0.182049)(-0.389675,-0.181892)(-0.379683,-0.181732)(-0.369692,-0.181569)(-0.3597,-0.181402)(-0.349708,-0.181231)(-0.339717,-0.181057)(-0.329725,-0.180879)(-0.319733,-0.180696)(-0.309742,-0.18051)(-0.29975,-0.180317)(-0.289758,-0.180105)(-0.279767,-0.179869)(-0.269775,-0.179612)(-0.259783,-0.179333)(-0.249792,-0.179058)(-0.2398,-0.178802)(-0.229808,-0.178564)(-0.219817,-0.178345)(-0.209825,-0.178145)(-0.199833,-0.177964)(-0.189842,-0.17779)(-0.17985,-0.177619)(-0.169858,-0.177452)(-0.159867,-0.177287)(-0.149875,-0.177125)(-0.139883,-0.176968)(-0.129892,-0.176813)(-0.1199,-0.176655)(-0.109908,-0.176486)(-0.0999167,-0.176309)(-0.089925,-0.176122)(-0.0799333,-0.175925)(-0.0699417,-0.175719)(-0.05995,-0.175503)(-0.0499583,-0.175277)(-0.0399667,-0.175051)(-0.029975,-0.174828)(-0.0199833,-0.174607)(-0.00999167,-0.174389)(0,-0.174173)(0.00999167,-0.173955)(0.0199833,54.2146)(0.029975,54.3151)(0.0399667,54.4154)(0.0499583,54.5156)(0.05995,54.6156)(0.0699417,54.7155)(0.0799333,54.8152)(0.089925,54.9148)(0.0999167,55.0142)(0.109908,55.1135)(0.1199,55.1839)(0.129892,55.2525)(0.139883,55.3196)(0.149875,55.3852)(0.159867,55.4493)(0.169858,55.5119)(0.17985,55.5729)(0.189842,55.6324)(0.199833,55.6904)(0.209825,55.747)(0.219817,55.8023)(0.229808,55.8566)(0.2398,55.9102)(0.249792,55.963)(0.259783,56.015)(0.269775,56.0663)(0.279767,56.1169)(0.289758,56.1669)(0.29975,56.2163)(0.309742,56.2652)(0.319733,56.3135)(0.329725,56.3614)(0.339717,56.4088)(0.349708,56.4558)(0.3597,56.5024)(0.369692,56.5486)(0.379683,56.5945)(0.389675,56.64)(0.399667,56.6851)(0.409658,56.73)(0.41965,56.7745)(0.429642,56.8189)(0.439633,56.8629)(0.449625,56.9067)(0.459617,56.9503)(0.469608,56.9937)(0.4796,57.0368)(0.489592,57.0798)(0.499583,57.1225)(0.509575,57.1651)(0.519567,57.2074)(0.529558,57.2495)(0.53955,57.2914)(0.549542,57.3331)(0.559533,57.3745)(0.569525,57.4158)(0.579517,57.4569)(0.589508,57.4977)(0.5995,57.5384)(0.609492,57.5789)(0.619483,57.6192)(0.629475,57.6593)(0.639467,57.6993)(0.649458,57.7391)(0.65945,57.7787)(0.669442,57.8181)(0.679433,57.8574)(0.689425,57.8965)(0.699417,57.9355)(0.709408,57.9742)(0.7194,58.0128)(0.729392,58.0512)(0.739383,58.0894)(0.749375,58.1275)(0.759367,58.1654)(0.769358,58.203)(0.77935,58.2405)(0.789342,58.2777)(0.799333,58.3147)(0.809325,58.3516)(0.819317,58.3882)(0.829308,58.4246)(0.8393,58.4608)(0.849292,58.4968)(0.859283,58.5327)(0.869275,58.5683)(0.879267,58.6037)(0.889258,58.6389)(0.89925,58.6739)(0.909242,58.7087)(0.919233,58.7434)(0.929225,58.7777)(0.939217,58.8119)(0.949208,58.8459)(0.9592,58.8798)(0.969192,58.9134)(0.979183,58.9468)(0.989175,58.98)(0.999167,59.013)(1.00916,59.0458)(1.01915,59.0783)(1.02914,59.1106)(1.03913,59.1427)(1.04912,59.1745)(1.05912,59.2061)(1.06911,59.2375)(1.0791,59.2687)(1.08909,59.2996)(1.09908,59.3304)(1.10907,59.3608)(1.11907,59.3911)(1.12906,59.4212)(1.13905,59.4511)(1.14904,59.4807)(1.15903,59.5102)(1.16902,59.5394)(1.17902,59.5684)(1.18901,59.5972)(1.199,59.6258)(1.20899,59.6541)(1.21898,59.6823)(1.22897,59.7102)(1.23897,59.7379)(1.24896,59.7653)(1.25895,59.7926)(1.26894,59.8196)(1.27893,59.8463)(1.28892,59.8729)(1.29892,59.8992)(1.30891,59.9253)(1.3189,59.9512)(1.32889,59.9769)(1.33888,60.0024)(1.34887,60.0277)(1.35887,60.0527)(1.36886,60.0776)(1.37885,60.1022)(1.38884,60.1266)(1.39883,60.1508)(1.40882,60.1748)(1.41882,60.1986)(1.42881,60.2221)(1.4388,60.2454)(1.44879,60.2686)(1.45878,60.2915)(1.46877,60.3142)(1.47877,60.3368)(1.48876,60.3591)(1.49875,60.3812)(1.50874,60.4031)(1.51873,60.4248)(1.52872,60.4463)(1.53872,60.4675)(1.54871,60.4886)(1.5587,60.5095)(1.56869,60.5301)(1.57868,60.5506)(1.58867,60.5709)(1.59867,60.5909)(1.60866,60.6107)(1.61865,60.6304)(1.62864,60.6498)(1.63863,60.669)(1.64862,60.6881)(1.65862,60.7069)(1.66861,60.7256)(1.6786,60.7441)(1.68859,60.7625)(1.69858,60.7806)(1.70857,60.7986)(1.71857,60.8164)(1.72856,60.834)(1.73855,60.8514)(1.74854,60.8686)(1.75853,60.8857)(1.76852,60.9025)(1.77852,60.9191)(1.78851,60.9355)(1.7985,60.9518)(1.80849,60.9678)(1.81848,60.9837)(1.82847,60.9993)(1.83847,61.0149)(1.84846,61.0302)(1.85845,61.0454)(1.86844,61.0604)(1.87843,61.0753)(1.88842,61.0899)(1.89842,61.1045)(1.90841,61.1188)(1.9184,61.133)(1.92839,61.1471)(1.93838,61.161)(1.94837,61.1747)(1.95837,61.1883)(1.96836,61.2017)(1.97835,61.2149)(1.98834,61.2279)(1.99833,61.2408)(2.00832,61.2535)(2.01832,61.266)(2.02831,61.2784)(2.0383,61.2906)(2.04829,61.3027)(2.05828,61.3146)(2.06827,61.3263)(2.07827,61.3379)(2.08826,61.3493)(2.09825,61.3606)(2.10824,61.3717)(2.11823,61.3827)(2.12822,61.3935)(2.13822,61.4042)(2.14821,61.4147)(2.1582,61.4251)(2.16819,61.4354)(2.17818,61.4455)(2.18817,61.4554)(2.19817,61.4653)(2.20816,61.475)(2.21815,61.4846)(2.22814,61.494)(2.23813,61.5033)(2.24812,61.5125)(2.25812,61.5215)(2.26811,61.5304)(2.2781,61.5391)(2.28809,61.5477)(2.29808,61.5561)(2.30807,61.5644)(2.31807,61.5725)(2.32806,61.5805)(2.33805,61.5884)(2.34804,61.5961)(2.35803,61.6037)(2.36802,61.6112)(2.37802,61.6186)(2.38801,61.6258)(2.398,61.6329)(2.40799,61.6399)(2.41798,61.6468)(2.42797,61.6536)(2.43797,61.6603)(2.44796,61.6669)(2.45795,61.6733)(2.46794,61.6797)(2.47793,61.6858)(2.48792,61.6919)(2.49792,61.6978)(2.50791,61.7036)(2.5179,61.7092)(2.52789,61.7147)(2.53788,61.7202)(2.54787,61.7255)(2.55787,61.7307)(2.56786,61.7358)(2.57785,61.7407)(2.58784,61.7456)(2.59783,61.7504)(2.60782,61.755)(2.61782,61.7595)(2.62781,61.764)(2.6378,61.7683)(2.64779,61.7726)(2.65778,61.7768)(2.66777,61.7808)(2.67777,61.7848)(2.68776,61.7886)(2.69775,61.7924)(2.70774,61.796)(2.71773,61.7995)(2.72772,61.8029)(2.73772,61.8062)(2.74771,61.8094)(2.7577,61.8124)(2.76769,61.8154)(2.77768,61.8183)(2.78767,61.8211)(2.79767,61.8237)(2.80766,61.8263)(2.81765,61.8288)(2.82764,61.8312)(2.83763,61.8335)(2.84762,61.8357)(2.85762,61.8378)(2.86761,61.8399)(2.8776,61.8419)(2.88759,61.8438)(2.89758,61.8456)(2.90757,61.8474)(2.91757,61.849)(2.92756,61.8506)(2.93755,61.852)(2.94754,61.8533)(2.95753,61.8546)(2.96752,61.8557)(2.97752,61.8568)(2.98751,61.8577)(2.9975,61.8586)(3.00749,61.8593)(3.01748,61.86)(3.02747,61.8606)(3.03747,61.8611)(3.04746,61.8615)(3.05745,61.8619)(3.06744,61.8622)(3.07743,61.8625)(3.08742,61.8627)(3.09742,61.8628)(3.10741,61.8629)(3.1174,61.8628)(3.12739,61.8628)(3.13738,61.8626)(3.14737,61.8624)(3.15737,61.862)(3.16736,61.8616)(3.17735,61.8611)(3.18734,61.8604)(3.19733,61.8597)(3.20732,61.8589)(3.21732,61.8581)(3.22731,61.8571)(3.2373,61.8561)(3.24729,61.855)(3.25728,61.8539)(3.26727,61.8527)(3.27727,61.8514)(3.28726,61.8501)(3.29725,61.8487)(3.30724,61.8473)(3.31723,61.8458)(3.32722,61.8442)(3.33722,61.8426)(3.34721,61.8409)(3.3572,61.8392)(3.36719,61.8374)(3.37718,61.8355)(3.38717,61.8335)(3.39717,61.8315)(3.40716,61.8293)(3.41715,61.8271)(3.42714,61.8248)(3.43713,61.8225)(3.44712,61.8201)(3.45712,61.8177)(3.46711,61.8152)(3.4771,61.8127)(3.48709,61.8101)(3.49708,61.8075)(3.50707,61.8048)(3.51707,61.802)(3.52706,61.7992)(3.53705,61.7963)(3.54704,61.7934)(3.55703,61.7904)(3.56702,61.7873)(3.57702,61.7841)(3.58701,61.7809)(3.597,61.7777)(3.60699,61.7744)(3.61698,61.771)(3.62697,61.7676)(3.63697,61.7642)(3.64696,61.7608)(3.65695,61.7572)(3.66694,61.7537)(3.67693,61.75)(3.68692,61.7463)(3.69692,61.7426)(3.70691,61.7388)(3.7169,61.735)(3.72689,61.7311)(3.73688,61.7271)(3.74687,61.7231)(3.75687,61.719)(3.76686,61.7149)(3.77685,61.7107)(3.78684,61.7064)(3.79683,61.7021)(3.80682,61.6978)(3.81682,61.6934)(3.82681,61.689)(3.8368,61.6846)(3.84679,61.6801)(3.85678,61.6756)(3.86677,61.6711)(3.87677,61.6666)(3.88676,61.662)(3.89675,61.6573)(3.90674,61.6526)(3.91673,61.6478)(3.92672,61.643)(3.93672,61.6382)(3.94671,61.6332)(3.9567,61.6283)(3.96669,61.6232)(3.97668,61.6182)(3.98667,61.6131)(3.99667,61.6079)(4.00666,61.6027)(4.01665,61.5974)(4.02664,61.5921)(4.03663,61.5868)(4.04662,61.5815)(4.05662,61.5761)(4.06661,61.5707)(4.0766,61.5653)(4.08659,61.5598)(4.09658,61.5543)(4.10657,61.5488)(4.11657,61.5433)(4.12656,61.5377)(4.13655,61.5321)(4.14654,61.5265)(4.15653,61.5208)(4.16652,61.5151)(4.17652,61.5093)(4.18651,61.5034)(4.1965,61.4975)(4.20649,61.4916)(4.21648,61.4856)(4.22647,61.4795)(4.23647,61.4735)(4.24646,61.4674)(4.25645,61.4613)(4.26644,61.4552)(4.27643,61.449)(4.28642,61.4428)(4.29642,61.4366)(4.30641,61.4303)(4.3164,61.4241)(4.32639,61.4178)(4.33638,61.4115)(4.34637,61.4052)(4.35637,61.3989)(4.36636,61.3926)(4.37635,61.3862)(4.38634,61.3797)(4.39633,61.3732)(4.40632,61.3667)(4.41632,61.3601)(4.42631,61.3535)(4.4363,61.3468)(4.44629,61.3401)(4.45628,61.3334)(4.46627,61.3266)(4.47627,61.3199)(4.48626,61.3131)(4.49625,61.3063)(4.50624,61.2994)(4.51623,61.2926)(4.52622,61.2857)(4.53622,61.2789)(4.54621,61.272)(4.5562,61.265)(4.56619,61.2581)(4.57618,61.2511)(4.58617,61.2441)(4.59617,61.237)(4.60616,61.23)(4.61615,61.2229)(4.62614,61.2158)(4.63613,61.2086)(4.64612,61.2014)(4.65612,61.1943)(4.66611,61.187)(4.6761,61.1798)(4.68609,61.1725)(4.69608,61.1653)(4.70607,61.158)(4.71607,61.1506)(4.72606,61.1433)(4.73605,61.1359)(4.74604,61.1285)(4.75603,61.1211)(4.76602,61.1137)(4.77602,61.1062)(4.78601,61.0987)(4.796,61.0911)(4.80599,61.0836)(4.81598,61.076)(4.82597,61.0684)(4.83597,61.0609)(4.84596,61.0533)(4.85595,61.0457)(4.86594,61.0382)(4.87593,61.0305)(4.88592,61.0229)(4.89592,61.0152)(4.90591,61.0076)(4.9159,60.9998)(4.92589,60.9921)(4.93588,60.9843)(4.94587,60.9765)(4.95587,60.9687)(4.96586,60.9609)(4.97585,60.953)(4.98584,60.9451)(4.99583,60.9372)(5.00582,60.9293)(5.01582,60.9213)(5.02581,60.9134)(5.0358,60.9055)(5.04579,60.8975)(5.05578,60.8896)(5.06577,60.8816)(5.07577,60.8737)(5.08576,60.8657)(5.09575,60.8577)(5.10574,60.8497)(5.11573,60.8417)(5.12572,60.8337)(5.13572,60.8256)(5.14571,60.8175)(5.1557,60.8093)(5.16569,60.8012)(5.17568,60.793)(5.18567,60.7848)(5.19567,60.7766)(5.20566,60.7683)(5.21565,60.7601)(5.22564,60.7519)(5.23563,60.7436)(5.24562,60.7354)(5.25562,60.7271)(5.26561,60.7189)(5.2756,60.7106)(5.28559,60.7023)(5.29558,60.694)(5.30557,60.6858)(5.31557,60.6775)(5.32556,60.6692)(5.33555,60.6608)(5.34554,60.6525)(5.35553,60.6441)(5.36552,60.6357)(5.37552,60.6273)(5.38551,60.6189)(5.3955,60.6105)(5.40549,60.6021)(5.41548,60.5936)(5.42547,60.5852)(5.43547,60.5767)(5.44546,60.5682)(5.45545,60.5597)(5.46544,60.5512)(5.47543,60.5427)(5.48542,60.5342)(5.49542,60.5257)(5.50541,60.5171)(5.5154,60.5085)(5.52539,60.5)(5.53538,60.4914)(5.54537,60.4829)(5.55537,60.4744)(5.56536,60.4658)(5.57535,60.4573)(5.58534,60.4487)(5.59533,60.4401)(5.60532,60.4315)(5.61532,60.4229)(5.62531,60.4142)(5.6353,60.4056)(5.64529,60.3969)(5.65528,60.3882)(5.66527,60.3795)(5.67527,60.3708)(5.68526,60.3621)(5.69525,60.3534)(5.70524,60.3447)(5.71523,60.3359)(5.72522,60.3272)(5.73522,60.3185)(5.74521,60.3098)(5.7552,60.3011)(5.76519,60.2924)(5.77518,60.2837)(5.78517,60.275)(5.79517,60.2663)(5.80516,60.2576)(5.81515,60.2488)(5.82514,60.2401)(5.83513,60.2313)(5.84512,60.2225)(5.85512,60.2137)(5.86511,60.2049)(5.8751,60.196)(5.88509,60.1872)(5.89508,60.1784)(5.90507,60.1695)(5.91507,60.1607)(5.92506,60.1519)(5.93505,60.143)(5.94504,60.1342)(5.95503,60.1253)(5.96502,60.1165)(5.97502,60.1076)(5.98501,60.0987)(5.995,60.0899)(6.00499,60.081)(6.01498,60.0722)(6.02497,60.0633)(6.03497,60.0545)(6.04496,60.0456)(6.05495,60.0368)(6.06494,60.0279)(6.07493,60.019)(6.08492,60.0102)(6.09492,60.0013)(6.10491,59.9924)(6.1149,59.9835)(6.12489,59.9746)(6.13488,59.9656)(6.14487,59.9567)(6.15487,59.9478)(6.16486,59.9388)(6.17485,59.9299)(6.18484,59.9209)(6.19483,59.9119)(6.20482,59.9029)(6.21482,59.894)(6.22481,59.885)(6.2348,59.8761)(6.24479,59.8672)(6.25478,59.8583)(6.26477,59.8494)(6.27477,59.8405)(6.28476,59.8316)(6.29475,59.8227)(6.30474,59.8138)(6.31473,59.8049)(6.32472,59.7959)(6.33472,59.787)(6.34471,59.778)(6.3547,59.769)(6.36469,59.76)(6.37468,59.751)(6.38467,59.742)(6.39467,59.7329)(6.40466,59.7239)(6.41465,59.7149)(6.42464,59.7059)(6.43463,59.697)(6.44462,59.688)(6.45462,59.679)(6.46461,59.6701)(6.4746,59.6611)(6.48459,59.6522)(6.49458,59.6433)(6.50457,59.6343)(6.51457,59.6254)(6.52456,59.6165)(6.53455,59.6075)(6.54454,59.5986)(6.55453,59.5896)(6.56452,59.5806)(6.57452,59.5715)(6.58451,59.5625)(6.5945,59.5535)(6.60449,59.5445)(6.61448,59.5355)(6.62447,59.5265)(6.63447,59.5175)(6.64446,59.5086)(6.65445,59.4996)(6.66444,59.4906)(6.67443,59.4816)(6.68442,59.4727)(6.69442,59.4637)(6.70441,59.4547)(6.7144,59.4458)(6.72439,59.4368)(6.73438,59.4278)(6.74437,59.4188)(6.75437,59.4099)(6.76436,59.4009)(6.77435,59.392)(6.78434,59.383)(6.79433,59.3741)(6.80432,59.3651)(6.81432,59.3561)(6.82431,59.3472)(6.8343,59.3382)(6.84429,59.3293)(6.85428,59.3203)(6.86427,59.3114)(6.87427,59.3024)(6.88426,59.2934)(6.89425,59.2845)(6.90424,59.2755)(6.91423,59.2665)(6.92422,59.2575)(6.93422,59.2486)(6.94421,59.2396)(6.9542,59.2307)(6.96419,59.2217)(6.97418,59.2128)(6.98417,59.2039)(6.99417,59.1949)(7.00416,59.186)(7.01415,59.1772)(7.02414,59.1683)(7.03413,59.1594)(7.04412,59.1505)(7.05412,59.1416)(7.06411,59.1327)(7.0741,59.1238)(7.08409,59.1149)(7.09408,59.106)(7.10407,59.097)(7.11407,59.0881)(7.12406,59.0792)(7.13405,59.0703)(7.14404,59.0614)(7.15403,59.0524)(7.16402,59.0435)(7.17402,59.0346)(7.18401,59.0257)(7.194,59.0168)(7.20399,59.0079)(7.21398,58.999)(7.22397,58.9901)(7.23397,58.9813)(7.24396,58.9725)(7.25395,58.9636)(7.26394,58.9548)(7.27393,58.946)(7.28392,58.9372)(7.29392,58.9283)(7.30391,58.9195)(7.3139,58.9107)(7.32389,58.9018)(7.33388,58.893)(7.34387,58.8842)(7.35387,58.8753)(7.36386,58.8665)(7.37385,58.8576)(7.38384,58.8488)(7.39383,58.8399)(7.40382,58.8311)(7.41382,58.8222)(7.42381,58.8134)(7.4338,58.8045)(7.44379,58.7957)(7.45378,58.7869)(7.46377,58.7781)(7.47377,58.7694)(7.48376,58.7607)(7.49375,58.7519)(7.50374,58.7432)(7.51373,58.7345)(7.52372,58.7258)(7.53372,58.7171)(7.54371,58.7083)(7.5537,58.6996)(7.56369,58.6908)(7.57368,58.6821)(7.58367,58.6733)(7.59367,58.6645)(7.60366,58.6557)(7.61365,58.6469)(7.62364,58.6381)(7.63363,58.6293)(7.64362,58.6206)(7.65362,58.6118)(7.66361,58.6031)(7.6736,58.5944)(7.68359,58.5858)(7.69358,58.5771)(7.70357,58.5685)(7.71357,58.5599)(7.72356,58.5513)(7.73355,58.5426)(7.74354,58.534)(7.75353,58.5254)(7.76352,58.5168)(7.77352,58.5081)(7.78351,58.4994)(7.7935,58.4907)(7.80349,58.482)(7.81348,58.4733)(7.82347,58.4646)(7.83347,58.4559)(7.84346,58.4473)(7.85345,58.4386)(7.86344,58.43)(7.87343,58.4214)(7.88342,58.4128)(7.89342,58.4042)(7.90341,58.3957)(7.9134,58.3871)(7.92339,58.3785)(7.93338,58.37)(7.94337,58.3614)(7.95337,58.3529)(7.96336,58.3443)(7.97335,58.3357)(7.98334,58.3272)(7.99333,58.3186)(8.00332,58.3101)(8.01332,58.3016)(8.02331,58.2931)(8.0333,58.2846)(8.04329,58.276)(8.05328,58.2675)(8.06327,58.259)(8.07327,58.2505)(8.08326,58.242)(8.09325,58.2335)(8.10324,58.2251)(8.11323,58.2166)(8.12322,58.2081)(8.13322,58.1996)(8.14321,58.1911)(8.1532,58.1826)(8.16319,58.1741)(8.17318,58.1656)(8.18317,58.1571)(8.19317,58.1486)(8.20316,58.1402)(8.21315,58.1318)(8.22314,58.1234)(8.23313,58.115)(8.24312,58.1067)(8.25312,58.0983)(8.26311,58.09)(8.2731,58.0816)(8.28309,58.0732)(8.29308,58.0649)(8.30307,58.0565)(8.31307,58.0481)(8.32306,58.0397)(8.33305,58.0313)(8.34304,58.0229)(8.35303,58.0145)(8.36302,58.0061)(8.37302,57.9977)(8.38301,57.9893)(8.393,57.9809)(8.40299,57.9726)(8.41298,57.9642)(8.42297,57.9559)(8.43297,57.9476)(8.44296,57.9394)(8.45295,57.9311)(8.46294,57.9229)(8.47293,57.9146)(8.48292,57.9064)(8.49292,57.8982)(8.50291,57.89)(8.5129,57.8818)(8.52289,57.8736)(8.53288,57.8654)(8.54287,57.8572)(8.55287,57.8489)(8.56286,57.8407)(8.57285,57.8324)(8.58284,57.8242)(8.59283,57.8159)(8.60282,57.8077)(8.61282,57.7995)(8.62281,57.7913)(8.6328,57.783)(8.64279,57.7748)(8.65278,57.7666)(8.66277,57.7584)(8.67277,57.7502)(8.68276,57.7421)(8.69275,57.7339)(8.70274,57.7258)(8.71273,57.7177)(8.72272,57.7096)(8.73272,57.7016)(8.74271,57.6935)(8.7527,57.6855)(8.76269,57.6774)(8.77268,57.6693)(8.78267,57.6612)(8.79267,57.6531)(8.80266,57.645)(8.81265,57.637)(8.82264,57.6289)(8.83263,57.6208)(8.84262,57.6127)(8.85262,57.6046)(8.86261,57.5965)(8.8726,57.5884)(8.88259,57.5804)(8.89258,57.5723)(8.90257,57.5643)(8.91257,57.5563)(8.92256,57.5483)(8.93255,57.5403)(8.94254,57.5324)(8.95253,57.5245)(8.96252,57.5165)(8.97252,57.5086)(8.98251,57.5007)(8.9925,57.4928)(9.00249,57.4848)(9.01248,57.4769)(9.02247,57.4689)(9.03247,57.461)(9.04246,57.4531)(9.05245,57.4451)(9.06244,57.4372)(9.07243,57.4293)(9.08242,57.4214)(9.09242,57.4135)(9.10241,57.4056)(9.1124,57.3977)(9.12239,57.3898)(9.13238,57.3819)(9.14237,57.3741)(9.15237,57.3662)(9.16236,57.3584)(9.17235,57.3505)(9.18234,57.3427)(9.19233,57.3348)(9.20232,57.327)(9.21232,57.3192)(9.22231,57.3114)(9.2323,57.3037)(9.24229,57.2959)(9.25228,57.2882)(9.26227,57.2804)(9.27227,57.2727)(9.28226,57.2649)(9.29225,57.2572)(9.30224,57.2494)(9.31223,57.2416)(9.32222,57.2339)(9.33222,57.2261)(9.34221,57.2184)(9.3522,57.2106)(9.36219,57.2029)(9.37218,57.1951)(9.38217,57.1874)(9.39217,57.1796)(9.40216,57.1719)(9.41215,57.1642)(9.42214,57.1566)(9.43213,57.1489)(9.44212,57.1413)(9.45212,57.1337)(9.46211,57.1261)(9.4721,57.1185)(9.48209,57.1109)(9.49208,57.1034)(9.50207,57.0958)(9.51207,57.0882)(9.52206,57.0806)(9.53205,57.0729)(9.54204,57.0653)(9.55203,57.0577)(9.56202,57.0501)(9.57202,57.0425)(9.58201,57.0349)(9.592,57.0273)(9.60199,57.0197)(9.61198,57.0122)(9.62197,57.0046)(9.63197,56.9971)(9.64196,56.9895)(9.65195,56.982)(9.66194,56.9745)(9.67193,56.967)(9.68192,56.9595)(9.69192,56.952)(9.70191,56.9446)(9.7119,56.9371)(9.72189,56.9297)(9.73188,56.9222)(9.74187,56.9148)(9.75187,56.9074)(9.76186,56.8999)(9.77185,56.8925)(9.78184,56.8851)(9.79183,56.8777)(9.80182,56.8703)(9.81182,56.8628)(9.82181,56.8554)(9.8318,56.848)(9.84179,56.8406)(9.85178,56.8332)(9.86177,56.8257)(9.87177,56.8183)(9.88176,56.8109)(9.89175,56.8036)(9.90174,56.7962)(9.91173,56.7889)(9.92172,56.7816)(9.93172,56.7742)(9.94171,56.7669)(9.9517,56.7596)(9.96169,56.7524)(9.97168,56.7451)(9.98167,56.7378)(9.99167,56.7305) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97835,0.217451)(-1.96836,0.217397)(-1.95837,0.21728)(-1.94837,0.217096)(-1.93838,0.216843)(-1.92839,0.216516)(-1.9184,0.216112)(-1.90841,0.215642)(-1.89842,0.215169)(-1.88842,0.214695)(-1.87843,0.214216)(-1.86844,0.213763)(-1.85845,0.213399)(-1.84846,0.213121)(-1.83847,0.212926)(-1.82847,0.21281)(-1.81848,0.212768)(-1.80849,0.212796)(-1.7985,0.212864)(-1.78851,0.212929)(-1.77852,0.212986)(-1.76852,0.212994)(-1.75853,0.21291)(-1.74854,0.212728)(-1.73855,0.212444)(-1.72856,0.212055)(-1.71857,0.211562)(-1.70857,0.211026)(-1.69858,0.210471)(-1.68859,0.209967)(-1.6786,0.209529)(-1.66861,0.209152)(-1.65862,0.208832)(-1.64862,0.208564)(-1.63863,0.208344)(-1.62864,0.208165)(-1.61865,0.208025)(-1.60866,0.207917)(-1.59867,0.207838)(-1.58867,0.207783)(-1.57868,0.207747)(-1.56869,0.207724)(-1.5587,0.207691)(-1.54871,0.207579)(-1.53872,0.207338)(-1.52872,0.206966)(-1.51873,0.206573)(-1.50874,0.206221)(-1.49875,0.205904)(-1.48876,0.205618)(-1.47877,0.205358)(-1.46877,0.205118)(-1.45878,0.204894)(-1.44879,0.204681)(-1.4388,0.204473)(-1.42881,0.204266)(-1.41882,0.204055)(-1.40882,0.203834)(-1.39883,0.203599)(-1.38884,0.203345)(-1.37885,0.203066)(-1.36886,0.202759)(-1.35887,0.202416)(-1.34887,0.202046)(-1.33888,0.201701)(-1.32889,0.201424)(-1.3189,0.201214)(-1.30891,0.201068)(-1.29892,0.200979)(-1.28892,0.20094)(-1.27893,0.200902)(-1.26894,0.200846)(-1.25895,0.200767)(-1.24896,0.200659)(-1.23897,0.200517)(-1.22897,0.200337)(-1.21898,0.200114)(-1.20899,0.199841)(-1.199,0.199515)(-1.18901,0.19913)(-1.17902,0.19868)(-1.16902,0.198188)(-1.15903,0.197719)(-1.14904,0.197292)(-1.13905,0.196966)(-1.12906,0.196742)(-1.11907,0.196609)(-1.10907,0.196507)(-1.09908,0.196421)(-1.08909,0.196344)(-1.0791,0.196272)(-1.06911,0.196199)(-1.05912,0.196121)(-1.04912,0.196031)(-1.03913,0.195926)(-1.02914,0.1958)(-1.01915,0.195642)(-1.00916,0.1954)(-0.999167,0.195062)(-0.989175,0.194678)(-0.979183,0.194287)(-0.969192,0.193886)(-0.9592,0.193493)(-0.949208,0.19317)(-0.939217,0.192914)(-0.929225,0.192719)(-0.919233,0.192582)(-0.909242,0.192496)(-0.89925,0.192453)(-0.889258,0.192398)(-0.879267,0.192305)(-0.869275,0.192171)(-0.859283,0.191991)(-0.849292,0.191759)(-0.8393,0.191471)(-0.829308,0.191121)(-0.819317,0.190722)(-0.809325,0.190342)(-0.799333,0.189988)(-0.789342,0.189655)(-0.77935,0.189336)(-0.769358,0.189066)(-0.759367,0.188893)(-0.749375,0.188801)(-0.739383,0.188736)(-0.729392,0.188687)(-0.7194,0.188649)(-0.709408,0.188618)(-0.699417,0.188588)(-0.689425,0.188556)(-0.679433,0.188501)(-0.669442,0.188366)(-0.65945,0.188141)(-0.649458,0.187822)(-0.639467,0.187473)(-0.629475,0.187123)(-0.619483,0.186766)(-0.609492,0.186399)(-0.5995,0.186016)(-0.589508,0.185613)(-0.579517,0.185244)(-0.569525,0.184936)(-0.559533,0.184684)(-0.549542,0.184485)(-0.53955,0.184333)(-0.529558,0.184225)(-0.519567,0.184155)(-0.509575,0.184118)(-0.499583,0.184104)(-0.489592,0.184057)(-0.4796,0.183964)(-0.469608,0.183857)(-0.459617,0.183755)(-0.449625,0.183623)(-0.439633,0.183455)(-0.429642,0.183249)(-0.41965,0.182999)(-0.409658,0.182703)(-0.399667,0.182355)(-0.389675,0.181981)(-0.379683,0.181635)(-0.369692,0.181315)(-0.3597,0.181015)(-0.349708,0.180734)(-0.339717,0.180465)(-0.329725,0.180206)(-0.319733,0.179953)(-0.309742,0.179701)(-0.29975,0.179461)(-0.289758,0.179302)(-0.279767,0.179234)(-0.269775,0.179251)(-0.259783,0.179346)(-0.249792,0.179434)(-0.2398,0.179454)(-0.229808,0.1794)(-0.219817,0.17927)(-0.209825,0.179059)(-0.199833,0.178767)(-0.189842,0.178452)(-0.17985,0.178131)(-0.169858,0.177802)(-0.159867,0.17746)(-0.149875,0.177103)(-0.139883,0.176726)(-0.129892,0.176326)(-0.1199,0.175959)(-0.109908,0.175659)(-0.0999167,0.175422)(-0.089925,0.175245)(-0.0799333,0.175123)(-0.0699417,0.175053)(-0.05995,0.175032)(-0.0499583,0.175052)(-0.0399667,0.175053)(-0.029975,0.175011)(-0.0199833,0.174924)(-0.00999167,0.17479)(0,0.174612)(0.00999167,0.174428)(0.0199833,46.5518)(0.029975,46.4696)(0.0399667,46.3875)(0.0499583,46.3055)(0.05995,46.2237)(0.0699417,46.1421)(0.0799333,46.0607)(0.089925,45.9794)(0.0999167,45.8984)(0.109908,45.8175)(0.1199,45.7455)(0.129892,45.6742)(0.139883,45.6034)(0.149875,45.5333)(0.159867,45.4636)(0.169858,45.3944)(0.17985,45.3256)(0.189842,45.2574)(0.199833,45.1895)(0.209825,45.1223)(0.219817,45.0555)(0.229808,44.9892)(0.2398,44.9234)(0.249792,44.8582)(0.259783,44.7935)(0.269775,44.7293)(0.279767,44.6656)(0.289758,44.6023)(0.29975,44.5395)(0.309742,44.4772)(0.319733,44.4152)(0.329725,44.3537)(0.339717,44.2927)(0.349708,44.232)(0.3597,44.1718)(0.369692,44.1119)(0.379683,44.0523)(0.389675,43.993)(0.399667,43.934)(0.409658,43.8754)(0.41965,43.8173)(0.429642,43.7596)(0.439633,43.7024)(0.449625,43.6456)(0.459617,43.5894)(0.469608,43.5336)(0.4796,43.4782)(0.489592,43.4233)(0.499583,43.3688)(0.509575,43.3148)(0.519567,43.2611)(0.529558,43.2078)(0.53955,43.1548)(0.549542,43.1022)(0.559533,43.05)(0.569525,42.998)(0.579517,42.9463)(0.589508,42.8949)(0.5995,42.8439)(0.609492,42.7932)(0.619483,42.7429)(0.629475,42.6931)(0.639467,42.6437)(0.649458,42.5947)(0.65945,42.5461)(0.669442,42.4979)(0.679433,42.4502)(0.689425,42.4028)(0.699417,42.3558)(0.709408,42.3092)(0.7194,42.263)(0.729392,42.2172)(0.739383,42.1718)(0.749375,42.1267)(0.759367,42.082)(0.769358,42.0376)(0.77935,41.9935)(0.789342,41.9497)(0.799333,41.9062)(0.809325,41.863)(0.819317,41.8201)(0.829308,41.7776)(0.8393,41.7355)(0.849292,41.6938)(0.859283,41.6524)(0.869275,41.6113)(0.879267,41.5706)(0.889258,41.5303)(0.89925,41.4902)(0.909242,41.4506)(0.919233,41.4112)(0.929225,41.3722)(0.939217,41.3335)(0.949208,41.2953)(0.9592,41.2574)(0.969192,41.22)(0.979183,41.1828)(0.989175,41.146)(0.999167,41.1094)(1.00916,41.0731)(1.01915,41.0371)(1.02914,41.0013)(1.03913,40.9658)(1.04912,40.9306)(1.05912,40.8958)(1.06911,40.8612)(1.0791,40.8269)(1.08909,40.7929)(1.09908,40.7592)(1.10907,40.7257)(1.11907,40.6926)(1.12906,40.6599)(1.13905,40.6275)(1.14904,40.5955)(1.15903,40.5639)(1.16902,40.5325)(1.17902,40.5015)(1.18901,40.4707)(1.199,40.4401)(1.20899,40.4098)(1.21898,40.3798)(1.22897,40.35)(1.23897,40.3205)(1.24896,40.2912)(1.25895,40.2621)(1.26894,40.2333)(1.27893,40.2047)(1.28892,40.1764)(1.29892,40.1484)(1.30891,40.1207)(1.3189,40.0932)(1.32889,40.0661)(1.33888,40.0393)(1.34887,40.0128)(1.35887,39.9866)(1.36886,39.9607)(1.37885,39.935)(1.38884,39.9095)(1.39883,39.8842)(1.40882,39.8591)(1.41882,39.8341)(1.42881,39.8094)(1.4388,39.785)(1.44879,39.7608)(1.45878,39.7369)(1.46877,39.7132)(1.47877,39.6898)(1.48876,39.6667)(1.49875,39.6438)(1.50874,39.6211)(1.51873,39.5988)(1.52872,39.5766)(1.53872,39.5547)(1.54871,39.533)(1.5587,39.5115)(1.56869,39.4903)(1.57868,39.4693)(1.58867,39.4484)(1.59867,39.4277)(1.60866,39.4071)(1.61865,39.3867)(1.62864,39.3664)(1.63863,39.3464)(1.64862,39.3266)(1.65862,39.3071)(1.66861,39.2879)(1.6786,39.2689)(1.68859,39.2503)(1.69858,39.2318)(1.70857,39.2137)(1.71857,39.1957)(1.72856,39.178)(1.73855,39.1604)(1.74854,39.143)(1.75853,39.1257)(1.76852,39.1086)(1.77852,39.0916)(1.78851,39.0748)(1.7985,39.0582)(1.80849,39.0416)(1.81848,39.0251)(1.82847,39.0089)(1.83847,38.9929)(1.84846,38.9771)(1.85845,38.9616)(1.86844,38.9463)(1.87843,38.9312)(1.88842,38.9163)(1.89842,38.9016)(1.90841,38.8871)(1.9184,38.8728)(1.92839,38.8586)(1.93838,38.8447)(1.94837,38.831)(1.95837,38.8174)(1.96836,38.8039)(1.97835,38.7906)(1.98834,38.7774)(1.99833,38.7642)(2.00832,38.7513)(2.01832,38.7385)(2.02831,38.726)(2.0383,38.7136)(2.04829,38.7014)(2.05828,38.6894)(2.06827,38.6775)(2.07827,38.6658)(2.08826,38.6543)(2.09825,38.6429)(2.10824,38.6316)(2.11823,38.6205)(2.12822,38.6095)(2.13822,38.5987)(2.14821,38.588)(2.1582,38.5774)(2.16819,38.5669)(2.17818,38.5566)(2.18817,38.5466)(2.19817,38.5367)(2.20816,38.527)(2.21815,38.5174)(2.22814,38.508)(2.23813,38.4988)(2.24812,38.4898)(2.25812,38.4809)(2.26811,38.472)(2.2781,38.4633)(2.28809,38.4547)(2.29808,38.4462)(2.30807,38.4378)(2.31807,38.4295)(2.32806,38.4213)(2.33805,38.4131)(2.34804,38.4051)(2.35803,38.3973)(2.36802,38.3896)(2.37802,38.3821)(2.38801,38.3747)(2.398,38.3676)(2.40799,38.3605)(2.41798,38.3536)(2.42797,38.3469)(2.43797,38.3405)(2.44796,38.3341)(2.45795,38.328)(2.46794,38.3218)(2.47793,38.3158)(2.48792,38.3097)(2.49792,38.3038)(2.50791,38.2979)(2.5179,38.292)(2.52789,38.2863)(2.53788,38.2807)(2.54787,38.2753)(2.55787,38.27)(2.56786,38.2648)(2.57785,38.2597)(2.58784,38.2547)(2.59783,38.2498)(2.60782,38.2451)(2.61782,38.2404)(2.62781,38.2359)(2.6378,38.2315)(2.64779,38.2274)(2.65778,38.2234)(2.66777,38.2195)(2.67777,38.2158)(2.68776,38.212)(2.69775,38.2084)(2.70774,38.2048)(2.71773,38.2013)(2.72772,38.1979)(2.73772,38.1946)(2.74771,38.1914)(2.7577,38.1883)(2.76769,38.1853)(2.77768,38.1823)(2.78767,38.1794)(2.79767,38.1766)(2.80766,38.1738)(2.81765,38.1711)(2.82764,38.1685)(2.83763,38.1661)(2.84762,38.1637)(2.85762,38.1616)(2.86761,38.1595)(2.8776,38.1576)(2.88759,38.156)(2.89758,38.1545)(2.90757,38.153)(2.91757,38.1516)(2.92756,38.1502)(2.93755,38.1489)(2.94754,38.1476)(2.95753,38.1464)(2.96752,38.1453)(2.97752,38.1442)(2.98751,38.1431)(2.9975,38.142)(3.00749,38.141)(3.01748,38.14)(3.02747,38.1391)(3.03747,38.1383)(3.04746,38.1375)(3.05745,38.137)(3.06744,38.1366)(3.07743,38.1365)(3.08742,38.1365)(3.09742,38.1366)(3.10741,38.1369)(3.1174,38.1372)(3.12739,38.1376)(3.13738,38.1381)(3.14737,38.1386)(3.15737,38.1391)(3.16736,38.1396)(3.17735,38.1401)(3.18734,38.1407)(3.19733,38.1412)(3.20732,38.1417)(3.21732,38.1422)(3.22731,38.1428)(3.2373,38.1434)(3.24729,38.1443)(3.25728,38.1453)(3.26727,38.1464)(3.27727,38.1477)(3.28726,38.1491)(3.29725,38.1507)(3.30724,38.1524)(3.31723,38.1541)(3.32722,38.1558)(3.33722,38.1576)(3.34721,38.1595)(3.3572,38.1614)(3.36719,38.1633)(3.37718,38.1653)(3.38717,38.1673)(3.39717,38.1692)(3.40716,38.1711)(3.41715,38.173)(3.42714,38.1749)(3.43713,38.1771)(3.44712,38.1793)(3.45712,38.1817)(3.46711,38.1842)(3.4771,38.1868)(3.48709,38.1895)(3.49708,38.1923)(3.50707,38.1952)(3.51707,38.1982)(3.52706,38.2011)(3.53705,38.2041)(3.54704,38.2071)(3.55703,38.21)(3.56702,38.213)(3.57702,38.216)(3.58701,38.219)(3.597,38.222)(3.60699,38.2251)(3.61698,38.2283)(3.62697,38.2317)(3.63697,38.2351)(3.64696,38.2387)(3.65695,38.2423)(3.66694,38.2461)(3.67693,38.2499)(3.68692,38.2537)(3.69692,38.2576)(3.70691,38.2616)(3.7169,38.2657)(3.72689,38.2697)(3.73688,38.2737)(3.74687,38.2776)(3.75687,38.2815)(3.76686,38.2854)(3.77685,38.2894)(3.78684,38.2934)(3.79683,38.2975)(3.80682,38.3016)(3.81682,38.3058)(3.82681,38.31)(3.8368,38.3144)(3.84679,38.3189)(3.85678,38.3235)(3.86677,38.3282)(3.87677,38.333)(3.88676,38.3379)(3.89675,38.3428)(3.90674,38.3477)(3.91673,38.3527)(3.92672,38.3576)(3.93672,38.3625)(3.94671,38.3674)(3.9567,38.3724)(3.96669,38.3774)(3.97668,38.3823)(3.98667,38.3873)(3.99667,38.3923)(4.00666,38.3973)(4.01665,38.4024)(4.02664,38.4074)(4.03663,38.4126)(4.04662,38.4178)(4.05662,38.4232)(4.06661,38.4285)(4.0766,38.434)(4.08659,38.4395)(4.09658,38.445)(4.10657,38.4506)(4.11657,38.4563)(4.12656,38.4621)(4.13655,38.4681)(4.14654,38.474)(4.15653,38.4799)(4.16652,38.4858)(4.17652,38.4916)(4.18651,38.4974)(4.1965,38.5032)(4.20649,38.509)(4.21648,38.5148)(4.22647,38.5206)(4.23647,38.5265)(4.24646,38.5324)(4.25645,38.5383)(4.26644,38.5443)(4.27643,38.5502)(4.28642,38.5562)(4.29642,38.5624)(4.30641,38.5686)(4.3164,38.575)(4.32639,38.5814)(4.33638,38.588)(4.34637,38.5946)(4.35637,38.6012)(4.36636,38.6079)(4.37635,38.6146)(4.38634,38.6211)(4.39633,38.6277)(4.40632,38.6341)(4.41632,38.6406)(4.42631,38.6471)(4.4363,38.6535)(4.44629,38.66)(4.45628,38.6665)(4.46627,38.673)(4.47627,38.6796)(4.48626,38.6863)(4.49625,38.6931)(4.50624,38.6999)(4.51623,38.7068)(4.52622,38.7137)(4.53622,38.7208)(4.54621,38.7278)(4.5562,38.7349)(4.56619,38.7421)(4.57618,38.7491)(4.58617,38.7562)(4.59617,38.7632)(4.60616,38.7702)(4.61615,38.7773)(4.62614,38.7843)(4.63613,38.7914)(4.64612,38.7985)(4.65612,38.8056)(4.66611,38.8128)(4.6761,38.8201)(4.68609,38.8274)(4.69608,38.8347)(4.70607,38.842)(4.71607,38.8494)(4.72606,38.8568)(4.73605,38.8642)(4.74604,38.8717)(4.75603,38.8791)(4.76602,38.8866)(4.77602,38.894)(4.78601,38.9014)(4.796,38.9087)(4.80599,38.916)(4.81598,38.9234)(4.82597,38.9308)(4.83597,38.9384)(4.84596,38.9461)(4.85595,38.9538)(4.86594,38.9616)(4.87593,38.9694)(4.88592,38.9772)(4.89592,38.985)(4.90591,38.9928)(4.9159,39.0006)(4.92589,39.0084)(4.93588,39.0162)(4.94587,39.024)(4.95587,39.0317)(4.96586,39.0395)(4.97585,39.0472)(4.98584,39.0548)(4.99583,39.0625)(5.00582,39.0702)(5.01582,39.078)(5.02581,39.0859)(5.0358,39.0938)(5.04579,39.1018)(5.05578,39.1098)(5.06577,39.1179)(5.07577,39.1261)(5.08576,39.1343)(5.09575,39.1425)(5.10574,39.1507)(5.11573,39.1589)(5.12572,39.167)(5.13572,39.1751)(5.14571,39.1831)(5.1557,39.1911)(5.16569,39.1991)(5.17568,39.2071)(5.18567,39.2152)(5.19567,39.2233)(5.20566,39.2314)(5.21565,39.2395)(5.22564,39.2477)(5.23563,39.2559)(5.24562,39.2642)(5.25562,39.2725)(5.26561,39.2808)(5.2756,39.2891)(5.28559,39.2974)(5.29558,39.3058)(5.30557,39.3142)(5.31557,39.3226)(5.32556,39.3309)(5.33555,39.3393)(5.34554,39.3476)(5.35553,39.3559)(5.36552,39.3643)(5.37552,39.3727)(5.38551,39.3811)(5.3955,39.3896)(5.40549,39.398)(5.41548,39.4065)(5.42547,39.4149)(5.43547,39.4234)(5.44546,39.4319)(5.45545,39.4404)(5.46544,39.4488)(5.47543,39.4573)(5.48542,39.4657)(5.49542,39.4742)(5.50541,39.4826)(5.5154,39.491)(5.52539,39.4995)(5.53538,39.508)(5.54537,39.5166)(5.55537,39.5253)(5.56536,39.534)(5.57535,39.5427)(5.58534,39.5514)(5.59533,39.5601)(5.60532,39.5689)(5.61532,39.5776)(5.62531,39.5862)(5.6353,39.5949)(5.64529,39.6035)(5.65528,39.6121)(5.66527,39.6207)(5.67527,39.6292)(5.68526,39.6377)(5.69525,39.6462)(5.70524,39.6548)(5.71523,39.6634)(5.72522,39.6721)(5.73522,39.6808)(5.74521,39.6895)(5.7552,39.6983)(5.76519,39.7072)(5.77518,39.716)(5.78517,39.7249)(5.79517,39.7339)(5.80516,39.7428)(5.81515,39.7517)(5.82514,39.7605)(5.83513,39.7693)(5.84512,39.778)(5.85512,39.7867)(5.86511,39.7954)(5.8751,39.8041)(5.88509,39.8128)(5.89508,39.8215)(5.90507,39.8303)(5.91507,39.8391)(5.92506,39.8479)(5.93505,39.8567)(5.94504,39.8656)(5.95503,39.8744)(5.96502,39.8832)(5.97502,39.8921)(5.98501,39.9009)(5.995,39.9098)(6.00499,39.9187)(6.01498,39.9276)(6.02497,39.9365)(6.03497,39.9454)(6.04496,39.9544)(6.05495,39.9633)(6.06494,39.9722)(6.07493,39.9812)(6.08492,39.9901)(6.09492,39.999)(6.10491,40.008)(6.1149,40.0169)(6.12489,40.0258)(6.13488,40.0347)(6.14487,40.0436)(6.15487,40.0525)(6.16486,40.0613)(6.17485,40.0701)(6.18484,40.0789)(6.19483,40.0876)(6.20482,40.0964)(6.21482,40.1052)(6.22481,40.1141)(6.2348,40.1231)(6.24479,40.1321)(6.25478,40.1412)(6.26477,40.1503)(6.27477,40.1595)(6.28476,40.1686)(6.29475,40.1777)(6.30474,40.1868)(6.31473,40.1958)(6.32472,40.2048)(6.33472,40.2138)(6.34471,40.2227)(6.3547,40.2315)(6.36469,40.2403)(6.37468,40.2491)(6.38467,40.2578)(6.39467,40.2665)(6.40466,40.2753)(6.41465,40.2843)(6.42464,40.2933)(6.43463,40.3023)(6.44462,40.3113)(6.45462,40.3204)(6.46461,40.3295)(6.4746,40.3386)(6.48459,40.3477)(6.49458,40.3568)(6.50457,40.3659)(6.51457,40.375)(6.52456,40.3841)(6.53455,40.3931)(6.54454,40.402)(6.55453,40.4109)(6.56452,40.4197)(6.57452,40.4285)(6.58451,40.4373)(6.5945,40.4461)(6.60449,40.455)(6.61448,40.464)(6.62447,40.473)(6.63447,40.4821)(6.64446,40.4912)(6.65445,40.5003)(6.66444,40.5094)(6.67443,40.5184)(6.68442,40.5274)(6.69442,40.5364)(6.70441,40.5454)(6.7144,40.5543)(6.72439,40.5632)(6.73438,40.572)(6.74437,40.5809)(6.75437,40.5898)(6.76436,40.5988)(6.77435,40.6078)(6.78434,40.6167)(6.79433,40.6257)(6.80432,40.6346)(6.81432,40.6436)(6.82431,40.6526)(6.8343,40.6617)(6.84429,40.6708)(6.85428,40.6799)(6.86427,40.689)(6.87427,40.698)(6.88426,40.707)(6.89425,40.7159)(6.90424,40.7247)(6.91423,40.7335)(6.92422,40.7423)(6.93422,40.7512)(6.94421,40.76)(6.9542,40.7689)(6.96419,40.7778)(6.97418,40.7867)(6.98417,40.7956)(6.99417,40.8046)(7.00416,40.8135)(7.01415,40.8225)(7.02414,40.8316)(7.03413,40.8406)(7.04412,40.8497)(7.05412,40.8587)(7.06411,40.8677)(7.0741,40.8767)(7.08409,40.8856)(7.09408,40.8944)(7.10407,40.9033)(7.11407,40.9121)(7.12406,40.921)(7.13405,40.9298)(7.14404,40.9386)(7.15403,40.9475)(7.16402,40.9563)(7.17402,40.9651)(7.18401,40.9739)(7.194,40.9827)(7.20399,40.9914)(7.21398,41.0003)(7.22397,41.0092)(7.23397,41.0181)(7.24396,41.0271)(7.25395,41.0361)(7.26394,41.0451)(7.27393,41.054)(7.28392,41.063)(7.29392,41.072)(7.30391,41.0809)(7.3139,41.0898)(7.32389,41.0987)(7.33388,41.1076)(7.34387,41.1164)(7.35387,41.1252)(7.36386,41.134)(7.37385,41.1427)(7.38384,41.1514)(7.39383,41.16)(7.40382,41.1685)(7.41382,41.1772)(7.42381,41.1858)(7.4338,41.1944)(7.44379,41.2031)(7.45378,41.2119)(7.46377,41.2207)(7.47377,41.2297)(7.48376,41.2388)(7.49375,41.2478)(7.50374,41.2569)(7.51373,41.266)(7.52372,41.275)(7.53372,41.2839)(7.54371,41.2927)(7.5537,41.3015)(7.56369,41.3102)(7.57368,41.3189)(7.58367,41.3274)(7.59367,41.3359)(7.60366,41.3443)(7.61365,41.3527)(7.62364,41.3612)(7.63363,41.3697)(7.64362,41.3783)(7.65362,41.3869)(7.66361,41.3957)(7.6736,41.4045)(7.68359,41.4134)(7.69358,41.4223)(7.70357,41.4312)(7.71357,41.4402)(7.72356,41.4491)(7.73355,41.458)(7.74354,41.4669)(7.75353,41.4756)(7.76352,41.4843)(7.77352,41.4929)(7.78351,41.5014)(7.7935,41.5097)(7.80349,41.518)(7.81348,41.5264)(7.82347,41.5349)(7.83347,41.5434)(7.84346,41.5519)(7.85345,41.5605)(7.86344,41.5692)(7.87343,41.5779)(7.88342,41.5866)(7.89342,41.5954)(7.90341,41.6041)(7.9134,41.6129)(7.92339,41.6217)(7.93338,41.6303)(7.94337,41.6389)(7.95337,41.6475)(7.96336,41.656)(7.97335,41.6644)(7.98334,41.6728)(7.99333,41.6812)(8.00332,41.6897)(8.01332,41.6982)(8.02331,41.7067)(8.0333,41.7152)(8.04329,41.7238)(8.05328,41.7324)(8.06327,41.741)(8.07327,41.7496)(8.08326,41.7582)(8.09325,41.7668)(8.10324,41.7753)(8.11323,41.7839)(8.12322,41.7925)(8.13322,41.8009)(8.14321,41.8092)(8.1532,41.8175)(8.16319,41.8257)(8.17318,41.834)(8.18317,41.8423)(8.19317,41.8506)(8.20316,41.859)(8.21315,41.8675)(8.22314,41.876)(8.23313,41.8846)(8.24312,41.8931)(8.25312,41.9017)(8.26311,41.9103)(8.2731,41.9188)(8.28309,41.9273)(8.29308,41.9357)(8.30307,41.9442)(8.31307,41.9525)(8.32306,41.9609)(8.33305,41.9692)(8.34304,41.9774)(8.35303,41.9857)(8.36302,41.9939)(8.37302,42.0021)(8.38301,42.0102)(8.393,42.0184)(8.40299,42.0267)(8.41298,42.035)(8.42297,42.0433)(8.43297,42.0516)(8.44296,42.06)(8.45295,42.0684)(8.46294,42.0767)(8.47293,42.0851)(8.48292,42.0935)(8.49292,42.1019)(8.50291,42.1102)(8.5129,42.1185)(8.52289,42.1268)(8.53288,42.1351)(8.54287,42.1434)(8.55287,42.1517)(8.56286,42.1598)(8.57285,42.1679)(8.58284,42.176)(8.59283,42.1842)(8.60282,42.1923)(8.61282,42.2004)(8.62281,42.2085)(8.6328,42.2166)(8.64279,42.2247)(8.65278,42.2328)(8.66277,42.2409)(8.67277,42.249)(8.68276,42.257)(8.69275,42.2652)(8.70274,42.2734)(8.71273,42.2817)(8.72272,42.29)(8.73272,42.2984)(8.74271,42.3068)(8.7527,42.3151)(8.76269,42.3233)(8.77268,42.3314)(8.78267,42.3395)(8.79267,42.3476)(8.80266,42.3556)(8.81265,42.3636)(8.82264,42.3715)(8.83263,42.3794)(8.84262,42.3873)(8.85262,42.3951)(8.86261,42.403)(8.8726,42.4109)(8.88259,42.4188)(8.89258,42.4268)(8.90257,42.4349)(8.91257,42.4429)(8.92256,42.451)(8.93255,42.4591)(8.94254,42.4673)(8.95253,42.4754)(8.96252,42.4836)(8.97252,42.4917)(8.98251,42.4998)(8.9925,42.5078)(9.00249,42.5157)(9.01248,42.5236)(9.02247,42.5314)(9.03247,42.5392)(9.04246,42.547)(9.05245,42.5548)(9.06244,42.5627)(9.07243,42.5706)(9.08242,42.5784)(9.09242,42.5863)(9.10241,42.5943)(9.1124,42.6022)(9.12239,42.6101)(9.13238,42.618)(9.14237,42.6259)(9.15237,42.6338)(9.16236,42.6416)(9.17235,42.6495)(9.18234,42.6572)(9.19233,42.6649)(9.20232,42.6726)(9.21232,42.6804)(9.22231,42.6882)(9.2323,42.6961)(9.24229,42.704)(9.25228,42.7118)(9.26227,42.7197)(9.27227,42.7276)(9.28226,42.7354)(9.29225,42.7432)(9.30224,42.751)(9.31223,42.7588)(9.32222,42.7665)(9.33222,42.7742)(9.34221,42.7819)(9.3522,42.7895)(9.36219,42.7971)(9.37218,42.8046)(9.38217,42.8121)(9.39217,42.8197)(9.40216,42.8273)(9.41215,42.835)(9.42214,42.8427)(9.43213,42.8504)(9.44212,42.8582)(9.45212,42.866)(9.46211,42.8738)(9.4721,42.8817)(9.48209,42.8895)(9.49208,42.8972)(9.50207,42.9049)(9.51207,42.9125)(9.52206,42.9201)(9.53205,42.9276)(9.54204,42.935)(9.55203,42.9425)(9.56202,42.9499)(9.57202,42.9574)(9.58201,42.9649)(9.592,42.9724)(9.60199,42.9799)(9.61198,42.9875)(9.62197,42.995)(9.63197,43.0026)(9.64196,43.0101)(9.65195,43.0177)(9.66194,43.0252)(9.67193,43.0328)(9.68192,43.0403)(9.69192,43.0478)(9.70191,43.0553)(9.7119,43.0627)(9.72189,43.0702)(9.73188,43.0777)(9.74187,43.0852)(9.75187,43.0927)(9.76186,43.1002)(9.77185,43.1077)(9.78184,43.1152)(9.79183,43.1227)(9.80182,43.1301)(9.81182,43.1375)(9.82181,43.1449)(9.8318,43.1523)(9.84179,43.1595)(9.85178,43.1667)(9.86177,43.1739)(9.87177,43.1812)(9.88176,43.1885)(9.89175,43.1958)(9.90174,43.2032)(9.91173,43.2105)(9.92172,43.2179)(9.93172,43.2253)(9.94171,43.2327)(9.9517,43.2401)(9.96169,43.2475)(9.97168,43.2548)(9.98167,43.2621)(9.99167,43.2694) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/u_tau=02gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-10, ymax=70,
xlabel={t [s]},
ylabel={$u(t)\text{ [A]}$},
title={$\tau{}=0.4\text{ s}$},
axis on top,
legend entries={$u_1$,$u_2$,$u_3$,$u_4$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97835,-0.162306)(-1.96836,-0.162102)(-1.95837,-0.161891)(-1.94837,-0.161684)(-1.93838,-0.161478)(-1.92839,-0.16127)(-1.9184,-0.161068)(-1.90841,-0.160873)(-1.89842,-0.160685)(-1.88842,-0.1605)(-1.87843,-0.160318)(-1.86844,-0.160134)(-1.85845,-0.159949)(-1.84846,-0.159759)(-1.83847,-0.159574)(-1.82847,-0.159399)(-1.81848,-0.15923)(-1.80849,-0.159062)(-1.7985,-0.15889)(-1.78851,-0.158713)(-1.77852,-0.158529)(-1.76852,-0.158336)(-1.75853,-0.158132)(-1.74854,-0.157929)(-1.73855,-0.157732)(-1.72856,-0.157539)(-1.71857,-0.157352)(-1.70857,-0.157177)(-1.69858,-0.157013)(-1.68859,-0.156857)(-1.6786,-0.156707)(-1.66861,-0.156561)(-1.65862,-0.156417)(-1.64862,-0.156272)(-1.63863,-0.156126)(-1.62864,-0.15597)(-1.61865,-0.1558)(-1.60866,-0.155614)(-1.59867,-0.155411)(-1.58867,-0.155199)(-1.57868,-0.154984)(-1.56869,-0.154764)(-1.5587,-0.154537)(-1.54871,-0.154302)(-1.53872,-0.154071)(-1.52872,-0.153848)(-1.51873,-0.153633)(-1.50874,-0.153436)(-1.49875,-0.153256)(-1.48876,-0.153091)(-1.47877,-0.15294)(-1.46877,-0.152799)(-1.45878,-0.152667)(-1.44879,-0.152538)(-1.4388,-0.15241)(-1.42881,-0.152281)(-1.41882,-0.152147)(-1.40882,-0.152007)(-1.39883,-0.151857)(-1.38884,-0.151697)(-1.37885,-0.151524)(-1.36886,-0.151334)(-1.35887,-0.151127)(-1.34887,-0.150899)(-1.33888,-0.15065)(-1.32889,-0.150405)(-1.3189,-0.150173)(-1.30891,-0.149952)(-1.29892,-0.149751)(-1.28892,-0.149569)(-1.27893,-0.149403)(-1.26894,-0.149248)(-1.25895,-0.149102)(-1.24896,-0.148963)(-1.23897,-0.148829)(-1.22897,-0.148698)(-1.21898,-0.148567)(-1.20899,-0.148435)(-1.199,-0.1483)(-1.18901,-0.148159)(-1.17902,-0.148011)(-1.16902,-0.147852)(-1.15903,-0.147682)(-1.14904,-0.147498)(-1.13905,-0.147298)(-1.12906,-0.147081)(-1.11907,-0.14686)(-1.10907,-0.146637)(-1.09908,-0.146412)(-1.08909,-0.14619)(-1.0791,-0.145975)(-1.06911,-0.145777)(-1.05912,-0.145592)(-1.04912,-0.14542)(-1.03913,-0.145259)(-1.02914,-0.145106)(-1.01915,-0.144961)(-1.00916,-0.144821)(-0.999167,-0.144685)(-0.989175,-0.14455)(-0.979183,-0.144416)(-0.969192,-0.144279)(-0.9592,-0.14414)(-0.949208,-0.143994)(-0.939217,-0.143842)(-0.929225,-0.143679)(-0.919233,-0.143501)(-0.909242,-0.143316)(-0.89925,-0.143129)(-0.889258,-0.142947)(-0.879267,-0.14277)(-0.869275,-0.142596)(-0.859283,-0.142423)(-0.849292,-0.142251)(-0.8393,-0.142076)(-0.829308,-0.141899)(-0.819317,-0.141729)(-0.809325,-0.141569)(-0.799333,-0.141416)(-0.789342,-0.141268)(-0.77935,-0.141125)(-0.769358,-0.140985)(-0.759367,-0.140845)(-0.749375,-0.140703)(-0.739383,-0.140548)(-0.729392,-0.14038)(-0.7194,-0.140197)(-0.709408,-0.139999)(-0.699417,-0.139802)(-0.689425,-0.139613)(-0.679433,-0.139437)(-0.669442,-0.139271)(-0.65945,-0.139113)(-0.649458,-0.138962)(-0.639467,-0.138815)(-0.629475,-0.138671)(-0.619483,-0.138529)(-0.609492,-0.138385)(-0.5995,-0.138238)(-0.589508,-0.138087)(-0.579517,-0.13793)(-0.569525,-0.137765)(-0.559533,-0.137601)(-0.549542,-0.137435)(-0.53955,-0.137267)(-0.529558,-0.137094)(-0.519567,-0.136913)(-0.509575,-0.136722)(-0.499583,-0.136523)(-0.489592,-0.136329)(-0.4796,-0.13615)(-0.469608,-0.135987)(-0.459617,-0.135837)(-0.449625,-0.135699)(-0.439633,-0.13557)(-0.429642,-0.135449)(-0.41965,-0.135333)(-0.409658,-0.135221)(-0.399667,-0.13511)(-0.389675,-0.134994)(-0.379683,-0.134871)(-0.369692,-0.134738)(-0.3597,-0.134593)(-0.349708,-0.134434)(-0.339717,-0.134259)(-0.329725,-0.134065)(-0.319733,-0.133852)(-0.309742,-0.133624)(-0.29975,-0.133392)(-0.289758,-0.133156)(-0.279767,-0.132934)(-0.269775,-0.132736)(-0.259783,-0.132559)(-0.249792,-0.132403)(-0.2398,-0.132264)(-0.229808,-0.132141)(-0.219817,-0.132029)(-0.209825,-0.131922)(-0.199833,-0.131818)(-0.189842,-0.131715)(-0.17985,-0.131612)(-0.169858,-0.131505)(-0.159867,-0.131394)(-0.149875,-0.131275)(-0.139883,-0.131148)(-0.129892,-0.131009)(-0.1199,-0.130856)(-0.109908,-0.130689)(-0.0999167,-0.130504)(-0.089925,-0.130299)(-0.0799333,-0.130077)(-0.0699417,-0.129859)(-0.05995,-0.129651)(-0.0499583,-0.129462)(-0.0399667,-0.129292)(-0.029975,-0.129136)(-0.0199833,-0.128994)(-0.00999167,-0.128862)(0,-0.128738)(0.00999167,-0.128621)(0.0199833,52.8013)(0.029975,52.8664)(0.0399667,52.9314)(0.0499583,52.9962)(0.05995,53.0609)(0.0699417,53.1255)(0.0799333,53.1899)(0.089925,53.2542)(0.0999167,53.3184)(0.109908,53.3824)(0.1199,53.4463)(0.129892,53.5101)(0.139883,53.5737)(0.149875,53.6372)(0.159867,53.7005)(0.169858,53.7637)(0.17985,53.8267)(0.189842,53.8896)(0.199833,53.9524)(0.209825,54.015)(0.219817,54.0775)(0.229808,54.1398)(0.2398,54.202)(0.249792,54.264)(0.259783,54.3259)(0.269775,54.3877)(0.279767,54.4493)(0.289758,54.5108)(0.29975,54.5721)(0.309742,54.6334)(0.319733,54.6945)(0.329725,54.7555)(0.339717,54.8163)(0.349708,54.877)(0.3597,54.9375)(0.369692,54.9979)(0.379683,55.0582)(0.389675,55.1183)(0.399667,55.1783)(0.409658,55.2381)(0.41965,55.3088)(0.429642,55.3804)(0.439633,55.4523)(0.449625,55.5248)(0.459617,55.5976)(0.469608,55.671)(0.4796,55.7448)(0.489592,55.819)(0.499583,55.8937)(0.509575,55.9688)(0.519567,56.0444)(0.529558,56.1205)(0.53955,56.197)(0.549542,56.274)(0.559533,56.3515)(0.569525,56.4293)(0.579517,56.5077)(0.589508,56.5865)(0.5995,56.6657)(0.609492,56.7455)(0.619483,56.8256)(0.629475,56.9063)(0.639467,56.9874)(0.649458,57.069)(0.65945,57.1511)(0.669442,57.2337)(0.679433,57.3168)(0.689425,57.4003)(0.699417,57.4844)(0.709408,57.5689)(0.7194,57.6539)(0.729392,57.7395)(0.739383,57.8255)(0.749375,57.912)(0.759367,57.9989)(0.769358,58.0864)(0.77935,58.1743)(0.789342,58.2627)(0.799333,58.3515)(0.809325,58.4408)(0.819317,58.5303)(0.829308,58.6198)(0.8393,58.7093)(0.849292,58.7985)(0.859283,58.8876)(0.869275,58.9765)(0.879267,59.0651)(0.889258,59.1535)(0.89925,59.2415)(0.909242,59.3292)(0.919233,59.4164)(0.929225,59.5033)(0.939217,59.5896)(0.949208,59.6755)(0.9592,59.7608)(0.969192,59.8454)(0.979183,59.9295)(0.989175,60.0128)(0.999167,60.0954)(1.00916,60.1772)(1.01915,60.2583)(1.02914,60.3385)(1.03913,60.4178)(1.04912,60.4963)(1.05912,60.5738)(1.06911,60.6503)(1.0791,60.7258)(1.08909,60.8003)(1.09908,60.8737)(1.10907,60.946)(1.11907,61.0171)(1.12906,61.087)(1.13905,61.1557)(1.14904,61.2231)(1.15903,61.2892)(1.16902,61.3539)(1.17902,61.4173)(1.18901,61.4792)(1.199,61.5397)(1.20899,61.5986)(1.21898,61.6561)(1.22897,61.7119)(1.23897,61.7661)(1.24896,61.8187)(1.25895,61.8697)(1.26894,61.9191)(1.27893,61.9668)(1.28892,62.0129)(1.29892,62.0572)(1.30891,62.0999)(1.3189,62.1409)(1.32889,62.1802)(1.33888,62.2178)(1.34887,62.2537)(1.35887,62.2879)(1.36886,62.3204)(1.37885,62.3512)(1.38884,62.3803)(1.39883,62.4076)(1.40882,62.4333)(1.41882,62.4573)(1.42881,62.4796)(1.4388,62.5003)(1.44879,62.5192)(1.45878,62.5365)(1.46877,62.5522)(1.47877,62.5663)(1.48876,62.5787)(1.49875,62.5896)(1.50874,62.5988)(1.51873,62.6065)(1.52872,62.6127)(1.53872,62.6174)(1.54871,62.6206)(1.5587,62.6224)(1.56869,62.6228)(1.57868,62.6218)(1.58867,62.6195)(1.59867,62.6159)(1.60866,62.6109)(1.61865,62.6047)(1.62864,62.5974)(1.63863,62.5888)(1.64862,62.5791)(1.65862,62.5684)(1.66861,62.5566)(1.6786,62.5438)(1.68859,62.53)(1.69858,62.5153)(1.70857,62.4996)(1.71857,62.4832)(1.72856,62.4659)(1.73855,62.4479)(1.74854,62.4292)(1.75853,62.4099)(1.76852,62.3899)(1.77852,62.3695)(1.78851,62.3485)(1.7985,62.3271)(1.80849,62.3052)(1.81848,62.283)(1.82847,62.2605)(1.83847,62.2377)(1.84846,62.2147)(1.85845,62.1915)(1.86844,62.1682)(1.87843,62.1448)(1.88842,62.1214)(1.89842,62.098)(1.90841,62.0746)(1.9184,62.0513)(1.92839,62.0281)(1.93838,62.0051)(1.94837,61.9823)(1.95837,61.9598)(1.96836,61.9376)(1.97835,61.9158)(1.98834,61.8945)(1.99833,61.8735)(2.00832,61.853)(2.01832,61.8331)(2.02831,61.8136)(2.0383,61.7948)(2.04829,61.7765)(2.05828,61.7589)(2.06827,61.742)(2.07827,61.7257)(2.08826,61.7102)(2.09825,61.6955)(2.10824,61.6815)(2.11823,61.6684)(2.12822,61.6562)(2.13822,61.6448)(2.14821,61.6343)(2.1582,61.6248)(2.16819,61.6162)(2.17818,61.6085)(2.18817,61.6018)(2.19817,61.596)(2.20816,61.5912)(2.21815,61.5874)(2.22814,61.5845)(2.23813,61.5826)(2.24812,61.5818)(2.25812,61.5819)(2.26811,61.5831)(2.2781,61.5853)(2.28809,61.5885)(2.29808,61.5928)(2.30807,61.5982)(2.31807,61.6046)(2.32806,61.6121)(2.33805,61.6206)(2.34804,61.6301)(2.35803,61.6406)(2.36802,61.6521)(2.37802,61.6645)(2.38801,61.6779)(2.398,61.6922)(2.40799,61.7074)(2.41798,61.7235)(2.42797,61.7405)(2.43797,61.7584)(2.44796,61.777)(2.45795,61.7965)(2.46794,61.8168)(2.47793,61.8379)(2.48792,61.8597)(2.49792,61.8823)(2.50791,61.9057)(2.5179,61.9297)(2.52789,61.9544)(2.53788,61.9797)(2.54787,62.0057)(2.55787,62.0321)(2.56786,62.0592)(2.57785,62.0867)(2.58784,62.1146)(2.59783,62.143)(2.60782,62.1718)(2.61782,62.201)(2.62781,62.2304)(2.6378,62.2602)(2.64779,62.2902)(2.65778,62.3204)(2.66777,62.3508)(2.67777,62.3813)(2.68776,62.412)(2.69775,62.4427)(2.70774,62.4735)(2.71773,62.5042)(2.72772,62.535)(2.73772,62.5656)(2.74771,62.5962)(2.7577,62.6266)(2.76769,62.6569)(2.77768,62.687)(2.78767,62.7168)(2.79767,62.7464)(2.80766,62.7758)(2.81765,62.8047)(2.82764,62.8334)(2.83763,62.8616)(2.84762,62.8894)(2.85762,62.9167)(2.86761,62.9435)(2.8776,62.9697)(2.88759,62.9953)(2.89758,63.0203)(2.90757,63.0447)(2.91757,63.0685)(2.92756,63.0915)(2.93755,63.1139)(2.94754,63.1356)(2.95753,63.1565)(2.96752,63.1767)(2.97752,63.1962)(2.98751,63.2149)(2.9975,63.2327)(3.00749,63.2498)(3.01748,63.2661)(3.02747,63.2815)(3.03747,63.2961)(3.04746,63.3097)(3.05745,63.3224)(3.06744,63.3342)(3.07743,63.3449)(3.08742,63.3547)(3.09742,63.3635)(3.10741,63.3713)(3.1174,63.3781)(3.12739,63.384)(3.13738,63.3889)(3.14737,63.3928)(3.15737,63.3958)(3.16736,63.3979)(3.17735,63.399)(3.18734,63.3991)(3.19733,63.3983)(3.20732,63.3966)(3.21732,63.394)(3.22731,63.3904)(3.2373,63.3859)(3.24729,63.3804)(3.25728,63.374)(3.26727,63.3666)(3.27727,63.3583)(3.28726,63.3491)(3.29725,63.339)(3.30724,63.328)(3.31723,63.3161)(3.32722,63.3034)(3.33722,63.2899)(3.34721,63.2756)(3.3572,63.2606)(3.36719,63.2448)(3.37718,63.2282)(3.38717,63.211)(3.39717,63.1931)(3.40716,63.1745)(3.41715,63.1553)(3.42714,63.1355)(3.43713,63.1151)(3.44712,63.0941)(3.45712,63.0725)(3.46711,63.0504)(3.4771,63.0277)(3.48709,63.0046)(3.49708,62.981)(3.50707,62.957)(3.51707,62.9325)(3.52706,62.9077)(3.53705,62.8826)(3.54704,62.8571)(3.55703,62.8313)(3.56702,62.8053)(3.57702,62.779)(3.58701,62.7525)(3.597,62.7258)(3.60699,62.699)(3.61698,62.6721)(3.62697,62.6451)(3.63697,62.618)(3.64696,62.5909)(3.65695,62.5638)(3.66694,62.5367)(3.67693,62.5096)(3.68692,62.4826)(3.69692,62.4557)(3.70691,62.4288)(3.7169,62.4022)(3.72689,62.3756)(3.73688,62.3493)(3.74687,62.3231)(3.75687,62.2972)(3.76686,62.2716)(3.77685,62.2462)(3.78684,62.2211)(3.79683,62.1963)(3.80682,62.1719)(3.81682,62.1478)(3.82681,62.1242)(3.8368,62.1009)(3.84679,62.0781)(3.85678,62.0557)(3.86677,62.0337)(3.87677,62.0123)(3.88676,61.9912)(3.89675,61.9707)(3.90674,61.9506)(3.91673,61.931)(3.92672,61.9119)(3.93672,61.8934)(3.94671,61.8754)(3.9567,61.858)(3.96669,61.8411)(3.97668,61.8249)(3.98667,61.8092)(3.99667,61.7941)(4.00666,61.7796)(4.01665,61.7657)(4.02664,61.7524)(4.03663,61.7398)(4.04662,61.7277)(4.05662,61.7162)(4.06661,61.7053)(4.0766,61.695)(4.08659,61.6852)(4.09658,61.6761)(4.10657,61.6675)(4.11657,61.6595)(4.12656,61.652)(4.13655,61.6452)(4.14654,61.6389)(4.15653,61.6331)(4.16652,61.6279)(4.17652,61.6233)(4.18651,61.6193)(4.1965,61.6158)(4.20649,61.6129)(4.21648,61.6104)(4.22647,61.6085)(4.23647,61.6071)(4.24646,61.6061)(4.25645,61.6055)(4.26644,61.6054)(4.27643,61.6057)(4.28642,61.6065)(4.29642,61.6076)(4.30641,61.6091)(4.3164,61.6109)(4.32639,61.613)(4.33638,61.6155)(4.34637,61.6183)(4.35637,61.6215)(4.36636,61.6249)(4.37635,61.6285)(4.38634,61.6325)(4.39633,61.6366)(4.40632,61.641)(4.41632,61.6457)(4.42631,61.6504)(4.4363,61.6554)(4.44629,61.6605)(4.45628,61.6658)(4.46627,61.6711)(4.47627,61.6766)(4.48626,61.6821)(4.49625,61.6876)(4.50624,61.6931)(4.51623,61.6986)(4.52622,61.7041)(4.53622,61.7096)(4.54621,61.715)(4.5562,61.7203)(4.56619,61.7256)(4.57618,61.7307)(4.58617,61.7357)(4.59617,61.7406)(4.60616,61.7454)(4.61615,61.75)(4.62614,61.7544)(4.63613,61.7586)(4.64612,61.7627)(4.65612,61.7665)(4.66611,61.7701)(4.6761,61.7734)(4.68609,61.7765)(4.69608,61.7793)(4.70607,61.7819)(4.71607,61.784)(4.72606,61.7859)(4.73605,61.7873)(4.74604,61.7885)(4.75603,61.7892)(4.76602,61.7896)(4.77602,61.7896)(4.78601,61.7892)(4.796,61.7884)(4.80599,61.7873)(4.81598,61.7858)(4.82597,61.7838)(4.83597,61.7815)(4.84596,61.7787)(4.85595,61.7755)(4.86594,61.7719)(4.87593,61.7679)(4.88592,61.7634)(4.89592,61.7584)(4.90591,61.7531)(4.9159,61.7473)(4.92589,61.741)(4.93588,61.7343)(4.94587,61.7272)(4.95587,61.7196)(4.96586,61.7115)(4.97585,61.703)(4.98584,61.6941)(4.99583,61.6847)(5.00582,61.6749)(5.01582,61.6647)(5.02581,61.654)(5.0358,61.6429)(5.04579,61.6315)(5.05578,61.6196)(5.06577,61.6072)(5.07577,61.5945)(5.08576,61.5814)(5.09575,61.5679)(5.10574,61.5541)(5.11573,61.5399)(5.12572,61.5254)(5.13572,61.5105)(5.14571,61.4953)(5.1557,61.4798)(5.16569,61.464)(5.17568,61.4478)(5.18567,61.4314)(5.19567,61.4147)(5.20566,61.3977)(5.21565,61.3804)(5.22564,61.3629)(5.23563,61.3452)(5.24562,61.3272)(5.25562,61.309)(5.26561,61.2906)(5.2756,61.272)(5.28559,61.2532)(5.29558,61.2343)(5.30557,61.2152)(5.31557,61.196)(5.32556,61.1766)(5.33555,61.1572)(5.34554,61.1377)(5.35553,61.1181)(5.36552,61.0984)(5.37552,61.0786)(5.38551,61.0588)(5.3955,61.0389)(5.40549,61.0191)(5.41548,60.9992)(5.42547,60.9794)(5.43547,60.9596)(5.44546,60.9398)(5.45545,60.92)(5.46544,60.9003)(5.47543,60.8806)(5.48542,60.861)(5.49542,60.8415)(5.50541,60.8221)(5.5154,60.8028)(5.52539,60.7836)(5.53538,60.7645)(5.54537,60.7456)(5.55537,60.7269)(5.56536,60.7083)(5.57535,60.6899)(5.58534,60.6717)(5.59533,60.6537)(5.60532,60.6359)(5.61532,60.6182)(5.62531,60.6008)(5.6353,60.5837)(5.64529,60.5667)(5.65528,60.55)(5.66527,60.5335)(5.67527,60.5172)(5.68526,60.5012)(5.69525,60.4854)(5.70524,60.4698)(5.71523,60.4546)(5.72522,60.4395)(5.73522,60.4248)(5.74521,60.4103)(5.7552,60.3961)(5.76519,60.3822)(5.77518,60.3686)(5.78517,60.3553)(5.79517,60.3423)(5.80516,60.3295)(5.81515,60.317)(5.82514,60.3048)(5.83513,60.2929)(5.84512,60.2813)(5.85512,60.2699)(5.86511,60.2588)(5.8751,60.248)(5.88509,60.2374)(5.89508,60.2272)(5.90507,60.2172)(5.91507,60.2075)(5.92506,60.1981)(5.93505,60.1889)(5.94504,60.18)(5.95503,60.1714)(5.96502,60.163)(5.97502,60.1548)(5.98501,60.1469)(5.995,60.1393)(6.00499,60.1318)(6.01498,60.1246)(6.02497,60.1176)(6.03497,60.1108)(6.04496,60.1042)(6.05495,60.0977)(6.06494,60.0915)(6.07493,60.0854)(6.08492,60.0795)(6.09492,60.0737)(6.10491,60.0682)(6.1149,60.0628)(6.12489,60.0575)(6.13488,60.0524)(6.14487,60.0475)(6.15487,60.0427)(6.16486,60.038)(6.17485,60.0334)(6.18484,60.0289)(6.19483,60.0245)(6.20482,60.0202)(6.21482,60.0159)(6.22481,60.0118)(6.2348,60.0076)(6.24479,60.0035)(6.25478,59.9994)(6.26477,59.9953)(6.27477,59.9912)(6.28476,59.9872)(6.29475,59.9831)(6.30474,59.979)(6.31473,59.9749)(6.32472,59.9708)(6.33472,59.9667)(6.34471,59.9626)(6.3547,59.9584)(6.36469,59.9542)(6.37468,59.95)(6.38467,59.9457)(6.39467,59.9414)(6.40466,59.937)(6.41465,59.9325)(6.42464,59.9279)(6.43463,59.9231)(6.44462,59.9183)(6.45462,59.9133)(6.46461,59.9082)(6.4746,59.903)(6.48459,59.8977)(6.49458,59.8922)(6.50457,59.8865)(6.51457,59.8808)(6.52456,59.8749)(6.53455,59.8688)(6.54454,59.8626)(6.55453,59.8563)(6.56452,59.8498)(6.57452,59.8432)(6.58451,59.8364)(6.5945,59.8294)(6.60449,59.8223)(6.61448,59.815)(6.62447,59.8076)(6.63447,59.8)(6.64446,59.7922)(6.65445,59.7842)(6.66444,59.776)(6.67443,59.7676)(6.68442,59.759)(6.69442,59.7503)(6.70441,59.7413)(6.7144,59.7322)(6.72439,59.7228)(6.73438,59.7133)(6.74437,59.7036)(6.75437,59.6938)(6.76436,59.6837)(6.77435,59.6735)(6.78434,59.6631)(6.79433,59.6526)(6.80432,59.6419)(6.81432,59.6311)(6.82431,59.6201)(6.8343,59.609)(6.84429,59.5977)(6.85428,59.5863)(6.86427,59.5748)(6.87427,59.563)(6.88426,59.5512)(6.89425,59.5391)(6.90424,59.5269)(6.91423,59.5146)(6.92422,59.5021)(6.93422,59.4895)(6.94421,59.4767)(6.9542,59.4639)(6.96419,59.4509)(6.97418,59.4379)(6.98417,59.4247)(6.99417,59.4115)(7.00416,59.3982)(7.01415,59.3848)(7.02414,59.3714)(7.03413,59.3579)(7.04412,59.3444)(7.05412,59.3308)(7.06411,59.3172)(7.0741,59.3035)(7.08409,59.2897)(7.09408,59.2759)(7.10407,59.2621)(7.11407,59.2482)(7.12406,59.2343)(7.13405,59.2203)(7.14404,59.2063)(7.15403,59.1924)(7.16402,59.1784)(7.17402,59.1644)(7.18401,59.1504)(7.194,59.1365)(7.20399,59.1226)(7.21398,59.1087)(7.22397,59.0949)(7.23397,59.0811)(7.24396,59.0674)(7.25395,59.0537)(7.26394,59.0401)(7.27393,59.0265)(7.28392,59.013)(7.29392,58.9995)(7.30391,58.9861)(7.3139,58.9728)(7.32389,58.9595)(7.33388,58.9463)(7.34387,58.9332)(7.35387,58.9202)(7.36386,58.9072)(7.37385,58.8943)(7.38384,58.8815)(7.39383,58.8689)(7.40382,58.8563)(7.41382,58.8438)(7.42381,58.8315)(7.4338,58.8193)(7.44379,58.8072)(7.45378,58.7952)(7.46377,58.7833)(7.47377,58.7716)(7.48376,58.7599)(7.49375,58.7484)(7.50374,58.737)(7.51373,58.7257)(7.52372,58.7146)(7.53372,58.7036)(7.54371,58.6927)(7.5537,58.6819)(7.56369,58.6712)(7.57368,58.6607)(7.58367,58.6503)(7.59367,58.64)(7.60366,58.6298)(7.61365,58.6198)(7.62364,58.6099)(7.63363,58.6001)(7.64362,58.5904)(7.65362,58.5809)(7.66361,58.5715)(7.6736,58.5622)(7.68359,58.553)(7.69358,58.5439)(7.70357,58.535)(7.71357,58.5261)(7.72356,58.5174)(7.73355,58.5087)(7.74354,58.5002)(7.75353,58.4918)(7.76352,58.4835)(7.77352,58.4753)(7.78351,58.4672)(7.7935,58.4592)(7.80349,58.4512)(7.81348,58.4434)(7.82347,58.4356)(7.83347,58.4279)(7.84346,58.4203)(7.85345,58.4127)(7.86344,58.4052)(7.87343,58.3978)(7.88342,58.3905)(7.89342,58.3832)(7.90341,58.376)(7.9134,58.3689)(7.92339,58.3618)(7.93338,58.3547)(7.94337,58.3477)(7.95337,58.3408)(7.96336,58.3338)(7.97335,58.3269)(7.98334,58.32)(7.99333,58.3132)(8.00332,58.3064)(8.01332,58.2996)(8.02331,58.2929)(8.0333,58.2861)(8.04329,58.2794)(8.05328,58.2726)(8.06327,58.2659)(8.07327,58.2592)(8.08326,58.2524)(8.09325,58.2457)(8.10324,58.2389)(8.11323,58.2322)(8.12322,58.2254)(8.13322,58.2186)(8.14321,58.2118)(8.1532,58.2049)(8.16319,58.198)(8.17318,58.1911)(8.18317,58.1841)(8.19317,58.1771)(8.20316,58.1701)(8.21315,58.163)(8.22314,58.1559)(8.23313,58.1488)(8.24312,58.1416)(8.25312,58.1344)(8.26311,58.1272)(8.2731,58.1199)(8.28309,58.1126)(8.29308,58.1052)(8.30307,58.0977)(8.31307,58.0902)(8.32306,58.0826)(8.33305,58.075)(8.34304,58.0673)(8.35303,58.0595)(8.36302,58.0517)(8.37302,58.0437)(8.38301,58.0357)(8.393,58.0276)(8.40299,58.0195)(8.41298,58.0113)(8.42297,58.003)(8.43297,57.9946)(8.44296,57.9862)(8.45295,57.9778)(8.46294,57.9693)(8.47293,57.9607)(8.48292,57.9521)(8.49292,57.9434)(8.50291,57.9347)(8.5129,57.9259)(8.52289,57.9171)(8.53288,57.9082)(8.54287,57.8992)(8.55287,57.8901)(8.56286,57.881)(8.57285,57.8718)(8.58284,57.8625)(8.59283,57.8531)(8.60282,57.8437)(8.61282,57.8343)(8.62281,57.8247)(8.6328,57.8152)(8.64279,57.8056)(8.65278,57.7959)(8.66277,57.7862)(8.67277,57.7765)(8.68276,57.7668)(8.69275,57.757)(8.70274,57.7471)(8.71273,57.7373)(8.72272,57.7274)(8.73272,57.7175)(8.74271,57.7076)(8.7527,57.6976)(8.76269,57.6876)(8.77268,57.6776)(8.78267,57.6675)(8.79267,57.6575)(8.80266,57.6473)(8.81265,57.6372)(8.82264,57.627)(8.83263,57.6169)(8.84262,57.6067)(8.85262,57.5965)(8.86261,57.5863)(8.8726,57.5761)(8.88259,57.5659)(8.89258,57.5557)(8.90257,57.5455)(8.91257,57.5353)(8.92256,57.5252)(8.93255,57.515)(8.94254,57.5049)(8.95253,57.4948)(8.96252,57.4847)(8.97252,57.4746)(8.98251,57.4646)(8.9925,57.4546)(9.00249,57.4446)(9.01248,57.4346)(9.02247,57.4247)(9.03247,57.4147)(9.04246,57.4048)(9.05245,57.3949)(9.06244,57.3851)(9.07243,57.3753)(9.08242,57.3655)(9.09242,57.3558)(9.10241,57.3461)(9.1124,57.3364)(9.12239,57.3268)(9.13238,57.3172)(9.14237,57.3077)(9.15237,57.2982)(9.16236,57.2888)(9.17235,57.2795)(9.18234,57.2702)(9.19233,57.2609)(9.20232,57.2517)(9.21232,57.2426)(9.22231,57.2335)(9.2323,57.2244)(9.24229,57.2155)(9.25228,57.2065)(9.26227,57.1976)(9.27227,57.1888)(9.28226,57.18)(9.29225,57.1713)(9.30224,57.1626)(9.31223,57.1539)(9.32222,57.1453)(9.33222,57.1368)(9.34221,57.1283)(9.3522,57.1199)(9.36219,57.1115)(9.37218,57.1032)(9.38217,57.095)(9.39217,57.0868)(9.40216,57.0787)(9.41215,57.0706)(9.42214,57.0626)(9.43213,57.0546)(9.44212,57.0467)(9.45212,57.0388)(9.46211,57.031)(9.4721,57.0232)(9.48209,57.0155)(9.49208,57.0078)(9.50207,57.0002)(9.51207,56.9926)(9.52206,56.985)(9.53205,56.9775)(9.54204,56.97)(9.55203,56.9626)(9.56202,56.9552)(9.57202,56.9478)(9.58201,56.9405)(9.592,56.9332)(9.60199,56.9259)(9.61198,56.9187)(9.62197,56.9115)(9.63197,56.9043)(9.64196,56.8972)(9.65195,56.89)(9.66194,56.883)(9.67193,56.8759)(9.68192,56.8689)(9.69192,56.862)(9.70191,56.855)(9.7119,56.8481)(9.72189,56.8412)(9.73188,56.8342)(9.74187,56.8273)(9.75187,56.8204)(9.76186,56.8135)(9.77185,56.8066)(9.78184,56.7997)(9.79183,56.7929)(9.80182,56.786)(9.81182,56.7792)(9.82181,56.7724)(9.8318,56.7655)(9.84179,56.7587)(9.85178,56.7519)(9.86177,56.7451)(9.87177,56.7383)(9.88176,56.7314)(9.89175,56.7246)(9.90174,56.7177)(9.91173,56.7108)(9.92172,56.7039)(9.93172,56.697)(9.94171,56.6901)(9.9517,56.6832)(9.96169,56.6763)(9.97168,56.6694)(9.98167,56.6625)(9.99167,56.6557) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97835,0.162132)(-1.96836,0.16195)(-1.95837,0.161763)(-1.94837,0.161553)(-1.93838,0.161321)(-1.92839,0.161068)(-1.9184,0.160819)(-1.90841,0.160592)(-1.89842,0.160387)(-1.88842,0.160203)(-1.87843,0.16004)(-1.86844,0.159898)(-1.85845,0.159777)(-1.84846,0.159674)(-1.83847,0.159559)(-1.82847,0.159414)(-1.81848,0.159243)(-1.80849,0.15907)(-1.7985,0.158903)(-1.78851,0.158741)(-1.77852,0.158586)(-1.76852,0.158435)(-1.75853,0.158288)(-1.74854,0.158117)(-1.73855,0.157908)(-1.72856,0.157662)(-1.71857,0.157393)(-1.70857,0.157132)(-1.69858,0.15688)(-1.68859,0.156636)(-1.6786,0.156399)(-1.66861,0.15617)(-1.65862,0.155948)(-1.64862,0.155732)(-1.63863,0.155523)(-1.62864,0.155344)(-1.61865,0.155202)(-1.60866,0.155099)(-1.59867,0.155033)(-1.58867,0.154975)(-1.57868,0.154909)(-1.56869,0.154833)(-1.5587,0.154748)(-1.54871,0.154651)(-1.53872,0.154515)(-1.52872,0.154327)(-1.51873,0.154091)(-1.50874,0.153842)(-1.49875,0.153585)(-1.48876,0.15332)(-1.47877,0.153048)(-1.46877,0.152767)(-1.45878,0.152482)(-1.44879,0.152218)(-1.4388,0.15198)(-1.42881,0.151765)(-1.41882,0.151575)(-1.40882,0.151408)(-1.39883,0.151263)(-1.38884,0.151139)(-1.37885,0.151037)(-1.36886,0.150955)(-1.35887,0.150892)(-1.34887,0.150848)(-1.33888,0.150818)(-1.32889,0.150744)(-1.3189,0.150603)(-1.30891,0.150399)(-1.29892,0.150164)(-1.28892,0.149904)(-1.27893,0.149638)(-1.26894,0.149385)(-1.25895,0.149146)(-1.24896,0.148918)(-1.23897,0.148703)(-1.22897,0.148497)(-1.21898,0.148302)(-1.20899,0.148117)(-1.199,0.147939)(-1.18901,0.14777)(-1.17902,0.147608)(-1.16902,0.147453)(-1.15903,0.147303)(-1.14904,0.147158)(-1.13905,0.147018)(-1.12906,0.146879)(-1.11907,0.146711)(-1.10907,0.146507)(-1.09908,0.146309)(-1.08909,0.146153)(-1.0791,0.146023)(-1.06911,0.145891)(-1.05912,0.145754)(-1.04912,0.145613)(-1.03913,0.145467)(-1.02914,0.145316)(-1.01915,0.145158)(-1.00916,0.144995)(-0.999167,0.144824)(-0.989175,0.144646)(-0.979183,0.144461)(-0.969192,0.144267)(-0.9592,0.144064)(-0.949208,0.143852)(-0.939217,0.143631)(-0.929225,0.143404)(-0.919233,0.143192)(-0.909242,0.142968)(-0.89925,0.142738)(-0.889258,0.142534)(-0.879267,0.142357)(-0.869275,0.142207)(-0.859283,0.142083)(-0.849292,0.141985)(-0.8393,0.141912)(-0.829308,0.14186)(-0.819317,0.141793)(-0.809325,0.141704)(-0.799333,0.141592)(-0.789342,0.141456)(-0.77935,0.141297)(-0.769358,0.141113)(-0.759367,0.140905)(-0.749375,0.140682)(-0.739383,0.140469)(-0.729392,0.140267)(-0.7194,0.140075)(-0.709408,0.139885)(-0.699417,0.139668)(-0.689425,0.139446)(-0.679433,0.139235)(-0.669442,0.139036)(-0.65945,0.138847)(-0.649458,0.138669)(-0.639467,0.138501)(-0.629475,0.138342)(-0.619483,0.138192)(-0.609492,0.138052)(-0.5995,0.137919)(-0.589508,0.137794)(-0.579517,0.137677)(-0.569525,0.137572)(-0.559533,0.137467)(-0.549542,0.137357)(-0.53955,0.137243)(-0.529558,0.137124)(-0.519567,0.137)(-0.509575,0.136871)(-0.499583,0.136729)(-0.489592,0.136548)(-0.4796,0.136357)(-0.469608,0.136161)(-0.459617,0.13596)(-0.449625,0.135754)(-0.439633,0.135542)(-0.429642,0.135323)(-0.41965,0.135098)(-0.409658,0.134866)(-0.399667,0.13463)(-0.389675,0.134415)(-0.379683,0.134228)(-0.369692,0.134067)(-0.3597,0.133931)(-0.349708,0.13382)(-0.339717,0.133733)(-0.329725,0.13367)(-0.319733,0.13363)(-0.309742,0.133595)(-0.29975,0.133539)(-0.289758,0.133457)(-0.279767,0.133338)(-0.269775,0.133197)(-0.259783,0.133035)(-0.249792,0.13285)(-0.2398,0.132643)(-0.229808,0.132413)(-0.219817,0.132176)(-0.209825,0.131952)(-0.199833,0.131739)(-0.189842,0.131538)(-0.17985,0.131346)(-0.169858,0.131164)(-0.159867,0.130992)(-0.149875,0.130828)(-0.139883,0.130673)(-0.129892,0.130525)(-0.1199,0.130384)(-0.109908,0.13025)(-0.0999167,0.130122)(-0.089925,0.129999)(-0.0799333,0.129889)(-0.0699417,0.129794)(-0.05995,0.129706)(-0.0499583,0.129595)(-0.0399667,0.129473)(-0.029975,0.129348)(-0.0199833,0.129219)(-0.00999167,0.129086)(0,0.128948)(0.00999167,0.128804)(0.0199833,46.439)(0.029975,46.3553)(0.0399667,46.2717)(0.0499583,46.1883)(0.05995,46.1051)(0.0699417,46.0219)(0.0799333,45.9389)(0.089925,45.8561)(0.0999167,45.7734)(0.109908,45.6908)(0.1199,45.6083)(0.129892,45.5261)(0.139883,45.444)(0.149875,45.3621)(0.159867,45.2804)(0.169858,45.1988)(0.17985,45.1174)(0.189842,45.0361)(0.199833,44.9551)(0.209825,44.8741)(0.219817,44.7933)(0.229808,44.7126)(0.2398,44.6321)(0.249792,44.5516)(0.259783,44.4713)(0.269775,44.391)(0.279767,44.3109)(0.289758,44.2309)(0.29975,44.1511)(0.309742,44.0713)(0.319733,43.9918)(0.329725,43.9124)(0.339717,43.8332)(0.349708,43.7541)(0.3597,43.6752)(0.369692,43.5965)(0.379683,43.5179)(0.389675,43.4394)(0.399667,43.3611)(0.409658,43.2829)(0.41965,43.2133)(0.429642,43.1446)(0.439633,43.0765)(0.449625,43.0088)(0.459617,42.9417)(0.469608,42.8751)(0.4796,42.809)(0.489592,42.7434)(0.499583,42.6783)(0.509575,42.6137)(0.519567,42.5497)(0.529558,42.4862)(0.53955,42.4232)(0.549542,42.3608)(0.559533,42.2989)(0.569525,42.2375)(0.579517,42.1766)(0.589508,42.1162)(0.5995,42.0563)(0.609492,41.9968)(0.619483,41.9379)(0.629475,41.8794)(0.639467,41.8215)(0.649458,41.764)(0.65945,41.707)(0.669442,41.6505)(0.679433,41.5946)(0.689425,41.5391)(0.699417,41.4842)(0.709408,41.4298)(0.7194,41.3759)(0.729392,41.3225)(0.739383,41.2696)(0.749375,41.2172)(0.759367,41.1653)(0.769358,41.1138)(0.77935,41.0628)(0.789342,41.0123)(0.799333,40.9622)(0.809325,40.9125)(0.819317,40.8633)(0.829308,40.8145)(0.8393,40.7662)(0.849292,40.7184)(0.859283,40.6711)(0.869275,40.6242)(0.879267,40.5778)(0.889258,40.5319)(0.89925,40.4865)(0.909242,40.4415)(0.919233,40.397)(0.929225,40.3531)(0.939217,40.3096)(0.949208,40.2667)(0.9592,40.2243)(0.969192,40.1823)(0.979183,40.1407)(0.989175,40.0996)(0.999167,40.0589)(1.00916,40.0186)(1.01915,39.9787)(1.02914,39.9393)(1.03913,39.9004)(1.04912,39.8619)(1.05912,39.8238)(1.06911,39.7862)(1.0791,39.749)(1.08909,39.7123)(1.09908,39.676)(1.10907,39.6402)(1.11907,39.6049)(1.12906,39.57)(1.13905,39.5356)(1.14904,39.5017)(1.15903,39.4683)(1.16902,39.4353)(1.17902,39.4028)(1.18901,39.3708)(1.199,39.3392)(1.20899,39.308)(1.21898,39.2773)(1.22897,39.2469)(1.23897,39.217)(1.24896,39.1875)(1.25895,39.1585)(1.26894,39.1298)(1.27893,39.1016)(1.28892,39.0737)(1.29892,39.0463)(1.30891,39.0193)(1.3189,38.9927)(1.32889,38.9665)(1.33888,38.9408)(1.34887,38.9155)(1.35887,38.8906)(1.36886,38.8662)(1.37885,38.8422)(1.38884,38.8186)(1.39883,38.7954)(1.40882,38.7726)(1.41882,38.7503)(1.42881,38.7282)(1.4388,38.7066)(1.44879,38.6852)(1.45878,38.6642)(1.46877,38.6436)(1.47877,38.6232)(1.48876,38.6031)(1.49875,38.5834)(1.50874,38.564)(1.51873,38.5449)(1.52872,38.5261)(1.53872,38.5077)(1.54871,38.4896)(1.5587,38.4719)(1.56869,38.4545)(1.57868,38.4374)(1.58867,38.4207)(1.59867,38.4042)(1.60866,38.388)(1.61865,38.3721)(1.62864,38.3564)(1.63863,38.341)(1.64862,38.3258)(1.65862,38.3109)(1.66861,38.2961)(1.6786,38.2815)(1.68859,38.2671)(1.69858,38.2529)(1.70857,38.2388)(1.71857,38.225)(1.72856,38.2113)(1.73855,38.1979)(1.74854,38.1846)(1.75853,38.1716)(1.76852,38.1587)(1.77852,38.146)(1.78851,38.1335)(1.7985,38.1212)(1.80849,38.1089)(1.81848,38.0967)(1.82847,38.0847)(1.83847,38.0727)(1.84846,38.0608)(1.85845,38.0491)(1.86844,38.0373)(1.87843,38.0257)(1.88842,38.0141)(1.89842,38.0026)(1.90841,37.9911)(1.9184,37.9797)(1.92839,37.9684)(1.93838,37.9572)(1.94837,37.946)(1.95837,37.9348)(1.96836,37.9237)(1.97835,37.9127)(1.98834,37.9016)(1.99833,37.8906)(2.00832,37.8796)(2.01832,37.8686)(2.02831,37.8575)(2.0383,37.8465)(2.04829,37.8354)(2.05828,37.8242)(2.06827,37.8131)(2.07827,37.8019)(2.08826,37.7908)(2.09825,37.7797)(2.10824,37.7686)(2.11823,37.7575)(2.12822,37.7464)(2.13822,37.7353)(2.14821,37.7241)(2.1582,37.713)(2.16819,37.7018)(2.17818,37.6906)(2.18817,37.6793)(2.19817,37.6681)(2.20816,37.6568)(2.21815,37.6455)(2.22814,37.6341)(2.23813,37.6226)(2.24812,37.6111)(2.25812,37.5996)(2.26811,37.588)(2.2781,37.5765)(2.28809,37.5649)(2.29808,37.5534)(2.30807,37.542)(2.31807,37.5306)(2.32806,37.5192)(2.33805,37.5078)(2.34804,37.4965)(2.35803,37.4852)(2.36802,37.4739)(2.37802,37.4626)(2.38801,37.4513)(2.398,37.4401)(2.40799,37.4289)(2.41798,37.4177)(2.42797,37.4065)(2.43797,37.3953)(2.44796,37.3842)(2.45795,37.3731)(2.46794,37.3621)(2.47793,37.3512)(2.48792,37.3404)(2.49792,37.3297)(2.50791,37.3192)(2.5179,37.3087)(2.52789,37.2984)(2.53788,37.2883)(2.54787,37.2783)(2.55787,37.2685)(2.56786,37.2588)(2.57785,37.2493)(2.58784,37.2399)(2.59783,37.2307)(2.60782,37.2216)(2.61782,37.2126)(2.62781,37.2038)(2.6378,37.1952)(2.64779,37.1867)(2.65778,37.1784)(2.66777,37.1703)(2.67777,37.1625)(2.68776,37.1548)(2.69775,37.1475)(2.70774,37.1403)(2.71773,37.1335)(2.72772,37.1268)(2.73772,37.1205)(2.74771,37.1144)(2.7577,37.1085)(2.76769,37.103)(2.77768,37.0977)(2.78767,37.0927)(2.79767,37.088)(2.80766,37.0835)(2.81765,37.0794)(2.82764,37.0756)(2.83763,37.072)(2.84762,37.0687)(2.85762,37.0657)(2.86761,37.063)(2.8776,37.0606)(2.88759,37.0585)(2.89758,37.0568)(2.90757,37.0554)(2.91757,37.0543)(2.92756,37.0535)(2.93755,37.053)(2.94754,37.0529)(2.95753,37.0531)(2.96752,37.0535)(2.97752,37.0543)(2.98751,37.0555)(2.9975,37.057)(3.00749,37.0589)(3.01748,37.0611)(3.02747,37.0637)(3.03747,37.0666)(3.04746,37.0698)(3.05745,37.0733)(3.06744,37.0771)(3.07743,37.0812)(3.08742,37.0856)(3.09742,37.0904)(3.10741,37.0954)(3.1174,37.1006)(3.12739,37.1062)(3.13738,37.112)(3.14737,37.1182)(3.15737,37.1245)(3.16736,37.1312)(3.17735,37.1382)(3.18734,37.1454)(3.19733,37.1529)(3.20732,37.1607)(3.21732,37.1688)(3.22731,37.1771)(3.2373,37.1857)(3.24729,37.1945)(3.25728,37.2036)(3.26727,37.213)(3.27727,37.2225)(3.28726,37.2322)(3.29725,37.242)(3.30724,37.252)(3.31723,37.2622)(3.32722,37.2725)(3.33722,37.2829)(3.34721,37.2935)(3.3572,37.3043)(3.36719,37.3152)(3.37718,37.3262)(3.38717,37.3374)(3.39717,37.3486)(3.40716,37.36)(3.41715,37.3715)(3.42714,37.383)(3.43713,37.3947)(3.44712,37.4064)(3.45712,37.4183)(3.46711,37.4302)(3.4771,37.4421)(3.48709,37.4541)(3.49708,37.4661)(3.50707,37.4781)(3.51707,37.49)(3.52706,37.502)(3.53705,37.514)(3.54704,37.5259)(3.55703,37.5378)(3.56702,37.5496)(3.57702,37.5614)(3.58701,37.5732)(3.597,37.5848)(3.60699,37.5964)(3.61698,37.6079)(3.62697,37.6193)(3.63697,37.6307)(3.64696,37.6419)(3.65695,37.6531)(3.66694,37.6642)(3.67693,37.6752)(3.68692,37.686)(3.69692,37.6967)(3.70691,37.7074)(3.7169,37.7179)(3.72689,37.7283)(3.73688,37.7386)(3.74687,37.7487)(3.75687,37.7586)(3.76686,37.7684)(3.77685,37.7779)(3.78684,37.7873)(3.79683,37.7964)(3.80682,37.8054)(3.81682,37.8142)(3.82681,37.8227)(3.8368,37.831)(3.84679,37.8392)(3.85678,37.8472)(3.86677,37.8551)(3.87677,37.8628)(3.88676,37.8703)(3.89675,37.8777)(3.90674,37.8849)(3.91673,37.8919)(3.92672,37.8988)(3.93672,37.9054)(3.94671,37.9119)(3.9567,37.9182)(3.96669,37.9244)(3.97668,37.9303)(3.98667,37.9361)(3.99667,37.9416)(4.00666,37.9469)(4.01665,37.9519)(4.02664,37.9568)(4.03663,37.9615)(4.04662,37.966)(4.05662,37.9704)(4.06661,37.9747)(4.0766,37.9789)(4.08659,37.983)(4.09658,37.9869)(4.10657,37.9908)(4.11657,37.9944)(4.12656,37.998)(4.13655,38.0014)(4.14654,38.0047)(4.15653,38.0078)(4.16652,38.0109)(4.17652,38.0138)(4.18651,38.0167)(4.1965,38.0195)(4.20649,38.0222)(4.21648,38.0248)(4.22647,38.0274)(4.23647,38.0299)(4.24646,38.0324)(4.25645,38.0348)(4.26644,38.0372)(4.27643,38.0396)(4.28642,38.042)(4.29642,38.0444)(4.30641,38.0468)(4.3164,38.0491)(4.32639,38.0514)(4.33638,38.0538)(4.34637,38.0561)(4.35637,38.0584)(4.36636,38.0607)(4.37635,38.0632)(4.38634,38.0656)(4.39633,38.0682)(4.40632,38.0708)(4.41632,38.0735)(4.42631,38.0763)(4.4363,38.0792)(4.44629,38.0822)(4.45628,38.0853)(4.46627,38.0886)(4.47627,38.092)(4.48626,38.0955)(4.49625,38.0991)(4.50624,38.1028)(4.51623,38.1067)(4.52622,38.1106)(4.53622,38.1147)(4.54621,38.1189)(4.5562,38.1233)(4.56619,38.1279)(4.57618,38.1326)(4.58617,38.1375)(4.59617,38.1425)(4.60616,38.1478)(4.61615,38.1532)(4.62614,38.1588)(4.63613,38.1645)(4.64612,38.1705)(4.65612,38.1767)(4.66611,38.1831)(4.6761,38.1898)(4.68609,38.1967)(4.69608,38.2038)(4.70607,38.2112)(4.71607,38.2188)(4.72606,38.2266)(4.73605,38.2346)(4.74604,38.2427)(4.75603,38.2511)(4.76602,38.2597)(4.77602,38.2685)(4.78601,38.2774)(4.796,38.2866)(4.80599,38.2959)(4.81598,38.3055)(4.82597,38.3152)(4.83597,38.3252)(4.84596,38.3353)(4.85595,38.3456)(4.86594,38.3562)(4.87593,38.367)(4.88592,38.378)(4.89592,38.3893)(4.90591,38.4008)(4.9159,38.4126)(4.92589,38.4246)(4.93588,38.4368)(4.94587,38.4492)(4.95587,38.4617)(4.96586,38.4743)(4.97585,38.4871)(4.98584,38.5)(4.99583,38.5131)(5.00582,38.5262)(5.01582,38.5395)(5.02581,38.5529)(5.0358,38.5664)(5.04579,38.58)(5.05578,38.5938)(5.06577,38.6076)(5.07577,38.6217)(5.08576,38.6359)(5.09575,38.6502)(5.10574,38.6647)(5.11573,38.6793)(5.12572,38.6941)(5.13572,38.7089)(5.14571,38.7238)(5.1557,38.7388)(5.16569,38.7538)(5.17568,38.7689)(5.18567,38.784)(5.19567,38.7991)(5.20566,38.8142)(5.21565,38.8293)(5.22564,38.8443)(5.23563,38.8594)(5.24562,38.8744)(5.25562,38.8894)(5.26561,38.9045)(5.2756,38.9196)(5.28559,38.9347)(5.29558,38.9498)(5.30557,38.9649)(5.31557,38.9799)(5.32556,38.995)(5.33555,39.0101)(5.34554,39.0251)(5.35553,39.04)(5.36552,39.0548)(5.37552,39.0696)(5.38551,39.0843)(5.3955,39.0988)(5.40549,39.1133)(5.41548,39.1277)(5.42547,39.142)(5.43547,39.1561)(5.44546,39.1702)(5.45545,39.1841)(5.46544,39.198)(5.47543,39.2117)(5.48542,39.2254)(5.49542,39.2389)(5.50541,39.2523)(5.5154,39.2656)(5.52539,39.2788)(5.53538,39.2918)(5.54537,39.3047)(5.55537,39.3174)(5.56536,39.33)(5.57535,39.3424)(5.58534,39.3546)(5.59533,39.3667)(5.60532,39.3787)(5.61532,39.3904)(5.62531,39.4021)(5.6353,39.4135)(5.64529,39.4249)(5.65528,39.4361)(5.66527,39.4472)(5.67527,39.4582)(5.68526,39.469)(5.69525,39.4796)(5.70524,39.4901)(5.71523,39.5004)(5.72522,39.5105)(5.73522,39.5205)(5.74521,39.5303)(5.7552,39.5399)(5.76519,39.5494)(5.77518,39.5588)(5.78517,39.5681)(5.79517,39.5772)(5.80516,39.5861)(5.81515,39.5948)(5.82514,39.6035)(5.83513,39.6119)(5.84512,39.6203)(5.85512,39.6286)(5.86511,39.6367)(5.8751,39.6448)(5.88509,39.6527)(5.89508,39.6606)(5.90507,39.6683)(5.91507,39.676)(5.92506,39.6835)(5.93505,39.691)(5.94504,39.6983)(5.95503,39.7056)(5.96502,39.7128)(5.97502,39.7199)(5.98501,39.7269)(5.995,39.7338)(6.00499,39.7407)(6.01498,39.7475)(6.02497,39.7542)(6.03497,39.7608)(6.04496,39.7674)(6.05495,39.7739)(6.06494,39.7804)(6.07493,39.7869)(6.08492,39.7934)(6.09492,39.7998)(6.10491,39.8062)(6.1149,39.8126)(6.12489,39.8191)(6.13488,39.8256)(6.14487,39.8321)(6.15487,39.8386)(6.16486,39.8452)(6.17485,39.8517)(6.18484,39.8583)(6.19483,39.8648)(6.20482,39.8714)(6.21482,39.878)(6.22481,39.8846)(6.2348,39.8912)(6.24479,39.8979)(6.25478,39.9046)(6.26477,39.9113)(6.27477,39.9181)(6.28476,39.925)(6.29475,39.9319)(6.30474,39.939)(6.31473,39.9461)(6.32472,39.9533)(6.33472,39.9606)(6.34471,39.968)(6.3547,39.9755)(6.36469,39.9831)(6.37468,39.9909)(6.38467,39.9987)(6.39467,40.0066)(6.40466,40.0145)(6.41465,40.0225)(6.42464,40.0307)(6.43463,40.0389)(6.44462,40.0473)(6.45462,40.0557)(6.46461,40.0642)(6.4746,40.0729)(6.48459,40.0817)(6.49458,40.0906)(6.50457,40.0996)(6.51457,40.1087)(6.52456,40.1179)(6.53455,40.1273)(6.54454,40.1367)(6.55453,40.1463)(6.56452,40.156)(6.57452,40.1658)(6.58451,40.1758)(6.5945,40.1858)(6.60449,40.196)(6.61448,40.2062)(6.62447,40.2166)(6.63447,40.2272)(6.64446,40.2379)(6.65445,40.2487)(6.66444,40.2596)(6.67443,40.2705)(6.68442,40.2816)(6.69442,40.2928)(6.70441,40.304)(6.7144,40.3153)(6.72439,40.3267)(6.73438,40.3382)(6.74437,40.3498)(6.75437,40.3615)(6.76436,40.3732)(6.77435,40.385)(6.78434,40.3968)(6.79433,40.4088)(6.80432,40.4208)(6.81432,40.4329)(6.82431,40.4451)(6.8343,40.4575)(6.84429,40.47)(6.85428,40.4825)(6.86427,40.4951)(6.87427,40.5078)(6.88426,40.5204)(6.89425,40.5331)(6.90424,40.5458)(6.91423,40.5585)(6.92422,40.5712)(6.93422,40.584)(6.94421,40.5967)(6.9542,40.6094)(6.96419,40.6221)(6.97418,40.6349)(6.98417,40.6476)(6.99417,40.6604)(7.00416,40.6731)(7.01415,40.6859)(7.02414,40.6987)(7.03413,40.7116)(7.04412,40.7244)(7.05412,40.7373)(7.06411,40.7502)(7.0741,40.7631)(7.08409,40.776)(7.09408,40.7889)(7.10407,40.8017)(7.11407,40.8144)(7.12406,40.827)(7.13405,40.8396)(7.14404,40.852)(7.15403,40.8645)(7.16402,40.8768)(7.17402,40.8891)(7.18401,40.9014)(7.194,40.9136)(7.20399,40.9257)(7.21398,40.9378)(7.22397,40.9498)(7.23397,40.9617)(7.24396,40.9736)(7.25395,40.9855)(7.26394,40.9974)(7.27393,41.0091)(7.28392,41.0208)(7.29392,41.0325)(7.30391,41.044)(7.3139,41.0555)(7.32389,41.0669)(7.33388,41.0781)(7.34387,41.0893)(7.35387,41.1003)(7.36386,41.1113)(7.37385,41.1221)(7.38384,41.1329)(7.39383,41.1435)(7.40382,41.1541)(7.41382,41.1645)(7.42381,41.1748)(7.4338,41.185)(7.44379,41.1952)(7.45378,41.2052)(7.46377,41.2152)(7.47377,41.2252)(7.48376,41.2351)(7.49375,41.2448)(7.50374,41.2545)(7.51373,41.2641)(7.52372,41.2736)(7.53372,41.2831)(7.54371,41.2925)(7.5537,41.3018)(7.56369,41.311)(7.57368,41.3201)(7.58367,41.3291)(7.59367,41.338)(7.60366,41.3468)(7.61365,41.3555)(7.62364,41.364)(7.63363,41.3725)(7.64362,41.3809)(7.65362,41.3892)(7.66361,41.3975)(7.6736,41.4057)(7.68359,41.4139)(7.69358,41.4221)(7.70357,41.4302)(7.71357,41.4383)(7.72356,41.4464)(7.73355,41.4543)(7.74354,41.4623)(7.75353,41.4702)(7.76352,41.4781)(7.77352,41.4859)(7.78351,41.4938)(7.7935,41.5015)(7.80349,41.5092)(7.81348,41.5168)(7.82347,41.5243)(7.83347,41.5317)(7.84346,41.5391)(7.85345,41.5465)(7.86344,41.5538)(7.87343,41.5611)(7.88342,41.5685)(7.89342,41.5759)(7.90341,41.5833)(7.9134,41.5907)(7.92339,41.5982)(7.93338,41.6056)(7.94337,41.613)(7.95337,41.6205)(7.96336,41.6279)(7.97335,41.6354)(7.98334,41.6428)(7.99333,41.6503)(8.00332,41.6578)(8.01332,41.6652)(8.02331,41.6727)(8.0333,41.6802)(8.04329,41.6876)(8.05328,41.695)(8.06327,41.7025)(8.07327,41.71)(8.08326,41.7175)(8.09325,41.7252)(8.10324,41.7328)(8.11323,41.7406)(8.12322,41.7484)(8.13322,41.7562)(8.14321,41.7641)(8.1532,41.772)(8.16319,41.7799)(8.17318,41.7879)(8.18317,41.7959)(8.19317,41.8039)(8.20316,41.812)(8.21315,41.82)(8.22314,41.8282)(8.23313,41.8363)(8.24312,41.8446)(8.25312,41.8529)(8.26311,41.8613)(8.2731,41.8697)(8.28309,41.8782)(8.29308,41.8867)(8.30307,41.8953)(8.31307,41.904)(8.32306,41.9127)(8.33305,41.9215)(8.34304,41.9304)(8.35303,41.9393)(8.36302,41.9482)(8.37302,41.9571)(8.38301,41.966)(8.393,41.975)(8.40299,41.984)(8.41298,41.9931)(8.42297,42.0022)(8.43297,42.0113)(8.44296,42.0206)(8.45295,42.0298)(8.46294,42.0391)(8.47293,42.0485)(8.48292,42.058)(8.49292,42.0675)(8.50291,42.0771)(8.5129,42.0868)(8.52289,42.0965)(8.53288,42.1063)(8.54287,42.116)(8.55287,42.1258)(8.56286,42.1356)(8.57285,42.1454)(8.58284,42.1552)(8.59283,42.165)(8.60282,42.1748)(8.61282,42.1846)(8.62281,42.1945)(8.6328,42.2044)(8.64279,42.2143)(8.65278,42.2242)(8.66277,42.2341)(8.67277,42.244)(8.68276,42.2539)(8.69275,42.2639)(8.70274,42.2739)(8.71273,42.284)(8.72272,42.2941)(8.73272,42.3042)(8.74271,42.3143)(8.7527,42.3245)(8.76269,42.3347)(8.77268,42.3449)(8.78267,42.355)(8.79267,42.3651)(8.80266,42.3752)(8.81265,42.3852)(8.82264,42.3952)(8.83263,42.4052)(8.84262,42.4151)(8.85262,42.4249)(8.86261,42.4348)(8.8726,42.4446)(8.88259,42.4543)(8.89258,42.4641)(8.90257,42.4738)(8.91257,42.4836)(8.92256,42.4933)(8.93255,42.5031)(8.94254,42.5128)(8.95253,42.5226)(8.96252,42.5324)(8.97252,42.5422)(8.98251,42.552)(8.9925,42.5617)(9.00249,42.5714)(9.01248,42.581)(9.02247,42.5905)(9.03247,42.5999)(9.04246,42.6093)(9.05245,42.6185)(9.06244,42.6277)(9.07243,42.6368)(9.08242,42.6459)(9.09242,42.6549)(9.10241,42.6638)(9.1124,42.6728)(9.12239,42.6817)(9.13238,42.6906)(9.14237,42.6996)(9.15237,42.7085)(9.16236,42.7174)(9.17235,42.7262)(9.18234,42.7351)(9.19233,42.7438)(9.20232,42.7525)(9.21232,42.7612)(9.22231,42.7698)(9.2323,42.7783)(9.24229,42.7868)(9.25228,42.7952)(9.26227,42.8034)(9.27227,42.8116)(9.28226,42.8197)(9.29225,42.8278)(9.30224,42.8358)(9.31223,42.8439)(9.32222,42.8519)(9.33222,42.8599)(9.34221,42.8678)(9.3522,42.8758)(9.36219,42.8837)(9.37218,42.8916)(9.38217,42.8995)(9.39217,42.9073)(9.40216,42.9151)(9.41215,42.9228)(9.42214,42.9304)(9.43213,42.938)(9.44212,42.9455)(9.45212,42.953)(9.46211,42.9604)(9.4721,42.9679)(9.48209,42.9753)(9.49208,42.9827)(9.50207,42.99)(9.51207,42.9974)(9.52206,43.0047)(9.53205,43.012)(9.54204,43.0193)(9.55203,43.0266)(9.56202,43.0338)(9.57202,43.041)(9.58201,43.0483)(9.592,43.0555)(9.60199,43.0626)(9.61198,43.0698)(9.62197,43.0768)(9.63197,43.0839)(9.64196,43.0909)(9.65195,43.0979)(9.66194,43.1048)(9.67193,43.1118)(9.68192,43.1188)(9.69192,43.1258)(9.70191,43.1328)(9.7119,43.1399)(9.72189,43.1469)(9.73188,43.154)(9.74187,43.161)(9.75187,43.1681)(9.76186,43.1751)(9.77185,43.1821)(9.78184,43.1891)(9.79183,43.1961)(9.80182,43.2031)(9.81182,43.2102)(9.82181,43.2172)(9.8318,43.2242)(9.84179,43.2313)(9.85178,43.2384)(9.86177,43.2455)(9.87177,43.2526)(9.88176,43.2596)(9.89175,43.2667)(9.90174,43.2737)(9.91173,43.2808)(9.92172,43.2879)(9.93172,43.295)(9.94171,43.3022)(9.9517,43.3094)(9.96169,43.3166)(9.97168,43.3238)(9.98167,43.3311)(9.99167,43.3383) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97835,-0.162101)(-1.96836,-0.161935)(-1.95837,-0.161769)(-1.94837,-0.161608)(-1.93838,-0.161452)(-1.92839,-0.161299)(-1.9184,-0.161142)(-1.90841,-0.160973)(-1.89842,-0.160794)(-1.88842,-0.160603)(-1.87843,-0.1604)(-1.86844,-0.160187)(-1.85845,-0.159961)(-1.84846,-0.159724)(-1.83847,-0.159495)(-1.82847,-0.159284)(-1.81848,-0.159088)(-1.80849,-0.158897)(-1.7985,-0.158704)(-1.78851,-0.158511)(-1.77852,-0.158317)(-1.76852,-0.158123)(-1.75853,-0.157929)(-1.74854,-0.157743)(-1.73855,-0.15757)(-1.72856,-0.157411)(-1.71857,-0.15726)(-1.70857,-0.157106)(-1.69858,-0.156951)(-1.68859,-0.156792)(-1.6786,-0.156632)(-1.66861,-0.15647)(-1.65862,-0.156306)(-1.64862,-0.15614)(-1.63863,-0.155973)(-1.62864,-0.155792)(-1.61865,-0.155593)(-1.60866,-0.155376)(-1.59867,-0.155142)(-1.58867,-0.154904)(-1.57868,-0.154673)(-1.56869,-0.154449)(-1.5587,-0.154233)(-1.54871,-0.154023)(-1.53872,-0.153831)(-1.52872,-0.153659)(-1.51873,-0.153506)(-1.50874,-0.153361)(-1.49875,-0.15322)(-1.48876,-0.153085)(-1.47877,-0.152956)(-1.46877,-0.152832)(-1.45878,-0.152712)(-1.44879,-0.152582)(-1.4388,-0.152439)(-1.42881,-0.152284)(-1.41882,-0.152116)(-1.40882,-0.151937)(-1.39883,-0.151746)(-1.38884,-0.151543)(-1.37885,-0.15133)(-1.36886,-0.151105)(-1.35887,-0.15087)(-1.34887,-0.150625)(-1.33888,-0.150372)(-1.32889,-0.150139)(-1.3189,-0.149933)(-1.30891,-0.149756)(-1.29892,-0.149596)(-1.28892,-0.149452)(-1.27893,-0.149314)(-1.26894,-0.149173)(-1.25895,-0.149028)(-1.24896,-0.14888)(-1.23897,-0.148728)(-1.22897,-0.148573)(-1.21898,-0.148416)(-1.20899,-0.148256)(-1.199,-0.148094)(-1.18901,-0.147929)(-1.17902,-0.147763)(-1.16902,-0.147595)(-1.15903,-0.147426)(-1.14904,-0.147255)(-1.13905,-0.147083)(-1.12906,-0.146911)(-1.11907,-0.146749)(-1.10907,-0.146598)(-1.09908,-0.146439)(-1.08909,-0.146257)(-1.0791,-0.146061)(-1.06911,-0.145868)(-1.05912,-0.145678)(-1.04912,-0.145491)(-1.03913,-0.145309)(-1.02914,-0.14513)(-1.01915,-0.144954)(-1.00916,-0.144783)(-0.999167,-0.144617)(-0.989175,-0.144454)(-0.979183,-0.144296)(-0.969192,-0.144143)(-0.9592,-0.143994)(-0.949208,-0.143851)(-0.939217,-0.143712)(-0.929225,-0.143576)(-0.919233,-0.143431)(-0.909242,-0.143288)(-0.89925,-0.143145)(-0.889258,-0.14299)(-0.879267,-0.142822)(-0.869275,-0.142641)(-0.859283,-0.142446)(-0.849292,-0.142238)(-0.8393,-0.142017)(-0.829308,-0.141784)(-0.819317,-0.14156)(-0.809325,-0.141349)(-0.799333,-0.141152)(-0.789342,-0.140969)(-0.77935,-0.140799)(-0.769358,-0.140644)(-0.759367,-0.140502)(-0.749375,-0.14037)(-0.739383,-0.140237)(-0.729392,-0.140103)(-0.7194,-0.139968)(-0.709408,-0.139832)(-0.699417,-0.139707)(-0.689425,-0.139582)(-0.679433,-0.13945)(-0.669442,-0.139313)(-0.65945,-0.13917)(-0.649458,-0.139021)(-0.639467,-0.138867)(-0.629475,-0.138706)(-0.619483,-0.13854)(-0.609492,-0.138369)(-0.5995,-0.138192)(-0.589508,-0.13801)(-0.579517,-0.137823)(-0.569525,-0.137627)(-0.559533,-0.137432)(-0.549542,-0.13724)(-0.53955,-0.137049)(-0.529558,-0.136862)(-0.519567,-0.136679)(-0.509575,-0.1365)(-0.499583,-0.136329)(-0.489592,-0.136174)(-0.4796,-0.136025)(-0.469608,-0.13588)(-0.459617,-0.135739)(-0.449625,-0.135603)(-0.439633,-0.135471)(-0.429642,-0.135346)(-0.41965,-0.135226)(-0.409658,-0.135113)(-0.399667,-0.135004)(-0.389675,-0.134884)(-0.379683,-0.134751)(-0.369692,-0.134604)(-0.3597,-0.134444)(-0.349708,-0.13427)(-0.339717,-0.134084)(-0.329725,-0.133886)(-0.319733,-0.133675)(-0.309742,-0.133461)(-0.29975,-0.13326)(-0.289758,-0.133072)(-0.279767,-0.132901)(-0.269775,-0.132739)(-0.259783,-0.132588)(-0.249792,-0.132447)(-0.2398,-0.132317)(-0.229808,-0.1322)(-0.219817,-0.132086)(-0.209825,-0.131966)(-0.199833,-0.131841)(-0.189842,-0.131711)(-0.17985,-0.131576)(-0.169858,-0.131436)(-0.159867,-0.131292)(-0.149875,-0.131145)(-0.139883,-0.130994)(-0.129892,-0.13084)(-0.1199,-0.130683)(-0.109908,-0.130523)(-0.0999167,-0.130361)(-0.089925,-0.130197)(-0.0799333,-0.130028)(-0.0699417,-0.129851)(-0.05995,-0.129667)(-0.0499583,-0.129493)(-0.0399667,-0.129324)(-0.029975,-0.129155)(-0.0199833,-0.128988)(-0.00999167,-0.128822)(0,-0.128659)(0.00999167,-0.128498)(0.0199833,54.26)(0.029975,54.3604)(0.0399667,54.4607)(0.0499583,54.5609)(0.05995,54.6609)(0.0699417,54.7607)(0.0799333,54.8604)(0.089925,54.9599)(0.0999167,55.0592)(0.109908,55.1584)(0.1199,55.2575)(0.129892,55.3564)(0.139883,55.4552)(0.149875,55.5538)(0.159867,55.6523)(0.169858,55.7507)(0.17985,55.849)(0.189842,55.9471)(0.199833,56.0451)(0.209825,56.1429)(0.219817,56.2406)(0.229808,56.3382)(0.2398,56.4355)(0.249792,56.5328)(0.259783,56.6298)(0.269775,56.7267)(0.279767,56.8235)(0.289758,56.92)(0.29975,57.0165)(0.309742,57.1127)(0.319733,57.2089)(0.329725,57.3049)(0.339717,57.4008)(0.349708,57.4965)(0.3597,57.5922)(0.369692,57.6877)(0.379683,57.783)(0.389675,57.8782)(0.399667,57.9733)(0.409658,58.0682)(0.41965,58.135)(0.429642,58.1993)(0.439633,58.2622)(0.449625,58.3235)(0.459617,58.3833)(0.469608,58.4415)(0.4796,58.4983)(0.489592,58.5535)(0.499583,58.6073)(0.509575,58.6595)(0.519567,58.7103)(0.529558,58.7595)(0.53955,58.8073)(0.549542,58.8536)(0.559533,58.8984)(0.569525,58.9417)(0.579517,58.9835)(0.589508,59.0238)(0.5995,59.0627)(0.609492,59.1)(0.619483,59.1359)(0.629475,59.1703)(0.639467,59.2032)(0.649458,59.2346)(0.65945,59.2646)(0.669442,59.2931)(0.679433,59.3202)(0.689425,59.3458)(0.699417,59.3699)(0.709408,59.3926)(0.7194,59.4139)(0.729392,59.4337)(0.739383,59.4521)(0.749375,59.469)(0.759367,59.4844)(0.769358,59.4984)(0.77935,59.5109)(0.789342,59.522)(0.799333,59.5316)(0.809325,59.5398)(0.819317,59.5469)(0.829308,59.553)(0.8393,59.5583)(0.849292,59.5629)(0.859283,59.5668)(0.869275,59.57)(0.879267,59.5727)(0.889258,59.5747)(0.89925,59.5763)(0.909242,59.5774)(0.919233,59.578)(0.929225,59.5783)(0.939217,59.5783)(0.949208,59.578)(0.9592,59.5774)(0.969192,59.5766)(0.979183,59.5756)(0.989175,59.5744)(0.999167,59.5732)(1.00916,59.5719)(1.01915,59.5705)(1.02914,59.5692)(1.03913,59.568)(1.04912,59.5669)(1.05912,59.566)(1.06911,59.5653)(1.0791,59.5648)(1.08909,59.5647)(1.09908,59.5649)(1.10907,59.5654)(1.11907,59.5664)(1.12906,59.5679)(1.13905,59.5699)(1.14904,59.5725)(1.15903,59.5757)(1.16902,59.5796)(1.17902,59.5841)(1.18901,59.5894)(1.199,59.5955)(1.20899,59.6023)(1.21898,59.61)(1.22897,59.6186)(1.23897,59.628)(1.24896,59.6384)(1.25895,59.6498)(1.26894,59.6621)(1.27893,59.6754)(1.28892,59.6896)(1.29892,59.7049)(1.30891,59.7213)(1.3189,59.7387)(1.32889,59.7571)(1.33888,59.7767)(1.34887,59.7973)(1.35887,59.8191)(1.36886,59.8419)(1.37885,59.8659)(1.38884,59.891)(1.39883,59.9172)(1.40882,59.9445)(1.41882,59.9729)(1.42881,60.0024)(1.4388,60.033)(1.44879,60.0646)(1.45878,60.0973)(1.46877,60.1311)(1.47877,60.1658)(1.48876,60.2016)(1.49875,60.2385)(1.50874,60.2763)(1.51873,60.3151)(1.52872,60.3549)(1.53872,60.3957)(1.54871,60.4374)(1.5587,60.48)(1.56869,60.5235)(1.57868,60.5678)(1.58867,60.613)(1.59867,60.659)(1.60866,60.7058)(1.61865,60.7533)(1.62864,60.8016)(1.63863,60.8505)(1.64862,60.9)(1.65862,60.9501)(1.66861,61.0007)(1.6786,61.0518)(1.68859,61.1034)(1.69858,61.1554)(1.70857,61.2078)(1.71857,61.2606)(1.72856,61.3136)(1.73855,61.367)(1.74854,61.4206)(1.75853,61.4743)(1.76852,61.5283)(1.77852,61.5823)(1.78851,61.6364)(1.7985,61.6905)(1.80849,61.7446)(1.81848,61.7986)(1.82847,61.8524)(1.83847,61.9061)(1.84846,61.9596)(1.85845,62.0129)(1.86844,62.0658)(1.87843,62.1184)(1.88842,62.1706)(1.89842,62.2224)(1.90841,62.2737)(1.9184,62.3245)(1.92839,62.3747)(1.93838,62.4244)(1.94837,62.4734)(1.95837,62.5218)(1.96836,62.5694)(1.97835,62.6163)(1.98834,62.6624)(1.99833,62.7077)(2.00832,62.7521)(2.01832,62.7956)(2.02831,62.8382)(2.0383,62.8798)(2.04829,62.9204)(2.05828,62.9601)(2.06827,62.9986)(2.07827,63.0362)(2.08826,63.0726)(2.09825,63.1079)(2.10824,63.1421)(2.11823,63.1751)(2.12822,63.2069)(2.13822,63.2375)(2.14821,63.2668)(2.1582,63.2948)(2.16819,63.3216)(2.17818,63.3471)(2.18817,63.3713)(2.19817,63.3942)(2.20816,63.4158)(2.21815,63.4361)(2.22814,63.455)(2.23813,63.4726)(2.24812,63.4889)(2.25812,63.5038)(2.26811,63.5174)(2.2781,63.5297)(2.28809,63.5406)(2.29808,63.5502)(2.30807,63.5584)(2.31807,63.5653)(2.32806,63.5708)(2.33805,63.5751)(2.34804,63.578)(2.35803,63.5797)(2.36802,63.58)(2.37802,63.5792)(2.38801,63.577)(2.398,63.5737)(2.40799,63.5692)(2.41798,63.5634)(2.42797,63.5565)(2.43797,63.5484)(2.44796,63.5392)(2.45795,63.5289)(2.46794,63.5175)(2.47793,63.505)(2.48792,63.4916)(2.49792,63.477)(2.50791,63.4616)(2.5179,63.4451)(2.52789,63.4278)(2.53788,63.4096)(2.54787,63.3906)(2.55787,63.3707)(2.56786,63.3502)(2.57785,63.3289)(2.58784,63.3068)(2.59783,63.2841)(2.60782,63.2607)(2.61782,63.2367)(2.62781,63.2122)(2.6378,63.1871)(2.64779,63.1614)(2.65778,63.1353)(2.66777,63.1088)(2.67777,63.082)(2.68776,63.0547)(2.69775,63.0272)(2.70774,62.9994)(2.71773,62.9714)(2.72772,62.9432)(2.73772,62.9148)(2.74771,62.8864)(2.7577,62.8578)(2.76769,62.8293)(2.77768,62.8007)(2.78767,62.7721)(2.79767,62.7436)(2.80766,62.7152)(2.81765,62.6869)(2.82764,62.6588)(2.83763,62.6309)(2.84762,62.6032)(2.85762,62.5757)(2.86761,62.5486)(2.8776,62.5217)(2.88759,62.4953)(2.89758,62.4693)(2.90757,62.4437)(2.91757,62.4185)(2.92756,62.3939)(2.93755,62.3697)(2.94754,62.346)(2.95753,62.3229)(2.96752,62.3004)(2.97752,62.2784)(2.98751,62.257)(2.9975,62.2363)(3.00749,62.2163)(3.01748,62.1969)(3.02747,62.1782)(3.03747,62.1603)(3.04746,62.143)(3.05745,62.1265)(3.06744,62.1108)(3.07743,62.0959)(3.08742,62.0817)(3.09742,62.0684)(3.10741,62.0558)(3.1174,62.044)(3.12739,62.033)(3.13738,62.0228)(3.14737,62.0134)(3.15737,62.0048)(3.16736,61.997)(3.17735,61.99)(3.18734,61.9838)(3.19733,61.9784)(3.20732,61.9738)(3.21732,61.97)(3.22731,61.9671)(3.2373,61.965)(3.24729,61.9636)(3.25728,61.9631)(3.26727,61.9635)(3.27727,61.9645)(3.28726,61.9664)(3.29725,61.9689)(3.30724,61.9722)(3.31723,61.9761)(3.32722,61.9807)(3.33722,61.986)(3.34721,61.9919)(3.3572,61.9985)(3.36719,62.0056)(3.37718,62.0134)(3.38717,62.0218)(3.39717,62.0307)(3.40716,62.0401)(3.41715,62.0501)(3.42714,62.0606)(3.43713,62.0716)(3.44712,62.0831)(3.45712,62.095)(3.46711,62.1074)(3.4771,62.1202)(3.48709,62.1333)(3.49708,62.1468)(3.50707,62.1606)(3.51707,62.1746)(3.52706,62.1889)(3.53705,62.2034)(3.54704,62.2181)(3.55703,62.233)(3.56702,62.248)(3.57702,62.2631)(3.58701,62.2783)(3.597,62.2936)(3.60699,62.309)(3.61698,62.3243)(3.62697,62.3397)(3.63697,62.355)(3.64696,62.3702)(3.65695,62.3854)(3.66694,62.4004)(3.67693,62.4153)(3.68692,62.4301)(3.69692,62.4447)(3.70691,62.4591)(3.7169,62.4733)(3.72689,62.4872)(3.73688,62.5009)(3.74687,62.5143)(3.75687,62.5273)(3.76686,62.5399)(3.77685,62.5522)(3.78684,62.5641)(3.79683,62.5756)(3.80682,62.5866)(3.81682,62.5971)(3.82681,62.6071)(3.8368,62.6166)(3.84679,62.6256)(3.85678,62.6342)(3.86677,62.6422)(3.87677,62.6496)(3.88676,62.6566)(3.89675,62.663)(3.90674,62.6688)(3.91673,62.674)(3.92672,62.6787)(3.93672,62.6828)(3.94671,62.6862)(3.9567,62.689)(3.96669,62.6912)(3.97668,62.6927)(3.98667,62.6936)(3.99667,62.6937)(4.00666,62.6931)(4.01665,62.6919)(4.02664,62.6899)(4.03663,62.6873)(4.04662,62.684)(4.05662,62.6801)(4.06661,62.6755)(4.0766,62.6703)(4.08659,62.6644)(4.09658,62.6579)(4.10657,62.6508)(4.11657,62.6429)(4.12656,62.6345)(4.13655,62.6254)(4.14654,62.6157)(4.15653,62.6053)(4.16652,62.5943)(4.17652,62.5827)(4.18651,62.5704)(4.1965,62.5576)(4.20649,62.5441)(4.21648,62.5302)(4.22647,62.5156)(4.23647,62.5005)(4.24646,62.4849)(4.25645,62.4688)(4.26644,62.4522)(4.27643,62.4351)(4.28642,62.4175)(4.29642,62.3995)(4.30641,62.3811)(4.3164,62.3622)(4.32639,62.3429)(4.33638,62.3232)(4.34637,62.3031)(4.35637,62.2827)(4.36636,62.2619)(4.37635,62.2408)(4.38634,62.2194)(4.39633,62.1977)(4.40632,62.1758)(4.41632,62.1536)(4.42631,62.1312)(4.4363,62.1087)(4.44629,62.0859)(4.45628,62.063)(4.46627,62.04)(4.47627,62.0168)(4.48626,61.9935)(4.49625,61.9701)(4.50624,61.9467)(4.51623,61.9231)(4.52622,61.8995)(4.53622,61.8759)(4.54621,61.8523)(4.5562,61.8287)(4.56619,61.8052)(4.57618,61.7817)(4.58617,61.7583)(4.59617,61.735)(4.60616,61.7118)(4.61615,61.6887)(4.62614,61.6657)(4.63613,61.643)(4.64612,61.6203)(4.65612,61.5979)(4.66611,61.5757)(4.6761,61.5537)(4.68609,61.532)(4.69608,61.5105)(4.70607,61.4893)(4.71607,61.4684)(4.72606,61.4478)(4.73605,61.4275)(4.74604,61.4075)(4.75603,61.3878)(4.76602,61.3684)(4.77602,61.3493)(4.78601,61.3306)(4.796,61.3122)(4.80599,61.2942)(4.81598,61.2766)(4.82597,61.2593)(4.83597,61.2423)(4.84596,61.2258)(4.85595,61.2097)(4.86594,61.1939)(4.87593,61.1786)(4.88592,61.1637)(4.89592,61.1493)(4.90591,61.1353)(4.9159,61.1218)(4.92589,61.1087)(4.93588,61.096)(4.94587,61.0838)(4.95587,61.0719)(4.96586,61.0605)(4.97585,61.0494)(4.98584,61.0387)(4.99583,61.0284)(5.00582,61.0185)(5.01582,61.009)(5.02581,60.9999)(5.0358,60.9912)(5.04579,60.9828)(5.05578,60.9748)(5.06577,60.9672)(5.07577,60.96)(5.08576,60.9533)(5.09575,60.9468)(5.10574,60.9408)(5.11573,60.9351)(5.12572,60.9298)(5.13572,60.9248)(5.14571,60.9201)(5.1557,60.9157)(5.16569,60.9116)(5.17568,60.9078)(5.18567,60.9043)(5.19567,60.901)(5.20566,60.8979)(5.21565,60.8951)(5.22564,60.8924)(5.23563,60.89)(5.24562,60.8878)(5.25562,60.8857)(5.26561,60.8839)(5.2756,60.8822)(5.28559,60.8808)(5.29558,60.8794)(5.30557,60.8783)(5.31557,60.8772)(5.32556,60.8763)(5.33555,60.8755)(5.34554,60.8748)(5.35553,60.8741)(5.36552,60.8735)(5.37552,60.8729)(5.38551,60.8724)(5.3955,60.8719)(5.40549,60.8714)(5.41548,60.8709)(5.42547,60.8704)(5.43547,60.8698)(5.44546,60.8692)(5.45545,60.8686)(5.46544,60.8678)(5.47543,60.8671)(5.48542,60.8662)(5.49542,60.8652)(5.50541,60.8642)(5.5154,60.863)(5.52539,60.8616)(5.53538,60.8602)(5.54537,60.8585)(5.55537,60.8568)(5.56536,60.8548)(5.57535,60.8526)(5.58534,60.8503)(5.59533,60.8477)(5.60532,60.8449)(5.61532,60.842)(5.62531,60.8388)(5.6353,60.8354)(5.64529,60.8318)(5.65528,60.828)(5.66527,60.8239)(5.67527,60.8196)(5.68526,60.8151)(5.69525,60.8103)(5.70524,60.8053)(5.71523,60.7999)(5.72522,60.7943)(5.73522,60.7884)(5.74521,60.7822)(5.7552,60.7757)(5.76519,60.7689)(5.77518,60.7619)(5.78517,60.7545)(5.79517,60.7469)(5.80516,60.739)(5.81515,60.7308)(5.82514,60.7223)(5.83513,60.7135)(5.84512,60.7045)(5.85512,60.6951)(5.86511,60.6855)(5.8751,60.6757)(5.88509,60.6655)(5.89508,60.6551)(5.90507,60.6444)(5.91507,60.6335)(5.92506,60.6222)(5.93505,60.6107)(5.94504,60.599)(5.95503,60.5869)(5.96502,60.5746)(5.97502,60.5621)(5.98501,60.5493)(5.995,60.5363)(6.00499,60.5231)(6.01498,60.5096)(6.02497,60.496)(6.03497,60.4821)(6.04496,60.468)(6.05495,60.4537)(6.06494,60.4392)(6.07493,60.4245)(6.08492,60.4097)(6.09492,60.3946)(6.10491,60.3795)(6.1149,60.3642)(6.12489,60.3488)(6.13488,60.3332)(6.14487,60.3176)(6.15487,60.3018)(6.16486,60.2859)(6.17485,60.2699)(6.18484,60.2538)(6.19483,60.2376)(6.20482,60.2213)(6.21482,60.2049)(6.22481,60.1885)(6.2348,60.172)(6.24479,60.1555)(6.25478,60.1389)(6.26477,60.1223)(6.27477,60.1057)(6.28476,60.089)(6.29475,60.0724)(6.30474,60.0558)(6.31473,60.0392)(6.32472,60.0227)(6.33472,60.0061)(6.34471,59.9897)(6.3547,59.9733)(6.36469,59.9569)(6.37468,59.9406)(6.38467,59.9244)(6.39467,59.9083)(6.40466,59.8922)(6.41465,59.8763)(6.42464,59.8604)(6.43463,59.8446)(6.44462,59.8289)(6.45462,59.8133)(6.46461,59.7979)(6.4746,59.7825)(6.48459,59.7673)(6.49458,59.7523)(6.50457,59.7373)(6.51457,59.7225)(6.52456,59.7079)(6.53455,59.6934)(6.54454,59.6791)(6.55453,59.665)(6.56452,59.651)(6.57452,59.6372)(6.58451,59.6235)(6.5945,59.6101)(6.60449,59.5968)(6.61448,59.5837)(6.62447,59.5708)(6.63447,59.5581)(6.64446,59.5456)(6.65445,59.5333)(6.66444,59.5212)(6.67443,59.5092)(6.68442,59.4974)(6.69442,59.4858)(6.70441,59.4744)(6.7144,59.4632)(6.72439,59.4522)(6.73438,59.4413)(6.74437,59.4306)(6.75437,59.4201)(6.76436,59.4098)(6.77435,59.3997)(6.78434,59.3897)(6.79433,59.38)(6.80432,59.3704)(6.81432,59.361)(6.82431,59.3518)(6.8343,59.3427)(6.84429,59.3339)(6.85428,59.3253)(6.86427,59.3168)(6.87427,59.3084)(6.88426,59.3002)(6.89425,59.2922)(6.90424,59.2842)(6.91423,59.2764)(6.92422,59.2687)(6.93422,59.2612)(6.94421,59.2537)(6.9542,59.2464)(6.96419,59.2392)(6.97418,59.2321)(6.98417,59.2251)(6.99417,59.2182)(7.00416,59.2114)(7.01415,59.2047)(7.02414,59.1981)(7.03413,59.1916)(7.04412,59.1852)(7.05412,59.179)(7.06411,59.1727)(7.0741,59.1666)(7.08409,59.1605)(7.09408,59.1545)(7.10407,59.1485)(7.11407,59.1425)(7.12406,59.1366)(7.13405,59.1306)(7.14404,59.1247)(7.15403,59.1187)(7.16402,59.1128)(7.17402,59.1069)(7.18401,59.1009)(7.194,59.095)(7.20399,59.0891)(7.21398,59.0831)(7.22397,59.0771)(7.23397,59.0711)(7.24396,59.0651)(7.25395,59.0591)(7.26394,59.0531)(7.27393,59.047)(7.28392,59.0409)(7.29392,59.0347)(7.30391,59.0285)(7.3139,59.0223)(7.32389,59.016)(7.33388,59.0096)(7.34387,59.0031)(7.35387,58.9965)(7.36386,58.9899)(7.37385,58.9832)(7.38384,58.9763)(7.39383,58.9694)(7.40382,58.9624)(7.41382,58.9553)(7.42381,58.9481)(7.4338,58.9408)(7.44379,58.9334)(7.45378,58.9259)(7.46377,58.9183)(7.47377,58.9107)(7.48376,58.9029)(7.49375,58.895)(7.50374,58.887)(7.51373,58.8789)(7.52372,58.8708)(7.53372,58.8625)(7.54371,58.8541)(7.5537,58.8456)(7.56369,58.8371)(7.57368,58.8283)(7.58367,58.8195)(7.59367,58.8105)(7.60366,58.8014)(7.61365,58.7922)(7.62364,58.7828)(7.63363,58.7734)(7.64362,58.7638)(7.65362,58.7541)(7.66361,58.7443)(7.6736,58.7344)(7.68359,58.7244)(7.69358,58.7144)(7.70357,58.7042)(7.71357,58.694)(7.72356,58.6837)(7.73355,58.6732)(7.74354,58.6628)(7.75353,58.6522)(7.76352,58.6415)(7.77352,58.6308)(7.78351,58.62)(7.7935,58.6091)(7.80349,58.5982)(7.81348,58.5871)(7.82347,58.5759)(7.83347,58.5647)(7.84346,58.5534)(7.85345,58.542)(7.86344,58.5305)(7.87343,58.519)(7.88342,58.5074)(7.89342,58.4959)(7.90341,58.4843)(7.9134,58.4726)(7.92339,58.461)(7.93338,58.4493)(7.94337,58.4376)(7.95337,58.4258)(7.96336,58.4141)(7.97335,58.4023)(7.98334,58.3905)(7.99333,58.3787)(8.00332,58.3669)(8.01332,58.3551)(8.02331,58.3433)(8.0333,58.3315)(8.04329,58.3196)(8.05328,58.3078)(8.06327,58.2959)(8.07327,58.2841)(8.08326,58.2723)(8.09325,58.2605)(8.10324,58.2488)(8.11323,58.2371)(8.12322,58.2255)(8.13322,58.2139)(8.14321,58.2023)(8.1532,58.1907)(8.16319,58.1792)(8.17318,58.1677)(8.18317,58.1563)(8.19317,58.1449)(8.20316,58.1336)(8.21315,58.1223)(8.22314,58.1111)(8.23313,58.0999)(8.24312,58.0888)(8.25312,58.0778)(8.26311,58.0669)(8.2731,58.056)(8.28309,58.0452)(8.29308,58.0344)(8.30307,58.0238)(8.31307,58.0132)(8.32306,58.0027)(8.33305,57.9922)(8.34304,57.9819)(8.35303,57.9716)(8.36302,57.9613)(8.37302,57.9512)(8.38301,57.9411)(8.393,57.9311)(8.40299,57.9211)(8.41298,57.9113)(8.42297,57.9015)(8.43297,57.8918)(8.44296,57.8823)(8.45295,57.8728)(8.46294,57.8634)(8.47293,57.854)(8.48292,57.8448)(8.49292,57.8357)(8.50291,57.8267)(8.5129,57.8178)(8.52289,57.8089)(8.53288,57.8001)(8.54287,57.7914)(8.55287,57.7828)(8.56286,57.7742)(8.57285,57.7657)(8.58284,57.7572)(8.59283,57.7489)(8.60282,57.7405)(8.61282,57.7323)(8.62281,57.7241)(8.6328,57.716)(8.64279,57.7079)(8.65278,57.6999)(8.66277,57.692)(8.67277,57.6841)(8.68276,57.6763)(8.69275,57.6685)(8.70274,57.6608)(8.71273,57.6532)(8.72272,57.6457)(8.73272,57.6382)(8.74271,57.6308)(8.7527,57.6234)(8.76269,57.6161)(8.77268,57.6088)(8.78267,57.6015)(8.79267,57.5943)(8.80266,57.5871)(8.81265,57.5799)(8.82264,57.5728)(8.83263,57.5656)(8.84262,57.5585)(8.85262,57.5513)(8.86261,57.5442)(8.8726,57.5371)(8.88259,57.53)(8.89258,57.523)(8.90257,57.5159)(8.91257,57.5089)(8.92256,57.5019)(8.93255,57.4949)(8.94254,57.4879)(8.95253,57.481)(8.96252,57.4741)(8.97252,57.4672)(8.98251,57.4603)(8.9925,57.4534)(9.00249,57.4465)(9.01248,57.4396)(9.02247,57.4326)(9.03247,57.4256)(9.04246,57.4186)(9.05245,57.4115)(9.06244,57.4044)(9.07243,57.3972)(9.08242,57.3901)(9.09242,57.3829)(9.10241,57.3756)(9.1124,57.3684)(9.12239,57.3612)(9.13238,57.3539)(9.14237,57.3466)(9.15237,57.3393)(9.16236,57.332)(9.17235,57.3247)(9.18234,57.3174)(9.19233,57.31)(9.20232,57.3026)(9.21232,57.2952)(9.22231,57.2877)(9.2323,57.2802)(9.24229,57.2726)(9.25228,57.265)(9.26227,57.2573)(9.27227,57.2496)(9.28226,57.2418)(9.29225,57.234)(9.30224,57.2261)(9.31223,57.2182)(9.32222,57.2103)(9.33222,57.2024)(9.34221,57.1944)(9.3522,57.1864)(9.36219,57.1783)(9.37218,57.1703)(9.38217,57.1622)(9.39217,57.154)(9.40216,57.1458)(9.41215,57.1376)(9.42214,57.1293)(9.43213,57.121)(9.44212,57.1127)(9.45212,57.1043)(9.46211,57.0959)(9.4721,57.0874)(9.48209,57.079)(9.49208,57.0705)(9.50207,57.062)(9.51207,57.0535)(9.52206,57.0449)(9.53205,57.0363)(9.54204,57.0277)(9.55203,57.0191)(9.56202,57.0104)(9.57202,57.0017)(9.58201,56.993)(9.592,56.9843)(9.60199,56.9755)(9.61198,56.9668)(9.62197,56.958)(9.63197,56.9491)(9.64196,56.9403)(9.65195,56.9314)(9.66194,56.9226)(9.67193,56.9137)(9.68192,56.9049)(9.69192,56.896)(9.70191,56.8872)(9.7119,56.8784)(9.72189,56.8696)(9.73188,56.8608)(9.74187,56.8519)(9.75187,56.8431)(9.76186,56.8342)(9.77185,56.8254)(9.78184,56.8166)(9.79183,56.8077)(9.80182,56.7989)(9.81182,56.7901)(9.82181,56.7813)(9.8318,56.7725)(9.84179,56.7637)(9.85178,56.755)(9.86177,56.7463)(9.87177,56.7376)(9.88176,56.7289)(9.89175,56.7202)(9.90174,56.7115)(9.91173,56.7029)(9.92172,56.6942)(9.93172,56.6856)(9.94171,56.6771)(9.9517,56.6686)(9.96169,56.6601)(9.97168,56.6516)(9.98167,56.6431)(9.99167,56.6347) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97835,0.162304)(-1.96836,0.162143)(-1.95837,0.16198)(-1.94837,0.16178)(-1.93838,0.161539)(-1.92839,0.161256)(-1.9184,0.160979)(-1.90841,0.160738)(-1.89842,0.160529)(-1.88842,0.160349)(-1.87843,0.160195)(-1.86844,0.160065)(-1.85845,0.159954)(-1.84846,0.159859)(-1.83847,0.159731)(-1.82847,0.159549)(-1.81848,0.159313)(-1.80849,0.159093)(-1.7985,0.158908)(-1.78851,0.158756)(-1.77852,0.158632)(-1.76852,0.158532)(-1.75853,0.158452)(-1.74854,0.158337)(-1.73855,0.15816)(-1.72856,0.157915)(-1.71857,0.157628)(-1.70857,0.157349)(-1.69858,0.157077)(-1.68859,0.156808)(-1.6786,0.156539)(-1.66861,0.156266)(-1.65862,0.155985)(-1.64862,0.155693)(-1.63863,0.15539)(-1.62864,0.155142)(-1.61865,0.154975)(-1.60866,0.154886)(-1.59867,0.154869)(-1.58867,0.154883)(-1.57868,0.154899)(-1.56869,0.154914)(-1.5587,0.154924)(-1.54871,0.154924)(-1.53872,0.154858)(-1.52872,0.154699)(-1.51873,0.154451)(-1.50874,0.154173)(-1.49875,0.153872)(-1.48876,0.153545)(-1.47877,0.153189)(-1.46877,0.1528)(-1.45878,0.152386)(-1.44879,0.152021)(-1.4388,0.151716)(-1.42881,0.151467)(-1.41882,0.15127)(-1.40882,0.151122)(-1.39883,0.151019)(-1.38884,0.150957)(-1.37885,0.150932)(-1.36886,0.150941)(-1.35887,0.15098)(-1.34887,0.151045)(-1.33888,0.151125)(-1.32889,0.151123)(-1.3189,0.150996)(-1.30891,0.150747)(-1.29892,0.150434)(-1.28892,0.150071)(-1.27893,0.1497)(-1.26894,0.149371)(-1.25895,0.149081)(-1.24896,0.148826)(-1.23897,0.148601)(-1.22897,0.148404)(-1.21898,0.148229)(-1.20899,0.148075)(-1.199,0.147936)(-1.18901,0.147809)(-1.17902,0.14769)(-1.16902,0.147575)(-1.15903,0.147462)(-1.14904,0.147345)(-1.13905,0.147222)(-1.12906,0.147083)(-1.11907,0.146872)(-1.10907,0.146571)(-1.09908,0.146284)(-1.08909,0.146082)(-1.0791,0.14594)(-1.06911,0.145814)(-1.05912,0.145698)(-1.04912,0.145589)(-1.03913,0.145484)(-1.02914,0.145378)(-1.01915,0.145268)(-1.00916,0.145151)(-0.999167,0.145022)(-0.989175,0.144878)(-0.979183,0.144715)(-0.969192,0.144529)(-0.9592,0.144317)(-0.949208,0.144075)(-0.939217,0.1438)(-0.929225,0.1435)(-0.919233,0.143236)(-0.909242,0.14296)(-0.89925,0.14268)(-0.889258,0.14245)(-0.879267,0.142273)(-0.869275,0.142143)(-0.859283,0.142058)(-0.849292,0.142014)(-0.8393,0.142005)(-0.829308,0.142025)(-0.819317,0.142022)(-0.809325,0.141983)(-0.799333,0.141903)(-0.789342,0.141779)(-0.77935,0.141608)(-0.769358,0.141385)(-0.759367,0.141108)(-0.749375,0.140803)(-0.739383,0.140537)(-0.729392,0.140308)(-0.7194,0.140111)(-0.709408,0.139932)(-0.699417,0.139709)(-0.689425,0.139483)(-0.679433,0.139281)(-0.669442,0.139101)(-0.65945,0.138938)(-0.649458,0.138788)(-0.639467,0.138648)(-0.629475,0.138513)(-0.619483,0.138379)(-0.609492,0.138244)(-0.5995,0.138102)(-0.589508,0.13795)(-0.579517,0.137784)(-0.569525,0.137637)(-0.559533,0.137514)(-0.549542,0.137407)(-0.53955,0.137313)(-0.529558,0.137228)(-0.519567,0.137147)(-0.509575,0.137067)(-0.499583,0.136973)(-0.489592,0.136811)(-0.4796,0.136635)(-0.469608,0.136451)(-0.459617,0.136256)(-0.449625,0.136045)(-0.439633,0.135815)(-0.429642,0.135562)(-0.41965,0.135282)(-0.409658,0.13497)(-0.399667,0.134632)(-0.389675,0.134342)(-0.379683,0.134113)(-0.369692,0.133939)(-0.3597,0.133816)(-0.349708,0.133742)(-0.339717,0.133711)(-0.329725,0.13372)(-0.319733,0.133764)(-0.309742,0.133817)(-0.29975,0.133835)(-0.289758,0.13381)(-0.279767,0.133717)(-0.269775,0.133585)(-0.259783,0.133412)(-0.249792,0.133194)(-0.2398,0.132927)(-0.229808,0.132606)(-0.219817,0.132277)(-0.209825,0.131989)(-0.199833,0.131736)(-0.189842,0.131516)(-0.17985,0.131323)(-0.169858,0.131155)(-0.159867,0.131007)(-0.149875,0.130874)(-0.139883,0.130754)(-0.129892,0.130642)(-0.1199,0.130534)(-0.109908,0.130426)(-0.0999167,0.130314)(-0.089925,0.130193)(-0.0799333,0.130077)(-0.0699417,0.12997)(-0.05995,0.129852)(-0.0499583,0.129684)(-0.0399667,0.129516)(-0.029975,0.129367)(-0.0199833,0.129234)(-0.00999167,0.129111)(0,0.128995)(0.00999167,0.128882)(0.0199833,46.5063)(0.029975,46.4243)(0.0399667,46.3424)(0.0499583,46.2606)(0.05995,46.179)(0.0699417,46.0975)(0.0799333,46.0161)(0.089925,45.9348)(0.0999167,45.8536)(0.109908,45.7726)(0.1199,45.6917)(0.129892,45.6109)(0.139883,45.5304)(0.149875,45.4501)(0.159867,45.37)(0.169858,45.29)(0.17985,45.2103)(0.189842,45.1308)(0.199833,45.0514)(0.209825,44.9721)(0.219817,44.893)(0.229808,44.814)(0.2398,44.7351)(0.249792,44.6563)(0.259783,44.5775)(0.269775,44.4989)(0.279767,44.4203)(0.289758,44.3419)(0.29975,44.2635)(0.309742,44.1852)(0.319733,44.1071)(0.329725,44.0293)(0.339717,43.9516)(0.349708,43.8742)(0.3597,43.7969)(0.369692,43.7198)(0.379683,43.6428)(0.389675,43.566)(0.399667,43.4894)(0.409658,43.4128)(0.41965,43.345)(0.429642,43.2779)(0.439633,43.2114)(0.449625,43.1454)(0.459617,43.0799)(0.469608,43.0148)(0.4796,42.9502)(0.489592,42.8862)(0.499583,42.8226)(0.509575,42.7596)(0.519567,42.6972)(0.529558,42.6353)(0.53955,42.574)(0.549542,42.5133)(0.559533,42.4531)(0.569525,42.3935)(0.579517,42.3342)(0.589508,42.2755)(0.5995,42.2173)(0.609492,42.1595)(0.619483,42.1023)(0.629475,42.0454)(0.639467,41.9891)(0.649458,41.9332)(0.65945,41.8778)(0.669442,41.8229)(0.679433,41.7686)(0.689425,41.7148)(0.699417,41.6615)(0.709408,41.6087)(0.7194,41.5565)(0.729392,41.5049)(0.739383,41.4538)(0.749375,41.4032)(0.759367,41.3531)(0.769358,41.3034)(0.77935,41.2542)(0.789342,41.2053)(0.799333,41.1569)(0.809325,41.1089)(0.819317,41.0613)(0.829308,41.0141)(0.8393,40.9672)(0.849292,40.9208)(0.859283,40.8749)(0.869275,40.8293)(0.879267,40.7842)(0.889258,40.7395)(0.89925,40.6952)(0.909242,40.6512)(0.919233,40.6077)(0.929225,40.5647)(0.939217,40.5221)(0.949208,40.4799)(0.9592,40.4382)(0.969192,40.3969)(0.979183,40.3558)(0.989175,40.3149)(0.999167,40.2744)(1.00916,40.234)(1.01915,40.194)(1.02914,40.1543)(1.03913,40.115)(1.04912,40.0759)(1.05912,40.0372)(1.06911,39.9988)(1.0791,39.9606)(1.08909,39.9228)(1.09908,39.8852)(1.10907,39.8479)(1.11907,39.8109)(1.12906,39.7743)(1.13905,39.738)(1.14904,39.702)(1.15903,39.6663)(1.16902,39.631)(1.17902,39.5959)(1.18901,39.561)(1.199,39.5264)(1.20899,39.492)(1.21898,39.4579)(1.22897,39.4239)(1.23897,39.3902)(1.24896,39.3567)(1.25895,39.3234)(1.26894,39.2902)(1.27893,39.2573)(1.28892,39.2245)(1.29892,39.1919)(1.30891,39.1595)(1.3189,39.1274)(1.32889,39.0955)(1.33888,39.0638)(1.34887,39.0324)(1.35887,39.0013)(1.36886,38.9704)(1.37885,38.9398)(1.38884,38.9095)(1.39883,38.8794)(1.40882,38.8496)(1.41882,38.82)(1.42881,38.7906)(1.4388,38.7614)(1.44879,38.7324)(1.45878,38.7035)(1.46877,38.6747)(1.47877,38.6461)(1.48876,38.6176)(1.49875,38.5893)(1.50874,38.5613)(1.51873,38.5334)(1.52872,38.5058)(1.53872,38.4784)(1.54871,38.4513)(1.5587,38.4245)(1.56869,38.398)(1.57868,38.3719)(1.58867,38.346)(1.59867,38.3204)(1.60866,38.2951)(1.61865,38.27)(1.62864,38.2451)(1.63863,38.2205)(1.64862,38.1961)(1.65862,38.1719)(1.66861,38.148)(1.6786,38.1241)(1.68859,38.1005)(1.69858,38.0771)(1.70857,38.054)(1.71857,38.0312)(1.72856,38.0087)(1.73855,37.9865)(1.74854,37.9647)(1.75853,37.9433)(1.76852,37.9222)(1.77852,37.9015)(1.78851,37.8812)(1.7985,37.8612)(1.80849,37.8414)(1.81848,37.822)(1.82847,37.8029)(1.83847,37.784)(1.84846,37.7655)(1.85845,37.7472)(1.86844,37.7292)(1.87843,37.7116)(1.88842,37.6942)(1.89842,37.6772)(1.90841,37.6605)(1.9184,37.6442)(1.92839,37.6283)(1.93838,37.6129)(1.94837,37.5978)(1.95837,37.5832)(1.96836,37.5689)(1.97835,37.5551)(1.98834,37.5417)(1.99833,37.5286)(2.00832,37.5159)(2.01832,37.5035)(2.02831,37.4914)(2.0383,37.4797)(2.04829,37.4682)(2.05828,37.457)(2.06827,37.4462)(2.07827,37.4357)(2.08826,37.4257)(2.09825,37.4161)(2.10824,37.4069)(2.11823,37.3983)(2.12822,37.39)(2.13822,37.3821)(2.14821,37.3746)(2.1582,37.3675)(2.16819,37.3607)(2.17818,37.3544)(2.18817,37.3484)(2.19817,37.3428)(2.20816,37.3374)(2.21815,37.3324)(2.22814,37.3276)(2.23813,37.3231)(2.24812,37.3188)(2.25812,37.3147)(2.26811,37.311)(2.2781,37.3076)(2.28809,37.3047)(2.29808,37.3021)(2.30807,37.3)(2.31807,37.2982)(2.32806,37.2968)(2.33805,37.2958)(2.34804,37.2951)(2.35803,37.2946)(2.36802,37.2944)(2.37802,37.2944)(2.38801,37.2947)(2.398,37.2952)(2.40799,37.296)(2.41798,37.2969)(2.42797,37.2979)(2.43797,37.299)(2.44796,37.3002)(2.45795,37.3016)(2.46794,37.3033)(2.47793,37.3052)(2.48792,37.3073)(2.49792,37.3097)(2.50791,37.3123)(2.5179,37.3151)(2.52789,37.3181)(2.53788,37.3213)(2.54787,37.3246)(2.55787,37.3281)(2.56786,37.3318)(2.57785,37.3355)(2.58784,37.3393)(2.59783,37.3432)(2.60782,37.347)(2.61782,37.3509)(2.62781,37.3547)(2.6378,37.3585)(2.64779,37.3624)(2.65778,37.3662)(2.66777,37.3702)(2.67777,37.3742)(2.68776,37.3782)(2.69775,37.3822)(2.70774,37.3863)(2.71773,37.3904)(2.72772,37.3945)(2.73772,37.3985)(2.74771,37.4025)(2.7577,37.4065)(2.76769,37.4104)(2.77768,37.4143)(2.78767,37.4181)(2.79767,37.4219)(2.80766,37.4255)(2.81765,37.4291)(2.82764,37.4327)(2.83763,37.4361)(2.84762,37.4394)(2.85762,37.4425)(2.86761,37.4456)(2.8776,37.4485)(2.88759,37.4513)(2.89758,37.454)(2.90757,37.4566)(2.91757,37.459)(2.92756,37.4612)(2.93755,37.4633)(2.94754,37.4653)(2.95753,37.4671)(2.96752,37.4687)(2.97752,37.4702)(2.98751,37.4715)(2.9975,37.4728)(3.00749,37.474)(3.01748,37.4752)(3.02747,37.4762)(3.03747,37.4771)(3.04746,37.4778)(3.05745,37.4784)(3.06744,37.4788)(3.07743,37.479)(3.08742,37.479)(3.09742,37.4789)(3.10741,37.4786)(3.1174,37.4781)(3.12739,37.4775)(3.13738,37.4766)(3.14737,37.4756)(3.15737,37.4745)(3.16736,37.4732)(3.17735,37.472)(3.18734,37.4706)(3.19733,37.4692)(3.20732,37.4677)(3.21732,37.4661)(3.22731,37.4645)(3.2373,37.4628)(3.24729,37.4611)(3.25728,37.4593)(3.26727,37.4575)(3.27727,37.4555)(3.28726,37.4535)(3.29725,37.4513)(3.30724,37.449)(3.31723,37.4466)(3.32722,37.4442)(3.33722,37.4417)(3.34721,37.4392)(3.3572,37.4367)(3.36719,37.4342)(3.37718,37.4318)(3.38717,37.4294)(3.39717,37.427)(3.40716,37.4246)(3.41715,37.4223)(3.42714,37.42)(3.43713,37.4178)(3.44712,37.4157)(3.45712,37.4137)(3.46711,37.4118)(3.4771,37.41)(3.48709,37.4082)(3.49708,37.4065)(3.50707,37.4049)(3.51707,37.4034)(3.52706,37.402)(3.53705,37.4007)(3.54704,37.3995)(3.55703,37.3985)(3.56702,37.3977)(3.57702,37.397)(3.58701,37.3964)(3.597,37.396)(3.60699,37.3957)(3.61698,37.3956)(3.62697,37.3956)(3.63697,37.3958)(3.64696,37.3963)(3.65695,37.3971)(3.66694,37.398)(3.67693,37.3992)(3.68692,37.4005)(3.69692,37.4021)(3.70691,37.404)(3.7169,37.4062)(3.72689,37.4087)(3.73688,37.4115)(3.74687,37.4145)(3.75687,37.4177)(3.76686,37.4211)(3.77685,37.4248)(3.78684,37.4287)(3.79683,37.4328)(3.80682,37.4371)(3.81682,37.4416)(3.82681,37.4464)(3.8368,37.4514)(3.84679,37.4566)(3.85678,37.4621)(3.86677,37.468)(3.87677,37.4743)(3.88676,37.4809)(3.89675,37.4878)(3.90674,37.4949)(3.91673,37.5024)(3.92672,37.5102)(3.93672,37.5182)(3.94671,37.5265)(3.9567,37.5351)(3.96669,37.5439)(3.97668,37.553)(3.98667,37.5623)(3.99667,37.5717)(4.00666,37.5814)(4.01665,37.5912)(4.02664,37.6011)(4.03663,37.6113)(4.04662,37.6218)(4.05662,37.6326)(4.06661,37.6437)(4.0766,37.6551)(4.08659,37.6668)(4.09658,37.6787)(4.10657,37.6908)(4.11657,37.7031)(4.12656,37.7156)(4.13655,37.7282)(4.14654,37.741)(4.15653,37.7539)(4.16652,37.767)(4.17652,37.7802)(4.18651,37.7935)(4.1965,37.807)(4.20649,37.8206)(4.21648,37.8344)(4.22647,37.8483)(4.23647,37.8623)(4.24646,37.8764)(4.25645,37.8907)(4.26644,37.9051)(4.27643,37.9197)(4.28642,37.9343)(4.29642,37.9491)(4.30641,37.9639)(4.3164,37.9786)(4.32639,37.9934)(4.33638,38.0082)(4.34637,38.0229)(4.35637,38.0376)(4.36636,38.0524)(4.37635,38.0671)(4.38634,38.0819)(4.39633,38.0967)(4.40632,38.1115)(4.41632,38.1263)(4.42631,38.1411)(4.4363,38.1558)(4.44629,38.1705)(4.45628,38.1853)(4.46627,38.2)(4.47627,38.2147)(4.48626,38.2293)(4.49625,38.2439)(4.50624,38.2583)(4.51623,38.2726)(4.52622,38.2867)(4.53622,38.3006)(4.54621,38.3145)(4.5562,38.3282)(4.56619,38.3418)(4.57618,38.3553)(4.58617,38.3686)(4.59617,38.3818)(4.60616,38.3949)(4.61615,38.4078)(4.62614,38.4205)(4.63613,38.4331)(4.64612,38.4455)(4.65612,38.4578)(4.66611,38.47)(4.6761,38.4821)(4.68609,38.494)(4.69608,38.5059)(4.70607,38.5175)(4.71607,38.529)(4.72606,38.5402)(4.73605,38.5513)(4.74604,38.5622)(4.75603,38.5729)(4.76602,38.5834)(4.77602,38.5937)(4.78601,38.6037)(4.796,38.6136)(4.80599,38.6233)(4.81598,38.6327)(4.82597,38.6419)(4.83597,38.6509)(4.84596,38.6597)(4.85595,38.6683)(4.86594,38.6767)(4.87593,38.685)(4.88592,38.6932)(4.89592,38.7013)(4.90591,38.7093)(4.9159,38.7173)(4.92589,38.7252)(4.93588,38.7329)(4.94587,38.7405)(4.95587,38.7478)(4.96586,38.755)(4.97585,38.762)(4.98584,38.7689)(4.99583,38.7755)(5.00582,38.7819)(5.01582,38.7882)(5.02581,38.7942)(5.0358,38.8001)(5.04579,38.8058)(5.05578,38.8113)(5.06577,38.8167)(5.07577,38.8222)(5.08576,38.8277)(5.09575,38.8332)(5.10574,38.8387)(5.11573,38.8442)(5.12572,38.8497)(5.13572,38.8552)(5.14571,38.8607)(5.1557,38.866)(5.16569,38.8714)(5.17568,38.8766)(5.18567,38.8818)(5.19567,38.8869)(5.20566,38.8919)(5.21565,38.8968)(5.22564,38.9015)(5.23563,38.9062)(5.24562,38.9109)(5.25562,38.9156)(5.26561,38.9204)(5.2756,38.9253)(5.28559,38.9303)(5.29558,38.9354)(5.30557,38.9407)(5.31557,38.946)(5.32556,38.9514)(5.33555,38.9569)(5.34554,38.9624)(5.35553,38.968)(5.36552,38.9737)(5.37552,38.9794)(5.38551,38.985)(5.3955,38.9908)(5.40549,38.9966)(5.41548,39.0025)(5.42547,39.0085)(5.43547,39.0147)(5.44546,39.0209)(5.45545,39.0272)(5.46544,39.0338)(5.47543,39.0405)(5.48542,39.0473)(5.49542,39.0543)(5.50541,39.0614)(5.5154,39.0687)(5.52539,39.0761)(5.53538,39.0837)(5.54537,39.0914)(5.55537,39.0993)(5.56536,39.1072)(5.57535,39.1153)(5.58534,39.1235)(5.59533,39.1318)(5.60532,39.1404)(5.61532,39.149)(5.62531,39.1578)(5.6353,39.1668)(5.64529,39.176)(5.65528,39.1854)(5.66527,39.195)(5.67527,39.2049)(5.68526,39.2148)(5.69525,39.225)(5.70524,39.2352)(5.71523,39.2456)(5.72522,39.2561)(5.73522,39.2667)(5.74521,39.2775)(5.7552,39.2884)(5.76519,39.2996)(5.77518,39.3109)(5.78517,39.3224)(5.79517,39.334)(5.80516,39.3457)(5.81515,39.3575)(5.82514,39.3694)(5.83513,39.3814)(5.84512,39.3936)(5.85512,39.4059)(5.86511,39.4184)(5.8751,39.431)(5.88509,39.4438)(5.89508,39.4567)(5.90507,39.4697)(5.91507,39.4828)(5.92506,39.496)(5.93505,39.5093)(5.94504,39.5227)(5.95503,39.5362)(5.96502,39.5499)(5.97502,39.5636)(5.98501,39.5774)(5.995,39.5912)(6.00499,39.6051)(6.01498,39.619)(6.02497,39.6328)(6.03497,39.6468)(6.04496,39.6607)(6.05495,39.6748)(6.06494,39.6888)(6.07493,39.7028)(6.08492,39.7169)(6.09492,39.7309)(6.10491,39.745)(6.1149,39.7592)(6.12489,39.7735)(6.13488,39.7878)(6.14487,39.8022)(6.15487,39.8167)(6.16486,39.831)(6.17485,39.8454)(6.18484,39.8597)(6.19483,39.8739)(6.20482,39.8881)(6.21482,39.9021)(6.22481,39.9162)(6.2348,39.9301)(6.24479,39.9439)(6.25478,39.9577)(6.26477,39.9713)(6.27477,39.9849)(6.28476,39.9984)(6.29475,40.012)(6.30474,40.0254)(6.31473,40.0389)(6.32472,40.0523)(6.33472,40.0656)(6.34471,40.0789)(6.3547,40.0921)(6.36469,40.1053)(6.37468,40.1184)(6.38467,40.1313)(6.39467,40.1442)(6.40466,40.1569)(6.41465,40.1694)(6.42464,40.1817)(6.43463,40.194)(6.44462,40.2061)(6.45462,40.2181)(6.46461,40.23)(6.4746,40.2418)(6.48459,40.2535)(6.49458,40.265)(6.50457,40.2765)(6.51457,40.2879)(6.52456,40.2991)(6.53455,40.3103)(6.54454,40.3213)(6.55453,40.3322)(6.56452,40.3429)(6.57452,40.3535)(6.58451,40.364)(6.5945,40.3743)(6.60449,40.3845)(6.61448,40.3945)(6.62447,40.4045)(6.63447,40.4144)(6.64446,40.4243)(6.65445,40.434)(6.66444,40.4437)(6.67443,40.4532)(6.68442,40.4626)(6.69442,40.4719)(6.70441,40.481)(6.7144,40.4901)(6.72439,40.499)(6.73438,40.5078)(6.74437,40.5164)(6.75437,40.5249)(6.76436,40.5333)(6.77435,40.5416)(6.78434,40.5497)(6.79433,40.5577)(6.80432,40.5657)(6.81432,40.5736)(6.82431,40.5815)(6.8343,40.5895)(6.84429,40.5975)(6.85428,40.6055)(6.86427,40.6135)(6.87427,40.6213)(6.88426,40.6291)(6.89425,40.6368)(6.90424,40.6443)(6.91423,40.6518)(6.92422,40.6592)(6.93422,40.6666)(6.94421,40.6738)(6.9542,40.6809)(6.96419,40.688)(6.97418,40.695)(6.98417,40.702)(6.99417,40.709)(7.00416,40.7161)(7.01415,40.7231)(7.02414,40.7302)(7.03413,40.7373)(7.04412,40.7446)(7.05412,40.7519)(7.06411,40.7593)(7.0741,40.7667)(7.08409,40.7741)(7.09408,40.7815)(7.10407,40.7889)(7.11407,40.7963)(7.12406,40.8036)(7.13405,40.8109)(7.14404,40.8181)(7.15403,40.8253)(7.16402,40.8326)(7.17402,40.8399)(7.18401,40.8473)(7.194,40.8547)(7.20399,40.8622)(7.21398,40.8697)(7.22397,40.8773)(7.23397,40.885)(7.24396,40.8927)(7.25395,40.9007)(7.26394,40.9087)(7.27393,40.9168)(7.28392,40.925)(7.29392,40.9333)(7.30391,40.9416)(7.3139,40.9499)(7.32389,40.9583)(7.33388,40.9667)(7.34387,40.9752)(7.35387,40.9837)(7.36386,40.9924)(7.37385,41.001)(7.38384,41.0098)(7.39383,41.0186)(7.40382,41.0275)(7.41382,41.0364)(7.42381,41.0454)(7.4338,41.0545)(7.44379,41.0637)(7.45378,41.073)(7.46377,41.0824)(7.47377,41.0919)(7.48376,41.1016)(7.49375,41.1112)(7.50374,41.1209)(7.51373,41.1307)(7.52372,41.1406)(7.53372,41.1507)(7.54371,41.1608)(7.5537,41.1711)(7.56369,41.1814)(7.57368,41.1918)(7.58367,41.2021)(7.59367,41.2125)(7.60366,41.223)(7.61365,41.2334)(7.62364,41.2439)(7.63363,41.2544)(7.64362,41.2649)(7.65362,41.2755)(7.66361,41.2861)(7.6736,41.2968)(7.68359,41.3076)(7.69358,41.3186)(7.70357,41.3296)(7.71357,41.3407)(7.72356,41.3518)(7.73355,41.3631)(7.74354,41.3744)(7.75353,41.3857)(7.76352,41.3971)(7.77352,41.4085)(7.78351,41.42)(7.7935,41.4314)(7.80349,41.4428)(7.81348,41.4541)(7.82347,41.4654)(7.83347,41.4767)(7.84346,41.4878)(7.85345,41.4989)(7.86344,41.51)(7.87343,41.5212)(7.88342,41.5325)(7.89342,41.5438)(7.90341,41.5553)(7.9134,41.5668)(7.92339,41.5783)(7.93338,41.5898)(7.94337,41.6013)(7.95337,41.6128)(7.96336,41.6242)(7.97335,41.6356)(7.98334,41.647)(7.99333,41.6583)(8.00332,41.6696)(8.01332,41.6808)(8.02331,41.692)(8.0333,41.703)(8.04329,41.7139)(8.05328,41.7247)(8.06327,41.7355)(8.07327,41.7463)(8.08326,41.7571)(8.09325,41.7679)(8.10324,41.7788)(8.11323,41.7896)(8.12322,41.8005)(8.13322,41.8113)(8.14321,41.8221)(8.1532,41.8327)(8.16319,41.8433)(8.17318,41.8538)(8.18317,41.8642)(8.19317,41.8745)(8.20316,41.8846)(8.21315,41.8947)(8.22314,41.9046)(8.23313,41.9145)(8.24312,41.9244)(8.25312,41.9343)(8.26311,41.9441)(8.2731,41.9539)(8.28309,41.9636)(8.29308,41.9733)(8.30307,41.983)(8.31307,41.9926)(8.32306,42.0022)(8.33305,42.0118)(8.34304,42.0213)(8.35303,42.0307)(8.36302,42.0399)(8.37302,42.049)(8.38301,42.058)(8.393,42.0669)(8.40299,42.0756)(8.41298,42.0843)(8.42297,42.0929)(8.43297,42.1015)(8.44296,42.1101)(8.45295,42.1186)(8.46294,42.1271)(8.47293,42.1355)(8.48292,42.1439)(8.49292,42.1523)(8.50291,42.1608)(8.5129,42.1692)(8.52289,42.1776)(8.53288,42.186)(8.54287,42.1942)(8.55287,42.2024)(8.56286,42.2104)(8.57285,42.2183)(8.58284,42.2261)(8.59283,42.2339)(8.60282,42.2417)(8.61282,42.2494)(8.62281,42.257)(8.6328,42.2646)(8.64279,42.2722)(8.65278,42.2797)(8.66277,42.2872)(8.67277,42.2946)(8.68276,42.302)(8.69275,42.3094)(8.70274,42.3168)(8.71273,42.3243)(8.72272,42.3318)(8.73272,42.3393)(8.74271,42.3468)(8.7527,42.3543)(8.76269,42.3619)(8.77268,42.3694)(8.78267,42.3768)(8.79267,42.3843)(8.80266,42.3917)(8.81265,42.3991)(8.82264,42.4064)(8.83263,42.4137)(8.84262,42.4209)(8.85262,42.4281)(8.86261,42.4352)(8.8726,42.4423)(8.88259,42.4493)(8.89258,42.4564)(8.90257,42.4636)(8.91257,42.4707)(8.92256,42.4779)(8.93255,42.4852)(8.94254,42.4926)(8.95253,42.5001)(8.96252,42.5078)(8.97252,42.5154)(8.98251,42.5232)(8.9925,42.5309)(9.00249,42.5386)(9.01248,42.5463)(9.02247,42.554)(9.03247,42.5616)(9.04246,42.5691)(9.05245,42.5767)(9.06244,42.5841)(9.07243,42.5915)(9.08242,42.5989)(9.09242,42.6062)(9.10241,42.6137)(9.1124,42.6212)(9.12239,42.6289)(9.13238,42.6367)(9.14237,42.6446)(9.15237,42.6525)(9.16236,42.6606)(9.17235,42.6688)(9.18234,42.677)(9.19233,42.6852)(9.20232,42.6935)(9.21232,42.7017)(9.22231,42.71)(9.2323,42.7182)(9.24229,42.7264)(9.25228,42.7346)(9.26227,42.7427)(9.27227,42.7507)(9.28226,42.7587)(9.29225,42.7668)(9.30224,42.775)(9.31223,42.7833)(9.32222,42.7917)(9.33222,42.8001)(9.34221,42.8087)(9.3522,42.8172)(9.36219,42.8259)(9.37218,42.8346)(9.38217,42.8434)(9.39217,42.8521)(9.40216,42.8609)(9.41215,42.8696)(9.42214,42.8782)(9.43213,42.8868)(9.44212,42.8954)(9.45212,42.904)(9.46211,42.9126)(9.4721,42.9213)(9.48209,42.9299)(9.49208,42.9387)(9.50207,42.9474)(9.51207,42.9563)(9.52206,42.9651)(9.53205,42.974)(9.54204,42.9829)(9.55203,42.9918)(9.56202,43.0007)(9.57202,43.0097)(9.58201,43.0186)(9.592,43.0276)(9.60199,43.0365)(9.61198,43.0454)(9.62197,43.0541)(9.63197,43.0628)(9.64196,43.0716)(9.65195,43.0803)(9.66194,43.0891)(9.67193,43.0978)(9.68192,43.1065)(9.69192,43.1154)(9.70191,43.1243)(9.7119,43.1332)(9.72189,43.1421)(9.73188,43.151)(9.74187,43.1599)(9.75187,43.1687)(9.76186,43.1775)(9.77185,43.1862)(9.78184,43.1949)(9.79183,43.2035)(9.80182,43.2121)(9.81182,43.2207)(9.82181,43.2292)(9.8318,43.2378)(9.84179,43.2463)(9.85178,43.2549)(9.86177,43.2635)(9.87177,43.272)(9.88176,43.2804)(9.89175,43.2887)(9.90174,43.297)(9.91173,43.3052)(9.92172,43.3135)(9.93172,43.3219)(9.94171,43.3302)(9.9517,43.3385)(9.96169,43.3467)(9.97168,43.355)(9.98167,43.3631)(9.99167,43.3712) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/u_tau=03gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-10000, ymax=10000,
xlabel={t [s]},
ylabel={$u(t)\text{ [A]}$},
title={$\tau{}=0.5\text{ s}$},
axis on top,
legend entries={$u_1$,$u_2$,$u_3$,$u_4$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97835,3643.5)(-1.96836,3727.64)(-1.95837,3819.22)(-1.94837,3913.22)(-1.93838,4012.28)(-1.92839,4101.44)(-1.9184,4161.86)(-1.90841,4199.11)(-1.89842,4226.76)(-1.88842,4258.37)(-1.87843,4307.51)(-1.86844,4384.8)(-1.85845,4471.28)(-1.84846,4567.88)(-1.83847,4654.15)(-1.82847,4687.85)(-1.81848,4676)(-1.80849,4639.04)(-1.7985,4596.17)(-1.78851,4566.57)(-1.77852,4569.42)(-1.76852,4597.75)(-1.75853,4655.39)(-1.74854,4715.65)(-1.73855,4717.75)(-1.72856,4677.54)(-1.71857,4608.82)(-1.70857,4524.26)(-1.69858,4436.57)(-1.68859,4385.42)(-1.6786,4402.47)(-1.66861,4430.78)(-1.65862,4413.99)(-1.64862,4358.51)(-1.63863,4263.23)(-1.62864,4132.35)(-1.61865,4026.36)(-1.60866,4005.08)(-1.59867,3995.38)(-1.58867,3952.33)(-1.57868,3863.35)(-1.56869,3730.1)(-1.5587,3605.19)(-1.54871,3536.57)(-1.53872,3490.41)(-1.52872,3415.7)(-1.51873,3298.58)(-1.50874,3170.32)(-1.49875,3064.31)(-1.48876,2980.02)(-1.47877,2885.31)(-1.46877,2766.26)(-1.45878,2641.86)(-1.44879,2529.69)(-1.4388,2415.83)(-1.42881,2293.14)(-1.41882,2168.56)(-1.40882,2047.33)(-1.39883,1931.62)(-1.38884,1790.56)(-1.37885,1647.6)(-1.36886,1518.48)(-1.35887,1397.13)(-1.34887,1269.38)(-1.33888,1110.17)(-1.32889,960.395)(-1.3189,833.072)(-1.30891,713.021)(-1.29892,572.485)(-1.28892,403.766)(-1.27893,242.599)(-1.26894,108.45)(-1.25895,-17.6983)(-1.24896,-160.342)(-1.23897,-325.449)(-1.22897,-488.349)(-1.21898,-625.953)(-1.20899,-749.698)(-1.199,-880.411)(-1.18901,-1035.72)(-1.17902,-1199.3)(-1.16902,-1354.51)(-1.15903,-1487.96)(-1.14904,-1604.94)(-1.13905,-1727.4)(-1.12906,-1866.93)(-1.11907,-2014.74)(-1.10907,-2163.2)(-1.09908,-2302.21)(-1.08909,-2416.01)(-1.0791,-2525.16)(-1.06911,-2644.31)(-1.05912,-2770.65)(-1.04912,-2902.53)(-1.03913,-3037.13)(-1.02914,-3158.33)(-1.01915,-3260.21)(-1.00916,-3359.95)(-0.999167,-3460.76)(-0.989175,-3558.29)(-0.979183,-3654.19)(-0.969192,-3749.19)(-0.9592,-3838.56)(-0.949208,-3926.78)(-0.939217,-4023.37)(-0.929225,-4129.82)(-0.919233,-4228.91)(-0.909242,-4303.26)(-0.89925,-4352.51)(-0.889258,-4377.26)(-0.879267,-4384.85)(-0.869275,-4404.67)(-0.859283,-4467.06)(-0.849292,-4577.81)(-0.8393,-4722.64)(-0.829308,-4853.86)(-0.819317,-4926.69)(-0.809325,-4935.19)(-0.799333,-4878.22)(-0.789342,-4776.31)(-0.77935,-4691.34)(-0.769358,-4683.92)(-0.759367,-4764.41)(-0.749375,-4919.64)(-0.739383,-5079.82)(-0.729392,-5168.78)(-0.7194,-5179.28)(-0.709408,-5116.99)(-0.699417,-4988.57)(-0.689425,-4871.55)(-0.679433,-4843.3)(-0.669442,-4900.78)(-0.65945,-4983.1)(-0.649458,-5015.76)(-0.639467,-4992.05)(-0.629475,-4932.59)(-0.619483,-4851.78)(-0.609492,-4783.26)(-0.5995,-4770.29)(-0.589508,-4761.72)(-0.579517,-4707.79)(-0.569525,-4622.17)(-0.559533,-4539.87)(-0.549542,-4492.05)(-0.53955,-4466.61)(-0.529558,-4410.32)(-0.519567,-4302.35)(-0.509575,-4171.94)(-0.499583,-4068.35)(-0.489592,-4027.09)(-0.4796,-3983.61)(-0.469608,-3871.45)(-0.459617,-3716.62)(-0.449625,-3580.51)(-0.439633,-3503.46)(-0.429642,-3443.1)(-0.41965,-3326.14)(-0.409658,-3161.46)(-0.399667,-3019.07)(-0.389675,-2922.25)(-0.379683,-2832.79)(-0.369692,-2697.55)(-0.3597,-2529.85)(-0.349708,-2384.65)(-0.339717,-2272.25)(-0.329725,-2157.18)(-0.319733,-2012.55)(-0.309742,-1855.44)(-0.29975,-1713.66)(-0.289758,-1588.43)(-0.279767,-1449.91)(-0.269775,-1297.52)(-0.259783,-1133.27)(-0.249792,-980.595)(-0.2398,-840.875)(-0.229808,-697.798)(-0.219817,-557.66)(-0.209825,-409.304)(-0.199833,-261.024)(-0.189842,-113.888)(-0.17985,39.413)(-0.169858,190.842)(-0.159867,344.299)(-0.149875,500.114)(-0.139883,649.862)(-0.129892,796.225)(-0.1199,942.345)(-0.109908,1088.18)(-0.0999167,1232.82)(-0.089925,1378.88)(-0.0799333,1525.96)(-0.0699417,1674.79)(-0.05995,1825.06)(-0.0499583,1970.88)(-0.0399667,2106.84)(-0.029975,2232.22)(-0.0199833,2361.17)(-0.00999167,2497.27)(0,2639.61)(0.00999167,2781.16)(0.0199833,2969.29)(0.029975,3092.68)(0.0399667,3203.77)(0.0499583,3314.25)(0.05995,3430.68)(0.0699417,3542.41)(0.0799333,3649.39)(0.089925,3754.89)(0.0999167,3862.13)(0.109908,3974.36)(0.1199,4097.38)(0.129892,4232.3)(0.139883,4356.48)(0.149875,4435.9)(0.159867,4472.67)(0.169858,4487.85)(0.17985,4502.5)(0.189842,4537.69)(0.199833,4614.47)(0.209825,4752.72)(0.219817,4939.45)(0.229808,5100.32)(0.2398,5164.99)(0.249792,5149.12)(0.259783,5086.05)(0.269775,5007.92)(0.279767,4946.86)(0.289758,4935.03)(0.29975,5004.47)(0.309742,5146.95)(0.319733,5250.16)(0.329725,5259.71)(0.339717,5212.72)(0.349708,5134.87)(0.3597,5051.83)(0.369692,4989.31)(0.379683,4972.97)(0.389675,4996.61)(0.399667,4998.27)(0.409658,4964.42)(0.41965,4909.43)(0.429642,4843.64)(0.439633,4777.35)(0.449625,4720.82)(0.459617,4658)(0.469608,4589.03)(0.4796,4529.33)(0.489592,4468.12)(0.499583,4398.93)(0.509575,4317.21)(0.519567,4221.89)(0.529558,4117.52)(0.53955,4038.36)(0.549542,3959.39)(0.559533,3865.98)(0.569525,3764.88)(0.579517,3640.8)(0.589508,3529.97)(0.5995,3426.77)(0.609492,3323.69)(0.619483,3213.06)(0.629475,3077.07)(0.639467,2943.27)(0.649458,2822.11)(0.65945,2715.86)(0.669442,2587.14)(0.679433,2431.57)(0.689425,2277.02)(0.699417,2153.68)(0.709408,2032.04)(0.7194,1878.1)(0.729392,1704.38)(0.739383,1560.65)(0.749375,1448.27)(0.759367,1309.97)(0.769358,1131.53)(0.77935,949.686)(0.789342,807.637)(0.799333,674.28)(0.809325,505.572)(0.819317,317.773)(0.829308,149.256)(0.8393,24.4451)(0.849292,-108.016)(0.859283,-278.9)(0.869275,-462.416)(0.879267,-630.746)(0.889258,-768.558)(0.89925,-911.362)(0.909242,-1079.73)(0.919233,-1253.99)(0.929225,-1414.62)(0.939217,-1550.73)(0.949208,-1684.91)(0.9592,-1839.18)(0.969192,-2000.7)(0.979183,-2157.61)(0.989175,-2298.27)(0.999167,-2428.49)(1.00916,-2565.82)(1.01915,-2707.81)(1.02914,-2849.56)(1.03913,-2986.16)(1.04912,-3112.68)(1.05912,-3231.62)(1.06911,-3357.36)(1.0791,-3485.73)(1.08909,-3607.3)(1.09908,-3726.14)(1.10907,-3841)(1.11907,-3950.11)(1.12906,-4055.32)(1.13905,-4158.58)(1.14904,-4252.09)(1.15903,-4336.66)(1.16902,-4411.02)(1.17902,-4492.03)(1.18901,-4581.99)(1.199,-4679.21)(1.20899,-4782.21)(1.21898,-4876.45)(1.22897,-4943.2)(1.23897,-4983.11)(1.24896,-4997.8)(1.25895,-5000.97)(1.26894,-5026.62)(1.27893,-5077.12)(1.28892,-5151.54)(1.29892,-5248.28)(1.30891,-5332.42)(1.3189,-5372.32)(1.32889,-5371.93)(1.33888,-5334.23)(1.34887,-5284.02)(1.35887,-5265.29)(1.36886,-5271.24)(1.37885,-5306.67)(1.38884,-5372.57)(1.39883,-5405.04)(1.40882,-5377.33)(1.41882,-5318.94)(1.42881,-5252.58)(1.4388,-5195.3)(1.44879,-5164.69)(1.45878,-5178.37)(1.46877,-5225.2)(1.47877,-5212.48)(1.48876,-5128.65)(1.49875,-5018.99)(1.50874,-4918.06)(1.51873,-4860.46)(1.52872,-4861.5)(1.53872,-4839.48)(1.54871,-4751.42)(1.5587,-4622.59)(1.56869,-4508.01)(1.57868,-4437.53)(1.58867,-4375.85)(1.59867,-4293.69)(1.60866,-4172.67)(1.61865,-4048.92)(1.62864,-3939.11)(1.63863,-3833.28)(1.64862,-3725.02)(1.65862,-3607.75)(1.66861,-3474.33)(1.6786,-3336.47)(1.68859,-3203.91)(1.69858,-3084.61)(1.70857,-2955.9)(1.71857,-2801.92)(1.72856,-2647.88)(1.73855,-2512.65)(1.74854,-2385.15)(1.75853,-2230.08)(1.76852,-2058.47)(1.77852,-1901.92)(1.78851,-1762.67)(1.7985,-1614.76)(1.80849,-1442.25)(1.81848,-1274.84)(1.82847,-1125.07)(1.83847,-977.182)(1.84846,-815.714)(1.85845,-638.299)(1.86844,-471.27)(1.87843,-310.675)(1.88842,-149.695)(1.89842,14.8334)(1.90841,181.312)(1.9184,347.368)(1.92839,512.027)(1.93838,674.02)(1.94837,829.949)(1.95837,988.93)(1.96836,1158.23)(1.97835,1328.75)(1.98834,1493.07)(1.99833,1642.43)(2.00832,1779.28)(2.01832,1931.69)(2.02831,2098.32)(2.0383,2267.37)(2.04829,2428.9)(2.05828,2568.92)(2.06827,2695.94)(2.07827,2828.85)(2.08826,2978.45)(2.09825,3133.37)(2.10824,3285.66)(2.11823,3425.39)(2.12822,3551.04)(2.13822,3672.14)(2.14821,3792.66)(2.1582,3916.48)(2.16819,4037.19)(2.17818,4151.46)(2.18817,4263.13)(2.19817,4376.37)(2.20816,4499.35)(2.21815,4625.29)(2.22814,4744.18)(2.23813,4846.02)(2.24812,4920.68)(2.25812,4964.28)(2.26811,4997.62)(2.2781,5044.83)(2.28809,5126.69)(2.29808,5245.47)(2.30807,5377.51)(2.31807,5497.79)(2.32806,5581.29)(2.33805,5602.99)(2.34804,5566.12)(2.35803,5516.24)(2.36802,5492)(2.37802,5529.8)(2.38801,5607.33)(2.398,5676.95)(2.40799,5699.1)(2.41798,5663.47)(2.42797,5602.35)(2.43797,5546.51)(2.44796,5527.17)(2.45795,5555.44)(2.46794,5570.1)(2.47793,5537.03)(2.48792,5481.23)(2.49792,5432.46)(2.50791,5418.05)(2.5179,5417.68)(2.52789,5385.42)(2.53788,5310.54)(2.54787,5224.01)(2.55787,5154.43)(2.56786,5115.54)(2.57785,5061.52)(2.58784,4973.23)(2.59783,4873.53)(2.60782,4783.89)(2.61782,4710.02)(2.62781,4613.21)(2.6378,4505.38)(2.64779,4398.07)(2.65778,4300.99)(2.66777,4188.89)(2.67777,4059.82)(2.68776,3939.12)(2.69775,3826.17)(2.70774,3703.21)(2.71773,3555.72)(2.72772,3419.23)(2.73772,3293.33)(2.74771,3160.77)(2.7577,3004.09)(2.76769,2849.09)(2.77768,2707.34)(2.78767,2563.47)(2.79767,2398.64)(2.80766,2226.73)(2.81765,2071.81)(2.82764,1926.97)(2.83763,1766.13)(2.84762,1587.73)(2.85762,1415.05)(2.86761,1260.14)(2.8776,1095.27)(2.88759,905.566)(2.89758,710.811)(2.90757,549.452)(2.91757,400.277)(2.92756,226.647)(2.93755,30.8771)(2.94754,-155.105)(2.95753,-305.005)(2.96752,-462.729)(2.97752,-650.217)(2.98751,-853.783)(2.9975,-1030.16)(3.00749,-1169.24)(3.01748,-1320.46)(3.02747,-1503.83)(3.03747,-1700.73)(3.04746,-1877.27)(3.05745,-2018.14)(3.06744,-2155.59)(3.07743,-2320.77)(3.08742,-2503.48)(3.09742,-2681.21)(3.10741,-2834.91)(3.1174,-2967.96)(3.12739,-3100.73)(3.13738,-3253.61)(3.14737,-3413.36)(3.15737,-3569.11)(3.16736,-3710.99)(3.17735,-3841.49)(3.18734,-3966.34)(3.19733,-4092.5)(3.20732,-4218.29)(3.21732,-4338.85)(3.22731,-4455.87)(3.2373,-4571.02)(3.24729,-4689.77)(3.25728,-4810.75)(3.26727,-4922.78)(3.27727,-5013.89)(3.28726,-5078.89)(3.29725,-5129.47)(3.30724,-5182.05)(3.31723,-5253.06)(3.32722,-5358.16)(3.33722,-5491.47)(3.34721,-5622.69)(3.3572,-5720.24)(3.36719,-5761.9)(3.37718,-5745.51)(3.38717,-5702.33)(3.39717,-5670.73)(3.40716,-5688.84)(3.41715,-5783.6)(3.42714,-5921.98)(3.43713,-6062.6)(3.44712,-6164.12)(3.45712,-6156.1)(3.46711,-6067.24)(3.4771,-5965.06)(3.48709,-5904.75)(3.49708,-5922.8)(3.50707,-5978.98)(3.51707,-6038.85)(3.52706,-6046.6)(3.53705,-5978.18)(3.54704,-5899.23)(3.55703,-5851.04)(3.56702,-5822.31)(3.57702,-5801.4)(3.58701,-5772.76)(3.597,-5723.42)(3.60699,-5649.49)(3.61698,-5567.32)(3.62697,-5484.19)(3.63697,-5405.49)(3.64696,-5339.93)(3.65695,-5267.33)(3.66694,-5161.53)(3.67693,-5041.55)(3.68692,-4930.22)(3.69692,-4843.7)(3.70691,-4746.91)(3.7169,-4611.82)(3.72689,-4468.13)(3.73688,-4350.2)(3.74687,-4244.05)(3.75687,-4103.24)(3.76686,-3940.75)(3.77685,-3801.7)(3.78684,-3680.02)(3.79683,-3528.81)(3.80682,-3353.07)(3.81682,-3199.87)(3.82681,-3061.93)(3.8368,-2897.28)(3.84679,-2715.1)(3.85678,-2556.99)(3.86677,-2407.41)(3.87677,-2233.79)(3.88676,-2048.08)(3.89675,-1880.69)(3.90674,-1712.69)(3.91673,-1524.17)(3.92672,-1335.29)(3.93672,-1163.88)(3.94671,-991.798)(3.9567,-803.353)(3.96669,-621.118)(3.97668,-450.896)(3.98667,-270.684)(3.99667,-67.6232)(4.00666,133.378)(4.01665,305.374)(4.02664,479.896)(4.03663,672.477)(4.04662,877.909)(4.05662,1060.43)(4.06661,1214.48)(4.0766,1385.72)(4.08659,1584.29)(4.09658,1795.64)(4.10657,1981.6)(4.11657,2130.63)(4.12656,2278.72)(4.13655,2456.02)(4.14654,2659.04)(4.15653,2857.75)(4.16652,3025.67)(4.17652,3166.71)(4.18651,3304.12)(4.1965,3458.87)(4.20649,3634.78)(4.21648,3809.74)(4.22647,3970.64)(4.23647,4117.28)(4.24646,4256.14)(4.25645,4391.83)(4.26644,4524.93)(4.27643,4654.68)(4.28642,4768.18)(4.29642,4876.13)(4.30641,4996.77)(4.3164,5133.91)(4.32639,5290.83)(4.33638,5449.14)(4.34637,5583.77)(4.35637,5669.8)(4.36636,5696.54)(4.37635,5700.84)(4.38634,5731.77)(4.39633,5804.99)(4.40632,5931.08)(4.41632,6097.69)(4.42631,6250.59)(4.4363,6334)(4.44629,6304.96)(4.45628,6205.74)(4.46627,6132.96)(4.47627,6132.5)(4.48626,6198.48)(4.49625,6318.9)(4.50624,6406.6)(4.51623,6390.67)(4.52622,6286.67)(4.53622,6179.51)(4.54621,6140.52)(4.5562,6190.84)(4.56619,6228.3)(4.57618,6193.9)(4.58617,6110.56)(4.59617,6032.01)(4.60616,6009.01)(4.61615,6013.99)(4.62614,5970.27)(4.63613,5880.65)(4.64612,5785.8)(4.65612,5723.49)(4.66611,5678.11)(4.6761,5599.01)(4.68609,5496.06)(4.69608,5393.77)(4.70607,5307.37)(4.71607,5216.55)(4.72606,5105.59)(4.73605,4985.35)(4.74604,4870.07)(4.75603,4758.48)(4.76602,4635.05)(4.77602,4499.04)(4.78601,4365.11)(4.796,4231.62)(4.80599,4089.78)(4.81598,3941.14)(4.82597,3790.95)(4.83597,3640.04)(4.84596,3481.6)(4.85595,3327.01)(4.86594,3161.82)(4.87593,2992.71)(4.88592,2824.04)(4.89592,2653.09)(4.90591,2465.35)(4.9159,2280.75)(4.92589,2111.28)(4.93588,1931.64)(4.94587,1734.92)(4.95587,1552.06)(4.96586,1381.3)(4.97585,1183.11)(4.98584,965.689)(4.99583,774.046)(5.00582,600.122)(5.01582,400.164)(5.02581,185.19)(5.0358,-1.76462)(5.04579,-167.419)(5.05578,-365.111)(5.06577,-589.002)(5.07577,-795.797)(5.08576,-961.62)(5.09575,-1132.44)(5.10574,-1338.4)(5.11573,-1551.86)(5.12572,-1742.29)(5.13572,-1898.42)(5.14571,-2070.22)(5.1557,-2269.45)(5.16569,-2474.29)(5.17568,-2663.64)(5.18567,-2820.94)(5.19567,-2975.02)(5.20566,-3149.92)(5.21565,-3334.78)(5.22564,-3518.02)(5.23563,-3688.34)(5.24562,-3839.76)(5.25562,-3985.77)(5.26561,-4138.86)(5.2756,-4293.57)(5.28559,-4446.11)(5.29558,-4594.4)(5.30557,-4736.33)(5.31557,-4875.6)(5.32556,-5007.87)(5.33555,-5137.48)(5.34554,-5258.25)(5.35553,-5366.63)(5.36552,-5468.73)(5.37552,-5570.68)(5.38551,-5678.71)(5.3955,-5792.3)(5.40549,-5896.65)(5.41548,-5997.93)(5.42547,-6081.13)(5.43547,-6137.94)(5.44546,-6182.85)(5.45545,-6230.9)(5.46544,-6297.14)(5.47543,-6389.07)(5.48542,-6467.23)(5.49542,-6533.29)(5.50541,-6571.32)(5.5154,-6566.48)(5.52539,-6553.88)(5.53538,-6559.52)(5.54537,-6609.36)(5.55537,-6710.09)(5.56536,-6766.66)(5.57535,-6742.63)(5.58534,-6688.13)(5.59533,-6641.81)(5.60532,-6641.92)(5.61532,-6682.89)(5.62531,-6665.66)(5.6353,-6586.77)(5.64529,-6501.07)(5.65528,-6458.73)(5.66527,-6463.72)(5.67527,-6420.72)(5.68526,-6314.91)(5.69525,-6211.83)(5.70524,-6162.61)(5.71523,-6117.78)(5.72522,-6014.05)(5.73522,-5887.52)(5.74521,-5801.09)(5.7552,-5722.9)(5.76519,-5604.79)(5.77518,-5469.45)(5.78517,-5361.9)(5.79517,-5245.82)(5.80516,-5105.84)(5.81515,-4968.34)(5.82514,-4838.14)(5.83513,-4690.17)(5.84512,-4540.03)(5.85512,-4392.46)(5.86511,-4232.57)(5.8751,-4071.2)(5.88509,-3911.74)(5.89508,-3741)(5.90507,-3564.8)(5.91507,-3398.03)(5.92506,-3221.16)(5.93505,-3032.22)(5.94504,-2853.08)(5.95503,-2674.88)(5.96502,-2477.01)(5.97502,-2280.83)(5.98501,-2097.01)(5.995,-1903.36)(6.00499,-1696.78)(6.01498,-1498.66)(6.02497,-1312.89)(6.03497,-1108.72)(6.04496,-893.187)(6.05495,-689.225)(6.06494,-499.335)(6.07493,-293.35)(6.08492,-72.6449)(6.09492,133.688)(6.10491,320.755)(6.1149,520.486)(6.12489,748.076)(6.13488,968.93)(6.14487,1160.41)(6.15487,1340.05)(6.16486,1550.29)(6.17485,1779.6)(6.18484,1991.17)(6.19483,2170.83)(6.20482,2343.6)(6.21482,2543.9)(6.22481,2766.03)(6.2348,2975.42)(6.24479,3152.22)(6.25478,3312.5)(6.26477,3485.39)(6.27477,3676.39)(6.28476,3878.92)(6.29475,4065.97)(6.30474,4228.62)(6.31473,4382.18)(6.32472,4538.81)(6.33472,4696.64)(6.34471,4855.42)(6.3547,5013.66)(6.36469,5161.96)(6.37468,5313.17)(6.38467,5471.45)(6.39467,5623.25)(6.40466,5752.55)(6.41465,5856.2)(6.42464,5942.38)(6.43463,6019.35)(6.44462,6109.43)(6.45462,6251.57)(6.46461,6428.43)(6.4746,6593.3)(6.48459,6703.28)(6.49458,6753.31)(6.50457,6756.47)(6.51457,6725.72)(6.52456,6705.3)(6.53455,6779.96)(6.54454,6932.86)(6.55453,7075.26)(6.56452,7137.49)(6.57452,7119.19)(6.58451,7044.88)(6.5945,6984.6)(6.60449,6979.84)(6.61448,7021.16)(6.62447,7043.16)(6.63447,7010.82)(6.64446,6956.46)(6.65445,6933.29)(6.66444,6936.77)(6.67443,6929.21)(6.68442,6874.39)(6.69442,6802.82)(6.70441,6755.45)(6.7144,6715.62)(6.72439,6652.02)(6.73438,6566.65)(6.74437,6491.96)(6.75437,6420.77)(6.76436,6325.08)(6.77435,6225.23)(6.78434,6136.14)(6.79433,6031)(6.80432,5907.7)(6.81432,5797.41)(6.82431,5687.37)(6.8343,5545.68)(6.84429,5413.44)(6.85428,5289.59)(6.86427,5137.44)(6.87427,4985.27)(6.88426,4846.64)(6.89425,4685.26)(6.90424,4517.47)(6.91423,4363.5)(6.92422,4192.47)(6.93422,4011.6)(6.94421,3840.81)(6.9542,3658.77)(6.96419,3466.29)(6.97418,3281.58)(6.98417,3094.79)(6.99417,2896.93)(7.00416,2700.44)(7.01415,2506.69)(7.02414,2298.59)(7.03413,2082.57)(7.04412,1878.04)(7.05412,1667.56)(7.06411,1446.8)(7.0741,1239.62)(7.08409,1036.29)(7.09408,818.504)(7.10407,596.68)(7.11407,382.643)(7.12406,165.458)(7.13405,-63.4166)(7.14404,-281.626)(7.15403,-491.663)(7.16402,-705.72)(7.17402,-928.683)(7.18401,-1142.53)(7.194,-1354.43)(7.20399,-1565.57)(7.21398,-1781.4)(7.22397,-1989.74)(7.23397,-2195.89)(7.24396,-2407.38)(7.25395,-2617.26)(7.26394,-2820.41)(7.27393,-3011.74)(7.28392,-3206.8)(7.29392,-3414.68)(7.30391,-3618.12)(7.3139,-3808.92)(7.32389,-3986.51)(7.33388,-4157.02)(7.34387,-4340.45)(7.35387,-4532.55)(7.36386,-4715.91)(7.37385,-4887.29)(7.38384,-5049.84)(7.39383,-5203.42)(7.40382,-5357.32)(7.41382,-5504.34)(7.42381,-5636.9)(7.4338,-5763.91)(7.44379,-5897.95)(7.45378,-6051.88)(7.46377,-6218.99)(7.47377,-6387.1)(7.48376,-6520.74)(7.49375,-6586.25)(7.50374,-6602.32)(7.51373,-6613.01)(7.52372,-6662.92)(7.53372,-6778.75)(7.54371,-6947.32)(7.5537,-7140.23)(7.56369,-7280.14)(7.57368,-7311.29)(7.58367,-7298.55)(7.59367,-7310.97)(7.60366,-7365.77)(7.61365,-7454.69)(7.62364,-7522.21)(7.63363,-7509.85)(7.64362,-7468.95)(7.65362,-7453.73)(7.66361,-7460.01)(7.6736,-7459.41)(7.68359,-7424.21)(7.69358,-7379.68)(7.70357,-7354.35)(7.71357,-7329.22)(7.72356,-7272.43)(7.73355,-7211.86)(7.74354,-7162.43)(7.75353,-7119.98)(7.76352,-7040.94)(7.77352,-6956.5)(7.78351,-6886.24)(7.7935,-6814.66)(7.80349,-6711.25)(7.81348,-6609.18)(7.82347,-6519.14)(7.83347,-6409.1)(7.84346,-6286.92)(7.85345,-6174.07)(7.86344,-6048.03)(7.87343,-5911.77)(7.88342,-5779.62)(7.89342,-5635.05)(7.90341,-5487.43)(7.9134,-5336.75)(7.92339,-5173.78)(7.93338,-5015.04)(7.94337,-4845.61)(7.95337,-4669.23)(7.96336,-4498.28)(7.97335,-4311.41)(7.98334,-4128.28)(7.99333,-3944.62)(8.00332,-3744.09)(8.01332,-3553.43)(8.02331,-3352.43)(8.0333,-3137.58)(8.04329,-2935.66)(8.05328,-2723.75)(8.06327,-2507.18)(8.07327,-2304.56)(8.08326,-2091.39)(8.09325,-1868.65)(8.10324,-1652.83)(8.11323,-1428.37)(8.12322,-1192.1)(8.13322,-964.94)(8.14321,-740.129)(8.1532,-506.893)(8.16319,-272.823)(8.17318,-42.7347)(8.18317,185.186)(8.19317,422.827)(8.20316,657.581)(8.21315,884.675)(8.22314,1107.61)(8.23313,1342.53)(8.24312,1577.65)(8.25312,1801.38)(8.26311,2014.95)(8.2731,2239.16)(8.28309,2471.28)(8.29308,2695.5)(8.30307,2901.57)(8.31307,3107.79)(8.32306,3320.79)(8.33305,3542.28)(8.34304,3753.9)(8.35303,3949.67)(8.36302,4144.13)(8.37302,4337.14)(8.38301,4535.19)(8.393,4732.49)(8.40299,4917.41)(8.41298,5096.41)(8.42297,5274.67)(8.43297,5445.33)(8.44296,5612.25)(8.45295,5779.59)(8.46294,5937.5)(8.47293,6092.3)(8.48292,6244.17)(8.49292,6389.14)(8.50291,6521.68)(8.5129,6654.17)(8.52289,6792.08)(8.53288,6923.79)(8.54287,7048.74)(8.55287,7170.4)(8.56286,7274.31)(8.57285,7345.54)(8.58284,7391.41)(8.59283,7453.53)(8.60282,7529.23)(8.61282,7596.84)(8.62281,7680.57)(8.6328,7776.63)(8.64279,7853.47)(8.65278,7893.6)(8.66277,7919.92)(8.67277,7920.38)(8.68276,7930.78)(8.69275,7958.57)(8.70274,7966.72)(8.71273,7958.82)(8.72272,7928.82)(8.73272,7893.99)(8.74271,7881.04)(8.7527,7855.55)(8.76269,7813.45)(8.77268,7757.89)(8.78267,7701.19)(8.79267,7646.57)(8.80266,7578.38)(8.81265,7506.07)(8.82264,7425.14)(8.83263,7333.81)(8.84262,7244.34)(8.85262,7150.29)(8.86261,7036.04)(8.8726,6926.94)(8.88259,6817.45)(8.89258,6683.07)(8.90257,6557.52)(8.91257,6427.08)(8.92256,6275.49)(8.93255,6137.49)(8.94254,5981.04)(8.95253,5821.06)(8.96252,5663.18)(8.97252,5486.99)(8.98251,5319.56)(8.9925,5136.87)(9.00249,4953.86)(9.01248,4767.28)(9.02247,4570.87)(9.03247,4377.3)(9.04246,4172.41)(9.05245,3967.96)(9.06244,3758.93)(9.07243,3544.77)(9.08242,3328.78)(9.09242,3106.92)(9.10241,2882.87)(9.1124,2655.55)(9.12239,2425.38)(9.13238,2193.69)(9.14237,1961.62)(9.15237,1727.74)(9.16236,1490.51)(9.17235,1252.61)(9.18234,1013.41)(9.19233,770.006)(9.20232,524.731)(9.21232,280.964)(9.22231,36.5081)(9.2323,-212.706)(9.24229,-457.416)(9.25228,-695.449)(9.26227,-945.024)(9.27227,-1194.6)(9.28226,-1429.81)(9.29225,-1663.2)(9.30224,-1914.18)(9.31223,-2163.41)(9.32222,-2389)(9.33222,-2610.82)(9.34221,-2854.53)(9.3522,-3106.58)(9.36219,-3330.41)(9.37218,-3532.36)(9.38217,-3746.49)(9.39217,-3985.16)(9.40216,-4225.39)(9.41215,-4433.79)(9.42214,-4617.54)(9.43213,-4805.83)(9.44212,-5014.86)(9.45212,-5232.69)(9.46211,-5440.89)(9.4721,-5624.61)(9.48209,-5796.65)(9.49208,-5967.45)(9.50207,-6137.2)(9.51207,-6293.81)(9.52206,-6442.46)(9.53205,-6592.83)(9.54204,-6755.4)(9.55203,-6940.33)(9.56202,-7126.5)(9.57202,-7274.75)(9.58201,-7353.93)(9.592,-7388.43)(9.60199,-7421.07)(9.61198,-7494.63)(9.62197,-7646.68)(9.63197,-7862.51)(9.64196,-8063.38)(9.65195,-8170.25)(9.66194,-8168.14)(9.67193,-8134.71)(9.68192,-8136.38)(9.69192,-8225.68)(9.70191,-8347.85)(9.7119,-8410.71)(9.72189,-8387.4)(9.73188,-8346.94)(9.74187,-8365.12)(9.75187,-8434.89)(9.76186,-8478.31)(9.77185,-8452.2)(9.78184,-8406.62)(9.79183,-8398.75)(9.80182,-8396.3)(9.81182,-8350.25)(9.82181,-8282.57)(9.8318,-8235.36)(9.84179,-8190.52)(9.85178,-8114.7)(9.86177,-8028.72)(9.87177,-7954.55)(9.88176,-7867.71)(9.89175,-7760.36)(9.90174,-7660.87)(9.91173,-7551.1)(9.92172,-7425.87)(9.93172,-7306.74)(9.94171,-7170.72)(9.9517,-7032.32)(9.96169,-6887.69)(9.97168,-6733.59)(9.98167,-6575.27)(9.99167,-6410) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97835,-3698.19)(-1.96836,-3781.77)(-1.95837,-3872.72)(-1.94837,-3965.95)(-1.93838,-4064.09)(-1.92839,-4152.29)(-1.9184,-4211.82)(-1.90841,-4248.28)(-1.89842,-4275.22)(-1.88842,-4306.14)(-1.87843,-4354.58)(-1.86844,-4431.12)(-1.85845,-4516.58)(-1.84846,-4611.81)(-1.83847,-4696.53)(-1.82847,-4728.8)(-1.81848,-4715.68)(-1.80849,-4677.56)(-1.7985,-4633.58)(-1.78851,-4602.92)(-1.77852,-4604.69)(-1.76852,-4631.76)(-1.75853,-4687.82)(-1.74854,-4746.37)(-1.73855,-4746.93)(-1.72856,-4705.28)(-1.71857,-4635.11)(-1.70857,-4549.07)(-1.69858,-4459.75)(-1.68859,-4406.91)(-1.6786,-4422.25)(-1.66861,-4448.9)(-1.65862,-4430.64)(-1.64862,-4373.7)(-1.63863,-4276.83)(-1.62864,-4144.09)(-1.61865,-4036.16)(-1.60866,-4013.09)(-1.59867,-4001.83)(-1.58867,-3957.36)(-1.57868,-3866.85)(-1.56869,-3731.8)(-1.5587,-3604.98)(-1.54871,-3534.52)(-1.53872,-3486.84)(-1.52872,-3410.69)(-1.51873,-3291.96)(-1.50874,-3161.97)(-1.49875,-3054.17)(-1.48876,-2968.24)(-1.47877,-2872.07)(-1.46877,-2751.51)(-1.45878,-2625.55)(-1.44879,-2511.7)(-1.4388,-2396.24)(-1.42881,-2272.08)(-1.41882,-2146.1)(-1.40882,-2023.43)(-1.39883,-1906.17)(-1.38884,-1763.57)(-1.37885,-1619.24)(-1.36886,-1488.87)(-1.35887,-1366.23)(-1.34887,-1237.05)(-1.33888,-1076.43)(-1.32889,-925.414)(-1.3189,-796.979)(-1.30891,-675.741)(-1.29892,-533.886)(-1.28892,-363.931)(-1.27893,-201.693)(-1.26894,-66.6253)(-1.25895,60.5173)(-1.24896,204.273)(-1.23897,370.416)(-1.22897,534.235)(-1.21898,672.62)(-1.20899,797.184)(-1.199,928.8)(-1.18901,1084.91)(-1.17902,1249.2)(-1.16902,1405.04)(-1.15903,1539.08)(-1.14904,1656.71)(-1.13905,1779.75)(-1.12906,1919.74)(-1.11907,2067.95)(-1.10907,2216.79)(-1.09908,2356.2)(-1.08909,2470.38)(-1.0791,2579.82)(-1.06911,2699.12)(-1.05912,2825.53)(-1.04912,2957.47)(-1.03913,3092.18)(-1.02914,3213.51)(-1.01915,3315.45)(-1.00916,3415.12)(-0.999167,3515.75)(-0.989175,3613.04)(-0.979183,3708.67)(-0.969192,3803.4)(-0.9592,3892.47)(-0.949208,3980.36)(-0.939217,4076.54)(-0.929225,4182.57)(-0.919233,4281.22)(-0.909242,4355.16)(-0.89925,4403.94)(-0.889258,4428.09)(-0.879267,4434.91)(-0.869275,4453.77)(-0.859283,4515.08)(-0.849292,4624.75)(-0.8393,4768.68)(-0.829308,4899.24)(-0.819317,4971.62)(-0.809325,4979.66)(-0.799333,4921.99)(-0.789342,4819)(-0.77935,4732.6)(-0.769358,4723.44)(-0.759367,4802.2)(-0.749375,4956.03)(-0.739383,5115.22)(-0.729392,5203.61)(-0.7194,5213.67)(-0.709408,5150.73)(-0.699417,5021.13)(-0.689425,4902.41)(-0.679433,4872.17)(-0.669442,4927.84)(-0.65945,5008.72)(-0.649458,5040.37)(-0.639467,5015.88)(-0.629475,4955.58)(-0.619483,4873.53)(-0.609492,4803.25)(-0.5995,4788.41)(-0.589508,4778.15)(-0.579517,4722.84)(-0.569525,4636.07)(-0.559533,4552.61)(-0.549542,4503.44)(-0.53955,4476.35)(-0.529558,4418.29)(-0.519567,4308.76)(-0.509575,4176.93)(-0.499583,4072)(-0.489592,4029.35)(-0.4796,3984.3)(-0.469608,3870.49)(-0.459617,3714.11)(-0.449625,3576.58)(-0.439633,3498.12)(-0.429642,3436.27)(-0.41965,3317.77)(-0.409658,3151.58)(-0.399667,3007.78)(-0.389675,2909.53)(-0.379683,2818.62)(-0.369692,2681.97)(-0.3597,2512.89)(-0.349708,2366.32)(-0.339717,2252.48)(-0.329725,2136.02)(-0.319733,1990.14)(-0.309742,1831.8)(-0.29975,1688.71)(-0.289758,1562.13)(-0.279767,1422.41)(-0.269775,1268.98)(-0.259783,1103.63)(-0.249792,949.677)(-0.2398,808.67)(-0.229808,664.525)(-0.219817,523.536)(-0.209825,374.262)(-0.199833,224.874)(-0.189842,76.6378)(-0.17985,-77.5139)(-0.169858,-229.598)(-0.159867,-383.761)(-0.149875,-540.528)(-0.139883,-691.296)(-0.129892,-838.449)(-0.1199,-985.093)(-0.109908,-1131.37)(-0.0999167,-1276.55)(-0.089925,-1423.37)(-0.0799333,-1571.19)(-0.0699417,-1720.52)(-0.05995,-1871.12)(-0.0499583,-2017.22)(-0.0399667,-2153.49)(-0.029975,-2279.3)(-0.0199833,-2408.73)(-0.00999167,-2545.13)(0,-2687.64)(0.00999167,-2829.27)(0.0199833,-2918.21)(0.029975,-3041.68)(0.0399667,-3152.88)(0.0499583,-3263.45)(0.05995,-3379.9)(0.0699417,-3491.57)(0.0799333,-3598.44)(0.089925,-3703.77)(0.0999167,-3810.82)(0.109908,-3922.84)(0.1199,-4045.6)(0.129892,-4180.21)(0.139883,-4304.06)(0.149875,-4383.12)(0.159867,-4419.49)(0.169858,-4434.23)(0.17985,-4448.4)(0.189842,-4483.06)(0.199833,-4559.26)(0.209825,-4696.87)(0.219817,-4882.94)(0.229808,-5043.17)(0.2398,-5107.21)(0.249792,-5090.67)(0.259783,-5026.86)(0.269775,-4947.93)(0.279767,-4886)(0.289758,-4873.2)(0.29975,-4941.58)(0.309742,-5083)(0.319733,-5185.24)(0.329725,-5193.88)(0.339717,-5145.98)(0.349708,-5067.17)(0.3597,-4983.1)(0.369692,-4919.39)(0.379683,-4901.69)(0.389675,-4923.84)(0.399667,-4924.22)(0.409658,-4889.3)(0.41965,-4833.3)(0.429642,-4766.44)(0.439633,-4698.93)(0.449625,-4640.9)(0.459617,-4576.4)(0.469608,-4506.04)(0.4796,-4445.21)(0.489592,-4382.92)(0.499583,-4312.51)(0.509575,-4229.26)(0.519567,-4132.29)(0.529558,-4026.52)(0.53955,-3946.21)(0.549542,-3866.06)(0.559533,-3771.22)(0.569525,-3668.53)(0.579517,-3543)(0.589508,-3430.91)(0.5995,-3326.45)(0.609492,-3221.94)(0.619483,-3109.81)(0.629475,-2972.45)(0.639467,-2837.36)(0.649458,-2714.89)(0.65945,-2607.23)(0.669442,-2477.15)(0.679433,-2320.27)(0.689425,-2164.41)(0.699417,-2039.76)(0.709408,-1916.81)(0.7194,-1761.62)(0.729392,-1586.62)(0.739383,-1441.63)(0.749375,-1328.02)(0.759367,-1188.56)(0.769358,-1008.93)(0.77935,-825.872)(0.789342,-682.653)(0.799333,-548.202)(0.809325,-378.431)(0.819317,-189.532)(0.829308,-19.9042)(0.8393,105.966)(0.849292,239.377)(0.859283,411.19)(0.869275,595.646)(0.879267,764.941)(0.889258,903.696)(0.89925,1047.32)(0.909242,1216.46)(0.919233,1391.47)(0.929225,1552.89)(0.939217,1689.84)(0.949208,1824.74)(0.9592,1979.59)(0.969192,2141.62)(0.979183,2299.05)(0.989175,2440.33)(0.999167,2571.22)(1.00916,2709.13)(1.01915,2851.48)(1.02914,2993.48)(1.03913,3130.3)(1.04912,3257.13)(1.05912,3376.5)(1.06911,3502.7)(1.0791,3631.38)(1.08909,3753.04)(1.09908,3871.84)(1.10907,3986.64)(1.11907,4095.74)(1.12906,4201.04)(1.13905,4304.43)(1.14904,4398.02)(1.15903,4482.54)(1.16902,4556.75)(1.17902,4637.54)(1.18901,4727.25)(1.199,4824.18)(1.20899,4926.85)(1.21898,5020.67)(1.22897,5086.92)(1.23897,5126.3)(1.24896,5140.49)(1.25895,5143.3)(1.26894,5168.7)(1.27893,5218.98)(1.28892,5293.05)(1.29892,5389.2)(1.30891,5472.42)(1.3189,5511.17)(1.32889,5509.6)(1.33888,5470.93)(1.34887,5420.1)(1.35887,5400.99)(1.36886,5406.6)(1.37885,5441.54)(1.38884,5506.61)(1.39883,5537.94)(1.40882,5509.04)(1.41882,5449.68)(1.42881,5382.5)(1.4388,5324.46)(1.44879,5293.06)(1.45878,5305.83)(1.46877,5351.62)(1.47877,5337.86)(1.48876,5252.92)(1.49875,5142.12)(1.50874,5040.07)(1.51873,4981.38)(1.52872,4981.38)(1.53872,4958.35)(1.54871,4869.12)(1.5587,4739)(1.56869,4623.15)(1.57868,4551.51)(1.58867,4488.7)(1.59867,4405.38)(1.60866,4283.08)(1.61865,4158.05)(1.62864,4046.98)(1.63863,3939.92)(1.64862,3830.44)(1.65862,3711.93)(1.66861,3577.23)(1.6786,3438.09)(1.68859,3304.26)(1.69858,3183.77)(1.70857,3053.83)(1.71857,2898.56)(1.72856,2743.22)(1.73855,2606.78)(1.74854,2478.13)(1.75853,2321.83)(1.76852,2148.94)(1.77852,1991.19)(1.78851,1850.84)(1.7985,1701.81)(1.80849,1528.11)(1.81848,1359.52)(1.82847,1208.67)(1.83847,1059.72)(1.84846,897.164)(1.85845,718.616)(1.86844,550.53)(1.87843,388.944)(1.88842,227.016)(1.89842,61.545)(1.90841,-105.892)(1.9184,-272.893)(1.92839,-438.467)(1.93838,-601.328)(1.94837,-758.072)(1.95837,-917.858)(1.96836,-1087.99)(1.97835,-1259.33)(1.98834,-1424.42)(1.99833,-1574.44)(2.00832,-1711.88)(2.01832,-1864.96)(2.02831,-2032.31)(2.0383,-2202.06)(2.04829,-2364.19)(2.05828,-2504.67)(2.06827,-2632.08)(2.07827,-2765.42)(2.08826,-2915.55)(2.09825,-3071.01)(2.10824,-3223.76)(2.11823,-3363.79)(2.12822,-3489.65)(2.13822,-3610.93)(2.14821,-3731.63)(2.1582,-3855.71)(2.16819,-3976.72)(2.17818,-4091.23)(2.18817,-4202.99)(2.19817,-4316.25)(2.20816,-4439.22)(2.21815,-4565.11)(2.22814,-4683.94)(2.23813,-4785.71)(2.24812,-4860.32)(2.25812,-4903.83)(2.26811,-4937)(2.2781,-4984.03)(2.28809,-5065.71)(2.29808,-5184.27)(2.30807,-5316.03)(2.31807,-5435.96)(2.32806,-5519.06)(2.33805,-5540.29)(2.34804,-5502.9)(2.35803,-5452.55)(2.36802,-5427.95)(2.37802,-5465.42)(2.38801,-5542.53)(2.398,-5611.6)(2.40799,-5633.03)(2.41798,-5596.52)(2.42797,-5534.45)(2.43797,-5477.71)(2.44796,-5457.62)(2.45795,-5485.28)(2.46794,-5499.29)(2.47793,-5465.43)(2.48792,-5408.73)(2.49792,-5359)(2.50791,-5343.61)(2.5179,-5342.4)(2.52789,-5309.35)(2.53788,-5233.59)(2.54787,-5146.11)(2.55787,-5075.48)(2.56786,-5035.51)(2.57785,-4980.53)(2.58784,-4891.3)(2.59783,-4790.63)(2.60782,-4699.93)(2.61782,-4624.91)(2.62781,-4527)(2.6378,-4418.19)(2.64779,-4309.88)(2.65778,-4211.68)(2.66777,-4098.37)(2.67777,-3968.22)(2.68776,-3846.51)(2.69775,-3732.48)(2.70774,-3608.31)(2.71773,-3459.66)(2.72772,-3322.14)(2.73772,-3195.18)(2.74771,-3061.41)(2.7577,-2903.56)(2.76769,-2747.51)(2.77768,-2604.71)(2.78767,-2459.66)(2.79767,-2293.68)(2.80766,-2120.72)(2.81765,-1964.76)(2.82764,-1818.79)(2.83763,-1656.83)(2.84762,-1477.39)(2.85762,-1303.68)(2.86761,-1147.69)(2.8776,-981.763)(2.88759,-791.064)(2.89758,-595.303)(2.90757,-432.928)(2.91757,-282.758)(2.92756,-108.205)(2.93755,88.5161)(2.94754,275.484)(2.95753,426.335)(2.96752,584.916)(2.97752,773.221)(2.98751,977.663)(2.9975,1154.94)(3.00749,1294.83)(3.01748,1446.75)(3.02747,1630.82)(3.03747,1828.48)(3.04746,2005.82)(3.05745,2147.44)(3.06744,2285.48)(3.07743,2451.19)(3.08742,2634.46)(3.09742,2812.81)(3.10741,2967.19)(3.1174,3100.85)(3.12739,3234.05)(3.13738,3387.27)(3.14737,3547.37)(3.15737,3703.5)(3.16736,3845.86)(3.17735,3976.86)(3.18734,4102.14)(3.19733,4228.54)(3.20732,4354.47)(3.21732,4475.13)(3.22731,4592.25)(3.2373,4707.56)(3.24729,4826.55)(3.25728,4947.77)(3.26727,5059.98)(3.27727,5151.15)(3.28726,5216.09)(3.29725,5266.57)(3.30724,5319.02)(3.31723,5389.88)(3.32722,5494.85)(3.33722,5627.99)(3.34721,5759.01)(3.3572,5856.35)(3.36719,5897.75)(3.37718,5881.1)(3.38717,5837.67)(3.39717,5805.8)(3.40716,5823.58)(3.41715,5917.91)(3.42714,6055.77)(3.43713,6195.85)(3.44712,6296.86)(3.45712,6288.38)(3.46711,6199.07)(3.4771,6096.42)(3.48709,6035.54)(3.49708,6052.92)(3.50707,6108.45)(3.51707,6167.77)(3.52706,6175.02)(3.53705,6105.97)(3.54704,6026.22)(3.55703,5977.12)(3.56702,5947.53)(3.57702,5925.95)(3.58701,5896.71)(3.597,5846.65)(3.60699,5771.76)(3.61698,5688.58)(3.62697,5604.6)(3.63697,5525.15)(3.64696,5458.76)(3.65695,5385.19)(3.66694,5278.37)(3.67693,5157.49)(3.68692,5045.27)(3.69692,4957.77)(3.70691,4859.97)(3.7169,4723.92)(3.72689,4579.25)(3.73688,4460.3)(3.74687,4353.13)(3.75687,4211.33)(3.76686,4047.83)(3.77685,3907.71)(3.78684,3785.02)(3.79683,3632.85)(3.80682,3456.06)(3.81682,3301.77)(3.82681,3162.82)(3.8368,2997.2)(3.84679,2813.96)(3.85678,2654.77)(3.86677,2504.2)(3.87677,2329.63)(3.88676,2142.89)(3.89675,1974.45)(3.90674,1805.46)(3.91673,1616.03)(3.92672,1426.18)(3.93672,1253.75)(3.94671,1080.69)(3.9567,891.371)(3.96669,708.244)(3.97668,537.054)(3.98667,355.886)(3.99667,151.974)(4.00666,-49.8212)(4.01665,-222.651)(4.02664,-398.086)(4.03663,-591.537)(4.04662,-797.723)(4.05662,-980.943)(4.06661,-1135.73)(4.0766,-1307.8)(4.08659,-1507.17)(4.09658,-1719.2)(4.10657,-1905.75)(4.11657,-2055.38)(4.12656,-2204.13)(4.13655,-2382.17)(4.14654,-2585.82)(4.15653,-2785.03)(4.16652,-2953.38)(4.17652,-3094.88)(4.18651,-3232.81)(4.1965,-3388.11)(4.20649,-3564.53)(4.21648,-3739.89)(4.22647,-3901.06)(4.23647,-4047.97)(4.24646,-4187.16)(4.25645,-4323.19)(4.26644,-4456.6)(4.27643,-4586.61)(4.28642,-4700.31)(4.29642,-4808.35)(4.30641,-4929.05)(4.3164,-5066.3)(4.32639,-5223.38)(4.33638,-5381.82)(4.34637,-5516.55)(4.35637,-5602.61)(4.36636,-5629.35)(4.37635,-5633.58)(4.38634,-5664.39)(4.39633,-5737.49)(4.40632,-5863.46)(4.41632,-6029.93)(4.42631,-6182.64)(4.4363,-6265.83)(4.44629,-6236.56)(4.45628,-6137.11)(4.46627,-6064.08)(4.47627,-6063.38)(4.48626,-6129.08)(4.49625,-6249.12)(4.50624,-6336.35)(4.51623,-6319.89)(4.52622,-6215.38)(4.53622,-6107.73)(4.54621,-6068.27)(4.5562,-6118.1)(4.56619,-6155)(4.57618,-6120.02)(4.58617,-6036.1)(4.59617,-5956.97)(4.60616,-5933.36)(4.61615,-5937.69)(4.62614,-5893.28)(4.63613,-5803)(4.64612,-5707.47)(4.65612,-5644.41)(4.66611,-5598.27)(4.6761,-5518.44)(4.68609,-5414.76)(4.69608,-5311.68)(4.70607,-5224.42)(4.71607,-5132.8)(4.72606,-5021.07)(4.73605,-4900)(4.74604,-4783.8)(4.75603,-4671.37)(4.76602,-4547.12)(4.77602,-4410.22)(4.78601,-4275.34)(4.796,-4141)(4.80599,-3998.31)(4.81598,-3848.72)(4.82597,-3697.59)(4.83597,-3545.82)(4.84596,-3386.48)(4.85595,-3230.92)(4.86594,-3064.81)(4.87593,-2894.82)(4.88592,-2725.22)(4.89592,-2553.31)(4.90591,-2364.67)(4.9159,-2179.17)(4.92589,-2008.76)(4.93588,-1828.2)(4.94587,-1630.57)(4.95587,-1446.83)(4.96586,-1275.15)(4.97585,-1076.06)(4.98584,-857.754)(4.99583,-665.254)(5.00582,-490.454)(5.01582,-289.63)(5.02581,-73.7929)(5.0358,113.984)(5.04579,280.469)(5.05578,478.985)(5.06577,703.697)(5.07577,911.274)(5.08576,1077.85)(5.09575,1249.43)(5.10574,1456.14)(5.11573,1670.33)(5.12572,1861.47)(5.13572,2018.29)(5.14571,2190.77)(5.1557,2390.64)(5.16569,2596.11)(5.17568,2786.08)(5.18567,2944.02)(5.19567,3098.71)(5.20566,3274.14)(5.21565,3459.48)(5.22564,3643.19)(5.23563,3814.02)(5.24562,3966.03)(5.25562,4112.59)(5.26561,4266.08)(5.2756,4421.06)(5.28559,4573.85)(5.29558,4722.42)(5.30557,4864.76)(5.31557,5004.57)(5.32556,5137.33)(5.33555,5267.24)(5.34554,5388.12)(5.35553,5496.5)(5.36552,5598.6)(5.37552,5700.6)(5.38551,5808.83)(5.3955,5922.72)(5.40549,6027.35)(5.41548,6128.75)(5.42547,6211.94)(5.43547,6268.65)(5.44546,6313.42)(5.45545,6361.32)(5.46544,6427.42)(5.47543,6519.24)(5.48542,6597.28)(5.49542,6663.16)(5.50541,6701)(5.5154,6695.95)(5.52539,6683.15)(5.53538,6688.55)(5.54537,6738.13)(5.55537,6838.55)(5.56536,6894.78)(5.57535,6870.38)(5.58534,6815.5)(5.59533,6768.77)(5.60532,6768.44)(5.61532,6808.95)(5.62531,6791.24)(5.6353,6711.86)(5.64529,6625.65)(5.65528,6582.76)(5.66527,6587.19)(5.67527,6543.64)(5.68526,6437.24)(5.69525,6333.54)(5.70524,6283.68)(5.71523,6238.22)(5.72522,6133.85)(5.73522,6006.63)(5.74521,5919.5)(5.7552,5840.61)(5.76519,5721.79)(5.77518,5585.72)(5.78517,5477.41)(5.79517,5360.57)(5.80516,5219.85)(5.81515,5081.55)(5.82514,4950.54)(5.83513,4801.78)(5.84512,4650.86)(5.85512,4502.45)(5.86511,4341.73)(5.8751,4179.56)(5.88509,4019.25)(5.89508,3847.62)(5.90507,3670.6)(5.91507,3503)(5.92506,3325.24)(5.93505,3135.46)(5.94504,2955.51)(5.95503,2776.41)(5.96502,2577.66)(5.97502,2380.65)(5.98501,2195.98)(5.995,2001.44)(6.00499,1794.02)(6.01498,1595.09)(6.02497,1408.46)(6.03497,1203.43)(6.04496,987.104)(6.05495,782.333)(6.06494,591.601)(6.07493,384.814)(6.08492,163.341)(6.09492,-43.786)(6.10491,-231.665)(6.1149,-432.141)(6.12489,-660.458)(6.13488,-882.067)(6.14487,-1074.33)(6.15487,-1254.67)(6.16486,-1465.55)(6.17485,-1695.54)(6.18484,-1907.84)(6.19483,-2088.21)(6.20482,-2261.58)(6.21482,-2462.4)(6.22481,-2685.13)(6.2348,-2895.2)(6.24479,-3072.66)(6.25478,-3233.48)(6.26477,-3406.77)(6.27477,-3598.15)(6.28476,-3801.19)(6.29475,-3988.84)(6.30474,-4152.08)(6.31473,-4306.1)(6.32472,-4463.03)(6.33472,-4621.05)(6.34471,-4780.06)(6.3547,-4938.67)(6.36469,-5087.43)(6.37468,-5239.11)(6.38467,-5397.77)(6.39467,-5549.8)(6.40466,-5679.18)(6.41465,-5782.84)(6.42464,-5869.07)(6.43463,-5946.2)(6.44462,-6036.51)(6.45462,-6178.88)(6.46461,-6355.94)(6.4746,-6520.9)(6.48459,-6630.87)(6.49458,-6680.83)(6.50457,-6683.92)(6.51457,-6653.12)(6.52456,-6632.68)(6.53455,-6707.3)(6.54454,-6860.13)(6.55453,-7002.43)(6.56452,-7064.51)(6.57452,-7046.04)(6.58451,-6971.53)(6.5945,-6911.02)(6.60449,-6905.99)(6.61448,-6947.04)(6.62447,-6968.78)(6.63447,-6936.17)(6.64446,-6881.48)(6.65445,-6857.93)(6.66444,-6861.01)(6.67443,-6853.08)(6.68442,-6797.88)(6.69442,-6725.88)(6.70441,-6678.02)(6.7144,-6637.71)(6.72439,-6573.64)(6.73438,-6487.79)(6.74437,-6412.55)(6.75437,-6340.79)(6.76436,-6244.56)(6.77435,-6144.15)(6.78434,-6054.46)(6.79433,-5948.7)(6.80432,-5824.79)(6.81432,-5713.88)(6.82431,-5603.17)(6.8343,-5460.82)(6.84429,-5327.93)(6.85428,-5203.4)(6.86427,-5050.53)(6.87427,-4897.66)(6.88426,-4758.32)(6.89425,-4596.21)(6.90424,-4427.7)(6.91423,-4273)(6.92422,-4101.22)(6.93422,-3919.6)(6.94421,-3748.04)(6.9542,-3565.23)(6.96419,-3371.99)(6.97418,-3186.5)(6.98417,-2998.95)(6.99417,-2800.33)(7.00416,-2603.05)(7.01415,-2408.52)(7.02414,-2199.65)(7.03413,-1982.83)(7.04412,-1777.51)(7.05412,-1566.28)(7.06411,-1344.74)(7.0741,-1136.76)(7.08409,-932.696)(7.09408,-714.154)(7.10407,-491.527)(7.11407,-276.737)(7.12406,-58.8439)(7.13405,170.787)(7.14404,389.782)(7.15403,600.528)(7.16402,815.26)(7.17402,1038.94)(7.18401,1253.54)(7.194,1466.14)(7.20399,1677.91)(7.21398,1894.39)(7.22397,2103.42)(7.23397,2310.26)(7.24396,2522.36)(7.25395,2732.82)(7.26394,2936.55)(7.27393,3128.51)(7.28392,3324.19)(7.29392,3532.65)(7.30391,3736.61)(7.3139,3927.87)(7.32389,4105.96)(7.33388,4277.02)(7.34387,4460.97)(7.35387,4653.59)(7.36386,4837.39)(7.37385,5009.1)(7.38384,5171.97)(7.39383,5325.93)(7.40382,5480.24)(7.41382,5627.68)(7.42381,5760.67)(7.4338,5888.04)(7.44379,6022.3)(7.45378,6176.38)(7.46377,6343.67)(7.47377,6512.02)(7.48376,6645.89)(7.49375,6711.65)(7.50374,6727.96)(7.51373,6738.82)(7.52372,6788.79)(7.53372,6904.62)(7.54371,7073.2)(7.5537,7266.16)(7.56369,7406.09)(7.57368,7437.25)(7.58367,7424.49)(7.59367,7436.84)(7.60366,7491.54)(7.61365,7580.36)(7.62364,7647.76)(7.63363,7635.26)(7.64362,7594.2)(7.65362,7578.79)(7.66361,7584.88)(7.6736,7584.05)(7.68359,7548.59)(7.69358,7503.78)(7.70357,7478.17)(7.71357,7452.75)(7.72356,7395.64)(7.73355,7334.7)(7.74354,7284.89)(7.75353,7242.08)(7.76352,7162.65)(7.77352,7077.78)(7.78351,7007.07)(7.7935,6935.05)(7.80349,6831.17)(7.81348,6728.6)(7.82347,6638.06)(7.83347,6527.52)(7.84346,6404.79)(7.85345,6291.39)(7.86344,6164.8)(7.87343,6027.95)(7.88342,5895.21)(7.89342,5750.04)(7.90341,5601.81)(7.9134,5450.49)(7.92339,5286.89)(7.93338,5127.51)(7.94337,4957.41)(7.95337,4780.38)(7.96336,4608.75)(7.97335,4421.19)(7.98334,4237.37)(7.99333,4053)(8.00332,3851.76)(8.01332,3660.4)(8.02331,3458.68)(8.0333,3243.11)(8.04329,3040.47)(8.05328,2827.83)(8.06327,2610.53)(8.07327,2407.17)(8.08326,2193.26)(8.09325,1969.79)(8.10324,1753.24)(8.11323,1528.04)(8.12322,1291.05)(8.13322,1063.15)(8.14321,837.611)(8.1532,603.665)(8.16319,368.866)(8.17318,138.052)(8.18317,-90.5588)(8.19317,-328.895)(8.20316,-564.373)(8.21315,-792.165)(8.22314,-1015.74)(8.23313,-1251.33)(8.24312,-1487.16)(8.25312,-1711.56)(8.26311,-1925.72)(8.2731,-2150.53)(8.28309,-2383.34)(8.29308,-2608.22)(8.30307,-2814.85)(8.31307,-3021.58)(8.32306,-3235.14)(8.33305,-3457.29)(8.34304,-3669.52)(8.35303,-3865.78)(8.36302,-4060.65)(8.37302,-4254.09)(8.38301,-4452.69)(8.393,-4650.59)(8.40299,-4836.02)(8.41298,-5015.41)(8.42297,-5193.94)(8.43297,-5364.87)(8.44296,-5532.17)(8.45295,-5699.99)(8.46294,-5858.39)(8.47293,-6013.57)(8.48292,-6165.73)(8.49292,-6310.86)(8.50291,-6443.51)(8.5129,-6576.21)(8.52289,-6714.39)(8.53288,-6846.44)(8.54287,-6971.69)(8.55287,-7093.56)(8.56286,-7197.59)(8.57285,-7268.84)(8.58284,-7314.68)(8.59283,-7376.86)(8.60282,-7452.66)(8.61282,-7520.42)(8.62281,-7604.25)(8.6328,-7700.36)(8.64279,-7777.2)(8.65278,-7817.29)(8.66277,-7843.56)(8.67277,-7843.98)(8.68276,-7854.3)(8.69275,-7881.98)(8.70274,-7890)(8.71273,-7881.95)(8.72272,-7851.77)(8.73272,-7816.75)(8.74271,-7803.6)(8.7527,-7777.9)(8.76269,-7735.55)(8.77268,-7679.71)(8.78267,-7622.72)(8.79267,-7567.81)(8.80266,-7499.31)(8.81265,-7426.64)(8.82264,-7345.36)(8.83263,-7253.66)(8.84262,-7163.8)(8.85262,-7069.33)(8.86261,-6954.67)(8.8726,-6845.13)(8.88259,-6735.19)(8.89258,-6600.34)(8.90257,-6474.31)(8.91257,-6343.37)(8.92256,-6191.27)(8.93255,-6052.75)(8.94254,-5895.76)(8.95253,-5735.23)(8.96252,-5576.79)(8.97252,-5400.04)(8.98251,-5232.03)(8.9925,-5048.75)(9.00249,-4865.15)(9.01248,-4677.96)(9.02247,-4480.93)(9.03247,-4286.73)(9.04246,-4081.21)(9.05245,-3876.12)(9.06244,-3666.45)(9.07243,-3451.65)(9.08242,-3235.01)(9.09242,-3012.49)(9.10241,-2787.77)(9.1124,-2559.78)(9.12239,-2328.95)(9.13238,-2096.58)(9.14237,-1863.86)(9.15237,-1629.31)(9.16236,-1391.39)(9.17235,-1152.84)(9.18234,-912.949)(9.19233,-668.862)(9.20232,-422.942)(9.21232,-178.497)(9.22231,66.6475)(9.2323,316.502)(9.24229,561.863)(9.25228,800.581)(9.26227,1050.8)(9.27227,1300.99)(9.28226,1536.86)(9.29225,1770.9)(9.30224,2022.49)(9.31223,2272.32)(9.32222,2498.53)(9.33222,2720.97)(9.34221,2965.26)(9.3522,3217.89)(9.36219,3442.28)(9.37218,3644.8)(9.38217,3859.47)(9.39217,4098.68)(9.40216,4339.45)(9.41215,4548.37)(9.42214,4732.63)(9.43213,4921.4)(9.44212,5130.87)(9.45212,5349.17)(9.46211,5557.86)(9.4721,5742.04)(9.48209,5914.5)(9.49208,6085.67)(9.50207,6255.75)(9.51207,6412.72)(9.52206,6561.74)(9.53205,6712.51)(9.54204,6875.49)(9.55203,7060.76)(9.56202,7247.2)(9.57202,7395.67)(9.58201,7475.04)(9.592,7509.75)(9.60199,7542.6)(9.61198,7616.39)(9.62197,7768.69)(9.63197,7984.68)(9.64196,8185.66)(9.65195,8292.6)(9.66194,8290.55)(9.67193,8257.16)(9.68192,8258.84)(9.69192,8348.15)(9.70191,8470.33)(9.7119,8533.17)(9.72189,8509.84)(9.73188,8469.34)(9.74187,8487.46)(9.75187,8557.14)(9.76186,8600.46)(9.77185,8574.23)(9.78184,8528.51)(9.79183,8520.48)(9.80182,8517.85)(9.81182,8471.61)(9.82181,8403.71)(9.8318,8356.27)(9.84179,8311.18)(9.85178,8235.1)(9.86177,8148.84)(9.87177,8074.37)(9.88176,7987.21)(9.89175,7879.53)(9.90174,7779.69)(9.91173,7669.56)(9.92172,7543.95)(9.93172,7424.42)(9.94171,7287.99)(9.9517,7149.17)(9.96169,7004.11)(9.97168,6849.55)(9.98167,6690.77)(9.99167,6525.02) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97835,-3643.77)(-1.96836,-3727.91)(-1.95837,-3819.49)(-1.94837,-3913.49)(-1.93838,-4012.55)(-1.92839,-4101.72)(-1.9184,-4162.13)(-1.90841,-4199.38)(-1.89842,-4227.03)(-1.88842,-4258.64)(-1.87843,-4307.78)(-1.86844,-4385.07)(-1.85845,-4471.55)(-1.84846,-4568.15)(-1.83847,-4654.42)(-1.82847,-4688.11)(-1.81848,-4676.27)(-1.80849,-4639.31)(-1.7985,-4596.43)(-1.78851,-4566.84)(-1.77852,-4569.69)(-1.76852,-4598.01)(-1.75853,-4655.65)(-1.74854,-4715.92)(-1.73855,-4718.02)(-1.72856,-4677.81)(-1.71857,-4609.08)(-1.70857,-4524.52)(-1.69858,-4436.84)(-1.68859,-4385.68)(-1.6786,-4402.73)(-1.66861,-4431.04)(-1.65862,-4414.25)(-1.64862,-4358.77)(-1.63863,-4263.49)(-1.62864,-4132.61)(-1.61865,-4026.62)(-1.60866,-4005.34)(-1.59867,-3995.64)(-1.58867,-3952.59)(-1.57868,-3863.61)(-1.56869,-3730.36)(-1.5587,-3605.44)(-1.54871,-3536.83)(-1.53872,-3490.66)(-1.52872,-3415.96)(-1.51873,-3298.84)(-1.50874,-3170.58)(-1.49875,-3064.57)(-1.48876,-2980.28)(-1.47877,-2885.57)(-1.46877,-2766.51)(-1.45878,-2642.12)(-1.44879,-2529.94)(-1.4388,-2416.09)(-1.42881,-2293.39)(-1.41882,-2168.81)(-1.40882,-2047.59)(-1.39883,-1931.87)(-1.38884,-1790.81)(-1.37885,-1647.85)(-1.36886,-1518.73)(-1.35887,-1397.38)(-1.34887,-1269.63)(-1.33888,-1110.42)(-1.32889,-960.647)(-1.3189,-833.324)(-1.30891,-713.272)(-1.29892,-572.736)(-1.28892,-404.017)(-1.27893,-242.85)(-1.26894,-108.7)(-1.25895,17.4484)(-1.24896,160.092)(-1.23897,325.199)(-1.22897,488.1)(-1.21898,625.704)(-1.20899,749.45)(-1.199,880.163)(-1.18901,1035.47)(-1.17902,1199.05)(-1.16902,1354.27)(-1.15903,1487.72)(-1.14904,1604.7)(-1.13905,1727.15)(-1.12906,1866.68)(-1.11907,2014.49)(-1.10907,2162.95)(-1.09908,2301.97)(-1.08909,2415.77)(-1.0791,2524.92)(-1.06911,2644.07)(-1.05912,2770.4)(-1.04912,2902.28)(-1.03913,3036.88)(-1.02914,3158.09)(-1.01915,3259.97)(-1.00916,3359.71)(-0.999167,3460.52)(-0.989175,3558.05)(-0.979183,3653.95)(-0.969192,3748.95)(-0.9592,3838.32)(-0.949208,3926.54)(-0.939217,4023.13)(-0.929225,4129.58)(-0.919233,4228.67)(-0.909242,4303.02)(-0.89925,4352.27)(-0.889258,4377.02)(-0.879267,4384.61)(-0.869275,4404.43)(-0.859283,4466.82)(-0.849292,4577.57)(-0.8393,4722.41)(-0.829308,4853.62)(-0.819317,4926.45)(-0.809325,4934.96)(-0.799333,4877.98)(-0.789342,4776.07)(-0.77935,4691.11)(-0.769358,4683.68)(-0.759367,4764.17)(-0.749375,4919.41)(-0.739383,5079.58)(-0.729392,5168.54)(-0.7194,5179.05)(-0.709408,5116.76)(-0.699417,4988.34)(-0.689425,4871.32)(-0.679433,4843.06)(-0.669442,4900.55)(-0.65945,4982.87)(-0.649458,5015.53)(-0.639467,4991.82)(-0.629475,4932.36)(-0.619483,4851.54)(-0.609492,4783.03)(-0.5995,4770.05)(-0.589508,4761.49)(-0.579517,4707.56)(-0.569525,4621.94)(-0.559533,4539.64)(-0.549542,4491.82)(-0.53955,4466.38)(-0.529558,4410.09)(-0.519567,4302.13)(-0.509575,4171.71)(-0.499583,4068.12)(-0.489592,4026.86)(-0.4796,3983.38)(-0.469608,3871.23)(-0.459617,3716.39)(-0.449625,3580.29)(-0.439633,3503.23)(-0.429642,3442.87)(-0.41965,3325.92)(-0.409658,3161.24)(-0.399667,3018.84)(-0.389675,2922.02)(-0.379683,2832.56)(-0.369692,2697.33)(-0.3597,2529.63)(-0.349708,2384.43)(-0.339717,2272.03)(-0.329725,2156.95)(-0.319733,2012.32)(-0.309742,1855.21)(-0.29975,1713.43)(-0.289758,1588.2)(-0.279767,1449.69)(-0.269775,1297.29)(-0.259783,1133.05)(-0.249792,980.374)(-0.2398,840.654)(-0.229808,697.577)(-0.219817,557.44)(-0.209825,409.084)(-0.199833,260.804)(-0.189842,113.668)(-0.17985,-39.6325)(-0.169858,-191.062)(-0.159867,-344.518)(-0.149875,-500.333)(-0.139883,-650.081)(-0.129892,-796.443)(-0.1199,-942.563)(-0.109908,-1088.4)(-0.0999167,-1233.04)(-0.089925,-1379.1)(-0.0799333,-1526.18)(-0.0699417,-1675)(-0.05995,-1825.28)(-0.0499583,-1971.1)(-0.0399667,-2107.05)(-0.029975,-2232.43)(-0.0199833,-2361.39)(-0.00999167,-2497.48)(0,-2639.83)(0.00999167,-2781.37)(0.0199833,-2862.19)(0.029975,-2985.41)(0.0399667,-3096.33)(0.0499583,-3206.65)(0.05995,-3322.92)(0.0699417,-3434.48)(0.0799333,-3541.3)(0.089925,-3646.63)(0.0999167,-3753.71)(0.109908,-3865.78)(0.1199,-3988.63)(0.129892,-4123.39)(0.139883,-4247.41)(0.149875,-4326.66)(0.159867,-4363.27)(0.169858,-4378.29)(0.17985,-4392.78)(0.189842,-4427.81)(0.199833,-4504.43)(0.209825,-4642.52)(0.219817,-4829.09)(0.229808,-4989.8)(0.2398,-5054.31)(0.249792,-5038.29)(0.259783,-4975.06)(0.269775,-4896.76)(0.279767,-4835.55)(0.289758,-4823.55)(0.29975,-4892.84)(0.309742,-5035.16)(0.319733,-5138.22)(0.329725,-5147.61)(0.339717,-5100.46)(0.349708,-5022.45)(0.3597,-4939.26)(0.369692,-4876.58)(0.379683,-4860.09)(0.389675,-4883.57)(0.399667,-4885.08)(0.409658,-4851.07)(0.41965,-4795.93)(0.429642,-4729.98)(0.439633,-4663.54)(0.449625,-4606.86)(0.459617,-4543.89)(0.469608,-4474.76)(0.4796,-4414.91)(0.489592,-4353.55)(0.499583,-4284.2)(0.509575,-4202.33)(0.519567,-4106.86)(0.529558,-4002.33)(0.53955,-3923.03)(0.549542,-3843.91)(0.559533,-3750.34)(0.569525,-3649.11)(0.579517,-3524.9)(0.589508,-3413.94)(0.5995,-3310.6)(0.609492,-3207.4)(0.619483,-3096.64)(0.629475,-2960.53)(0.639467,-2826.6)(0.649458,-2705.32)(0.65945,-2598.95)(0.669442,-2470.1)(0.679433,-2314.41)(0.689425,-2159.73)(0.699417,-2036.28)(0.709408,-1914.52)(0.7194,-1760.46)(0.729392,-1586.63)(0.739383,-1442.78)(0.749375,-1330.29)(0.759367,-1191.88)(0.769358,-1013.33)(0.77935,-831.369)(0.789342,-689.209)(0.799333,-555.743)(0.809325,-386.927)(0.819317,-199.021)(0.829308,-30.3977)(0.8393,94.5191)(0.849292,227.084)(0.859283,398.071)(0.869275,581.689)(0.879267,750.121)(0.889258,888.033)(0.89925,1030.94)(0.909242,1199.41)(0.919233,1373.76)(0.929225,1534.49)(0.939217,1670.69)(0.949208,1804.97)(0.9592,1959.33)(0.969192,2120.94)(0.979183,2277.94)(0.989175,2418.7)(0.999167,2549.01)(1.00916,2686.43)(1.01915,2828.51)(1.02914,2970.35)(1.03913,3107.03)(1.04912,3233.64)(1.05912,3352.65)(1.06911,3478.48)(1.0791,3606.93)(1.08909,3728.59)(1.09908,3847.51)(1.10907,3962.44)(1.11907,4071.64)(1.12906,4176.93)(1.13905,4280.26)(1.14904,4373.85)(1.15903,4458.49)(1.16902,4532.93)(1.17902,4614.01)(1.18901,4704.05)(1.199,4801.34)(1.20899,4904.4)(1.21898,4998.72)(1.22897,5065.54)(1.23897,5105.52)(1.24896,5120.27)(1.25895,5123.52)(1.26894,5149.24)(1.27893,5199.8)(1.28892,5274.28)(1.29892,5371.09)(1.30891,5455.29)(1.3189,5495.26)(1.32889,5494.93)(1.33888,5457.29)(1.34887,5407.14)(1.35887,5388.47)(1.36886,5394.48)(1.37885,5429.97)(1.38884,5495.93)(1.39883,5528.46)(1.40882,5500.81)(1.41882,5442.47)(1.42881,5376.17)(1.4388,5318.94)(1.44879,5288.39)(1.45878,5302.12)(1.46877,5349)(1.47877,5336.33)(1.48876,5252.56)(1.49875,5142.94)(1.50874,5042.06)(1.51873,4984.51)(1.52872,4985.6)(1.53872,4963.63)(1.54871,4875.62)(1.5587,4746.84)(1.56869,4632.3)(1.57868,4561.87)(1.58867,4500.23)(1.59867,4418.12)(1.60866,4297.14)(1.61865,4173.44)(1.62864,4063.66)(1.63863,3957.88)(1.64862,3849.66)(1.65862,3732.43)(1.66861,3599.05)(1.6786,3461.24)(1.68859,3328.71)(1.69858,3209.45)(1.70857,3080.77)(1.71857,2926.83)(1.72856,2772.83)(1.73855,2637.63)(1.74854,2510.17)(1.75853,2355.14)(1.76852,2183.56)(1.77852,2027.05)(1.78851,1887.83)(1.7985,1739.96)(1.80849,1567.48)(1.81848,1400.1)(1.82847,1250.36)(1.83847,1102.51)(1.84846,941.072)(1.85845,763.687)(1.86844,596.687)(1.87843,436.122)(1.88842,275.171)(1.89842,110.672)(1.90841,-55.7789)(1.9184,-221.808)(1.92839,-386.439)(1.93838,-548.406)(1.94837,-704.309)(1.95837,-863.263)(1.96836,-1032.54)(1.97835,-1203.03)(1.98834,-1367.33)(1.99833,-1516.66)(2.00832,-1653.49)(2.01832,-1805.88)(2.02831,-1972.48)(2.0383,-2141.51)(2.04829,-2303.03)(2.05828,-2443.02)(2.06827,-2570.02)(2.07827,-2702.91)(2.08826,-2852.49)(2.09825,-3007.39)(2.10824,-3159.66)(2.11823,-3299.37)(2.12822,-3425)(2.13822,-3546.09)(2.14821,-3666.59)(2.1582,-3790.39)(2.16819,-3911.08)(2.17818,-4025.34)(2.18817,-4136.99)(2.19817,-4250.21)(2.20816,-4373.17)(2.21815,-4499.1)(2.22814,-4617.98)(2.23813,-4719.8)(2.24812,-4794.45)(2.25812,-4838.03)(2.26811,-4871.36)(2.2781,-4918.56)(2.28809,-5000.41)(2.29808,-5119.17)(2.30807,-5251.2)(2.31807,-5371.47)(2.32806,-5454.95)(2.33805,-5476.65)(2.34804,-5439.76)(2.35803,-5389.87)(2.36802,-5365.62)(2.37802,-5403.42)(2.38801,-5480.94)(2.398,-5550.54)(2.40799,-5572.68)(2.41798,-5537.05)(2.42797,-5475.92)(2.43797,-5420.07)(2.44796,-5400.73)(2.45795,-5428.99)(2.46794,-5443.64)(2.47793,-5410.56)(2.48792,-5354.76)(2.49792,-5305.98)(2.50791,-5291.56)(2.5179,-5291.19)(2.52789,-5258.92)(2.53788,-5184.04)(2.54787,-5097.51)(2.55787,-5027.92)(2.56786,-4989.03)(2.57785,-4935)(2.58784,-4846.71)(2.59783,-4747.01)(2.60782,-4657.37)(2.61782,-4583.49)(2.62781,-4486.67)(2.6378,-4378.85)(2.64779,-4271.53)(2.65778,-4174.45)(2.66777,-4062.35)(2.67777,-3933.28)(2.68776,-3812.58)(2.69775,-3699.63)(2.70774,-3576.67)(2.71773,-3429.17)(2.72772,-3292.68)(2.73772,-3166.78)(2.74771,-3034.23)(2.7577,-2877.55)(2.76769,-2722.55)(2.77768,-2580.79)(2.78767,-2436.93)(2.79767,-2272.1)(2.80766,-2100.19)(2.81765,-1945.27)(2.82764,-1800.44)(2.83763,-1639.6)(2.84762,-1461.2)(2.85762,-1288.52)(2.86761,-1133.62)(2.8776,-968.752)(2.88759,-779.05)(2.89758,-584.299)(2.90757,-422.944)(2.91757,-273.773)(2.92756,-100.147)(2.93755,95.6182)(2.94754,281.595)(2.95753,431.491)(2.96752,589.21)(2.97752,776.693)(2.98751,980.253)(2.9975,1156.62)(3.00749,1295.7)(3.01748,1446.91)(3.02747,1630.28)(3.03747,1827.17)(3.04746,2003.7)(3.05745,2144.57)(3.06744,2282.01)(3.07743,2447.19)(3.08742,2629.89)(3.09742,2807.61)(3.10741,2961.31)(3.1174,3094.35)(3.12739,3227.11)(3.13738,3379.98)(3.14737,3539.72)(3.15737,3695.46)(3.16736,3837.33)(3.17735,3967.82)(3.18734,4092.66)(3.19733,4218.82)(3.20732,4344.6)(3.21732,4465.15)(3.22731,4582.16)(3.2373,4697.3)(3.24729,4816.04)(3.25728,4937.01)(3.26727,5049.03)(3.27727,5140.13)(3.28726,5205.11)(3.29725,5255.68)(3.30724,5308.26)(3.31723,5379.25)(3.32722,5484.35)(3.33722,5617.64)(3.34721,5748.85)(3.3572,5846.39)(3.36719,5888.03)(3.37718,5871.64)(3.38717,5828.44)(3.39717,5796.83)(3.40716,5814.93)(3.41715,5909.68)(3.42714,6048.05)(3.43713,6188.65)(3.44712,6290.16)(3.45712,6282.13)(3.46711,6193.26)(3.4771,6091.07)(3.48709,6030.74)(3.49708,6048.78)(3.50707,6104.95)(3.51707,6164.8)(3.52706,6172.53)(3.53705,6104.1)(3.54704,6025.14)(3.55703,5976.94)(3.56702,5948.19)(3.57702,5927.27)(3.58701,5898.61)(3.597,5849.26)(3.60699,5775.32)(3.61698,5693.13)(3.62697,5609.99)(3.63697,5531.27)(3.64696,5465.69)(3.65695,5393.08)(3.66694,5287.27)(3.67693,5167.28)(3.68692,5055.93)(3.69692,4969.39)(3.70691,4872.58)(3.7169,4737.48)(3.72689,4593.77)(3.73688,4475.83)(3.74687,4369.66)(3.75687,4228.83)(3.76686,4066.33)(3.77685,3927.26)(3.78684,3805.56)(3.79683,3654.35)(3.80682,3478.58)(3.81682,3325.37)(3.82681,3187.41)(3.8368,3022.74)(3.84679,2840.55)(3.85678,2682.42)(3.86677,2532.83)(3.87677,2359.19)(3.88676,2173.46)(3.89675,2006.06)(3.90674,1838.04)(3.91673,1649.5)(3.92672,1460.6)(3.93672,1289.18)(3.94671,1117.08)(3.9567,928.615)(3.96669,746.363)(3.97668,576.123)(3.98667,395.893)(3.99667,192.815)(4.00666,-8.20437)(4.01665,-180.218)(4.02664,-354.759)(4.03663,-547.357)(4.04662,-752.807)(4.05662,-935.349)(4.06661,-1089.41)(4.0766,-1260.67)(4.08659,-1459.26)(4.09658,-1670.63)(4.10657,-1856.61)(4.11657,-2005.66)(4.12656,-2153.76)(4.13655,-2331.09)(4.14654,-2534.12)(4.15653,-2732.85)(4.16652,-2900.79)(4.17652,-3041.85)(4.18651,-3179.28)(4.1965,-3334.05)(4.20649,-3509.98)(4.21648,-3684.96)(4.22647,-3845.88)(4.23647,-3992.53)(4.24646,-4131.41)(4.25645,-4267.12)(4.26644,-4400.24)(4.27643,-4530.01)(4.28642,-4643.53)(4.29642,-4751.5)(4.30641,-4872.16)(4.3164,-5009.32)(4.32639,-5166.27)(4.33638,-5324.59)(4.34637,-5459.24)(4.35637,-5545.29)(4.36636,-5572.06)(4.37635,-5576.37)(4.38634,-5607.32)(4.39633,-5680.56)(4.40632,-5806.67)(4.41632,-5973.3)(4.42631,-6126.22)(4.4363,-6209.65)(4.44629,-6180.63)(4.45628,-6081.44)(4.46627,-6008.67)(4.47627,-6008.23)(4.48626,-6074.23)(4.49625,-6194.68)(4.50624,-6282.4)(4.51623,-6266.49)(4.52622,-6162.5)(4.53622,-6055.37)(4.54621,-6016.4)(4.5562,-6066.74)(4.56619,-6104.22)(4.57618,-6069.84)(4.58617,-5986.52)(4.59617,-5907.99)(4.60616,-5885.01)(4.61615,-5890.02)(4.62614,-5846.32)(4.63613,-5756.72)(4.64612,-5661.89)(4.65612,-5599.59)(4.66611,-5554.23)(4.6761,-5475.16)(4.68609,-5372.23)(4.69608,-5269.96)(4.70607,-5183.59)(4.71607,-5092.79)(4.72606,-4981.85)(4.73605,-4861.63)(4.74604,-4746.37)(4.75603,-4634.8)(4.76602,-4511.39)(4.77602,-4375.4)(4.78601,-4241.49)(4.796,-4108.02)(4.80599,-3966.21)(4.81598,-3817.59)(4.82597,-3667.42)(4.83597,-3516.54)(4.84596,-3358.12)(4.85595,-3203.55)(4.86594,-3038.38)(4.87593,-2869.29)(4.88592,-2700.64)(4.89592,-2529.71)(4.90591,-2342)(4.9159,-2157.42)(4.92589,-1987.97)(4.93588,-1808.35)(4.94587,-1611.65)(4.95587,-1428.81)(4.96586,-1258.07)(4.97585,-1059.91)(4.98584,-842.509)(4.99583,-650.887)(5.00582,-476.985)(5.01582,-277.049)(5.02581,-62.0978)(5.0358,124.835)(5.04579,290.468)(5.05578,488.138)(5.06577,712.006)(5.07577,918.779)(5.08576,1084.58)(5.09575,1255.38)(5.10574,1461.32)(5.11573,1674.75)(5.12572,1865.16)(5.13572,2021.27)(5.14571,2193.05)(5.1557,2392.25)(5.16569,2597.07)(5.17568,2786.4)(5.18567,2943.68)(5.19567,3097.74)(5.20566,3272.62)(5.21565,3457.45)(5.22564,3640.67)(5.23563,3810.96)(5.24562,3962.37)(5.25562,4108.36)(5.26561,4261.42)(5.2756,4416.11)(5.28559,4568.63)(5.29558,4716.89)(5.30557,4858.8)(5.31557,4998.05)(5.32556,5130.29)(5.33555,5259.88)(5.34554,5380.63)(5.35553,5488.99)(5.36552,5591.07)(5.37552,5692.99)(5.38551,5801.01)(5.3955,5914.57)(5.40549,6018.9)(5.41548,6120.15)(5.42547,6203.34)(5.43547,6260.12)(5.44546,6305.01)(5.45545,6353.04)(5.46544,6419.26)(5.47543,6511.16)(5.48542,6589.3)(5.49542,6655.33)(5.50541,6693.35)(5.5154,6688.48)(5.52539,6675.86)(5.53538,6681.47)(5.54537,6731.3)(5.55537,6832)(5.56536,6888.55)(5.57535,6864.5)(5.58534,6809.98)(5.59533,6763.63)(5.60532,6763.72)(5.61532,6804.67)(5.62531,6787.41)(5.6353,6708.5)(5.64529,6622.78)(5.65528,6580.41)(5.66527,6585.38)(5.67527,6542.36)(5.68526,6436.53)(5.69525,6333.43)(5.70524,6284.18)(5.71523,6239.33)(5.72522,6135.58)(5.73522,6009.03)(5.74521,5922.57)(5.7552,5844.36)(5.76519,5726.23)(5.77518,5590.86)(5.78517,5483.29)(5.79517,5367.19)(5.80516,5227.19)(5.81515,5089.67)(5.82514,4959.45)(5.83513,4811.45)(5.84512,4661.29)(5.85512,4513.7)(5.86511,4353.79)(5.8751,4192.39)(5.88509,4032.91)(5.89508,3862.15)(5.90507,3685.93)(5.91507,3519.13)(5.92506,3342.24)(5.93505,3153.28)(5.94504,2974.12)(5.95503,2795.89)(5.96502,2598.01)(5.97502,2401.8)(5.98501,2217.95)(5.995,2024.29)(6.00499,1817.68)(6.01498,1619.54)(6.02497,1433.75)(6.03497,1229.55)(6.04496,1014)(6.05495,810.015)(6.06494,620.104)(6.07493,414.096)(6.08492,193.369)(6.09492,-12.9859)(6.10491,-200.076)(6.1149,-399.829)(6.12489,-627.44)(6.13488,-848.317)(6.14487,-1039.82)(6.15487,-1219.48)(6.16486,-1429.74)(6.17485,-1659.07)(6.18484,-1870.66)(6.19483,-2050.35)(6.20482,-2223.14)(6.21482,-2423.46)(6.22481,-2645.62)(6.2348,-2855.03)(6.24479,-3031.86)(6.25478,-3192.16)(6.26477,-3365.07)(6.27477,-3556.09)(6.28476,-3758.64)(6.29475,-3945.71)(6.30474,-4108.39)(6.31473,-4261.96)(6.32472,-4418.62)(6.33472,-4576.47)(6.34471,-4735.28)(6.3547,-4893.54)(6.36469,-5041.86)(6.37468,-5193.09)(6.38467,-5351.39)(6.39467,-5503.22)(6.40466,-5632.54)(6.41465,-5736.21)(6.42464,-5822.41)(6.43463,-5899.4)(6.44462,-5989.5)(6.45462,-6131.66)(6.46461,-6308.55)(6.4746,-6473.44)(6.48459,-6583.44)(6.49458,-6633.49)(6.50457,-6636.67)(6.51457,-6605.94)(6.52456,-6585.55)(6.53455,-6660.23)(6.54454,-6813.15)(6.55453,-6955.58)(6.56452,-7017.82)(6.57452,-6999.54)(6.58451,-6925.26)(6.5945,-6865)(6.60449,-6860.26)(6.61448,-6901.6)(6.62447,-6923.62)(6.63447,-6891.31)(6.64446,-6836.97)(6.65445,-6813.82)(6.66444,-6817.32)(6.67443,-6809.78)(6.68442,-6754.99)(6.69442,-6683.44)(6.70441,-6636.09)(6.7144,-6596.28)(6.72439,-6532.7)(6.73438,-6447.36)(6.74437,-6372.68)(6.75437,-6301.51)(6.76436,-6205.85)(6.77435,-6106.02)(6.78434,-6016.95)(6.79433,-5911.83)(6.80432,-5788.56)(6.81432,-5678.29)(6.82431,-5568.26)(6.8343,-5426.6)(6.84429,-5294.38)(6.85428,-5170.56)(6.86427,-5018.43)(6.87427,-4866.28)(6.88426,-4727.67)(6.89425,-4566.31)(6.90424,-4398.54)(6.91423,-4244.59)(6.92422,-4073.58)(6.93422,-3892.74)(6.94421,-3721.96)(6.9542,-3539.95)(6.96419,-3347.49)(6.97418,-3162.8)(6.98417,-2976.03)(6.99417,-2778.19)(7.00416,-2581.73)(7.01415,-2387.99)(7.02414,-2179.91)(7.03413,-1963.92)(7.04412,-1759.4)(7.05412,-1548.94)(7.06411,-1328.21)(7.0741,-1121.05)(7.08409,-917.741)(7.09408,-699.977)(7.10407,-478.173)(7.11407,-264.157)(7.12406,-46.9935)(7.13405,181.86)(7.14404,400.049)(7.15403,610.065)(7.16402,824.101)(7.17402,1047.04)(7.18401,1260.87)(7.194,1472.75)(7.20399,1683.87)(7.21398,1899.67)(7.22397,2107.99)(7.23397,2314.12)(7.24396,2525.59)(7.25395,2735.45)(7.26394,2938.58)(7.27393,3129.89)(7.28392,3324.93)(7.29392,3532.79)(7.30391,3736.21)(7.3139,3926.99)(7.32389,4104.56)(7.33388,4275.05)(7.34387,4458.46)(7.35387,4650.54)(7.36386,4833.87)(7.37385,5005.24)(7.38384,5167.77)(7.39383,5321.33)(7.40382,5475.21)(7.41382,5622.2)(7.42381,5754.74)(7.4338,5881.74)(7.44379,6015.75)(7.45378,6169.66)(7.46377,6336.75)(7.47377,6504.84)(7.48376,6638.46)(7.49375,6703.95)(7.50374,6720)(7.51373,6730.67)(7.52372,6780.55)(7.53372,6896.37)(7.54371,7064.92)(7.5537,7257.81)(7.56369,7397.69)(7.57368,7428.82)(7.58367,7416.07)(7.59367,7428.47)(7.60366,7483.24)(7.61365,7572.15)(7.62364,7639.64)(7.63363,7627.27)(7.64362,7586.35)(7.65362,7571.1)(7.66361,7577.37)(7.6736,7576.75)(7.68359,7541.53)(7.69358,7496.97)(7.70357,7471.63)(7.71357,7446.47)(7.72356,7389.67)(7.73355,7329.07)(7.74354,7279.62)(7.75353,7237.15)(7.76352,7158.09)(7.77352,7073.64)(7.78351,7003.36)(7.7935,6931.75)(7.80349,6828.32)(7.81348,6726.24)(7.82347,6636.17)(7.83347,6526.12)(7.84346,6403.92)(7.85345,6291.05)(7.86344,6164.99)(7.87343,6028.7)(7.88342,5896.54)(7.89342,5751.94)(7.90341,5604.31)(7.9134,5453.61)(7.92339,5290.62)(7.93338,5131.86)(7.94337,4962.41)(7.95337,4786.01)(7.96336,4615.05)(7.97335,4428.16)(7.98334,4245)(7.99333,4061.32)(8.00332,3860.77)(8.01332,3670.09)(8.02331,3469.08)(8.0333,3254.2)(8.04329,3052.26)(8.05328,2840.34)(8.06327,2623.75)(8.07327,2421.11)(8.08326,2207.91)(8.09325,1985.16)(8.10324,1769.32)(8.11323,1544.84)(8.12322,1308.56)(8.13322,1081.37)(8.14321,856.542)(8.1532,623.287)(8.16319,389.197)(8.17318,159.09)(8.18317,-68.8495)(8.19317,-306.509)(8.20316,-541.283)(8.21315,-768.396)(8.22314,-991.354)(8.23313,-1226.29)(8.24312,-1461.43)(8.25312,-1685.18)(8.26311,-1898.77)(8.2731,-2122.99)(8.28309,-2355.14)(8.29308,-2579.37)(8.30307,-2785.46)(8.31307,-2991.7)(8.32306,-3204.72)(8.33305,-3426.23)(8.34304,-3637.87)(8.35303,-3833.66)(8.36302,-4028.14)(8.37302,-4221.17)(8.38301,-4419.23)(8.393,-4616.55)(8.40299,-4801.49)(8.41298,-4980.51)(8.42297,-5158.78)(8.43297,-5329.46)(8.44296,-5496.4)(8.45295,-5663.76)(8.46294,-5821.69)(8.47293,-5976.51)(8.48292,-6128.4)(8.49292,-6273.39)(8.50291,-6405.94)(8.5129,-6538.46)(8.52289,-6676.38)(8.53288,-6808.11)(8.54287,-6933.08)(8.55287,-7054.76)(8.56286,-7158.69)(8.57285,-7229.94)(8.58284,-7275.82)(8.59283,-7337.96)(8.60282,-7413.67)(8.61282,-7481.31)(8.62281,-7565.06)(8.6328,-7661.14)(8.64279,-7737.99)(8.65278,-7778.14)(8.66277,-7804.48)(8.67277,-7804.96)(8.68276,-7815.37)(8.69275,-7843.18)(8.70274,-7851.35)(8.71273,-7843.47)(8.72272,-7813.49)(8.73272,-7778.67)(8.74271,-7765.75)(8.7527,-7740.27)(8.76269,-7698.19)(8.77268,-7642.64)(8.78267,-7585.97)(8.79267,-7531.36)(8.80266,-7463.19)(8.81265,-7390.9)(8.82264,-7309.99)(8.83263,-7218.68)(8.84262,-7129.23)(8.85262,-7035.19)(8.86261,-6920.96)(8.8726,-6811.88)(8.88259,-6702.41)(8.89258,-6568.04)(8.90257,-6442.51)(8.91257,-6312.09)(8.92256,-6160.52)(8.93255,-6022.54)(8.94254,-5866.1)(8.95253,-5706.14)(8.96252,-5548.28)(8.97252,-5372.11)(8.98251,-5204.7)(8.9925,-5022.02)(9.00249,-4839.03)(9.01248,-4652.46)(9.02247,-4456.07)(9.03247,-4262.52)(9.04246,-4057.64)(9.05245,-3853.22)(9.06244,-3644.2)(9.07243,-3430.06)(9.08242,-3214.09)(9.09242,-2992.24)(9.10241,-2768.21)(9.1124,-2540.91)(9.12239,-2310.76)(9.13238,-2079.09)(9.14237,-1847.03)(9.15237,-1613.17)(9.16236,-1375.95)(9.17235,-1138.07)(9.18234,-898.885)(9.19233,-655.503)(9.20232,-410.246)(9.21232,-166.495)(9.22231,77.9434)(9.2323,327.141)(9.24229,571.833)(9.25228,809.85)(9.26227,1059.41)(9.27227,1308.96)(9.28226,1544.16)(9.29225,1777.54)(9.30224,2028.5)(9.31223,2277.71)(9.32222,2503.29)(9.33222,2725.09)(9.34221,2968.78)(9.3522,3220.81)(9.36219,3444.62)(9.37218,3646.55)(9.38217,3860.67)(9.39217,4099.33)(9.40216,4339.54)(9.41215,4547.92)(9.42214,4731.66)(9.43213,4919.93)(9.44212,5128.94)(9.45212,5346.75)(9.46211,5554.94)(9.4721,5738.64)(9.48209,5910.67)(9.49208,6081.45)(9.50207,6251.18)(9.51207,6407.78)(9.52206,6556.41)(9.53205,6706.75)(9.54204,6869.31)(9.55203,7054.23)(9.56202,7240.38)(9.57202,7388.62)(9.58201,7467.77)(9.592,7502.26)(9.60199,7534.88)(9.61198,7608.43)(9.62197,7760.46)(9.63197,7976.27)(9.64196,8177.12)(9.65195,8283.98)(9.66194,8281.86)(9.67193,8248.41)(9.68192,8250.06)(9.69192,8339.34)(9.70191,8461.5)(9.7119,8524.34)(9.72189,8501.02)(9.73188,8460.54)(9.74187,8478.71)(9.75187,8548.45)(9.76186,8591.86)(9.77185,8565.74)(9.78184,8520.14)(9.79183,8512.25)(9.80182,8509.79)(9.81182,8463.73)(9.82181,8396.03)(9.8318,8348.8)(9.84179,8303.94)(9.85178,8228.11)(9.86177,8142.11)(9.87177,8067.93)(9.88176,7981.07)(9.89175,7873.71)(9.90174,7774.2)(9.91173,7664.41)(9.92172,7539.17)(9.93172,7420.02)(9.94171,7283.98)(9.9517,7145.57)(9.96169,7000.93)(9.97168,6846.81)(9.98167,6688.47)(9.99167,6523.19) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97835,3698.46)(-1.96836,3782.04)(-1.95837,3872.99)(-1.94837,3966.23)(-1.93838,4064.36)(-1.92839,4152.56)(-1.9184,4212.09)(-1.90841,4248.56)(-1.89842,4275.49)(-1.88842,4306.41)(-1.87843,4354.85)(-1.86844,4431.39)(-1.85845,4516.85)(-1.84846,4612.08)(-1.83847,4696.8)(-1.82847,4729.07)(-1.81848,4715.95)(-1.80849,4677.83)(-1.7985,4633.85)(-1.78851,4603.19)(-1.77852,4604.96)(-1.76852,4632.02)(-1.75853,4688.09)(-1.74854,4746.63)(-1.73855,4747.19)(-1.72856,4705.54)(-1.71857,4635.38)(-1.70857,4549.33)(-1.69858,4460.01)(-1.68859,4407.17)(-1.6786,4422.52)(-1.66861,4449.16)(-1.65862,4430.91)(-1.64862,4373.97)(-1.63863,4277.09)(-1.62864,4144.35)(-1.61865,4036.42)(-1.60866,4013.35)(-1.59867,4002.09)(-1.58867,3957.62)(-1.57868,3867.11)(-1.56869,3732.06)(-1.5587,3605.24)(-1.54871,3534.78)(-1.53872,3487.1)(-1.52872,3410.95)(-1.51873,3292.21)(-1.50874,3162.23)(-1.49875,3054.42)(-1.48876,2968.5)(-1.47877,2872.33)(-1.46877,2751.77)(-1.45878,2625.8)(-1.44879,2511.96)(-1.4388,2396.49)(-1.42881,2272.34)(-1.41882,2146.36)(-1.40882,2023.69)(-1.39883,1906.42)(-1.38884,1763.82)(-1.37885,1619.5)(-1.36886,1489.12)(-1.35887,1366.48)(-1.34887,1237.31)(-1.33888,1076.68)(-1.32889,925.666)(-1.3189,797.231)(-1.30891,675.992)(-1.29892,534.137)(-1.28892,364.183)(-1.27893,201.944)(-1.26894,66.875)(-1.25895,-60.2679)(-1.24896,-204.024)(-1.23897,-370.166)(-1.22897,-533.986)(-1.21898,-672.372)(-1.20899,-796.936)(-1.199,-928.552)(-1.18901,-1084.66)(-1.17902,-1248.95)(-1.16902,-1404.8)(-1.15903,-1538.84)(-1.14904,-1656.47)(-1.13905,-1779.5)(-1.12906,-1919.5)(-1.11907,-2067.7)(-1.10907,-2216.54)(-1.09908,-2355.96)(-1.08909,-2470.14)(-1.0791,-2579.58)(-1.06911,-2698.87)(-1.05912,-2825.28)(-1.04912,-2957.23)(-1.03913,-3091.94)(-1.02914,-3213.27)(-1.01915,-3315.21)(-1.00916,-3414.88)(-0.999167,-3515.51)(-0.989175,-3612.79)(-0.979183,-3708.42)(-0.969192,-3803.16)(-0.9592,-3892.23)(-0.949208,-3980.12)(-0.939217,-4076.3)(-0.929225,-4182.33)(-0.919233,-4280.98)(-0.909242,-4354.92)(-0.89925,-4403.7)(-0.889258,-4427.85)(-0.879267,-4434.67)(-0.869275,-4453.53)(-0.859283,-4514.84)(-0.849292,-4624.51)(-0.8393,-4768.44)(-0.829308,-4899)(-0.819317,-4971.38)(-0.809325,-4979.43)(-0.799333,-4921.76)(-0.789342,-4818.77)(-0.77935,-4732.36)(-0.769358,-4723.21)(-0.759367,-4801.97)(-0.749375,-4955.8)(-0.739383,-5114.99)(-0.729392,-5203.38)(-0.7194,-5213.44)(-0.709408,-5150.49)(-0.699417,-5020.89)(-0.689425,-4902.18)(-0.679433,-4871.93)(-0.669442,-4927.61)(-0.65945,-5008.49)(-0.649458,-5040.13)(-0.639467,-5015.65)(-0.629475,-4955.34)(-0.619483,-4873.3)(-0.609492,-4803.02)(-0.5995,-4788.18)(-0.589508,-4777.92)(-0.579517,-4722.61)(-0.569525,-4635.84)(-0.559533,-4552.38)(-0.549542,-4503.21)(-0.53955,-4476.12)(-0.529558,-4418.07)(-0.519567,-4308.53)(-0.509575,-4176.7)(-0.499583,-4071.78)(-0.489592,-4029.12)(-0.4796,-3984.07)(-0.469608,-3870.26)(-0.459617,-3713.89)(-0.449625,-3576.35)(-0.439633,-3497.89)(-0.429642,-3436.04)(-0.41965,-3317.54)(-0.409658,-3151.36)(-0.399667,-3007.55)(-0.389675,-2909.31)(-0.379683,-2818.39)(-0.369692,-2681.75)(-0.3597,-2512.66)(-0.349708,-2366.09)(-0.339717,-2252.25)(-0.329725,-2135.79)(-0.319733,-1989.92)(-0.309742,-1831.57)(-0.29975,-1688.49)(-0.289758,-1561.91)(-0.279767,-1422.18)(-0.269775,-1268.75)(-0.259783,-1103.41)(-0.249792,-949.456)(-0.2398,-808.449)(-0.229808,-664.304)(-0.219817,-523.315)(-0.209825,-374.042)(-0.199833,-224.654)(-0.189842,-76.4178)(-0.17985,77.7335)(-0.169858,229.818)(-0.159867,383.979)(-0.149875,540.747)(-0.139883,691.514)(-0.129892,838.667)(-0.1199,985.311)(-0.109908,1131.59)(-0.0999167,1276.77)(-0.089925,1423.59)(-0.0799333,1571.41)(-0.0699417,1720.74)(-0.05995,1871.34)(-0.0499583,2017.43)(-0.0399667,2153.7)(-0.029975,2279.52)(-0.0199833,2408.94)(-0.00999167,2545.35)(0,2687.86)(0.00999167,2829.48)(0.0199833,3011.11)(0.029975,3134.41)(0.0399667,3245.45)(0.0499583,3355.85)(0.05995,3472.14)(0.0699417,3583.64)(0.0799333,3690.35)(0.089925,3795.52)(0.0999167,3902.41)(0.109908,4014.26)(0.1199,4136.86)(0.129892,4271.31)(0.139883,4394.99)(0.149875,4473.89)(0.159867,4510.1)(0.169858,4524.68)(0.17985,4538.69)(0.189842,4573.18)(0.199833,4649.22)(0.209825,4786.67)(0.219817,4972.58)(0.229808,5132.66)(0.2398,5196.54)(0.249792,5179.83)(0.259783,5115.87)(0.269775,5036.78)(0.279767,4974.69)(0.289758,4961.73)(0.29975,5029.95)(0.309742,5171.21)(0.319733,5273.3)(0.329725,5281.78)(0.339717,5233.72)(0.349708,5154.76)(0.3597,5070.53)(0.369692,5006.67)(0.379683,4988.81)(0.389675,5010.8)(0.399667,5011.03)(0.409658,4975.95)(0.41965,4919.8)(0.429642,4852.79)(0.439633,4785.12)(0.449625,4726.94)(0.459617,4662.28)(0.469608,4591.77)(0.4796,4530.79)(0.489592,4468.35)(0.499583,4397.78)(0.509575,4314.39)(0.519567,4217.26)(0.529558,4111.34)(0.53955,4030.88)(0.549542,3950.58)(0.559533,3855.59)(0.569525,3752.76)(0.579517,3627.1)(0.589508,3514.88)(0.5995,3410.29)(0.609492,3305.65)(0.619483,3193.4)(0.629475,3055.91)(0.639467,2920.69)(0.649458,2798.09)(0.65945,2690.31)(0.669442,2560.11)(0.679433,2403.11)(0.689425,2247.13)(0.699417,2122.36)(0.709408,1999.29)(0.7194,1843.99)(0.729392,1668.87)(0.739383,1523.77)(0.749375,1410.04)(0.759367,1270.47)(0.769358,1090.73)(0.77935,907.556)(0.789342,764.226)(0.799333,629.665)(0.809325,459.787)(0.819317,270.781)(0.829308,101.046)(0.8393,-24.9305)(0.849292,-158.445)(0.859283,-330.36)(0.869275,-514.919)(0.879267,-684.316)(0.889258,-823.171)(0.89925,-966.898)(0.909242,-1136.13)(0.919233,-1311.24)(0.929225,-1472.76)(0.939217,-1609.8)(0.949208,-1744.8)(0.9592,-1899.74)(0.969192,-2061.86)(0.979183,-2219.39)(0.989175,-2360.75)(0.999167,-2491.74)(1.00916,-2629.73)(1.01915,-2772.17)(1.02914,-2914.26)(1.03913,-3051.17)(1.04912,-3178.09)(1.05912,-3297.53)(1.06911,-3423.82)(1.0791,-3552.58)(1.08909,-3674.32)(1.09908,-3793.21)(1.10907,-3908.09)(1.11907,-4017.27)(1.12906,-4122.64)(1.13905,-4226.11)(1.14904,-4319.78)(1.15903,-4404.38)(1.16902,-4478.66)(1.17902,-4559.52)(1.18901,-4649.3)(1.199,-4746.31)(1.20899,-4849.05)(1.21898,-4942.94)(1.22897,-5009.26)(1.23897,-5048.71)(1.24896,-5062.97)(1.25895,-5065.84)(1.26894,-5091.32)(1.27893,-5141.66)(1.28892,-5215.8)(1.29892,-5312.01)(1.30891,-5395.29)(1.3189,-5434.11)(1.32889,-5432.6)(1.33888,-5393.99)(1.34887,-5343.22)(1.35887,-5324.17)(1.36886,-5329.84)(1.37885,-5364.84)(1.38884,-5429.97)(1.39883,-5461.36)(1.40882,-5432.51)(1.41882,-5373.21)(1.42881,-5306.09)(1.4388,-5248.1)(1.44879,-5216.76)(1.45878,-5229.57)(1.46877,-5275.42)(1.47877,-5261.71)(1.48876,-5176.82)(1.49875,-5066.07)(1.50874,-4964.08)(1.51873,-4905.43)(1.52872,-4905.48)(1.53872,-4882.5)(1.54871,-4793.32)(1.5587,-4663.25)(1.56869,-4547.45)(1.57868,-4475.84)(1.58867,-4413.08)(1.59867,-4329.81)(1.60866,-4207.56)(1.61865,-4082.57)(1.62864,-3971.54)(1.63863,-3864.52)(1.64862,-3755.08)(1.65862,-3636.61)(1.66861,-3501.95)(1.6786,-3362.85)(1.68859,-3229.06)(1.69858,-3108.6)(1.70857,-2978.71)(1.71857,-2823.47)(1.72856,-2668.18)(1.73855,-2531.77)(1.74854,-2403.16)(1.75853,-2246.9)(1.76852,-2074.04)(1.77852,-1916.32)(1.78851,-1776)(1.7985,-1627.01)(1.80849,-1453.34)(1.81848,-1284.79)(1.82847,-1133.96)(1.83847,-985.048)(1.84846,-822.522)(1.85845,-644.004)(1.86844,-475.947)(1.87843,-314.391)(1.88842,-152.492)(1.89842,12.9504)(1.90841,180.359)(1.9184,347.332)(1.92839,512.879)(1.93838,675.714)(1.94837,832.432)(1.95837,992.192)(1.96836,1162.3)(1.97835,1333.61)(1.98834,1498.68)(1.99833,1648.68)(2.00832,1786.1)(2.01832,1939.15)(2.02831,2106.47)(2.0383,2276.2)(2.04829,2438.31)(2.05828,2578.77)(2.06827,2706.16)(2.07827,2839.48)(2.08826,2989.59)(2.09825,3145.03)(2.10824,3297.76)(2.11823,3437.77)(2.12822,3563.62)(2.13822,3684.87)(2.14821,3805.56)(2.1582,3929.62)(2.16819,4050.61)(2.17818,4165.1)(2.18817,4276.85)(2.19817,4390.09)(2.20816,4513.04)(2.21815,4638.92)(2.22814,4757.74)(2.23813,4859.49)(2.24812,4934.09)(2.25812,4977.58)(2.26811,5010.74)(2.2781,5057.75)(2.28809,5139.43)(2.29808,5257.97)(2.30807,5389.72)(2.31807,5509.64)(2.32806,5592.72)(2.33805,5613.94)(2.34804,5576.54)(2.35803,5526.18)(2.36802,5501.57)(2.37802,5539.03)(2.38801,5616.13)(2.398,5685.19)(2.40799,5706.61)(2.41798,5670.1)(2.42797,5608.02)(2.43797,5551.27)(2.44796,5531.17)(2.45795,5558.83)(2.46794,5572.83)(2.47793,5538.97)(2.48792,5482.26)(2.49792,5432.52)(2.50791,5417.12)(2.5179,5415.91)(2.52789,5382.86)(2.53788,5307.09)(2.54787,5219.6)(2.55787,5148.97)(2.56786,5109)(2.57785,5054.01)(2.58784,4964.78)(2.59783,4864.11)(2.60782,4773.41)(2.61782,4698.38)(2.62781,4600.47)(2.6378,4491.66)(2.64779,4383.34)(2.65778,4285.14)(2.66777,4171.83)(2.67777,4041.67)(2.68776,3919.97)(2.69775,3805.94)(2.70774,3681.77)(2.71773,3533.11)(2.72772,3395.6)(2.73772,3268.63)(2.74771,3134.87)(2.7577,2977.02)(2.76769,2820.97)(2.77768,2678.16)(2.78767,2533.12)(2.79767,2367.15)(2.80766,2194.18)(2.81765,2038.22)(2.82764,1892.26)(2.83763,1730.3)(2.84762,1550.87)(2.85762,1377.16)(2.86761,1221.17)(2.8776,1055.24)(2.88759,864.549)(2.89758,668.791)(2.90757,506.419)(2.91757,356.253)(2.92756,181.706)(2.93755,-15.011)(2.94754,-201.975)(2.95753,-352.822)(2.96752,-511.397)(2.97752,-699.697)(2.98751,-904.133)(2.9975,-1081.4)(3.00749,-1221.29)(3.01748,-1373.21)(3.02747,-1557.26)(3.03747,-1754.92)(3.04746,-1932.25)(3.05745,-2073.87)(3.06744,-2211.9)(3.07743,-2377.6)(3.08742,-2560.86)(3.09742,-2739.2)(3.10741,-2893.58)(3.1174,-3027.23)(3.12739,-3160.42)(3.13738,-3313.64)(3.14737,-3473.73)(3.15737,-3629.85)(3.16736,-3772.2)(3.17735,-3903.2)(3.18734,-4028.46)(3.19733,-4154.86)(3.20732,-4280.78)(3.21732,-4401.42)(3.22731,-4518.53)(3.2373,-4633.84)(3.24729,-4752.82)(3.25728,-4874.03)(3.26727,-4986.23)(3.27727,-5077.39)(3.28726,-5142.32)(3.29725,-5192.78)(3.30724,-5245.22)(3.31723,-5316.08)(3.32722,-5421.04)(3.33722,-5554.16)(3.34721,-5685.18)(3.3572,-5782.5)(3.36719,-5823.89)(3.37718,-5807.23)(3.38717,-5763.79)(3.39717,-5731.91)(3.40716,-5749.67)(3.41715,-5843.99)(3.42714,-5981.84)(3.43713,-6121.9)(3.44712,-6222.9)(3.45712,-6214.41)(3.46711,-6125.09)(3.4771,-6022.42)(3.48709,-5961.53)(3.49708,-5978.9)(3.50707,-6034.41)(3.51707,-6093.72)(3.52706,-6100.96)(3.53705,-6031.89)(3.54704,-5952.13)(3.55703,-5903.02)(3.56702,-5873.41)(3.57702,-5851.82)(3.58701,-5822.56)(3.597,-5772.49)(3.60699,-5697.58)(3.61698,-5614.39)(3.62697,-5530.39)(3.63697,-5450.93)(3.64696,-5384.53)(3.65695,-5310.94)(3.66694,-5204.11)(3.67693,-5083.21)(3.68692,-4970.98)(3.69692,-4883.47)(3.70691,-4785.65)(3.7169,-4649.58)(3.72689,-4504.9)(3.73688,-4385.93)(3.74687,-4278.74)(3.75687,-4136.93)(3.76686,-3973.41)(3.77685,-3833.28)(3.78684,-3710.57)(3.79683,-3558.38)(3.80682,-3381.58)(3.81682,-3227.27)(3.82681,-3088.3)(3.8368,-2922.66)(3.84679,-2739.42)(3.85678,-2580.21)(3.86677,-2429.62)(3.87677,-2255.03)(3.88676,-2068.28)(3.89675,-1899.81)(3.90674,-1730.81)(3.91673,-1541.36)(3.92672,-1351.49)(3.93672,-1179.04)(3.94671,-1005.97)(3.9567,-816.633)(3.96669,-633.488)(3.97668,-462.281)(3.98667,-281.095)(3.99667,-77.1662)(4.00666,124.648)(4.01665,297.496)(4.02664,472.949)(4.03663,666.417)(4.04662,872.621)(4.05662,1055.86)(4.06661,1210.66)(4.0766,1382.75)(4.08659,1582.14)(4.09658,1794.19)(4.10657,1980.76)(4.11657,2130.4)(4.12656,2279.18)(4.13655,2457.23)(4.14654,2660.9)(4.15653,2860.13)(4.16652,3028.5)(4.17652,3170.02)(4.18651,3307.97)(4.1965,3463.29)(4.20649,3639.73)(4.21648,3815.1)(4.22647,3976.29)(4.23647,4123.23)(4.24646,4262.44)(4.25645,4398.48)(4.26644,4531.92)(4.27643,4661.94)(4.28642,4775.66)(4.29642,4883.72)(4.30641,5004.44)(4.3164,5141.71)(4.32639,5298.81)(4.33638,5457.27)(4.34637,5592.02)(4.35637,5678.1)(4.36636,5704.87)(4.37635,5709.11)(4.38634,5739.94)(4.39633,5813.06)(4.40632,5939.05)(4.41632,6105.54)(4.42631,6258.28)(4.4363,6341.49)(4.44629,6312.23)(4.45628,6212.81)(4.46627,6139.8)(4.47627,6139.12)(4.48626,6204.83)(4.49625,6324.89)(4.50624,6412.14)(4.51623,6395.71)(4.52622,6291.22)(4.53622,6183.59)(4.54621,6144.15)(4.5562,6194)(4.56619,6230.92)(4.57618,6195.96)(4.58617,6112.06)(4.59617,6032.95)(4.60616,6009.37)(4.61615,6013.71)(4.62614,5969.33)(4.63613,5879.07)(4.64612,5783.55)(4.65612,5720.52)(4.66611,5674.4)(4.6761,5594.59)(4.68609,5490.93)(4.69608,5387.87)(4.70607,5300.64)(4.71607,5209.04)(4.72606,5097.33)(4.73605,4976.28)(4.74604,4860.1)(4.75603,4747.69)(4.76602,4623.47)(4.77602,4486.58)(4.78601,4351.73)(4.796,4217.4)(4.80599,4074.73)(4.81598,3925.17)(4.82597,3774.06)(4.83597,3622.31)(4.84596,3462.99)(4.85595,3307.46)(4.86594,3141.37)(4.87593,2971.4)(4.88592,2801.82)(4.89592,2629.93)(4.90591,2441.31)(4.9159,2255.84)(4.92589,2085.45)(4.93588,1904.91)(4.94587,1707.31)(4.95587,1523.58)(4.96586,1351.92)(4.97585,1152.86)(4.98584,934.574)(4.99583,742.095)(5.00582,567.317)(5.01582,366.516)(5.02581,150.701)(5.0358,-37.0549)(5.04579,-203.519)(5.05578,-402.012)(5.06577,-626.701)(5.07577,-834.257)(5.08576,-1000.81)(5.09575,-1172.37)(5.10574,-1379.06)(5.11573,-1593.23)(5.12572,-1784.34)(5.13572,-1941.14)(5.14571,-2113.6)(5.1557,-2313.45)(5.16569,-2518.89)(5.17568,-2708.85)(5.18567,-2866.76)(5.19567,-3021.43)(5.20566,-3196.84)(5.21565,-3382.15)(5.22564,-3565.84)(5.23563,-3736.65)(5.24562,-3888.64)(5.25562,-4035.17)(5.26561,-4188.64)(5.2756,-4343.6)(5.28559,-4496.37)(5.29558,-4644.91)(5.30557,-4787.24)(5.31557,-4927.02)(5.32556,-5059.76)(5.33555,-5189.64)(5.34554,-5310.5)(5.35553,-5418.86)(5.36552,-5520.94)(5.37552,-5622.92)(5.38551,-5731.12)(5.3955,-5844.99)(5.40549,-5949.6)(5.41548,-6050.98)(5.42547,-6134.15)(5.43547,-6190.83)(5.44546,-6235.58)(5.45545,-6283.46)(5.46544,-6349.54)(5.47543,-6441.33)(5.48542,-6519.35)(5.49542,-6585.21)(5.50541,-6623.02)(5.5154,-6617.95)(5.52539,-6605.13)(5.53538,-6610.51)(5.54537,-6660.07)(5.55537,-6760.46)(5.56536,-6816.67)(5.57535,-6792.25)(5.58534,-6737.35)(5.59533,-6690.59)(5.60532,-6690.24)(5.61532,-6730.72)(5.62531,-6712.99)(5.6353,-6633.59)(5.64529,-6547.36)(5.65528,-6504.45)(5.66527,-6508.86)(5.67527,-6465.28)(5.68526,-6358.86)(5.69525,-6255.13)(5.70524,-6205.26)(5.71523,-6159.77)(5.72522,-6055.38)(5.73522,-5928.14)(5.74521,-5840.98)(5.7552,-5762.07)(5.76519,-5643.23)(5.77518,-5507.13)(5.78517,-5398.8)(5.79517,-5281.94)(5.80516,-5141.2)(5.81515,-5002.88)(5.82514,-4871.84)(5.83513,-4723.07)(5.84512,-4572.12)(5.85512,-4423.69)(5.86511,-4262.95)(5.8751,-4100.75)(5.88509,-3940.42)(5.89508,-3768.77)(5.90507,-3591.73)(5.91507,-3424.1)(5.92506,-3246.32)(5.93505,-3056.52)(5.94504,-2876.54)(5.95503,-2697.43)(5.96502,-2498.66)(5.97502,-2301.62)(5.98501,-2116.93)(5.995,-1922.37)(6.00499,-1714.92)(6.01498,-1515.97)(6.02497,-1329.32)(6.03497,-1124.27)(6.04496,-907.917)(6.05495,-703.123)(6.06494,-512.369)(6.07493,-305.561)(6.08492,-84.0661)(6.09492,123.084)(6.10491,310.986)(6.1149,511.484)(6.12489,739.822)(6.13488,961.454)(6.14487,1153.74)(6.15487,1334.1)(6.16486,1545)(6.17485,1775.01)(6.18484,1987.34)(6.19483,2167.73)(6.20482,2341.12)(6.21482,2541.96)(6.22481,2764.72)(6.2348,2974.8)(6.24479,3152.3)(6.25478,3313.13)(6.26477,3486.44)(6.27477,3677.85)(6.28476,3880.91)(6.29475,4068.58)(6.30474,4231.85)(6.31473,4385.89)(6.32472,4542.83)(6.33472,4700.88)(6.34471,4859.91)(6.3547,5018.54)(6.36469,5167.33)(6.37468,5319.03)(6.38467,5477.71)(6.39467,5629.77)(6.40466,5759.16)(6.41465,5862.85)(6.42464,5949.1)(6.43463,6026.25)(6.44462,6116.58)(6.45462,6258.97)(6.46461,6436.05)(6.4746,6601.04)(6.48459,6711.03)(6.49458,6761.01)(6.50457,6764.12)(6.51457,6733.35)(6.52456,6712.92)(6.53455,6787.57)(6.54454,6940.42)(6.55453,7082.74)(6.56452,7144.84)(6.57452,7126.4)(6.58451,7051.91)(6.5945,6991.42)(6.60449,6986.41)(6.61448,7027.48)(6.62447,7049.25)(6.63447,7016.66)(6.64446,6961.99)(6.65445,6938.46)(6.66444,6941.56)(6.67443,6933.65)(6.68442,6878.48)(6.69442,6806.5)(6.70441,6758.66)(6.7144,6718.37)(6.72439,6654.32)(6.73438,6568.49)(6.74437,6493.28)(6.75437,6421.54)(6.76436,6325.33)(6.77435,6224.94)(6.78434,6135.28)(6.79433,6029.53)(6.80432,5905.64)(6.81432,5794.76)(6.82431,5684.07)(6.8343,5541.74)(6.84429,5408.87)(6.85428,5284.36)(6.86427,5131.52)(6.87427,4978.67)(6.88426,4839.35)(6.89425,4677.26)(6.90424,4508.77)(6.91423,4354.09)(6.92422,4182.33)(6.93422,4000.73)(6.94421,3829.19)(6.9542,3646.41)(6.96419,3453.19)(6.97418,3267.72)(6.98417,3080.19)(6.99417,2881.59)(7.00416,2684.33)(7.01415,2489.82)(7.02414,2280.98)(7.03413,2064.18)(7.04412,1858.88)(7.05412,1647.67)(7.06411,1426.15)(7.0741,1218.19)(7.08409,1014.15)(7.09408,795.626)(7.10407,573.02)(7.11407,358.251)(7.12406,140.379)(7.13405,-89.2302)(7.14404,-308.204)(7.15403,-518.93)(7.16402,-733.641)(7.17402,-957.304)(7.18401,-1171.88)(7.194,-1384.45)(7.20399,-1596.2)(7.21398,-1812.66)(7.22397,-2021.68)(7.23397,-2228.5)(7.24396,-2440.58)(7.25395,-2651.01)(7.26394,-2854.73)(7.27393,-3046.66)(7.28392,-3242.32)(7.29392,-3450.76)(7.30391,-3654.7)(7.3139,-3845.94)(7.32389,-4024.01)(7.33388,-4195.04)(7.34387,-4378.98)(7.35387,-4571.58)(7.36386,-4755.35)(7.37385,-4927.05)(7.38384,-5089.89)(7.39383,-5243.84)(7.40382,-5398.12)(7.41382,-5545.54)(7.42381,-5678.51)(7.4338,-5805.87)(7.44379,-5940.1)(7.45378,-6094.16)(7.46377,-6261.43)(7.47377,-6429.76)(7.48376,-6563.61)(7.49375,-6629.35)(7.50374,-6645.63)(7.51373,-6656.48)(7.52372,-6706.43)(7.53372,-6822.24)(7.54371,-6990.8)(7.5537,-7183.74)(7.56369,-7323.65)(7.57368,-7354.79)(7.58367,-7342.01)(7.59367,-7354.33)(7.60366,-7409.01)(7.61365,-7497.82)(7.62364,-7565.19)(7.63363,-7552.68)(7.64362,-7511.6)(7.65362,-7496.17)(7.66361,-7502.24)(7.6736,-7501.39)(7.68359,-7465.91)(7.69358,-7421.07)(7.70357,-7395.45)(7.71357,-7370)(7.72356,-7312.87)(7.73355,-7251.92)(7.74354,-7202.09)(7.75353,-7159.25)(7.76352,-7079.81)(7.77352,-6994.92)(7.78351,-6924.19)(7.7935,-6852.14)(7.80349,-6748.25)(7.81348,-6645.66)(7.82347,-6555.09)(7.83347,-6444.53)(7.84346,-6321.79)(7.85345,-6208.36)(7.86344,-6081.75)(7.87343,-5944.89)(7.88342,-5812.13)(7.89342,-5666.94)(7.90341,-5518.69)(7.9134,-5367.35)(7.92339,-5203.73)(7.93338,-5044.32)(7.94337,-4874.21)(7.95337,-4697.16)(7.96336,-4525.51)(7.97335,-4337.93)(7.98334,-4154.09)(7.99333,-3969.7)(8.00332,-3768.44)(8.01332,-3577.06)(8.02331,-3375.33)(8.0333,-3159.73)(8.04329,-2957.08)(8.05328,-2744.42)(8.06327,-2527.09)(8.07327,-2323.72)(8.08326,-2109.78)(8.09325,-1886.3)(8.10324,-1669.73)(8.11323,-1444.51)(8.12322,-1207.5)(8.13322,-979.583)(8.14321,-754.023)(8.1532,-520.059)(8.16319,-285.241)(8.17318,-54.4071)(8.18317,174.223)(8.19317,412.577)(8.20316,648.075)(8.21315,875.886)(8.22314,1099.48)(8.23313,1335.09)(8.24312,1570.94)(8.25312,1795.36)(8.26311,2009.54)(8.2731,2234.37)(8.28309,2467.2)(8.29308,2692.09)(8.30307,2898.74)(8.31307,3105.49)(8.32306,3319.07)(8.33305,3541.23)(8.34304,3753.49)(8.35303,3949.77)(8.36302,4144.66)(8.37302,4338.12)(8.38301,4536.74)(8.393,4734.65)(8.40299,4920.1)(8.41298,5099.5)(8.42297,5278.06)(8.43297,5449)(8.44296,5616.32)(8.45295,5784.17)(8.46294,5942.58)(8.47293,6097.78)(8.48292,6249.95)(8.49292,6395.11)(8.50291,6527.78)(8.5129,6660.5)(8.52289,6798.7)(8.53288,6930.76)(8.54287,7056.03)(8.55287,7177.91)(8.56286,7281.97)(8.57285,7353.23)(8.58284,7399.09)(8.59283,7461.29)(8.60282,7537.11)(8.61282,7604.89)(8.62281,7688.74)(8.6328,7784.86)(8.64279,7861.72)(8.65278,7901.83)(8.66277,7928.12)(8.67277,7928.56)(8.68276,7938.89)(8.69275,7966.59)(8.70274,7974.63)(8.71273,7966.6)(8.72272,7936.44)(8.73272,7901.44)(8.74271,7888.31)(8.7527,7862.62)(8.76269,7820.29)(8.77268,7764.47)(8.78267,7707.5)(8.79267,7652.6)(8.80266,7584.12)(8.81265,7511.47)(8.82264,7430.2)(8.83263,7338.53)(8.84262,7248.69)(8.85262,7154.24)(8.86261,7039.59)(8.8726,6930.07)(8.88259,6820.14)(8.89258,6685.31)(8.90257,6559.3)(8.91257,6428.37)(8.92256,6276.3)(8.93255,6137.8)(8.94254,5980.83)(8.95253,5820.31)(8.96252,5661.89)(8.97252,5485.15)(8.98251,5317.16)(8.9925,5133.9)(9.00249,4950.31)(9.01248,4763.14)(9.02247,4566.13)(9.03247,4371.94)(9.04246,4166.45)(9.05245,3961.38)(9.06244,3751.72)(9.07243,3536.94)(9.08242,3320.31)(9.09242,3097.82)(9.10241,2873.11)(9.1124,2645.14)(9.12239,2414.33)(9.13238,2181.97)(9.14237,1949.27)(9.15237,1714.73)(9.16236,1476.83)(9.17235,1238.3)(9.18234,998.429)(9.19233,754.359)(9.20232,508.456)(9.21232,264.028)(9.22231,18.9012)(9.2323,-230.936)(9.24229,-476.28)(9.25228,-714.981)(9.26227,-965.184)(9.27227,-1215.36)(9.28226,-1451.21)(9.29225,-1685.23)(9.30224,-1936.81)(9.31223,-2186.61)(9.32222,-2412.81)(9.33222,-2635.24)(9.34221,-2879.51)(9.3522,-3132.12)(9.36219,-3356.49)(9.37218,-3559)(9.38217,-3773.65)(9.39217,-4012.85)(9.40216,-4253.6)(9.41215,-4462.5)(9.42214,-4646.75)(9.43213,-4835.49)(9.44212,-5044.95)(9.45212,-5263.23)(9.46211,-5471.9)(9.4721,-5656.07)(9.48209,-5828.51)(9.49208,-5999.67)(9.50207,-6169.73)(9.51207,-6326.68)(9.52206,-6475.69)(9.53205,-6626.44)(9.54204,-6789.41)(9.55203,-6974.66)(9.56202,-7161.08)(9.57202,-7309.54)(9.58201,-7388.89)(9.592,-7423.58)(9.60199,-7456.41)(9.61198,-7530.19)(9.62197,-7682.47)(9.63197,-7898.44)(9.64196,-8099.41)(9.65195,-8206.34)(9.66194,-8204.27)(9.67193,-8170.86)(9.68192,-8172.53)(9.69192,-8261.82)(9.70191,-8383.98)(9.7119,-8446.81)(9.72189,-8423.46)(9.73188,-8382.94)(9.74187,-8401.05)(9.75187,-8470.71)(9.76186,-8514.01)(9.77185,-8487.77)(9.78184,-8442.03)(9.79183,-8433.98)(9.80182,-8431.34)(9.81182,-8385.08)(9.82181,-8317.17)(9.8318,-8269.71)(9.84179,-8224.6)(9.85178,-8148.51)(9.86177,-8062.23)(9.87177,-7987.74)(9.88176,-7900.57)(9.89175,-7792.88)(9.90174,-7693.02)(9.91173,-7582.87)(9.92172,-7457.24)(9.93172,-7337.7)(9.94171,-7201.26)(9.9517,-7062.42)(9.96169,-6917.34)(9.97168,-6762.77)(9.98167,-6603.97)(9.99167,-6438.21) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/u_tau=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-10, ymax=70,
xlabel={t [s]},
ylabel={$u(t)\text{ [A]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$u_1$,$u_2$,$u_3$,$u_4$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97835,-0.210977)(-1.96836,-0.210745)(-1.95837,-0.210514)(-1.94837,-0.210282)(-1.93838,-0.210052)(-1.92839,-0.209821)(-1.9184,-0.20959)(-1.90841,-0.20936)(-1.89842,-0.20913)(-1.88842,-0.208901)(-1.87843,-0.208671)(-1.86844,-0.208442)(-1.85845,-0.208213)(-1.84846,-0.207985)(-1.83847,-0.207756)(-1.82847,-0.207528)(-1.81848,-0.2073)(-1.80849,-0.207073)(-1.7985,-0.206845)(-1.78851,-0.206618)(-1.77852,-0.206391)(-1.76852,-0.206165)(-1.75853,-0.205938)(-1.74854,-0.205712)(-1.73855,-0.205486)(-1.72856,-0.205261)(-1.71857,-0.205035)(-1.70857,-0.20481)(-1.69858,-0.204585)(-1.68859,-0.204361)(-1.6786,-0.204136)(-1.66861,-0.203912)(-1.65862,-0.203688)(-1.64862,-0.203465)(-1.63863,-0.203241)(-1.62864,-0.203018)(-1.61865,-0.202795)(-1.60866,-0.202572)(-1.59867,-0.20235)(-1.58867,-0.202128)(-1.57868,-0.201906)(-1.56869,-0.201684)(-1.5587,-0.201463)(-1.54871,-0.201241)(-1.53872,-0.20102)(-1.52872,-0.2008)(-1.51873,-0.200579)(-1.50874,-0.200359)(-1.49875,-0.200139)(-1.48876,-0.199919)(-1.47877,-0.1997)(-1.46877,-0.19948)(-1.45878,-0.199261)(-1.44879,-0.199043)(-1.4388,-0.198824)(-1.42881,-0.198606)(-1.41882,-0.198388)(-1.40882,-0.19817)(-1.39883,-0.197952)(-1.38884,-0.197735)(-1.37885,-0.197518)(-1.36886,-0.197301)(-1.35887,-0.197084)(-1.34887,-0.196868)(-1.33888,-0.196652)(-1.32889,-0.196436)(-1.3189,-0.19622)(-1.30891,-0.196004)(-1.29892,-0.195789)(-1.28892,-0.195574)(-1.27893,-0.19536)(-1.26894,-0.195145)(-1.25895,-0.194931)(-1.24896,-0.194717)(-1.23897,-0.194503)(-1.22897,-0.194289)(-1.21898,-0.194076)(-1.20899,-0.193863)(-1.199,-0.19365)(-1.18901,-0.193437)(-1.17902,-0.193225)(-1.16902,-0.193013)(-1.15903,-0.192801)(-1.14904,-0.192589)(-1.13905,-0.192378)(-1.12906,-0.192166)(-1.11907,-0.191955)(-1.10907,-0.191745)(-1.09908,-0.191534)(-1.08909,-0.191324)(-1.0791,-0.191114)(-1.06911,-0.190904)(-1.05912,-0.190694)(-1.04912,-0.190485)(-1.03913,-0.190276)(-1.02914,-0.190067)(-1.01915,-0.189858)(-1.00916,-0.18965)(-0.999167,-0.189441)(-0.989175,-0.189233)(-0.979183,-0.189025)(-0.969192,-0.188818)(-0.9592,-0.188611)(-0.949208,-0.188403)(-0.939217,-0.188197)(-0.929225,-0.18799)(-0.919233,-0.187784)(-0.909242,-0.187577)(-0.89925,-0.187371)(-0.889258,-0.187166)(-0.879267,-0.18696)(-0.869275,-0.186755)(-0.859283,-0.18655)(-0.849292,-0.186345)(-0.8393,-0.18614)(-0.829308,-0.185936)(-0.819317,-0.185732)(-0.809325,-0.185528)(-0.799333,-0.185324)(-0.789342,-0.185121)(-0.77935,-0.184917)(-0.769358,-0.184714)(-0.759367,-0.184511)(-0.749375,-0.184309)(-0.739383,-0.184106)(-0.729392,-0.183904)(-0.7194,-0.183702)(-0.709408,-0.183501)(-0.699417,-0.183299)(-0.689425,-0.183098)(-0.679433,-0.182897)(-0.669442,-0.182696)(-0.65945,-0.182495)(-0.649458,-0.182295)(-0.639467,-0.182095)(-0.629475,-0.181895)(-0.619483,-0.181695)(-0.609492,-0.181496)(-0.5995,-0.181296)(-0.589508,-0.181097)(-0.579517,-0.180898)(-0.569525,-0.1807)(-0.559533,-0.180501)(-0.549542,-0.180303)(-0.53955,-0.180105)(-0.529558,-0.179907)(-0.519567,-0.17971)(-0.509575,-0.179513)(-0.499583,-0.179315)(-0.489592,-0.179119)(-0.4796,-0.178922)(-0.469608,-0.178725)(-0.459617,-0.178529)(-0.449625,-0.178333)(-0.439633,-0.178137)(-0.429642,-0.177942)(-0.41965,-0.177746)(-0.409658,-0.177551)(-0.399667,-0.177356)(-0.389675,-0.177161)(-0.379683,-0.176967)(-0.369692,-0.176773)(-0.3597,-0.176578)(-0.349708,-0.176385)(-0.339717,-0.176191)(-0.329725,-0.175997)(-0.319733,-0.175804)(-0.309742,-0.175611)(-0.29975,-0.175418)(-0.289758,-0.175226)(-0.279767,-0.175033)(-0.269775,-0.174841)(-0.259783,-0.174649)(-0.249792,-0.174457)(-0.2398,-0.174266)(-0.229808,-0.174074)(-0.219817,-0.173883)(-0.209825,-0.173692)(-0.199833,-0.173502)(-0.189842,-0.173311)(-0.17985,-0.173121)(-0.169858,-0.172931)(-0.159867,-0.172741)(-0.149875,-0.172551)(-0.139883,-0.172362)(-0.129892,-0.172172)(-0.1199,-0.171983)(-0.109908,-0.171794)(-0.0999167,-0.171606)(-0.089925,-0.171417)(-0.0799333,-0.171229)(-0.0699417,-0.171041)(-0.05995,-0.170853)(-0.0499583,-0.170666)(-0.0399667,-0.170478)(-0.029975,-0.170291)(-0.0199833,-0.170104)(-0.00999167,-0.169917)(0,-0.169731)(0.00999167,-0.169544)(0.0199833,52.7716)(0.029975,52.8479)(0.0399667,52.9241)(0.0499583,53.0001)(0.05995,53.076)(0.0699417,53.1517)(0.0799333,53.2271)(0.089925,53.3024)(0.0999167,53.3774)(0.109908,53.4521)(0.1199,53.5266)(0.129892,53.6007)(0.139883,53.6746)(0.149875,53.7482)(0.159867,53.8214)(0.169858,53.8944)(0.17985,53.9669)(0.189842,54.0392)(0.199833,54.111)(0.209825,54.1825)(0.219817,54.2537)(0.229808,54.3244)(0.2398,54.3947)(0.249792,54.4647)(0.259783,54.5343)(0.269775,54.6034)(0.279767,54.6721)(0.289758,54.7404)(0.29975,54.8083)(0.309742,54.8758)(0.319733,54.9428)(0.329725,55.0094)(0.339717,55.0756)(0.349708,55.1413)(0.3597,55.2066)(0.369692,55.2714)(0.379683,55.3358)(0.389675,55.3997)(0.399667,55.4632)(0.409658,55.5263)(0.41965,55.5889)(0.429642,55.651)(0.439633,55.7127)(0.449625,55.7739)(0.459617,55.8347)(0.469608,55.895)(0.4796,55.9549)(0.489592,56.0143)(0.499583,56.0732)(0.509575,56.1317)(0.519567,56.1898)(0.529558,56.2474)(0.53955,56.3045)(0.549542,56.3612)(0.559533,56.4174)(0.569525,56.4732)(0.579517,56.5286)(0.589508,56.5835)(0.5995,56.6379)(0.609492,56.692)(0.619483,56.7455)(0.629475,56.7987)(0.639467,56.8514)(0.649458,56.9036)(0.65945,56.9555)(0.669442,57.0069)(0.679433,57.0578)(0.689425,57.1084)(0.699417,57.1585)(0.709408,57.2082)(0.7194,57.2575)(0.729392,57.3063)(0.739383,57.3547)(0.749375,57.4028)(0.759367,57.4504)(0.769358,57.4976)(0.77935,57.5444)(0.789342,57.5907)(0.799333,57.6367)(0.809325,57.6823)(0.819317,57.7275)(0.829308,57.7723)(0.8393,57.8167)(0.849292,57.8607)(0.859283,57.9043)(0.869275,57.9475)(0.879267,57.9904)(0.889258,58.0329)(0.89925,58.075)(0.909242,58.1167)(0.919233,58.158)(0.929225,58.199)(0.939217,58.2396)(0.949208,58.2798)(0.9592,58.3197)(0.969192,58.3592)(0.979183,58.3984)(0.989175,58.4372)(0.999167,58.4757)(1.00916,58.5138)(1.01915,58.5515)(1.02914,58.5889)(1.03913,58.626)(1.04912,58.6627)(1.05912,58.6991)(1.06911,58.7352)(1.0791,58.7709)(1.08909,58.8063)(1.09908,58.8414)(1.10907,58.8761)(1.11907,58.9105)(1.12906,58.9446)(1.13905,58.9784)(1.14904,59.0118)(1.15903,59.045)(1.16902,59.0778)(1.17902,59.1104)(1.18901,59.1426)(1.199,59.1745)(1.20899,59.2061)(1.21898,59.2374)(1.22897,59.2685)(1.23897,59.2992)(1.24896,59.3296)(1.25895,59.3598)(1.26894,59.3896)(1.27893,59.4192)(1.28892,59.4485)(1.29892,59.4775)(1.30891,59.5062)(1.3189,59.5346)(1.32889,59.5628)(1.33888,59.5907)(1.34887,59.6183)(1.35887,59.6457)(1.36886,59.6727)(1.37885,59.6996)(1.38884,59.7261)(1.39883,59.7524)(1.40882,59.7784)(1.41882,59.8042)(1.42881,59.8297)(1.4388,59.855)(1.44879,59.88)(1.45878,59.9048)(1.46877,59.9293)(1.47877,59.9536)(1.48876,59.9776)(1.49875,60.0014)(1.50874,60.0249)(1.51873,60.0482)(1.52872,60.0713)(1.53872,60.0941)(1.54871,60.1167)(1.5587,60.1391)(1.56869,60.1612)(1.57868,60.1831)(1.58867,60.2048)(1.59867,60.2263)(1.60866,60.2475)(1.61865,60.2685)(1.62864,60.2893)(1.63863,60.3099)(1.64862,60.3302)(1.65862,60.3504)(1.66861,60.3703)(1.6786,60.39)(1.68859,60.4095)(1.69858,60.4288)(1.70857,60.4479)(1.71857,60.4668)(1.72856,60.4855)(1.73855,60.5039)(1.74854,60.5222)(1.75853,60.5403)(1.76852,60.5582)(1.77852,60.5758)(1.78851,60.5933)(1.7985,60.6106)(1.80849,60.6277)(1.81848,60.6446)(1.82847,60.6613)(1.83847,60.6778)(1.84846,60.6942)(1.85845,60.7103)(1.86844,60.7263)(1.87843,60.7421)(1.88842,60.7577)(1.89842,60.7731)(1.90841,60.7883)(1.9184,60.8034)(1.92839,60.8183)(1.93838,60.833)(1.94837,60.8475)(1.95837,60.8619)(1.96836,60.876)(1.97835,60.8901)(1.98834,60.9039)(1.99833,60.9176)(2.00832,60.9311)(2.01832,60.9444)(2.02831,60.9576)(2.0383,60.9706)(2.04829,60.9835)(2.05828,60.9962)(2.06827,61.0087)(2.07827,61.0211)(2.08826,61.0333)(2.09825,61.0454)(2.10824,61.0573)(2.11823,61.069)(2.12822,61.0806)(2.13822,61.0921)(2.14821,61.1034)(2.1582,61.1145)(2.16819,61.1255)(2.17818,61.1364)(2.18817,61.1471)(2.19817,61.1576)(2.20816,61.168)(2.21815,61.1783)(2.22814,61.1884)(2.23813,61.1984)(2.24812,61.2082)(2.25812,61.2179)(2.26811,61.2275)(2.2781,61.2369)(2.28809,61.2462)(2.29808,61.2553)(2.30807,61.2643)(2.31807,61.2732)(2.32806,61.2819)(2.33805,61.2905)(2.34804,61.299)(2.35803,61.3074)(2.36802,61.3156)(2.37802,61.3237)(2.38801,61.3316)(2.398,61.3395)(2.40799,61.3472)(2.41798,61.3547)(2.42797,61.3622)(2.43797,61.3695)(2.44796,61.3767)(2.45795,61.3838)(2.46794,61.3908)(2.47793,61.3976)(2.48792,61.4043)(2.49792,61.411)(2.50791,61.4174)(2.5179,61.4238)(2.52789,61.4301)(2.53788,61.4362)(2.54787,61.4422)(2.55787,61.4481)(2.56786,61.4539)(2.57785,61.4596)(2.58784,61.4652)(2.59783,61.4707)(2.60782,61.476)(2.61782,61.4812)(2.62781,61.4864)(2.6378,61.4914)(2.64779,61.4963)(2.65778,61.5011)(2.66777,61.5058)(2.67777,61.5104)(2.68776,61.5149)(2.69775,61.5193)(2.70774,61.5236)(2.71773,61.5278)(2.72772,61.5319)(2.73772,61.5359)(2.74771,61.5398)(2.7577,61.5435)(2.76769,61.5472)(2.77768,61.5508)(2.78767,61.5543)(2.79767,61.5577)(2.80766,61.561)(2.81765,61.5642)(2.82764,61.5673)(2.83763,61.5703)(2.84762,61.5732)(2.85762,61.5761)(2.86761,61.5788)(2.8776,61.5815)(2.88759,61.584)(2.89758,61.5865)(2.90757,61.5888)(2.91757,61.5911)(2.92756,61.5933)(2.93755,61.5954)(2.94754,61.5974)(2.95753,61.5994)(2.96752,61.6012)(2.97752,61.603)(2.98751,61.6047)(2.9975,61.6063)(3.00749,61.6078)(3.01748,61.6092)(3.02747,61.6105)(3.03747,61.6118)(3.04746,61.613)(3.05745,61.6141)(3.06744,61.6151)(3.07743,61.616)(3.08742,61.6169)(3.09742,61.6177)(3.10741,61.6184)(3.1174,61.619)(3.12739,61.6195)(3.13738,61.62)(3.14737,61.6204)(3.15737,61.6207)(3.16736,61.6209)(3.17735,61.6211)(3.18734,61.6212)(3.19733,61.6212)(3.20732,61.6212)(3.21732,61.6211)(3.22731,61.6209)(3.2373,61.6206)(3.24729,61.6202)(3.25728,61.6198)(3.26727,61.6194)(3.27727,61.6188)(3.28726,61.6182)(3.29725,61.6175)(3.30724,61.6167)(3.31723,61.6159)(3.32722,61.615)(3.33722,61.6141)(3.34721,61.6131)(3.3572,61.612)(3.36719,61.6108)(3.37718,61.6096)(3.38717,61.6083)(3.39717,61.607)(3.40716,61.6056)(3.41715,61.6041)(3.42714,61.6025)(3.43713,61.6009)(3.44712,61.5993)(3.45712,61.5976)(3.46711,61.5958)(3.4771,61.5939)(3.48709,61.592)(3.49708,61.5901)(3.50707,61.588)(3.51707,61.586)(3.52706,61.5838)(3.53705,61.5816)(3.54704,61.5794)(3.55703,61.5771)(3.56702,61.5747)(3.57702,61.5723)(3.58701,61.5698)(3.597,61.5673)(3.60699,61.5647)(3.61698,61.562)(3.62697,61.5593)(3.63697,61.5566)(3.64696,61.5538)(3.65695,61.5509)(3.66694,61.548)(3.67693,61.545)(3.68692,61.542)(3.69692,61.5389)(3.70691,61.5358)(3.7169,61.5326)(3.72689,61.5294)(3.73688,61.5262)(3.74687,61.5228)(3.75687,61.5195)(3.76686,61.516)(3.77685,61.5126)(3.78684,61.5091)(3.79683,61.5055)(3.80682,61.5019)(3.81682,61.4982)(3.82681,61.4945)(3.8368,61.4907)(3.84679,61.4869)(3.85678,61.4831)(3.86677,61.4792)(3.87677,61.4753)(3.88676,61.4713)(3.89675,61.4673)(3.90674,61.4632)(3.91673,61.4591)(3.92672,61.4549)(3.93672,61.4507)(3.94671,61.4465)(3.9567,61.4422)(3.96669,61.4379)(3.97668,61.4335)(3.98667,61.4291)(3.99667,61.4246)(4.00666,61.4201)(4.01665,61.4156)(4.02664,61.411)(4.03663,61.4064)(4.04662,61.4017)(4.05662,61.397)(4.06661,61.3923)(4.0766,61.3875)(4.08659,61.3827)(4.09658,61.3778)(4.10657,61.373)(4.11657,61.368)(4.12656,61.3631)(4.13655,61.3581)(4.14654,61.353)(4.15653,61.3479)(4.16652,61.3428)(4.17652,61.3377)(4.18651,61.3325)(4.1965,61.3273)(4.20649,61.322)(4.21648,61.3167)(4.22647,61.3114)(4.23647,61.306)(4.24646,61.3006)(4.25645,61.2952)(4.26644,61.2897)(4.27643,61.2842)(4.28642,61.2787)(4.29642,61.2731)(4.30641,61.2676)(4.3164,61.2619)(4.32639,61.2563)(4.33638,61.2506)(4.34637,61.2449)(4.35637,61.2391)(4.36636,61.2333)(4.37635,61.2275)(4.38634,61.2216)(4.39633,61.2158)(4.40632,61.2099)(4.41632,61.2039)(4.42631,61.198)(4.4363,61.192)(4.44629,61.1859)(4.45628,61.1799)(4.46627,61.1738)(4.47627,61.1677)(4.48626,61.1615)(4.49625,61.1554)(4.50624,61.1492)(4.51623,61.143)(4.52622,61.1367)(4.53622,61.1304)(4.54621,61.1241)(4.5562,61.1178)(4.56619,61.1114)(4.57618,61.105)(4.58617,61.0986)(4.59617,61.0922)(4.60616,61.0857)(4.61615,61.0793)(4.62614,61.0727)(4.63613,61.0662)(4.64612,61.0596)(4.65612,61.0531)(4.66611,61.0464)(4.6761,61.0398)(4.68609,61.0332)(4.69608,61.0265)(4.70607,61.0198)(4.71607,61.013)(4.72606,61.0063)(4.73605,60.9995)(4.74604,60.9927)(4.75603,60.9859)(4.76602,60.979)(4.77602,60.9722)(4.78601,60.9653)(4.796,60.9584)(4.80599,60.9515)(4.81598,60.9445)(4.82597,60.9375)(4.83597,60.9305)(4.84596,60.9235)(4.85595,60.9165)(4.86594,60.9094)(4.87593,60.9024)(4.88592,60.8953)(4.89592,60.8881)(4.90591,60.881)(4.9159,60.8738)(4.92589,60.8667)(4.93588,60.8595)(4.94587,60.8523)(4.95587,60.845)(4.96586,60.8378)(4.97585,60.8305)(4.98584,60.8232)(4.99583,60.8159)(5.00582,60.8086)(5.01582,60.8013)(5.02581,60.7939)(5.0358,60.7865)(5.04579,60.7791)(5.05578,60.7717)(5.06577,60.7643)(5.07577,60.7568)(5.08576,60.7494)(5.09575,60.7419)(5.10574,60.7344)(5.11573,60.7269)(5.12572,60.7194)(5.13572,60.7118)(5.14571,60.7043)(5.1557,60.6967)(5.16569,60.6891)(5.17568,60.6815)(5.18567,60.6739)(5.19567,60.6663)(5.20566,60.6586)(5.21565,60.651)(5.22564,60.6433)(5.23563,60.6356)(5.24562,60.6279)(5.25562,60.6202)(5.26561,60.6124)(5.2756,60.6047)(5.28559,60.5969)(5.29558,60.5891)(5.30557,60.5813)(5.31557,60.5735)(5.32556,60.5657)(5.33555,60.5579)(5.34554,60.5501)(5.35553,60.5422)(5.36552,60.5343)(5.37552,60.5265)(5.38551,60.5186)(5.3955,60.5107)(5.40549,60.5027)(5.41548,60.4948)(5.42547,60.4869)(5.43547,60.4789)(5.44546,60.471)(5.45545,60.463)(5.46544,60.455)(5.47543,60.447)(5.48542,60.439)(5.49542,60.431)(5.50541,60.423)(5.5154,60.4149)(5.52539,60.4069)(5.53538,60.3988)(5.54537,60.3907)(5.55537,60.3827)(5.56536,60.3746)(5.57535,60.3665)(5.58534,60.3584)(5.59533,60.3502)(5.60532,60.3421)(5.61532,60.334)(5.62531,60.3258)(5.6353,60.3177)(5.64529,60.3095)(5.65528,60.3013)(5.66527,60.2931)(5.67527,60.2849)(5.68526,60.2767)(5.69525,60.2685)(5.70524,60.2603)(5.71523,60.2521)(5.72522,60.2439)(5.73522,60.2356)(5.74521,60.2274)(5.7552,60.2191)(5.76519,60.2108)(5.77518,60.2026)(5.78517,60.1943)(5.79517,60.186)(5.80516,60.1777)(5.81515,60.1694)(5.82514,60.1611)(5.83513,60.1528)(5.84512,60.1444)(5.85512,60.1361)(5.86511,60.1278)(5.8751,60.1194)(5.88509,60.1111)(5.89508,60.1027)(5.90507,60.0943)(5.91507,60.086)(5.92506,60.0776)(5.93505,60.0692)(5.94504,60.0608)(5.95503,60.0524)(5.96502,60.044)(5.97502,60.0356)(5.98501,60.0272)(5.995,60.0188)(6.00499,60.0104)(6.01498,60.0019)(6.02497,59.9935)(6.03497,59.985)(6.04496,59.9766)(6.05495,59.9682)(6.06494,59.9597)(6.07493,59.9512)(6.08492,59.9428)(6.09492,59.9343)(6.10491,59.9258)(6.1149,59.9173)(6.12489,59.9089)(6.13488,59.9004)(6.14487,59.8919)(6.15487,59.8834)(6.16486,59.8749)(6.17485,59.8664)(6.18484,59.8579)(6.19483,59.8494)(6.20482,59.8409)(6.21482,59.8323)(6.22481,59.8238)(6.2348,59.8153)(6.24479,59.8068)(6.25478,59.7982)(6.26477,59.7897)(6.27477,59.7811)(6.28476,59.7726)(6.29475,59.7641)(6.30474,59.7555)(6.31473,59.747)(6.32472,59.7384)(6.33472,59.7298)(6.34471,59.7213)(6.3547,59.7127)(6.36469,59.7042)(6.37468,59.6956)(6.38467,59.687)(6.39467,59.6784)(6.40466,59.6699)(6.41465,59.6613)(6.42464,59.6527)(6.43463,59.6441)(6.44462,59.6355)(6.45462,59.627)(6.46461,59.6184)(6.4746,59.6098)(6.48459,59.6012)(6.49458,59.5926)(6.50457,59.584)(6.51457,59.5754)(6.52456,59.5668)(6.53455,59.5582)(6.54454,59.5496)(6.55453,59.541)(6.56452,59.5324)(6.57452,59.5238)(6.58451,59.5152)(6.5945,59.5066)(6.60449,59.498)(6.61448,59.4894)(6.62447,59.4808)(6.63447,59.4722)(6.64446,59.4635)(6.65445,59.4549)(6.66444,59.4463)(6.67443,59.4377)(6.68442,59.4291)(6.69442,59.4205)(6.70441,59.4119)(6.7144,59.4032)(6.72439,59.3946)(6.73438,59.386)(6.74437,59.3774)(6.75437,59.3688)(6.76436,59.3602)(6.77435,59.3516)(6.78434,59.3429)(6.79433,59.3343)(6.80432,59.3257)(6.81432,59.3171)(6.82431,59.3085)(6.8343,59.2999)(6.84429,59.2913)(6.85428,59.2826)(6.86427,59.274)(6.87427,59.2654)(6.88426,59.2568)(6.89425,59.2482)(6.90424,59.2396)(6.91423,59.231)(6.92422,59.2224)(6.93422,59.2137)(6.94421,59.2051)(6.9542,59.1965)(6.96419,59.1879)(6.97418,59.1793)(6.98417,59.1707)(6.99417,59.1621)(7.00416,59.1535)(7.01415,59.1449)(7.02414,59.1363)(7.03413,59.1277)(7.04412,59.1191)(7.05412,59.1105)(7.06411,59.1019)(7.0741,59.0933)(7.08409,59.0847)(7.09408,59.0762)(7.10407,59.0676)(7.11407,59.059)(7.12406,59.0504)(7.13405,59.0418)(7.14404,59.0332)(7.15403,59.0246)(7.16402,59.0161)(7.17402,59.0075)(7.18401,58.9989)(7.194,58.9903)(7.20399,58.9818)(7.21398,58.9732)(7.22397,58.9646)(7.23397,58.9561)(7.24396,58.9475)(7.25395,58.939)(7.26394,58.9304)(7.27393,58.9218)(7.28392,58.9133)(7.29392,58.9047)(7.30391,58.8962)(7.3139,58.8876)(7.32389,58.8791)(7.33388,58.8706)(7.34387,58.862)(7.35387,58.8535)(7.36386,58.8449)(7.37385,58.8364)(7.38384,58.8279)(7.39383,58.8194)(7.40382,58.8108)(7.41382,58.8023)(7.42381,58.7938)(7.4338,58.7853)(7.44379,58.7768)(7.45378,58.7683)(7.46377,58.7598)(7.47377,58.7513)(7.48376,58.7428)(7.49375,58.7343)(7.50374,58.7258)(7.51373,58.7173)(7.52372,58.7088)(7.53372,58.7003)(7.54371,58.6918)(7.5537,58.6834)(7.56369,58.6749)(7.57368,58.6664)(7.58367,58.6579)(7.59367,58.6495)(7.60366,58.641)(7.61365,58.6326)(7.62364,58.6241)(7.63363,58.6157)(7.64362,58.6072)(7.65362,58.5988)(7.66361,58.5903)(7.6736,58.5819)(7.68359,58.5735)(7.69358,58.565)(7.70357,58.5566)(7.71357,58.5482)(7.72356,58.5398)(7.73355,58.5313)(7.74354,58.5229)(7.75353,58.5145)(7.76352,58.5061)(7.77352,58.4977)(7.78351,58.4893)(7.7935,58.4809)(7.80349,58.4725)(7.81348,58.4642)(7.82347,58.4558)(7.83347,58.4474)(7.84346,58.439)(7.85345,58.4307)(7.86344,58.4223)(7.87343,58.4139)(7.88342,58.4056)(7.89342,58.3972)(7.90341,58.3889)(7.9134,58.3805)(7.92339,58.3722)(7.93338,58.3639)(7.94337,58.3555)(7.95337,58.3472)(7.96336,58.3389)(7.97335,58.3306)(7.98334,58.3223)(7.99333,58.314)(8.00332,58.3057)(8.01332,58.2974)(8.02331,58.2891)(8.0333,58.2808)(8.04329,58.2725)(8.05328,58.2642)(8.06327,58.2559)(8.07327,58.2477)(8.08326,58.2394)(8.09325,58.2311)(8.10324,58.2229)(8.11323,58.2146)(8.12322,58.2064)(8.13322,58.1981)(8.14321,58.1899)(8.1532,58.1816)(8.16319,58.1734)(8.17318,58.1652)(8.18317,58.157)(8.19317,58.1488)(8.20316,58.1405)(8.21315,58.1323)(8.22314,58.1241)(8.23313,58.1159)(8.24312,58.1077)(8.25312,58.0996)(8.26311,58.0914)(8.2731,58.0832)(8.28309,58.075)(8.29308,58.0669)(8.30307,58.0587)(8.31307,58.0505)(8.32306,58.0424)(8.33305,58.0342)(8.34304,58.0261)(8.35303,58.018)(8.36302,58.0098)(8.37302,58.0017)(8.38301,57.9936)(8.393,57.9855)(8.40299,57.9774)(8.41298,57.9693)(8.42297,57.9612)(8.43297,57.9531)(8.44296,57.945)(8.45295,57.9369)(8.46294,57.9288)(8.47293,57.9207)(8.48292,57.9127)(8.49292,57.9046)(8.50291,57.8965)(8.5129,57.8885)(8.52289,57.8804)(8.53288,57.8724)(8.54287,57.8644)(8.55287,57.8563)(8.56286,57.8483)(8.57285,57.8403)(8.58284,57.8323)(8.59283,57.8242)(8.60282,57.8162)(8.61282,57.8082)(8.62281,57.8002)(8.6328,57.7923)(8.64279,57.7843)(8.65278,57.7763)(8.66277,57.7683)(8.67277,57.7604)(8.68276,57.7524)(8.69275,57.7444)(8.70274,57.7365)(8.71273,57.7286)(8.72272,57.7206)(8.73272,57.7127)(8.74271,57.7048)(8.7527,57.6968)(8.76269,57.6889)(8.77268,57.681)(8.78267,57.6731)(8.79267,57.6652)(8.80266,57.6573)(8.81265,57.6494)(8.82264,57.6415)(8.83263,57.6337)(8.84262,57.6258)(8.85262,57.6179)(8.86261,57.6101)(8.8726,57.6022)(8.88259,57.5944)(8.89258,57.5865)(8.90257,57.5787)(8.91257,57.5709)(8.92256,57.563)(8.93255,57.5552)(8.94254,57.5474)(8.95253,57.5396)(8.96252,57.5318)(8.97252,57.524)(8.98251,57.5162)(8.9925,57.5084)(9.00249,57.5007)(9.01248,57.4929)(9.02247,57.4851)(9.03247,57.4774)(9.04246,57.4696)(9.05245,57.4619)(9.06244,57.4541)(9.07243,57.4464)(9.08242,57.4386)(9.09242,57.4309)(9.10241,57.4232)(9.1124,57.4155)(9.12239,57.4078)(9.13238,57.4001)(9.14237,57.3924)(9.15237,57.3847)(9.16236,57.377)(9.17235,57.3693)(9.18234,57.3617)(9.19233,57.354)(9.20232,57.3464)(9.21232,57.3387)(9.22231,57.3311)(9.2323,57.3234)(9.24229,57.3158)(9.25228,57.3082)(9.26227,57.3005)(9.27227,57.2929)(9.28226,57.2853)(9.29225,57.2777)(9.30224,57.2701)(9.31223,57.2625)(9.32222,57.2549)(9.33222,57.2473)(9.34221,57.2398)(9.3522,57.2322)(9.36219,57.2246)(9.37218,57.2171)(9.38217,57.2095)(9.39217,57.202)(9.40216,57.1945)(9.41215,57.1869)(9.42214,57.1794)(9.43213,57.1719)(9.44212,57.1644)(9.45212,57.1569)(9.46211,57.1494)(9.4721,57.1419)(9.48209,57.1344)(9.49208,57.1269)(9.50207,57.1194)(9.51207,57.112)(9.52206,57.1045)(9.53205,57.0971)(9.54204,57.0896)(9.55203,57.0822)(9.56202,57.0747)(9.57202,57.0673)(9.58201,57.0599)(9.592,57.0525)(9.60199,57.045)(9.61198,57.0376)(9.62197,57.0302)(9.63197,57.0228)(9.64196,57.0155)(9.65195,57.0081)(9.66194,57.0007)(9.67193,56.9933)(9.68192,56.986)(9.69192,56.9786)(9.70191,56.9713)(9.7119,56.9639)(9.72189,56.9566)(9.73188,56.9493)(9.74187,56.9419)(9.75187,56.9346)(9.76186,56.9273)(9.77185,56.92)(9.78184,56.9127)(9.79183,56.9054)(9.80182,56.8981)(9.81182,56.8908)(9.82181,56.8836)(9.8318,56.8763)(9.84179,56.869)(9.85178,56.8618)(9.86177,56.8545)(9.87177,56.8473)(9.88176,56.8401)(9.89175,56.8328)(9.90174,56.8256)(9.91173,56.8184)(9.92172,56.8112)(9.93172,56.804)(9.94171,56.7968)(9.9517,56.7896)(9.96169,56.7824)(9.97168,56.7752)(9.98167,56.7681)(9.99167,56.7609) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97835,0.210977)(-1.96836,0.210745)(-1.95837,0.210514)(-1.94837,0.210282)(-1.93838,0.210052)(-1.92839,0.209821)(-1.9184,0.209591)(-1.90841,0.20936)(-1.89842,0.20913)(-1.88842,0.208901)(-1.87843,0.208671)(-1.86844,0.208442)(-1.85845,0.208213)(-1.84846,0.207985)(-1.83847,0.207756)(-1.82847,0.207528)(-1.81848,0.2073)(-1.80849,0.207073)(-1.7985,0.206845)(-1.78851,0.206618)(-1.77852,0.206391)(-1.76852,0.206165)(-1.75853,0.205938)(-1.74854,0.205712)(-1.73855,0.205486)(-1.72856,0.205261)(-1.71857,0.205035)(-1.70857,0.20481)(-1.69858,0.204585)(-1.68859,0.204361)(-1.6786,0.204136)(-1.66861,0.203912)(-1.65862,0.203688)(-1.64862,0.203465)(-1.63863,0.203241)(-1.62864,0.203018)(-1.61865,0.202795)(-1.60866,0.202572)(-1.59867,0.20235)(-1.58867,0.202128)(-1.57868,0.201906)(-1.56869,0.201684)(-1.5587,0.201463)(-1.54871,0.201241)(-1.53872,0.20102)(-1.52872,0.2008)(-1.51873,0.200579)(-1.50874,0.200359)(-1.49875,0.200139)(-1.48876,0.199919)(-1.47877,0.1997)(-1.46877,0.19948)(-1.45878,0.199261)(-1.44879,0.199043)(-1.4388,0.198824)(-1.42881,0.198606)(-1.41882,0.198388)(-1.40882,0.19817)(-1.39883,0.197952)(-1.38884,0.197735)(-1.37885,0.197518)(-1.36886,0.197301)(-1.35887,0.197084)(-1.34887,0.196868)(-1.33888,0.196652)(-1.32889,0.196436)(-1.3189,0.19622)(-1.30891,0.196005)(-1.29892,0.195789)(-1.28892,0.195574)(-1.27893,0.19536)(-1.26894,0.195145)(-1.25895,0.194931)(-1.24896,0.194717)(-1.23897,0.194503)(-1.22897,0.194289)(-1.21898,0.194076)(-1.20899,0.193863)(-1.199,0.19365)(-1.18901,0.193437)(-1.17902,0.193225)(-1.16902,0.193013)(-1.15903,0.192801)(-1.14904,0.192589)(-1.13905,0.192378)(-1.12906,0.192166)(-1.11907,0.191955)(-1.10907,0.191745)(-1.09908,0.191534)(-1.08909,0.191324)(-1.0791,0.191114)(-1.06911,0.190904)(-1.05912,0.190694)(-1.04912,0.190485)(-1.03913,0.190276)(-1.02914,0.190067)(-1.01915,0.189858)(-1.00916,0.18965)(-0.999167,0.189441)(-0.989175,0.189233)(-0.979183,0.189026)(-0.969192,0.188818)(-0.9592,0.188611)(-0.949208,0.188404)(-0.939217,0.188197)(-0.929225,0.18799)(-0.919233,0.187784)(-0.909242,0.187577)(-0.89925,0.187371)(-0.889258,0.187166)(-0.879267,0.18696)(-0.869275,0.186755)(-0.859283,0.18655)(-0.849292,0.186345)(-0.8393,0.18614)(-0.829308,0.185936)(-0.819317,0.185732)(-0.809325,0.185528)(-0.799333,0.185324)(-0.789342,0.185121)(-0.77935,0.184917)(-0.769358,0.184714)(-0.759367,0.184511)(-0.749375,0.184309)(-0.739383,0.184106)(-0.729392,0.183904)(-0.7194,0.183702)(-0.709408,0.183501)(-0.699417,0.183299)(-0.689425,0.183098)(-0.679433,0.182897)(-0.669442,0.182696)(-0.65945,0.182495)(-0.649458,0.182295)(-0.639467,0.182095)(-0.629475,0.181895)(-0.619483,0.181695)(-0.609492,0.181496)(-0.5995,0.181296)(-0.589508,0.181097)(-0.579517,0.180898)(-0.569525,0.1807)(-0.559533,0.180501)(-0.549542,0.180303)(-0.53955,0.180105)(-0.529558,0.179907)(-0.519567,0.17971)(-0.509575,0.179513)(-0.499583,0.179315)(-0.489592,0.179119)(-0.4796,0.178922)(-0.469608,0.178725)(-0.459617,0.178529)(-0.449625,0.178333)(-0.439633,0.178137)(-0.429642,0.177942)(-0.41965,0.177746)(-0.409658,0.177551)(-0.399667,0.177356)(-0.389675,0.177161)(-0.379683,0.176967)(-0.369692,0.176773)(-0.3597,0.176578)(-0.349708,0.176385)(-0.339717,0.176191)(-0.329725,0.175997)(-0.319733,0.175804)(-0.309742,0.175611)(-0.29975,0.175418)(-0.289758,0.175226)(-0.279767,0.175033)(-0.269775,0.174841)(-0.259783,0.174649)(-0.249792,0.174457)(-0.2398,0.174266)(-0.229808,0.174074)(-0.219817,0.173883)(-0.209825,0.173692)(-0.199833,0.173502)(-0.189842,0.173311)(-0.17985,0.173121)(-0.169858,0.172931)(-0.159867,0.172741)(-0.149875,0.172551)(-0.139883,0.172362)(-0.129892,0.172172)(-0.1199,0.171983)(-0.109908,0.171795)(-0.0999167,0.171606)(-0.089925,0.171417)(-0.0799333,0.171229)(-0.0699417,0.171041)(-0.05995,0.170853)(-0.0499583,0.170666)(-0.0399667,0.170478)(-0.029975,0.170291)(-0.0199833,0.170104)(-0.00999167,0.169917)(0,0.169731)(0.00999167,0.169544)(0.0199833,46.4885)(0.029975,46.414)(0.0399667,46.34)(0.0499583,46.2666)(0.05995,46.1937)(0.0699417,46.1214)(0.0799333,46.0495)(0.089925,45.9783)(0.0999167,45.9075)(0.109908,45.8373)(0.1199,45.7676)(0.129892,45.6985)(0.139883,45.6298)(0.149875,45.5617)(0.159867,45.4941)(0.169858,45.427)(0.17985,45.3603)(0.189842,45.2942)(0.199833,45.2286)(0.209825,45.1635)(0.219817,45.0989)(0.229808,45.0348)(0.2398,44.9711)(0.249792,44.908)(0.259783,44.8453)(0.269775,44.7831)(0.279767,44.7214)(0.289758,44.6601)(0.29975,44.5994)(0.309742,44.539)(0.319733,44.4792)(0.329725,44.4198)(0.339717,44.3608)(0.349708,44.3023)(0.3597,44.2443)(0.369692,44.1867)(0.379683,44.1295)(0.389675,44.0728)(0.399667,44.0165)(0.409658,43.9607)(0.41965,43.9053)(0.429642,43.8503)(0.439633,43.7957)(0.449625,43.7416)(0.459617,43.6879)(0.469608,43.6346)(0.4796,43.5817)(0.489592,43.5292)(0.499583,43.4771)(0.509575,43.4255)(0.519567,43.3742)(0.529558,43.3233)(0.53955,43.2729)(0.549542,43.2228)(0.559533,43.1731)(0.569525,43.1238)(0.579517,43.0749)(0.589508,43.0264)(0.5995,42.9782)(0.609492,42.9305)(0.619483,42.8831)(0.629475,42.8361)(0.639467,42.7894)(0.649458,42.7431)(0.65945,42.6972)(0.669442,42.6517)(0.679433,42.6065)(0.689425,42.5616)(0.699417,42.5172)(0.709408,42.473)(0.7194,42.4293)(0.729392,42.3859)(0.739383,42.3428)(0.749375,42.3)(0.759367,42.2577)(0.769358,42.2156)(0.77935,42.1739)(0.789342,42.1325)(0.799333,42.0915)(0.809325,42.0508)(0.819317,42.0104)(0.829308,41.9703)(0.8393,41.9306)(0.849292,41.8912)(0.859283,41.8521)(0.869275,41.8133)(0.879267,41.7748)(0.889258,41.7367)(0.89925,41.6988)(0.909242,41.6613)(0.919233,41.6241)(0.929225,41.5872)(0.939217,41.5506)(0.949208,41.5143)(0.9592,41.4783)(0.969192,41.4426)(0.979183,41.4071)(0.989175,41.372)(0.999167,41.3372)(1.00916,41.3027)(1.01915,41.2684)(1.02914,41.2344)(1.03913,41.2008)(1.04912,41.1674)(1.05912,41.1343)(1.06911,41.1014)(1.0791,41.0689)(1.08909,41.0366)(1.09908,41.0046)(1.10907,40.9728)(1.11907,40.9414)(1.12906,40.9102)(1.13905,40.8793)(1.14904,40.8486)(1.15903,40.8182)(1.16902,40.7881)(1.17902,40.7582)(1.18901,40.7286)(1.199,40.6992)(1.20899,40.6701)(1.21898,40.6413)(1.22897,40.6127)(1.23897,40.5843)(1.24896,40.5562)(1.25895,40.5284)(1.26894,40.5008)(1.27893,40.4734)(1.28892,40.4463)(1.29892,40.4194)(1.30891,40.3928)(1.3189,40.3664)(1.32889,40.3402)(1.33888,40.3143)(1.34887,40.2886)(1.35887,40.2632)(1.36886,40.238)(1.37885,40.213)(1.38884,40.1882)(1.39883,40.1637)(1.40882,40.1394)(1.41882,40.1153)(1.42881,40.0914)(1.4388,40.0678)(1.44879,40.0444)(1.45878,40.0212)(1.46877,39.9982)(1.47877,39.9754)(1.48876,39.9529)(1.49875,39.9305)(1.50874,39.9084)(1.51873,39.8865)(1.52872,39.8648)(1.53872,39.8433)(1.54871,39.822)(1.5587,39.8009)(1.56869,39.78)(1.57868,39.7594)(1.58867,39.7389)(1.59867,39.7186)(1.60866,39.6985)(1.61865,39.6787)(1.62864,39.659)(1.63863,39.6395)(1.64862,39.6202)(1.65862,39.6011)(1.66861,39.5822)(1.6786,39.5635)(1.68859,39.545)(1.69858,39.5267)(1.70857,39.5086)(1.71857,39.4906)(1.72856,39.4728)(1.73855,39.4553)(1.74854,39.4379)(1.75853,39.4206)(1.76852,39.4036)(1.77852,39.3867)(1.78851,39.3701)(1.7985,39.3536)(1.80849,39.3372)(1.81848,39.3211)(1.82847,39.3051)(1.83847,39.2893)(1.84846,39.2737)(1.85845,39.2582)(1.86844,39.243)(1.87843,39.2278)(1.88842,39.2129)(1.89842,39.1981)(1.90841,39.1835)(1.9184,39.1691)(1.92839,39.1548)(1.93838,39.1406)(1.94837,39.1267)(1.95837,39.1129)(1.96836,39.0993)(1.97835,39.0858)(1.98834,39.0725)(1.99833,39.0593)(2.00832,39.0463)(2.01832,39.0334)(2.02831,39.0207)(2.0383,39.0082)(2.04829,38.9958)(2.05828,38.9835)(2.06827,38.9715)(2.07827,38.9595)(2.08826,38.9477)(2.09825,38.9361)(2.10824,38.9246)(2.11823,38.9132)(2.12822,38.902)(2.13822,38.891)(2.14821,38.88)(2.1582,38.8693)(2.16819,38.8586)(2.17818,38.8481)(2.18817,38.8378)(2.19817,38.8276)(2.20816,38.8175)(2.21815,38.8075)(2.22814,38.7977)(2.23813,38.7881)(2.24812,38.7785)(2.25812,38.7691)(2.26811,38.7599)(2.2781,38.7507)(2.28809,38.7417)(2.29808,38.7328)(2.30807,38.7241)(2.31807,38.7155)(2.32806,38.707)(2.33805,38.6986)(2.34804,38.6904)(2.35803,38.6823)(2.36802,38.6743)(2.37802,38.6664)(2.38801,38.6587)(2.398,38.6511)(2.40799,38.6436)(2.41798,38.6362)(2.42797,38.629)(2.43797,38.6218)(2.44796,38.6148)(2.45795,38.6079)(2.46794,38.6011)(2.47793,38.5945)(2.48792,38.5879)(2.49792,38.5815)(2.50791,38.5752)(2.5179,38.569)(2.52789,38.5629)(2.53788,38.5569)(2.54787,38.551)(2.55787,38.5453)(2.56786,38.5396)(2.57785,38.5341)(2.58784,38.5287)(2.59783,38.5233)(2.60782,38.5181)(2.61782,38.513)(2.62781,38.508)(2.6378,38.5031)(2.64779,38.4983)(2.65778,38.4936)(2.66777,38.489)(2.67777,38.4846)(2.68776,38.4802)(2.69775,38.4759)(2.70774,38.4717)(2.71773,38.4676)(2.72772,38.4637)(2.73772,38.4598)(2.74771,38.456)(2.7577,38.4523)(2.76769,38.4487)(2.77768,38.4452)(2.78767,38.4418)(2.79767,38.4385)(2.80766,38.4353)(2.81765,38.4322)(2.82764,38.4291)(2.83763,38.4262)(2.84762,38.4234)(2.85762,38.4206)(2.86761,38.418)(2.8776,38.4154)(2.88759,38.4129)(2.89758,38.4105)(2.90757,38.4082)(2.91757,38.406)(2.92756,38.4039)(2.93755,38.4018)(2.94754,38.3999)(2.95753,38.398)(2.96752,38.3962)(2.97752,38.3945)(2.98751,38.3929)(2.9975,38.3914)(3.00749,38.3899)(3.01748,38.3885)(3.02747,38.3872)(3.03747,38.386)(3.04746,38.3849)(3.05745,38.3839)(3.06744,38.3829)(3.07743,38.382)(3.08742,38.3812)(3.09742,38.3804)(3.10741,38.3798)(3.1174,38.3792)(3.12739,38.3787)(3.13738,38.3783)(3.14737,38.3779)(3.15737,38.3776)(3.16736,38.3774)(3.17735,38.3773)(3.18734,38.3773)(3.19733,38.3773)(3.20732,38.3774)(3.21732,38.3775)(3.22731,38.3777)(3.2373,38.378)(3.24729,38.3784)(3.25728,38.3789)(3.26727,38.3794)(3.27727,38.3799)(3.28726,38.3806)(3.29725,38.3813)(3.30724,38.3821)(3.31723,38.3829)(3.32722,38.3839)(3.33722,38.3848)(3.34721,38.3859)(3.3572,38.387)(3.36719,38.3882)(3.37718,38.3894)(3.38717,38.3907)(3.39717,38.3921)(3.40716,38.3935)(3.41715,38.395)(3.42714,38.3966)(3.43713,38.3982)(3.44712,38.3999)(3.45712,38.4016)(3.46711,38.4034)(3.4771,38.4053)(3.48709,38.4072)(3.49708,38.4092)(3.50707,38.4112)(3.51707,38.4133)(3.52706,38.4155)(3.53705,38.4177)(3.54704,38.42)(3.55703,38.4223)(3.56702,38.4247)(3.57702,38.4271)(3.58701,38.4296)(3.597,38.4321)(3.60699,38.4348)(3.61698,38.4374)(3.62697,38.4401)(3.63697,38.4429)(3.64696,38.4457)(3.65695,38.4486)(3.66694,38.4515)(3.67693,38.4545)(3.68692,38.4575)(3.69692,38.4606)(3.70691,38.4637)(3.7169,38.4669)(3.72689,38.4701)(3.73688,38.4734)(3.74687,38.4768)(3.75687,38.4801)(3.76686,38.4836)(3.77685,38.487)(3.78684,38.4906)(3.79683,38.4941)(3.80682,38.4978)(3.81682,38.5014)(3.82681,38.5052)(3.8368,38.5089)(3.84679,38.5127)(3.85678,38.5166)(3.86677,38.5205)(3.87677,38.5244)(3.88676,38.5284)(3.89675,38.5324)(3.90674,38.5365)(3.91673,38.5406)(3.92672,38.5448)(3.93672,38.549)(3.94671,38.5533)(3.9567,38.5576)(3.96669,38.5619)(3.97668,38.5663)(3.98667,38.5707)(3.99667,38.5752)(4.00666,38.5797)(4.01665,38.5842)(4.02664,38.5888)(4.03663,38.5934)(4.04662,38.5981)(4.05662,38.6028)(4.06661,38.6075)(4.0766,38.6123)(4.08659,38.6171)(4.09658,38.622)(4.10657,38.6269)(4.11657,38.6318)(4.12656,38.6368)(4.13655,38.6418)(4.14654,38.6468)(4.15653,38.6519)(4.16652,38.657)(4.17652,38.6622)(4.18651,38.6674)(4.1965,38.6726)(4.20649,38.6779)(4.21648,38.6832)(4.22647,38.6885)(4.23647,38.6938)(4.24646,38.6992)(4.25645,38.7047)(4.26644,38.7101)(4.27643,38.7156)(4.28642,38.7212)(4.29642,38.7267)(4.30641,38.7323)(4.3164,38.738)(4.32639,38.7436)(4.33638,38.7493)(4.34637,38.755)(4.35637,38.7608)(4.36636,38.7666)(4.37635,38.7724)(4.38634,38.7783)(4.39633,38.7841)(4.40632,38.79)(4.41632,38.796)(4.42631,38.802)(4.4363,38.808)(4.44629,38.814)(4.45628,38.82)(4.46627,38.8261)(4.47627,38.8322)(4.48626,38.8384)(4.49625,38.8446)(4.50624,38.8507)(4.51623,38.857)(4.52622,38.8632)(4.53622,38.8695)(4.54621,38.8758)(4.5562,38.8821)(4.56619,38.8885)(4.57618,38.8949)(4.58617,38.9013)(4.59617,38.9077)(4.60616,38.9142)(4.61615,38.9207)(4.62614,38.9272)(4.63613,38.9337)(4.64612,38.9403)(4.65612,38.9469)(4.66611,38.9535)(4.6761,38.9601)(4.68609,38.9668)(4.69608,38.9735)(4.70607,38.9802)(4.71607,38.9869)(4.72606,38.9937)(4.73605,39.0005)(4.74604,39.0073)(4.75603,39.0141)(4.76602,39.0209)(4.77602,39.0278)(4.78601,39.0347)(4.796,39.0416)(4.80599,39.0485)(4.81598,39.0555)(4.82597,39.0624)(4.83597,39.0694)(4.84596,39.0765)(4.85595,39.0835)(4.86594,39.0905)(4.87593,39.0976)(4.88592,39.1047)(4.89592,39.1118)(4.90591,39.119)(4.9159,39.1261)(4.92589,39.1333)(4.93588,39.1405)(4.94587,39.1477)(4.95587,39.1549)(4.96586,39.1622)(4.97585,39.1695)(4.98584,39.1767)(4.99583,39.1841)(5.00582,39.1914)(5.01582,39.1987)(5.02581,39.2061)(5.0358,39.2135)(5.04579,39.2208)(5.05578,39.2283)(5.06577,39.2357)(5.07577,39.2431)(5.08576,39.2506)(5.09575,39.2581)(5.10574,39.2656)(5.11573,39.2731)(5.12572,39.2806)(5.13572,39.2881)(5.14571,39.2957)(5.1557,39.3033)(5.16569,39.3109)(5.17568,39.3185)(5.18567,39.3261)(5.19567,39.3337)(5.20566,39.3414)(5.21565,39.349)(5.22564,39.3567)(5.23563,39.3644)(5.24562,39.3721)(5.25562,39.3798)(5.26561,39.3876)(5.2756,39.3953)(5.28559,39.4031)(5.29558,39.4109)(5.30557,39.4186)(5.31557,39.4265)(5.32556,39.4343)(5.33555,39.4421)(5.34554,39.4499)(5.35553,39.4578)(5.36552,39.4657)(5.37552,39.4735)(5.38551,39.4814)(5.3955,39.4893)(5.40549,39.4972)(5.41548,39.5052)(5.42547,39.5131)(5.43547,39.5211)(5.44546,39.529)(5.45545,39.537)(5.46544,39.545)(5.47543,39.553)(5.48542,39.561)(5.49542,39.569)(5.50541,39.577)(5.5154,39.5851)(5.52539,39.5931)(5.53538,39.6012)(5.54537,39.6093)(5.55537,39.6173)(5.56536,39.6254)(5.57535,39.6335)(5.58534,39.6416)(5.59533,39.6498)(5.60532,39.6579)(5.61532,39.666)(5.62531,39.6742)(5.6353,39.6823)(5.64529,39.6905)(5.65528,39.6987)(5.66527,39.7069)(5.67527,39.715)(5.68526,39.7232)(5.69525,39.7315)(5.70524,39.7397)(5.71523,39.7479)(5.72522,39.7561)(5.73522,39.7644)(5.74521,39.7726)(5.7552,39.7809)(5.76519,39.7892)(5.77518,39.7974)(5.78517,39.8057)(5.79517,39.814)(5.80516,39.8223)(5.81515,39.8306)(5.82514,39.8389)(5.83513,39.8472)(5.84512,39.8556)(5.85512,39.8639)(5.86511,39.8722)(5.8751,39.8806)(5.88509,39.8889)(5.89508,39.8973)(5.90507,39.9057)(5.91507,39.914)(5.92506,39.9224)(5.93505,39.9308)(5.94504,39.9392)(5.95503,39.9476)(5.96502,39.956)(5.97502,39.9644)(5.98501,39.9728)(5.995,39.9812)(6.00499,39.9896)(6.01498,39.9981)(6.02497,40.0065)(6.03497,40.015)(6.04496,40.0234)(6.05495,40.0318)(6.06494,40.0403)(6.07493,40.0488)(6.08492,40.0572)(6.09492,40.0657)(6.10491,40.0742)(6.1149,40.0826)(6.12489,40.0911)(6.13488,40.0996)(6.14487,40.1081)(6.15487,40.1166)(6.16486,40.1251)(6.17485,40.1336)(6.18484,40.1421)(6.19483,40.1506)(6.20482,40.1591)(6.21482,40.1677)(6.22481,40.1762)(6.2348,40.1847)(6.24479,40.1932)(6.25478,40.2018)(6.26477,40.2103)(6.27477,40.2189)(6.28476,40.2274)(6.29475,40.2359)(6.30474,40.2445)(6.31473,40.253)(6.32472,40.2616)(6.33472,40.2702)(6.34471,40.2787)(6.3547,40.2873)(6.36469,40.2958)(6.37468,40.3044)(6.38467,40.313)(6.39467,40.3216)(6.40466,40.3301)(6.41465,40.3387)(6.42464,40.3473)(6.43463,40.3559)(6.44462,40.3645)(6.45462,40.373)(6.46461,40.3816)(6.4746,40.3902)(6.48459,40.3988)(6.49458,40.4074)(6.50457,40.416)(6.51457,40.4246)(6.52456,40.4332)(6.53455,40.4418)(6.54454,40.4504)(6.55453,40.459)(6.56452,40.4676)(6.57452,40.4762)(6.58451,40.4848)(6.5945,40.4934)(6.60449,40.502)(6.61448,40.5106)(6.62447,40.5192)(6.63447,40.5278)(6.64446,40.5365)(6.65445,40.5451)(6.66444,40.5537)(6.67443,40.5623)(6.68442,40.5709)(6.69442,40.5795)(6.70441,40.5881)(6.7144,40.5968)(6.72439,40.6054)(6.73438,40.614)(6.74437,40.6226)(6.75437,40.6312)(6.76436,40.6398)(6.77435,40.6484)(6.78434,40.6571)(6.79433,40.6657)(6.80432,40.6743)(6.81432,40.6829)(6.82431,40.6915)(6.8343,40.7001)(6.84429,40.7087)(6.85428,40.7174)(6.86427,40.726)(6.87427,40.7346)(6.88426,40.7432)(6.89425,40.7518)(6.90424,40.7604)(6.91423,40.769)(6.92422,40.7776)(6.93422,40.7863)(6.94421,40.7949)(6.9542,40.8035)(6.96419,40.8121)(6.97418,40.8207)(6.98417,40.8293)(6.99417,40.8379)(7.00416,40.8465)(7.01415,40.8551)(7.02414,40.8637)(7.03413,40.8723)(7.04412,40.8809)(7.05412,40.8895)(7.06411,40.8981)(7.0741,40.9067)(7.08409,40.9153)(7.09408,40.9238)(7.10407,40.9324)(7.11407,40.941)(7.12406,40.9496)(7.13405,40.9582)(7.14404,40.9668)(7.15403,40.9754)(7.16402,40.9839)(7.17402,40.9925)(7.18401,41.0011)(7.194,41.0097)(7.20399,41.0182)(7.21398,41.0268)(7.22397,41.0354)(7.23397,41.0439)(7.24396,41.0525)(7.25395,41.061)(7.26394,41.0696)(7.27393,41.0782)(7.28392,41.0867)(7.29392,41.0953)(7.30391,41.1038)(7.3139,41.1124)(7.32389,41.1209)(7.33388,41.1294)(7.34387,41.138)(7.35387,41.1465)(7.36386,41.1551)(7.37385,41.1636)(7.38384,41.1721)(7.39383,41.1806)(7.40382,41.1892)(7.41382,41.1977)(7.42381,41.2062)(7.4338,41.2147)(7.44379,41.2232)(7.45378,41.2317)(7.46377,41.2402)(7.47377,41.2487)(7.48376,41.2572)(7.49375,41.2657)(7.50374,41.2742)(7.51373,41.2827)(7.52372,41.2912)(7.53372,41.2997)(7.54371,41.3082)(7.5537,41.3166)(7.56369,41.3251)(7.57368,41.3336)(7.58367,41.3421)(7.59367,41.3505)(7.60366,41.359)(7.61365,41.3674)(7.62364,41.3759)(7.63363,41.3843)(7.64362,41.3928)(7.65362,41.4012)(7.66361,41.4097)(7.6736,41.4181)(7.68359,41.4265)(7.69358,41.435)(7.70357,41.4434)(7.71357,41.4518)(7.72356,41.4602)(7.73355,41.4687)(7.74354,41.4771)(7.75353,41.4855)(7.76352,41.4939)(7.77352,41.5023)(7.78351,41.5107)(7.7935,41.5191)(7.80349,41.5275)(7.81348,41.5358)(7.82347,41.5442)(7.83347,41.5526)(7.84346,41.561)(7.85345,41.5693)(7.86344,41.5777)(7.87343,41.5861)(7.88342,41.5944)(7.89342,41.6028)(7.90341,41.6111)(7.9134,41.6195)(7.92339,41.6278)(7.93338,41.6361)(7.94337,41.6445)(7.95337,41.6528)(7.96336,41.6611)(7.97335,41.6694)(7.98334,41.6777)(7.99333,41.686)(8.00332,41.6943)(8.01332,41.7026)(8.02331,41.7109)(8.0333,41.7192)(8.04329,41.7275)(8.05328,41.7358)(8.06327,41.7441)(8.07327,41.7523)(8.08326,41.7606)(8.09325,41.7689)(8.10324,41.7771)(8.11323,41.7854)(8.12322,41.7936)(8.13322,41.8019)(8.14321,41.8101)(8.1532,41.8184)(8.16319,41.8266)(8.17318,41.8348)(8.18317,41.843)(8.19317,41.8512)(8.20316,41.8595)(8.21315,41.8677)(8.22314,41.8759)(8.23313,41.8841)(8.24312,41.8923)(8.25312,41.9004)(8.26311,41.9086)(8.2731,41.9168)(8.28309,41.925)(8.29308,41.9331)(8.30307,41.9413)(8.31307,41.9495)(8.32306,41.9576)(8.33305,41.9658)(8.34304,41.9739)(8.35303,41.982)(8.36302,41.9902)(8.37302,41.9983)(8.38301,42.0064)(8.393,42.0145)(8.40299,42.0226)(8.41298,42.0307)(8.42297,42.0388)(8.43297,42.0469)(8.44296,42.055)(8.45295,42.0631)(8.46294,42.0712)(8.47293,42.0793)(8.48292,42.0873)(8.49292,42.0954)(8.50291,42.1035)(8.5129,42.1115)(8.52289,42.1196)(8.53288,42.1276)(8.54287,42.1356)(8.55287,42.1437)(8.56286,42.1517)(8.57285,42.1597)(8.58284,42.1677)(8.59283,42.1758)(8.60282,42.1838)(8.61282,42.1918)(8.62281,42.1998)(8.6328,42.2077)(8.64279,42.2157)(8.65278,42.2237)(8.66277,42.2317)(8.67277,42.2396)(8.68276,42.2476)(8.69275,42.2556)(8.70274,42.2635)(8.71273,42.2714)(8.72272,42.2794)(8.73272,42.2873)(8.74271,42.2952)(8.7527,42.3032)(8.76269,42.3111)(8.77268,42.319)(8.78267,42.3269)(8.79267,42.3348)(8.80266,42.3427)(8.81265,42.3506)(8.82264,42.3585)(8.83263,42.3663)(8.84262,42.3742)(8.85262,42.3821)(8.86261,42.3899)(8.8726,42.3978)(8.88259,42.4056)(8.89258,42.4135)(8.90257,42.4213)(8.91257,42.4291)(8.92256,42.437)(8.93255,42.4448)(8.94254,42.4526)(8.95253,42.4604)(8.96252,42.4682)(8.97252,42.476)(8.98251,42.4838)(8.9925,42.4916)(9.00249,42.4993)(9.01248,42.5071)(9.02247,42.5149)(9.03247,42.5226)(9.04246,42.5304)(9.05245,42.5381)(9.06244,42.5459)(9.07243,42.5536)(9.08242,42.5614)(9.09242,42.5691)(9.10241,42.5768)(9.1124,42.5845)(9.12239,42.5922)(9.13238,42.5999)(9.14237,42.6076)(9.15237,42.6153)(9.16236,42.623)(9.17235,42.6307)(9.18234,42.6383)(9.19233,42.646)(9.20232,42.6536)(9.21232,42.6613)(9.22231,42.6689)(9.2323,42.6766)(9.24229,42.6842)(9.25228,42.6918)(9.26227,42.6995)(9.27227,42.7071)(9.28226,42.7147)(9.29225,42.7223)(9.30224,42.7299)(9.31223,42.7375)(9.32222,42.7451)(9.33222,42.7527)(9.34221,42.7602)(9.3522,42.7678)(9.36219,42.7754)(9.37218,42.7829)(9.38217,42.7905)(9.39217,42.798)(9.40216,42.8055)(9.41215,42.8131)(9.42214,42.8206)(9.43213,42.8281)(9.44212,42.8356)(9.45212,42.8431)(9.46211,42.8506)(9.4721,42.8581)(9.48209,42.8656)(9.49208,42.8731)(9.50207,42.8806)(9.51207,42.888)(9.52206,42.8955)(9.53205,42.9029)(9.54204,42.9104)(9.55203,42.9178)(9.56202,42.9253)(9.57202,42.9327)(9.58201,42.9401)(9.592,42.9475)(9.60199,42.955)(9.61198,42.9624)(9.62197,42.9698)(9.63197,42.9772)(9.64196,42.9845)(9.65195,42.9919)(9.66194,42.9993)(9.67193,43.0067)(9.68192,43.014)(9.69192,43.0214)(9.70191,43.0287)(9.7119,43.0361)(9.72189,43.0434)(9.73188,43.0507)(9.74187,43.0581)(9.75187,43.0654)(9.76186,43.0727)(9.77185,43.08)(9.78184,43.0873)(9.79183,43.0946)(9.80182,43.1019)(9.81182,43.1092)(9.82181,43.1164)(9.8318,43.1237)(9.84179,43.131)(9.85178,43.1382)(9.86177,43.1455)(9.87177,43.1527)(9.88176,43.1599)(9.89175,43.1672)(9.90174,43.1744)(9.91173,43.1816)(9.92172,43.1888)(9.93172,43.196)(9.94171,43.2032)(9.9517,43.2104)(9.96169,43.2176)(9.97168,43.2248)(9.98167,43.2319)(9.99167,43.2391) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97835,-0.210977)(-1.96836,-0.210745)(-1.95837,-0.210514)(-1.94837,-0.210282)(-1.93838,-0.210052)(-1.92839,-0.209821)(-1.9184,-0.20959)(-1.90841,-0.20936)(-1.89842,-0.20913)(-1.88842,-0.208901)(-1.87843,-0.208671)(-1.86844,-0.208442)(-1.85845,-0.208213)(-1.84846,-0.207985)(-1.83847,-0.207756)(-1.82847,-0.207528)(-1.81848,-0.2073)(-1.80849,-0.207073)(-1.7985,-0.206845)(-1.78851,-0.206618)(-1.77852,-0.206391)(-1.76852,-0.206165)(-1.75853,-0.205938)(-1.74854,-0.205712)(-1.73855,-0.205486)(-1.72856,-0.205261)(-1.71857,-0.205035)(-1.70857,-0.20481)(-1.69858,-0.204585)(-1.68859,-0.204361)(-1.6786,-0.204136)(-1.66861,-0.203912)(-1.65862,-0.203688)(-1.64862,-0.203465)(-1.63863,-0.203241)(-1.62864,-0.203018)(-1.61865,-0.202795)(-1.60866,-0.202572)(-1.59867,-0.20235)(-1.58867,-0.202128)(-1.57868,-0.201906)(-1.56869,-0.201684)(-1.5587,-0.201463)(-1.54871,-0.201241)(-1.53872,-0.20102)(-1.52872,-0.2008)(-1.51873,-0.200579)(-1.50874,-0.200359)(-1.49875,-0.200139)(-1.48876,-0.199919)(-1.47877,-0.1997)(-1.46877,-0.19948)(-1.45878,-0.199261)(-1.44879,-0.199043)(-1.4388,-0.198824)(-1.42881,-0.198606)(-1.41882,-0.198388)(-1.40882,-0.19817)(-1.39883,-0.197952)(-1.38884,-0.197735)(-1.37885,-0.197518)(-1.36886,-0.197301)(-1.35887,-0.197084)(-1.34887,-0.196868)(-1.33888,-0.196652)(-1.32889,-0.196436)(-1.3189,-0.19622)(-1.30891,-0.196004)(-1.29892,-0.195789)(-1.28892,-0.195574)(-1.27893,-0.19536)(-1.26894,-0.195145)(-1.25895,-0.194931)(-1.24896,-0.194717)(-1.23897,-0.194503)(-1.22897,-0.194289)(-1.21898,-0.194076)(-1.20899,-0.193863)(-1.199,-0.19365)(-1.18901,-0.193437)(-1.17902,-0.193225)(-1.16902,-0.193013)(-1.15903,-0.192801)(-1.14904,-0.192589)(-1.13905,-0.192378)(-1.12906,-0.192166)(-1.11907,-0.191955)(-1.10907,-0.191745)(-1.09908,-0.191534)(-1.08909,-0.191324)(-1.0791,-0.191114)(-1.06911,-0.190904)(-1.05912,-0.190694)(-1.04912,-0.190485)(-1.03913,-0.190276)(-1.02914,-0.190067)(-1.01915,-0.189858)(-1.00916,-0.18965)(-0.999167,-0.189441)(-0.989175,-0.189233)(-0.979183,-0.189025)(-0.969192,-0.188818)(-0.9592,-0.188611)(-0.949208,-0.188403)(-0.939217,-0.188197)(-0.929225,-0.18799)(-0.919233,-0.187784)(-0.909242,-0.187577)(-0.89925,-0.187371)(-0.889258,-0.187166)(-0.879267,-0.18696)(-0.869275,-0.186755)(-0.859283,-0.18655)(-0.849292,-0.186345)(-0.8393,-0.18614)(-0.829308,-0.185936)(-0.819317,-0.185732)(-0.809325,-0.185528)(-0.799333,-0.185324)(-0.789342,-0.185121)(-0.77935,-0.184917)(-0.769358,-0.184714)(-0.759367,-0.184511)(-0.749375,-0.184309)(-0.739383,-0.184106)(-0.729392,-0.183904)(-0.7194,-0.183702)(-0.709408,-0.183501)(-0.699417,-0.183299)(-0.689425,-0.183098)(-0.679433,-0.182897)(-0.669442,-0.182696)(-0.65945,-0.182495)(-0.649458,-0.182295)(-0.639467,-0.182095)(-0.629475,-0.181895)(-0.619483,-0.181695)(-0.609492,-0.181496)(-0.5995,-0.181296)(-0.589508,-0.181097)(-0.579517,-0.180898)(-0.569525,-0.1807)(-0.559533,-0.180501)(-0.549542,-0.180303)(-0.53955,-0.180105)(-0.529558,-0.179907)(-0.519567,-0.17971)(-0.509575,-0.179513)(-0.499583,-0.179315)(-0.489592,-0.179119)(-0.4796,-0.178922)(-0.469608,-0.178725)(-0.459617,-0.178529)(-0.449625,-0.178333)(-0.439633,-0.178137)(-0.429642,-0.177942)(-0.41965,-0.177746)(-0.409658,-0.177551)(-0.399667,-0.177356)(-0.389675,-0.177161)(-0.379683,-0.176967)(-0.369692,-0.176773)(-0.3597,-0.176578)(-0.349708,-0.176385)(-0.339717,-0.176191)(-0.329725,-0.175997)(-0.319733,-0.175804)(-0.309742,-0.175611)(-0.29975,-0.175418)(-0.289758,-0.175226)(-0.279767,-0.175033)(-0.269775,-0.174841)(-0.259783,-0.174649)(-0.249792,-0.174457)(-0.2398,-0.174266)(-0.229808,-0.174074)(-0.219817,-0.173883)(-0.209825,-0.173692)(-0.199833,-0.173502)(-0.189842,-0.173311)(-0.17985,-0.173121)(-0.169858,-0.172931)(-0.159867,-0.172741)(-0.149875,-0.172551)(-0.139883,-0.172362)(-0.129892,-0.172172)(-0.1199,-0.171983)(-0.109908,-0.171794)(-0.0999167,-0.171606)(-0.089925,-0.171417)(-0.0799333,-0.171229)(-0.0699417,-0.171041)(-0.05995,-0.170853)(-0.0499583,-0.170666)(-0.0399667,-0.170478)(-0.029975,-0.170291)(-0.0199833,-0.170104)(-0.00999167,-0.169917)(0,-0.169731)(0.00999167,-0.169544)(0.0199833,54.1903)(0.029975,54.2612)(0.0399667,54.3313)(0.0499583,54.4005)(0.05995,54.4689)(0.0699417,54.5364)(0.0799333,54.6031)(0.089925,54.6691)(0.0999167,54.7342)(0.109908,54.7987)(0.1199,54.8624)(0.129892,54.9254)(0.139883,54.9877)(0.149875,55.0494)(0.159867,55.1104)(0.169858,55.1708)(0.17985,55.2305)(0.189842,55.2897)(0.199833,55.3483)(0.209825,55.4063)(0.219817,55.4637)(0.229808,55.5206)(0.2398,55.577)(0.249792,55.6328)(0.259783,55.6881)(0.269775,55.743)(0.279767,55.7973)(0.289758,55.8512)(0.29975,55.9045)(0.309742,55.9575)(0.319733,56.01)(0.329725,56.062)(0.339717,56.1136)(0.349708,56.1648)(0.3597,56.2155)(0.369692,56.2659)(0.379683,56.3158)(0.389675,56.3654)(0.399667,56.4145)(0.409658,56.4633)(0.41965,56.5117)(0.429642,56.5597)(0.439633,56.6073)(0.449625,56.6546)(0.459617,56.7015)(0.469608,56.7481)(0.4796,56.7944)(0.489592,56.8402)(0.499583,56.8858)(0.509575,56.931)(0.519567,56.9759)(0.529558,57.0205)(0.53955,57.0647)(0.549542,57.1086)(0.559533,57.1522)(0.569525,57.1955)(0.579517,57.2385)(0.589508,57.2812)(0.5995,57.3235)(0.609492,57.3656)(0.619483,57.4074)(0.629475,57.4489)(0.639467,57.4901)(0.649458,57.531)(0.65945,57.5716)(0.669442,57.6119)(0.679433,57.652)(0.689425,57.6918)(0.699417,57.7312)(0.709408,57.7705)(0.7194,57.8094)(0.729392,57.8481)(0.739383,57.8865)(0.749375,57.9246)(0.759367,57.9625)(0.769358,58.0001)(0.77935,58.0374)(0.789342,58.0745)(0.799333,58.1114)(0.809325,58.1479)(0.819317,58.1842)(0.829308,58.2203)(0.8393,58.2561)(0.849292,58.2916)(0.859283,58.3269)(0.869275,58.362)(0.879267,58.3968)(0.889258,58.4313)(0.89925,58.4656)(0.909242,58.4997)(0.919233,58.5335)(0.929225,58.5671)(0.939217,58.6004)(0.949208,58.6335)(0.9592,58.6663)(0.969192,58.6989)(0.979183,58.7313)(0.989175,58.7635)(0.999167,58.7954)(1.00916,58.827)(1.01915,58.8585)(1.02914,58.8897)(1.03913,58.9207)(1.04912,58.9514)(1.05912,58.9819)(1.06911,59.0122)(1.0791,59.0423)(1.08909,59.0721)(1.09908,59.1018)(1.10907,59.1311)(1.11907,59.1603)(1.12906,59.1893)(1.13905,59.218)(1.14904,59.2465)(1.15903,59.2748)(1.16902,59.3028)(1.17902,59.3307)(1.18901,59.3583)(1.199,59.3857)(1.20899,59.4129)(1.21898,59.4399)(1.22897,59.4667)(1.23897,59.4932)(1.24896,59.5196)(1.25895,59.5457)(1.26894,59.5716)(1.27893,59.5973)(1.28892,59.6228)(1.29892,59.6481)(1.30891,59.6732)(1.3189,59.6981)(1.32889,59.7228)(1.33888,59.7473)(1.34887,59.7716)(1.35887,59.7956)(1.36886,59.8195)(1.37885,59.8432)(1.38884,59.8666)(1.39883,59.8899)(1.40882,59.913)(1.41882,59.9358)(1.42881,59.9585)(1.4388,59.981)(1.44879,60.0033)(1.45878,60.0254)(1.46877,60.0473)(1.47877,60.069)(1.48876,60.0905)(1.49875,60.1118)(1.50874,60.133)(1.51873,60.1539)(1.52872,60.1747)(1.53872,60.1952)(1.54871,60.2156)(1.5587,60.2358)(1.56869,60.2558)(1.57868,60.2757)(1.58867,60.2953)(1.59867,60.3148)(1.60866,60.3341)(1.61865,60.3532)(1.62864,60.3721)(1.63863,60.3908)(1.64862,60.4094)(1.65862,60.4278)(1.66861,60.446)(1.6786,60.464)(1.68859,60.4819)(1.69858,60.4996)(1.70857,60.5171)(1.71857,60.5344)(1.72856,60.5516)(1.73855,60.5686)(1.74854,60.5854)(1.75853,60.6021)(1.76852,60.6186)(1.77852,60.6349)(1.78851,60.6511)(1.7985,60.6671)(1.80849,60.6829)(1.81848,60.6985)(1.82847,60.714)(1.83847,60.7294)(1.84846,60.7446)(1.85845,60.7596)(1.86844,60.7744)(1.87843,60.7891)(1.88842,60.8037)(1.89842,60.818)(1.90841,60.8323)(1.9184,60.8463)(1.92839,60.8602)(1.93838,60.874)(1.94837,60.8876)(1.95837,60.9011)(1.96836,60.9144)(1.97835,60.9275)(1.98834,60.9405)(1.99833,60.9534)(2.00832,60.9661)(2.01832,60.9786)(2.02831,60.991)(2.0383,61.0033)(2.04829,61.0154)(2.05828,61.0273)(2.06827,61.0392)(2.07827,61.0509)(2.08826,61.0624)(2.09825,61.0738)(2.10824,61.085)(2.11823,61.0962)(2.12822,61.1071)(2.13822,61.118)(2.14821,61.1287)(2.1582,61.1392)(2.16819,61.1497)(2.17818,61.16)(2.18817,61.1701)(2.19817,61.1801)(2.20816,61.19)(2.21815,61.1998)(2.22814,61.2094)(2.23813,61.2189)(2.24812,61.2283)(2.25812,61.2375)(2.26811,61.2466)(2.2781,61.2556)(2.28809,61.2644)(2.29808,61.2731)(2.30807,61.2817)(2.31807,61.2902)(2.32806,61.2986)(2.33805,61.3068)(2.34804,61.3149)(2.35803,61.3229)(2.36802,61.3307)(2.37802,61.3385)(2.38801,61.3461)(2.398,61.3536)(2.40799,61.3609)(2.41798,61.3682)(2.42797,61.3753)(2.43797,61.3824)(2.44796,61.3893)(2.45795,61.3961)(2.46794,61.4028)(2.47793,61.4093)(2.48792,61.4158)(2.49792,61.4221)(2.50791,61.4283)(2.5179,61.4345)(2.52789,61.4405)(2.53788,61.4464)(2.54787,61.4521)(2.55787,61.4578)(2.56786,61.4634)(2.57785,61.4689)(2.58784,61.4742)(2.59783,61.4795)(2.60782,61.4846)(2.61782,61.4897)(2.62781,61.4946)(2.6378,61.4994)(2.64779,61.5042)(2.65778,61.5088)(2.66777,61.5133)(2.67777,61.5177)(2.68776,61.5221)(2.69775,61.5263)(2.70774,61.5304)(2.71773,61.5344)(2.72772,61.5384)(2.73772,61.5422)(2.74771,61.5459)(2.7577,61.5496)(2.76769,61.5531)(2.77768,61.5566)(2.78767,61.5599)(2.79767,61.5632)(2.80766,61.5664)(2.81765,61.5694)(2.82764,61.5724)(2.83763,61.5753)(2.84762,61.5781)(2.85762,61.5808)(2.86761,61.5835)(2.8776,61.586)(2.88759,61.5884)(2.89758,61.5908)(2.90757,61.5931)(2.91757,61.5952)(2.92756,61.5973)(2.93755,61.5994)(2.94754,61.6013)(2.95753,61.6031)(2.96752,61.6049)(2.97752,61.6066)(2.98751,61.6081)(2.9975,61.6097)(3.00749,61.6111)(3.01748,61.6124)(3.02747,61.6137)(3.03747,61.6149)(3.04746,61.616)(3.05745,61.617)(3.06744,61.618)(3.07743,61.6188)(3.08742,61.6196)(3.09742,61.6203)(3.10741,61.621)(3.1174,61.6215)(3.12739,61.622)(3.13738,61.6224)(3.14737,61.6228)(3.15737,61.623)(3.16736,61.6232)(3.17735,61.6233)(3.18734,61.6234)(3.19733,61.6233)(3.20732,61.6232)(3.21732,61.6231)(3.22731,61.6228)(3.2373,61.6225)(3.24729,61.6221)(3.25728,61.6217)(3.26727,61.6211)(3.27727,61.6205)(3.28726,61.6199)(3.29725,61.6192)(3.30724,61.6184)(3.31723,61.6175)(3.32722,61.6166)(3.33722,61.6156)(3.34721,61.6145)(3.3572,61.6134)(3.36719,61.6122)(3.37718,61.611)(3.38717,61.6096)(3.39717,61.6083)(3.40716,61.6068)(3.41715,61.6053)(3.42714,61.6038)(3.43713,61.6021)(3.44712,61.6004)(3.45712,61.5987)(3.46711,61.5969)(3.4771,61.595)(3.48709,61.5931)(3.49708,61.5911)(3.50707,61.589)(3.51707,61.5869)(3.52706,61.5848)(3.53705,61.5826)(3.54704,61.5803)(3.55703,61.578)(3.56702,61.5756)(3.57702,61.5731)(3.58701,61.5706)(3.597,61.5681)(3.60699,61.5655)(3.61698,61.5628)(3.62697,61.5601)(3.63697,61.5573)(3.64696,61.5545)(3.65695,61.5516)(3.66694,61.5487)(3.67693,61.5457)(3.68692,61.5427)(3.69692,61.5396)(3.70691,61.5364)(3.7169,61.5332)(3.72689,61.53)(3.73688,61.5267)(3.74687,61.5234)(3.75687,61.52)(3.76686,61.5166)(3.77685,61.5131)(3.78684,61.5096)(3.79683,61.506)(3.80682,61.5024)(3.81682,61.4987)(3.82681,61.495)(3.8368,61.4912)(3.84679,61.4874)(3.85678,61.4835)(3.86677,61.4796)(3.87677,61.4757)(3.88676,61.4717)(3.89675,61.4677)(3.90674,61.4636)(3.91673,61.4594)(3.92672,61.4553)(3.93672,61.4511)(3.94671,61.4468)(3.9567,61.4425)(3.96669,61.4382)(3.97668,61.4338)(3.98667,61.4294)(3.99667,61.4249)(4.00666,61.4204)(4.01665,61.4159)(4.02664,61.4113)(4.03663,61.4067)(4.04662,61.402)(4.05662,61.3973)(4.06661,61.3925)(4.0766,61.3878)(4.08659,61.3829)(4.09658,61.3781)(4.10657,61.3732)(4.11657,61.3682)(4.12656,61.3633)(4.13655,61.3583)(4.14654,61.3532)(4.15653,61.3481)(4.16652,61.343)(4.17652,61.3379)(4.18651,61.3327)(4.1965,61.3274)(4.20649,61.3222)(4.21648,61.3169)(4.22647,61.3116)(4.23647,61.3062)(4.24646,61.3008)(4.25645,61.2954)(4.26644,61.2899)(4.27643,61.2844)(4.28642,61.2789)(4.29642,61.2733)(4.30641,61.2677)(4.3164,61.2621)(4.32639,61.2564)(4.33638,61.2507)(4.34637,61.245)(4.35637,61.2392)(4.36636,61.2334)(4.37635,61.2276)(4.38634,61.2218)(4.39633,61.2159)(4.40632,61.21)(4.41632,61.204)(4.42631,61.1981)(4.4363,61.1921)(4.44629,61.186)(4.45628,61.18)(4.46627,61.1739)(4.47627,61.1678)(4.48626,61.1616)(4.49625,61.1555)(4.50624,61.1493)(4.51623,61.143)(4.52622,61.1368)(4.53622,61.1305)(4.54621,61.1242)(4.5562,61.1179)(4.56619,61.1115)(4.57618,61.1051)(4.58617,61.0987)(4.59617,61.0923)(4.60616,61.0858)(4.61615,61.0793)(4.62614,61.0728)(4.63613,61.0663)(4.64612,61.0597)(4.65612,61.0531)(4.66611,61.0465)(4.6761,61.0399)(4.68609,61.0332)(4.69608,61.0265)(4.70607,61.0198)(4.71607,61.0131)(4.72606,61.0063)(4.73605,60.9996)(4.74604,60.9928)(4.75603,60.9859)(4.76602,60.9791)(4.77602,60.9722)(4.78601,60.9653)(4.796,60.9584)(4.80599,60.9515)(4.81598,60.9445)(4.82597,60.9376)(4.83597,60.9306)(4.84596,60.9236)(4.85595,60.9165)(4.86594,60.9095)(4.87593,60.9024)(4.88592,60.8953)(4.89592,60.8882)(4.90591,60.881)(4.9159,60.8739)(4.92589,60.8667)(4.93588,60.8595)(4.94587,60.8523)(4.95587,60.8451)(4.96586,60.8378)(4.97585,60.8305)(4.98584,60.8233)(4.99583,60.816)(5.00582,60.8086)(5.01582,60.8013)(5.02581,60.7939)(5.0358,60.7865)(5.04579,60.7792)(5.05578,60.7717)(5.06577,60.7643)(5.07577,60.7569)(5.08576,60.7494)(5.09575,60.7419)(5.10574,60.7344)(5.11573,60.7269)(5.12572,60.7194)(5.13572,60.7119)(5.14571,60.7043)(5.1557,60.6967)(5.16569,60.6891)(5.17568,60.6815)(5.18567,60.6739)(5.19567,60.6663)(5.20566,60.6586)(5.21565,60.651)(5.22564,60.6433)(5.23563,60.6356)(5.24562,60.6279)(5.25562,60.6202)(5.26561,60.6124)(5.2756,60.6047)(5.28559,60.5969)(5.29558,60.5891)(5.30557,60.5814)(5.31557,60.5736)(5.32556,60.5657)(5.33555,60.5579)(5.34554,60.5501)(5.35553,60.5422)(5.36552,60.5343)(5.37552,60.5265)(5.38551,60.5186)(5.3955,60.5107)(5.40549,60.5028)(5.41548,60.4948)(5.42547,60.4869)(5.43547,60.4789)(5.44546,60.471)(5.45545,60.463)(5.46544,60.455)(5.47543,60.447)(5.48542,60.439)(5.49542,60.431)(5.50541,60.423)(5.5154,60.4149)(5.52539,60.4069)(5.53538,60.3988)(5.54537,60.3907)(5.55537,60.3827)(5.56536,60.3746)(5.57535,60.3665)(5.58534,60.3584)(5.59533,60.3502)(5.60532,60.3421)(5.61532,60.334)(5.62531,60.3258)(5.6353,60.3177)(5.64529,60.3095)(5.65528,60.3013)(5.66527,60.2931)(5.67527,60.285)(5.68526,60.2768)(5.69525,60.2685)(5.70524,60.2603)(5.71523,60.2521)(5.72522,60.2439)(5.73522,60.2356)(5.74521,60.2274)(5.7552,60.2191)(5.76519,60.2108)(5.77518,60.2026)(5.78517,60.1943)(5.79517,60.186)(5.80516,60.1777)(5.81515,60.1694)(5.82514,60.1611)(5.83513,60.1528)(5.84512,60.1444)(5.85512,60.1361)(5.86511,60.1278)(5.8751,60.1194)(5.88509,60.1111)(5.89508,60.1027)(5.90507,60.0943)(5.91507,60.086)(5.92506,60.0776)(5.93505,60.0692)(5.94504,60.0608)(5.95503,60.0524)(5.96502,60.044)(5.97502,60.0356)(5.98501,60.0272)(5.995,60.0188)(6.00499,60.0104)(6.01498,60.0019)(6.02497,59.9935)(6.03497,59.985)(6.04496,59.9766)(6.05495,59.9682)(6.06494,59.9597)(6.07493,59.9512)(6.08492,59.9428)(6.09492,59.9343)(6.10491,59.9258)(6.1149,59.9174)(6.12489,59.9089)(6.13488,59.9004)(6.14487,59.8919)(6.15487,59.8834)(6.16486,59.8749)(6.17485,59.8664)(6.18484,59.8579)(6.19483,59.8494)(6.20482,59.8409)(6.21482,59.8323)(6.22481,59.8238)(6.2348,59.8153)(6.24479,59.8068)(6.25478,59.7982)(6.26477,59.7897)(6.27477,59.7811)(6.28476,59.7726)(6.29475,59.7641)(6.30474,59.7555)(6.31473,59.747)(6.32472,59.7384)(6.33472,59.7298)(6.34471,59.7213)(6.3547,59.7127)(6.36469,59.7042)(6.37468,59.6956)(6.38467,59.687)(6.39467,59.6784)(6.40466,59.6699)(6.41465,59.6613)(6.42464,59.6527)(6.43463,59.6441)(6.44462,59.6355)(6.45462,59.627)(6.46461,59.6184)(6.4746,59.6098)(6.48459,59.6012)(6.49458,59.5926)(6.50457,59.584)(6.51457,59.5754)(6.52456,59.5668)(6.53455,59.5582)(6.54454,59.5496)(6.55453,59.541)(6.56452,59.5324)(6.57452,59.5238)(6.58451,59.5152)(6.5945,59.5066)(6.60449,59.498)(6.61448,59.4894)(6.62447,59.4808)(6.63447,59.4722)(6.64446,59.4635)(6.65445,59.4549)(6.66444,59.4463)(6.67443,59.4377)(6.68442,59.4291)(6.69442,59.4205)(6.70441,59.4119)(6.7144,59.4032)(6.72439,59.3946)(6.73438,59.386)(6.74437,59.3774)(6.75437,59.3688)(6.76436,59.3602)(6.77435,59.3516)(6.78434,59.3429)(6.79433,59.3343)(6.80432,59.3257)(6.81432,59.3171)(6.82431,59.3085)(6.8343,59.2999)(6.84429,59.2913)(6.85428,59.2826)(6.86427,59.274)(6.87427,59.2654)(6.88426,59.2568)(6.89425,59.2482)(6.90424,59.2396)(6.91423,59.231)(6.92422,59.2224)(6.93422,59.2137)(6.94421,59.2051)(6.9542,59.1965)(6.96419,59.1879)(6.97418,59.1793)(6.98417,59.1707)(6.99417,59.1621)(7.00416,59.1535)(7.01415,59.1449)(7.02414,59.1363)(7.03413,59.1277)(7.04412,59.1191)(7.05412,59.1105)(7.06411,59.1019)(7.0741,59.0933)(7.08409,59.0847)(7.09408,59.0762)(7.10407,59.0676)(7.11407,59.059)(7.12406,59.0504)(7.13405,59.0418)(7.14404,59.0332)(7.15403,59.0246)(7.16402,59.0161)(7.17402,59.0075)(7.18401,58.9989)(7.194,58.9903)(7.20399,58.9818)(7.21398,58.9732)(7.22397,58.9646)(7.23397,58.9561)(7.24396,58.9475)(7.25395,58.939)(7.26394,58.9304)(7.27393,58.9218)(7.28392,58.9133)(7.29392,58.9047)(7.30391,58.8962)(7.3139,58.8876)(7.32389,58.8791)(7.33388,58.8706)(7.34387,58.862)(7.35387,58.8535)(7.36386,58.8449)(7.37385,58.8364)(7.38384,58.8279)(7.39383,58.8194)(7.40382,58.8108)(7.41382,58.8023)(7.42381,58.7938)(7.4338,58.7853)(7.44379,58.7768)(7.45378,58.7683)(7.46377,58.7598)(7.47377,58.7513)(7.48376,58.7428)(7.49375,58.7343)(7.50374,58.7258)(7.51373,58.7173)(7.52372,58.7088)(7.53372,58.7003)(7.54371,58.6918)(7.5537,58.6834)(7.56369,58.6749)(7.57368,58.6664)(7.58367,58.6579)(7.59367,58.6495)(7.60366,58.641)(7.61365,58.6326)(7.62364,58.6241)(7.63363,58.6157)(7.64362,58.6072)(7.65362,58.5988)(7.66361,58.5903)(7.6736,58.5819)(7.68359,58.5735)(7.69358,58.565)(7.70357,58.5566)(7.71357,58.5482)(7.72356,58.5398)(7.73355,58.5313)(7.74354,58.5229)(7.75353,58.5145)(7.76352,58.5061)(7.77352,58.4977)(7.78351,58.4893)(7.7935,58.4809)(7.80349,58.4725)(7.81348,58.4642)(7.82347,58.4558)(7.83347,58.4474)(7.84346,58.439)(7.85345,58.4307)(7.86344,58.4223)(7.87343,58.4139)(7.88342,58.4056)(7.89342,58.3972)(7.90341,58.3889)(7.9134,58.3805)(7.92339,58.3722)(7.93338,58.3639)(7.94337,58.3555)(7.95337,58.3472)(7.96336,58.3389)(7.97335,58.3306)(7.98334,58.3223)(7.99333,58.314)(8.00332,58.3057)(8.01332,58.2974)(8.02331,58.2891)(8.0333,58.2808)(8.04329,58.2725)(8.05328,58.2642)(8.06327,58.2559)(8.07327,58.2477)(8.08326,58.2394)(8.09325,58.2311)(8.10324,58.2229)(8.11323,58.2146)(8.12322,58.2064)(8.13322,58.1981)(8.14321,58.1899)(8.1532,58.1816)(8.16319,58.1734)(8.17318,58.1652)(8.18317,58.157)(8.19317,58.1488)(8.20316,58.1405)(8.21315,58.1323)(8.22314,58.1241)(8.23313,58.1159)(8.24312,58.1077)(8.25312,58.0996)(8.26311,58.0914)(8.2731,58.0832)(8.28309,58.075)(8.29308,58.0669)(8.30307,58.0587)(8.31307,58.0505)(8.32306,58.0424)(8.33305,58.0342)(8.34304,58.0261)(8.35303,58.018)(8.36302,58.0098)(8.37302,58.0017)(8.38301,57.9936)(8.393,57.9855)(8.40299,57.9774)(8.41298,57.9693)(8.42297,57.9612)(8.43297,57.9531)(8.44296,57.945)(8.45295,57.9369)(8.46294,57.9288)(8.47293,57.9207)(8.48292,57.9127)(8.49292,57.9046)(8.50291,57.8965)(8.5129,57.8885)(8.52289,57.8804)(8.53288,57.8724)(8.54287,57.8644)(8.55287,57.8563)(8.56286,57.8483)(8.57285,57.8403)(8.58284,57.8323)(8.59283,57.8242)(8.60282,57.8162)(8.61282,57.8082)(8.62281,57.8002)(8.6328,57.7923)(8.64279,57.7843)(8.65278,57.7763)(8.66277,57.7683)(8.67277,57.7604)(8.68276,57.7524)(8.69275,57.7444)(8.70274,57.7365)(8.71273,57.7286)(8.72272,57.7206)(8.73272,57.7127)(8.74271,57.7048)(8.7527,57.6968)(8.76269,57.6889)(8.77268,57.681)(8.78267,57.6731)(8.79267,57.6652)(8.80266,57.6573)(8.81265,57.6494)(8.82264,57.6415)(8.83263,57.6337)(8.84262,57.6258)(8.85262,57.6179)(8.86261,57.6101)(8.8726,57.6022)(8.88259,57.5944)(8.89258,57.5865)(8.90257,57.5787)(8.91257,57.5709)(8.92256,57.563)(8.93255,57.5552)(8.94254,57.5474)(8.95253,57.5396)(8.96252,57.5318)(8.97252,57.524)(8.98251,57.5162)(8.9925,57.5084)(9.00249,57.5007)(9.01248,57.4929)(9.02247,57.4851)(9.03247,57.4774)(9.04246,57.4696)(9.05245,57.4619)(9.06244,57.4541)(9.07243,57.4464)(9.08242,57.4386)(9.09242,57.4309)(9.10241,57.4232)(9.1124,57.4155)(9.12239,57.4078)(9.13238,57.4001)(9.14237,57.3924)(9.15237,57.3847)(9.16236,57.377)(9.17235,57.3693)(9.18234,57.3617)(9.19233,57.354)(9.20232,57.3464)(9.21232,57.3387)(9.22231,57.3311)(9.2323,57.3234)(9.24229,57.3158)(9.25228,57.3082)(9.26227,57.3005)(9.27227,57.2929)(9.28226,57.2853)(9.29225,57.2777)(9.30224,57.2701)(9.31223,57.2625)(9.32222,57.2549)(9.33222,57.2473)(9.34221,57.2398)(9.3522,57.2322)(9.36219,57.2246)(9.37218,57.2171)(9.38217,57.2095)(9.39217,57.202)(9.40216,57.1945)(9.41215,57.1869)(9.42214,57.1794)(9.43213,57.1719)(9.44212,57.1644)(9.45212,57.1569)(9.46211,57.1494)(9.4721,57.1419)(9.48209,57.1344)(9.49208,57.1269)(9.50207,57.1194)(9.51207,57.112)(9.52206,57.1045)(9.53205,57.0971)(9.54204,57.0896)(9.55203,57.0822)(9.56202,57.0747)(9.57202,57.0673)(9.58201,57.0599)(9.592,57.0525)(9.60199,57.045)(9.61198,57.0376)(9.62197,57.0302)(9.63197,57.0228)(9.64196,57.0155)(9.65195,57.0081)(9.66194,57.0007)(9.67193,56.9933)(9.68192,56.986)(9.69192,56.9786)(9.70191,56.9713)(9.7119,56.9639)(9.72189,56.9566)(9.73188,56.9493)(9.74187,56.9419)(9.75187,56.9346)(9.76186,56.9273)(9.77185,56.92)(9.78184,56.9127)(9.79183,56.9054)(9.80182,56.8981)(9.81182,56.8908)(9.82181,56.8836)(9.8318,56.8763)(9.84179,56.869)(9.85178,56.8618)(9.86177,56.8545)(9.87177,56.8473)(9.88176,56.8401)(9.89175,56.8328)(9.90174,56.8256)(9.91173,56.8184)(9.92172,56.8112)(9.93172,56.804)(9.94171,56.7968)(9.9517,56.7896)(9.96169,56.7824)(9.97168,56.7752)(9.98167,56.7681)(9.99167,56.7609) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97835,0.210977)(-1.96836,0.210745)(-1.95837,0.210514)(-1.94837,0.210282)(-1.93838,0.210052)(-1.92839,0.209821)(-1.9184,0.209591)(-1.90841,0.20936)(-1.89842,0.20913)(-1.88842,0.208901)(-1.87843,0.208671)(-1.86844,0.208442)(-1.85845,0.208213)(-1.84846,0.207985)(-1.83847,0.207756)(-1.82847,0.207528)(-1.81848,0.2073)(-1.80849,0.207073)(-1.7985,0.206845)(-1.78851,0.206618)(-1.77852,0.206391)(-1.76852,0.206165)(-1.75853,0.205938)(-1.74854,0.205712)(-1.73855,0.205486)(-1.72856,0.205261)(-1.71857,0.205035)(-1.70857,0.20481)(-1.69858,0.204585)(-1.68859,0.204361)(-1.6786,0.204136)(-1.66861,0.203912)(-1.65862,0.203688)(-1.64862,0.203465)(-1.63863,0.203241)(-1.62864,0.203018)(-1.61865,0.202795)(-1.60866,0.202572)(-1.59867,0.20235)(-1.58867,0.202128)(-1.57868,0.201906)(-1.56869,0.201684)(-1.5587,0.201463)(-1.54871,0.201241)(-1.53872,0.20102)(-1.52872,0.2008)(-1.51873,0.200579)(-1.50874,0.200359)(-1.49875,0.200139)(-1.48876,0.199919)(-1.47877,0.1997)(-1.46877,0.19948)(-1.45878,0.199261)(-1.44879,0.199043)(-1.4388,0.198824)(-1.42881,0.198606)(-1.41882,0.198388)(-1.40882,0.19817)(-1.39883,0.197952)(-1.38884,0.197735)(-1.37885,0.197518)(-1.36886,0.197301)(-1.35887,0.197084)(-1.34887,0.196868)(-1.33888,0.196652)(-1.32889,0.196436)(-1.3189,0.19622)(-1.30891,0.196005)(-1.29892,0.195789)(-1.28892,0.195574)(-1.27893,0.19536)(-1.26894,0.195145)(-1.25895,0.194931)(-1.24896,0.194717)(-1.23897,0.194503)(-1.22897,0.194289)(-1.21898,0.194076)(-1.20899,0.193863)(-1.199,0.19365)(-1.18901,0.193437)(-1.17902,0.193225)(-1.16902,0.193013)(-1.15903,0.192801)(-1.14904,0.192589)(-1.13905,0.192378)(-1.12906,0.192166)(-1.11907,0.191955)(-1.10907,0.191745)(-1.09908,0.191534)(-1.08909,0.191324)(-1.0791,0.191114)(-1.06911,0.190904)(-1.05912,0.190694)(-1.04912,0.190485)(-1.03913,0.190276)(-1.02914,0.190067)(-1.01915,0.189858)(-1.00916,0.18965)(-0.999167,0.189441)(-0.989175,0.189233)(-0.979183,0.189026)(-0.969192,0.188818)(-0.9592,0.188611)(-0.949208,0.188404)(-0.939217,0.188197)(-0.929225,0.18799)(-0.919233,0.187784)(-0.909242,0.187577)(-0.89925,0.187371)(-0.889258,0.187166)(-0.879267,0.18696)(-0.869275,0.186755)(-0.859283,0.18655)(-0.849292,0.186345)(-0.8393,0.18614)(-0.829308,0.185936)(-0.819317,0.185732)(-0.809325,0.185528)(-0.799333,0.185324)(-0.789342,0.185121)(-0.77935,0.184917)(-0.769358,0.184714)(-0.759367,0.184511)(-0.749375,0.184309)(-0.739383,0.184106)(-0.729392,0.183904)(-0.7194,0.183702)(-0.709408,0.183501)(-0.699417,0.183299)(-0.689425,0.183098)(-0.679433,0.182897)(-0.669442,0.182696)(-0.65945,0.182495)(-0.649458,0.182295)(-0.639467,0.182095)(-0.629475,0.181895)(-0.619483,0.181695)(-0.609492,0.181496)(-0.5995,0.181296)(-0.589508,0.181097)(-0.579517,0.180898)(-0.569525,0.1807)(-0.559533,0.180501)(-0.549542,0.180303)(-0.53955,0.180105)(-0.529558,0.179907)(-0.519567,0.17971)(-0.509575,0.179513)(-0.499583,0.179315)(-0.489592,0.179119)(-0.4796,0.178922)(-0.469608,0.178725)(-0.459617,0.178529)(-0.449625,0.178333)(-0.439633,0.178137)(-0.429642,0.177942)(-0.41965,0.177746)(-0.409658,0.177551)(-0.399667,0.177356)(-0.389675,0.177161)(-0.379683,0.176967)(-0.369692,0.176773)(-0.3597,0.176578)(-0.349708,0.176385)(-0.339717,0.176191)(-0.329725,0.175997)(-0.319733,0.175804)(-0.309742,0.175611)(-0.29975,0.175418)(-0.289758,0.175226)(-0.279767,0.175033)(-0.269775,0.174841)(-0.259783,0.174649)(-0.249792,0.174457)(-0.2398,0.174266)(-0.229808,0.174074)(-0.219817,0.173883)(-0.209825,0.173692)(-0.199833,0.173502)(-0.189842,0.173311)(-0.17985,0.173121)(-0.169858,0.172931)(-0.159867,0.172741)(-0.149875,0.172551)(-0.139883,0.172362)(-0.129892,0.172172)(-0.1199,0.171983)(-0.109908,0.171794)(-0.0999167,0.171606)(-0.089925,0.171417)(-0.0799333,0.171229)(-0.0699417,0.171041)(-0.05995,0.170853)(-0.0499583,0.170666)(-0.0399667,0.170478)(-0.029975,0.170291)(-0.0199833,0.170104)(-0.00999167,0.169917)(0,0.169731)(0.00999167,0.169544)(0.0199833,46.5557)(0.029975,46.4828)(0.0399667,46.4103)(0.0499583,46.3384)(0.05995,46.2669)(0.0699417,46.1959)(0.0799333,46.1254)(0.089925,46.0554)(0.0999167,45.9858)(0.109908,45.9167)(0.1199,45.8481)(0.129892,45.78)(0.139883,45.7123)(0.149875,45.6451)(0.159867,45.5784)(0.169858,45.5121)(0.17985,45.4462)(0.189842,45.3809)(0.199833,45.3159)(0.209825,45.2514)(0.219817,45.1874)(0.229808,45.1238)(0.2398,45.0606)(0.249792,44.9979)(0.259783,44.9356)(0.269775,44.8738)(0.279767,44.8123)(0.289758,44.7513)(0.29975,44.6908)(0.309742,44.6306)(0.319733,44.5709)(0.329725,44.5116)(0.339717,44.4527)(0.349708,44.3942)(0.3597,44.3362)(0.369692,44.2785)(0.379683,44.2213)(0.389675,44.1645)(0.399667,44.1081)(0.409658,44.052)(0.41965,43.9964)(0.429642,43.9412)(0.439633,43.8864)(0.449625,43.832)(0.459617,43.7779)(0.469608,43.7243)(0.4796,43.671)(0.489592,43.6182)(0.499583,43.5657)(0.509575,43.5136)(0.519567,43.4619)(0.529558,43.4106)(0.53955,43.3596)(0.549542,43.309)(0.559533,43.2588)(0.569525,43.209)(0.579517,43.1595)(0.589508,43.1104)(0.5995,43.0617)(0.609492,43.0133)(0.619483,42.9653)(0.629475,42.9177)(0.639467,42.8704)(0.649458,42.8235)(0.65945,42.7769)(0.669442,42.7307)(0.679433,42.6849)(0.689425,42.6393)(0.699417,42.5942)(0.709408,42.5494)(0.7194,42.5049)(0.729392,42.4608)(0.739383,42.417)(0.749375,42.3735)(0.759367,42.3304)(0.769358,42.2876)(0.77935,42.2452)(0.789342,42.2031)(0.799333,42.1613)(0.809325,42.1199)(0.819317,42.0787)(0.829308,42.0379)(0.8393,41.9974)(0.849292,41.9573)(0.859283,41.9175)(0.869275,41.8779)(0.879267,41.8387)(0.889258,41.7998)(0.89925,41.7613)(0.909242,41.723)(0.919233,41.685)(0.929225,41.6474)(0.939217,41.61)(0.949208,41.573)(0.9592,41.5363)(0.969192,41.4998)(0.979183,41.4637)(0.989175,41.4278)(0.999167,41.3923)(1.00916,41.357)(1.01915,41.3221)(1.02914,41.2874)(1.03913,41.253)(1.04912,41.2189)(1.05912,41.1851)(1.06911,41.1516)(1.0791,41.1184)(1.08909,41.0854)(1.09908,41.0527)(1.10907,41.0203)(1.11907,40.9882)(1.12906,40.9563)(1.13905,40.9247)(1.14904,40.8934)(1.15903,40.8624)(1.16902,40.8316)(1.17902,40.8011)(1.18901,40.7709)(1.199,40.7409)(1.20899,40.7112)(1.21898,40.6817)(1.22897,40.6525)(1.23897,40.6236)(1.24896,40.5949)(1.25895,40.5664)(1.26894,40.5383)(1.27893,40.5103)(1.28892,40.4827)(1.29892,40.4552)(1.30891,40.428)(1.3189,40.4011)(1.32889,40.3744)(1.33888,40.3479)(1.34887,40.3217)(1.35887,40.2957)(1.36886,40.27)(1.37885,40.2445)(1.38884,40.2192)(1.39883,40.1942)(1.40882,40.1694)(1.41882,40.1448)(1.42881,40.1205)(1.4388,40.0964)(1.44879,40.0725)(1.45878,40.0488)(1.46877,40.0254)(1.47877,40.0022)(1.48876,39.9792)(1.49875,39.9564)(1.50874,39.9338)(1.51873,39.9115)(1.52872,39.8894)(1.53872,39.8675)(1.54871,39.8458)(1.5587,39.8243)(1.56869,39.803)(1.57868,39.7819)(1.58867,39.7611)(1.59867,39.7404)(1.60866,39.72)(1.61865,39.6997)(1.62864,39.6797)(1.63863,39.6599)(1.64862,39.6402)(1.65862,39.6208)(1.66861,39.6015)(1.6786,39.5825)(1.68859,39.5637)(1.69858,39.545)(1.70857,39.5265)(1.71857,39.5083)(1.72856,39.4902)(1.73855,39.4723)(1.74854,39.4546)(1.75853,39.4371)(1.76852,39.4197)(1.77852,39.4026)(1.78851,39.3856)(1.7985,39.3689)(1.80849,39.3523)(1.81848,39.3358)(1.82847,39.3196)(1.83847,39.3035)(1.84846,39.2876)(1.85845,39.2719)(1.86844,39.2564)(1.87843,39.241)(1.88842,39.2258)(1.89842,39.2108)(1.90841,39.196)(1.9184,39.1813)(1.92839,39.1668)(1.93838,39.1524)(1.94837,39.1383)(1.95837,39.1242)(1.96836,39.1104)(1.97835,39.0967)(1.98834,39.0832)(1.99833,39.0698)(2.00832,39.0566)(2.01832,39.0436)(2.02831,39.0307)(2.0383,39.0179)(2.04829,39.0054)(2.05828,38.9929)(2.06827,38.9807)(2.07827,38.9686)(2.08826,38.9566)(2.09825,38.9448)(2.10824,38.9331)(2.11823,38.9216)(2.12822,38.9102)(2.13822,38.899)(2.14821,38.8879)(2.1582,38.877)(2.16819,38.8662)(2.17818,38.8556)(2.18817,38.8451)(2.19817,38.8347)(2.20816,38.8245)(2.21815,38.8144)(2.22814,38.8045)(2.23813,38.7947)(2.24812,38.785)(2.25812,38.7755)(2.26811,38.7661)(2.2781,38.7568)(2.28809,38.7477)(2.29808,38.7387)(2.30807,38.7299)(2.31807,38.7211)(2.32806,38.7125)(2.33805,38.7041)(2.34804,38.6957)(2.35803,38.6875)(2.36802,38.6794)(2.37802,38.6715)(2.38801,38.6636)(2.398,38.6559)(2.40799,38.6483)(2.41798,38.6408)(2.42797,38.6335)(2.43797,38.6263)(2.44796,38.6192)(2.45795,38.6122)(2.46794,38.6053)(2.47793,38.5986)(2.48792,38.592)(2.49792,38.5854)(2.50791,38.579)(2.5179,38.5728)(2.52789,38.5666)(2.53788,38.5605)(2.54787,38.5546)(2.55787,38.5488)(2.56786,38.543)(2.57785,38.5374)(2.58784,38.5319)(2.59783,38.5265)(2.60782,38.5213)(2.61782,38.5161)(2.62781,38.511)(2.6378,38.5061)(2.64779,38.5012)(2.65778,38.4965)(2.66777,38.4918)(2.67777,38.4873)(2.68776,38.4828)(2.69775,38.4785)(2.70774,38.4743)(2.71773,38.4701)(2.72772,38.4661)(2.73772,38.4622)(2.74771,38.4583)(2.7577,38.4546)(2.76769,38.451)(2.77768,38.4474)(2.78767,38.444)(2.79767,38.4406)(2.80766,38.4374)(2.81765,38.4342)(2.82764,38.4311)(2.83763,38.4282)(2.84762,38.4253)(2.85762,38.4225)(2.86761,38.4198)(2.8776,38.4172)(2.88759,38.4147)(2.89758,38.4122)(2.90757,38.4099)(2.91757,38.4076)(2.92756,38.4055)(2.93755,38.4034)(2.94754,38.4014)(2.95753,38.3995)(2.96752,38.3977)(2.97752,38.396)(2.98751,38.3943)(2.9975,38.3927)(3.00749,38.3913)(3.01748,38.3899)(3.02747,38.3885)(3.03747,38.3873)(3.04746,38.3861)(3.05745,38.3851)(3.06744,38.3841)(3.07743,38.3832)(3.08742,38.3823)(3.09742,38.3816)(3.10741,38.3809)(3.1174,38.3803)(3.12739,38.3798)(3.13738,38.3793)(3.14737,38.3789)(3.15737,38.3786)(3.16736,38.3784)(3.17735,38.3783)(3.18734,38.3782)(3.19733,38.3782)(3.20732,38.3782)(3.21732,38.3784)(3.22731,38.3786)(3.2373,38.3789)(3.24729,38.3792)(3.25728,38.3796)(3.26727,38.3801)(3.27727,38.3807)(3.28726,38.3813)(3.29725,38.382)(3.30724,38.3828)(3.31723,38.3836)(3.32722,38.3845)(3.33722,38.3855)(3.34721,38.3865)(3.3572,38.3876)(3.36719,38.3888)(3.37718,38.39)(3.38717,38.3913)(3.39717,38.3927)(3.40716,38.3941)(3.41715,38.3956)(3.42714,38.3971)(3.43713,38.3987)(3.44712,38.4004)(3.45712,38.4021)(3.46711,38.4039)(3.4771,38.4058)(3.48709,38.4077)(3.49708,38.4097)(3.50707,38.4117)(3.51707,38.4138)(3.52706,38.4159)(3.53705,38.4181)(3.54704,38.4204)(3.55703,38.4227)(3.56702,38.4251)(3.57702,38.4275)(3.58701,38.43)(3.597,38.4325)(3.60699,38.4351)(3.61698,38.4378)(3.62697,38.4405)(3.63697,38.4432)(3.64696,38.446)(3.65695,38.4489)(3.66694,38.4518)(3.67693,38.4548)(3.68692,38.4578)(3.69692,38.4609)(3.70691,38.464)(3.7169,38.4672)(3.72689,38.4704)(3.73688,38.4737)(3.74687,38.477)(3.75687,38.4804)(3.76686,38.4838)(3.77685,38.4873)(3.78684,38.4908)(3.79683,38.4944)(3.80682,38.498)(3.81682,38.5017)(3.82681,38.5054)(3.8368,38.5091)(3.84679,38.5129)(3.85678,38.5168)(3.86677,38.5207)(3.87677,38.5246)(3.88676,38.5286)(3.89675,38.5326)(3.90674,38.5367)(3.91673,38.5408)(3.92672,38.545)(3.93672,38.5492)(3.94671,38.5534)(3.9567,38.5577)(3.96669,38.5621)(3.97668,38.5664)(3.98667,38.5709)(3.99667,38.5753)(4.00666,38.5798)(4.01665,38.5844)(4.02664,38.5889)(4.03663,38.5936)(4.04662,38.5982)(4.05662,38.6029)(4.06661,38.6077)(4.0766,38.6124)(4.08659,38.6172)(4.09658,38.6221)(4.10657,38.627)(4.11657,38.6319)(4.12656,38.6369)(4.13655,38.6419)(4.14654,38.6469)(4.15653,38.652)(4.16652,38.6571)(4.17652,38.6623)(4.18651,38.6675)(4.1965,38.6727)(4.20649,38.678)(4.21648,38.6832)(4.22647,38.6886)(4.23647,38.6939)(4.24646,38.6993)(4.25645,38.7048)(4.26644,38.7102)(4.27643,38.7157)(4.28642,38.7213)(4.29642,38.7268)(4.30641,38.7324)(4.3164,38.738)(4.32639,38.7437)(4.33638,38.7494)(4.34637,38.7551)(4.35637,38.7609)(4.36636,38.7667)(4.37635,38.7725)(4.38634,38.7783)(4.39633,38.7842)(4.40632,38.7901)(4.41632,38.796)(4.42631,38.802)(4.4363,38.808)(4.44629,38.814)(4.45628,38.8201)(4.46627,38.8262)(4.47627,38.8323)(4.48626,38.8384)(4.49625,38.8446)(4.50624,38.8508)(4.51623,38.857)(4.52622,38.8633)(4.53622,38.8696)(4.54621,38.8759)(4.5562,38.8822)(4.56619,38.8885)(4.57618,38.8949)(4.58617,38.9013)(4.59617,38.9078)(4.60616,38.9142)(4.61615,38.9207)(4.62614,38.9272)(4.63613,38.9338)(4.64612,38.9403)(4.65612,38.9469)(4.66611,38.9535)(4.6761,38.9602)(4.68609,38.9668)(4.69608,38.9735)(4.70607,38.9802)(4.71607,38.987)(4.72606,38.9937)(4.73605,39.0005)(4.74604,39.0073)(4.75603,39.0141)(4.76602,39.0209)(4.77602,39.0278)(4.78601,39.0347)(4.796,39.0416)(4.80599,39.0485)(4.81598,39.0555)(4.82597,39.0625)(4.83597,39.0695)(4.84596,39.0765)(4.85595,39.0835)(4.86594,39.0906)(4.87593,39.0976)(4.88592,39.1047)(4.89592,39.1119)(4.90591,39.119)(4.9159,39.1261)(4.92589,39.1333)(4.93588,39.1405)(4.94587,39.1477)(4.95587,39.155)(4.96586,39.1622)(4.97585,39.1695)(4.98584,39.1768)(4.99583,39.1841)(5.00582,39.1914)(5.01582,39.1987)(5.02581,39.2061)(5.0358,39.2135)(5.04579,39.2209)(5.05578,39.2283)(5.06577,39.2357)(5.07577,39.2431)(5.08576,39.2506)(5.09575,39.2581)(5.10574,39.2656)(5.11573,39.2731)(5.12572,39.2806)(5.13572,39.2882)(5.14571,39.2957)(5.1557,39.3033)(5.16569,39.3109)(5.17568,39.3185)(5.18567,39.3261)(5.19567,39.3337)(5.20566,39.3414)(5.21565,39.349)(5.22564,39.3567)(5.23563,39.3644)(5.24562,39.3721)(5.25562,39.3798)(5.26561,39.3876)(5.2756,39.3953)(5.28559,39.4031)(5.29558,39.4109)(5.30557,39.4187)(5.31557,39.4265)(5.32556,39.4343)(5.33555,39.4421)(5.34554,39.4499)(5.35553,39.4578)(5.36552,39.4657)(5.37552,39.4735)(5.38551,39.4814)(5.3955,39.4893)(5.40549,39.4973)(5.41548,39.5052)(5.42547,39.5131)(5.43547,39.5211)(5.44546,39.529)(5.45545,39.537)(5.46544,39.545)(5.47543,39.553)(5.48542,39.561)(5.49542,39.569)(5.50541,39.577)(5.5154,39.5851)(5.52539,39.5931)(5.53538,39.6012)(5.54537,39.6093)(5.55537,39.6173)(5.56536,39.6254)(5.57535,39.6335)(5.58534,39.6416)(5.59533,39.6498)(5.60532,39.6579)(5.61532,39.666)(5.62531,39.6742)(5.6353,39.6823)(5.64529,39.6905)(5.65528,39.6987)(5.66527,39.7069)(5.67527,39.715)(5.68526,39.7233)(5.69525,39.7315)(5.70524,39.7397)(5.71523,39.7479)(5.72522,39.7561)(5.73522,39.7644)(5.74521,39.7726)(5.7552,39.7809)(5.76519,39.7892)(5.77518,39.7974)(5.78517,39.8057)(5.79517,39.814)(5.80516,39.8223)(5.81515,39.8306)(5.82514,39.8389)(5.83513,39.8472)(5.84512,39.8556)(5.85512,39.8639)(5.86511,39.8722)(5.8751,39.8806)(5.88509,39.8889)(5.89508,39.8973)(5.90507,39.9057)(5.91507,39.914)(5.92506,39.9224)(5.93505,39.9308)(5.94504,39.9392)(5.95503,39.9476)(5.96502,39.956)(5.97502,39.9644)(5.98501,39.9728)(5.995,39.9812)(6.00499,39.9896)(6.01498,39.9981)(6.02497,40.0065)(6.03497,40.015)(6.04496,40.0234)(6.05495,40.0318)(6.06494,40.0403)(6.07493,40.0488)(6.08492,40.0572)(6.09492,40.0657)(6.10491,40.0742)(6.1149,40.0827)(6.12489,40.0911)(6.13488,40.0996)(6.14487,40.1081)(6.15487,40.1166)(6.16486,40.1251)(6.17485,40.1336)(6.18484,40.1421)(6.19483,40.1506)(6.20482,40.1591)(6.21482,40.1677)(6.22481,40.1762)(6.2348,40.1847)(6.24479,40.1932)(6.25478,40.2018)(6.26477,40.2103)(6.27477,40.2189)(6.28476,40.2274)(6.29475,40.2359)(6.30474,40.2445)(6.31473,40.253)(6.32472,40.2616)(6.33472,40.2702)(6.34471,40.2787)(6.3547,40.2873)(6.36469,40.2958)(6.37468,40.3044)(6.38467,40.313)(6.39467,40.3216)(6.40466,40.3301)(6.41465,40.3387)(6.42464,40.3473)(6.43463,40.3559)(6.44462,40.3645)(6.45462,40.373)(6.46461,40.3816)(6.4746,40.3902)(6.48459,40.3988)(6.49458,40.4074)(6.50457,40.416)(6.51457,40.4246)(6.52456,40.4332)(6.53455,40.4418)(6.54454,40.4504)(6.55453,40.459)(6.56452,40.4676)(6.57452,40.4762)(6.58451,40.4848)(6.5945,40.4934)(6.60449,40.502)(6.61448,40.5106)(6.62447,40.5192)(6.63447,40.5278)(6.64446,40.5365)(6.65445,40.5451)(6.66444,40.5537)(6.67443,40.5623)(6.68442,40.5709)(6.69442,40.5795)(6.70441,40.5881)(6.7144,40.5968)(6.72439,40.6054)(6.73438,40.614)(6.74437,40.6226)(6.75437,40.6312)(6.76436,40.6398)(6.77435,40.6484)(6.78434,40.6571)(6.79433,40.6657)(6.80432,40.6743)(6.81432,40.6829)(6.82431,40.6915)(6.8343,40.7001)(6.84429,40.7087)(6.85428,40.7174)(6.86427,40.726)(6.87427,40.7346)(6.88426,40.7432)(6.89425,40.7518)(6.90424,40.7604)(6.91423,40.769)(6.92422,40.7776)(6.93422,40.7863)(6.94421,40.7949)(6.9542,40.8035)(6.96419,40.8121)(6.97418,40.8207)(6.98417,40.8293)(6.99417,40.8379)(7.00416,40.8465)(7.01415,40.8551)(7.02414,40.8637)(7.03413,40.8723)(7.04412,40.8809)(7.05412,40.8895)(7.06411,40.8981)(7.0741,40.9067)(7.08409,40.9153)(7.09408,40.9238)(7.10407,40.9324)(7.11407,40.941)(7.12406,40.9496)(7.13405,40.9582)(7.14404,40.9668)(7.15403,40.9754)(7.16402,40.9839)(7.17402,40.9925)(7.18401,41.0011)(7.194,41.0097)(7.20399,41.0182)(7.21398,41.0268)(7.22397,41.0354)(7.23397,41.0439)(7.24396,41.0525)(7.25395,41.061)(7.26394,41.0696)(7.27393,41.0782)(7.28392,41.0867)(7.29392,41.0953)(7.30391,41.1038)(7.3139,41.1124)(7.32389,41.1209)(7.33388,41.1294)(7.34387,41.138)(7.35387,41.1465)(7.36386,41.1551)(7.37385,41.1636)(7.38384,41.1721)(7.39383,41.1806)(7.40382,41.1892)(7.41382,41.1977)(7.42381,41.2062)(7.4338,41.2147)(7.44379,41.2232)(7.45378,41.2317)(7.46377,41.2402)(7.47377,41.2487)(7.48376,41.2572)(7.49375,41.2657)(7.50374,41.2742)(7.51373,41.2827)(7.52372,41.2912)(7.53372,41.2997)(7.54371,41.3082)(7.5537,41.3166)(7.56369,41.3251)(7.57368,41.3336)(7.58367,41.3421)(7.59367,41.3505)(7.60366,41.359)(7.61365,41.3674)(7.62364,41.3759)(7.63363,41.3843)(7.64362,41.3928)(7.65362,41.4012)(7.66361,41.4097)(7.6736,41.4181)(7.68359,41.4265)(7.69358,41.435)(7.70357,41.4434)(7.71357,41.4518)(7.72356,41.4602)(7.73355,41.4687)(7.74354,41.4771)(7.75353,41.4855)(7.76352,41.4939)(7.77352,41.5023)(7.78351,41.5107)(7.7935,41.5191)(7.80349,41.5275)(7.81348,41.5358)(7.82347,41.5442)(7.83347,41.5526)(7.84346,41.561)(7.85345,41.5693)(7.86344,41.5777)(7.87343,41.5861)(7.88342,41.5944)(7.89342,41.6028)(7.90341,41.6111)(7.9134,41.6195)(7.92339,41.6278)(7.93338,41.6361)(7.94337,41.6445)(7.95337,41.6528)(7.96336,41.6611)(7.97335,41.6694)(7.98334,41.6777)(7.99333,41.686)(8.00332,41.6943)(8.01332,41.7026)(8.02331,41.7109)(8.0333,41.7192)(8.04329,41.7275)(8.05328,41.7358)(8.06327,41.7441)(8.07327,41.7523)(8.08326,41.7606)(8.09325,41.7689)(8.10324,41.7771)(8.11323,41.7854)(8.12322,41.7936)(8.13322,41.8019)(8.14321,41.8101)(8.1532,41.8184)(8.16319,41.8266)(8.17318,41.8348)(8.18317,41.843)(8.19317,41.8512)(8.20316,41.8595)(8.21315,41.8677)(8.22314,41.8759)(8.23313,41.8841)(8.24312,41.8923)(8.25312,41.9004)(8.26311,41.9086)(8.2731,41.9168)(8.28309,41.925)(8.29308,41.9331)(8.30307,41.9413)(8.31307,41.9495)(8.32306,41.9576)(8.33305,41.9658)(8.34304,41.9739)(8.35303,41.982)(8.36302,41.9902)(8.37302,41.9983)(8.38301,42.0064)(8.393,42.0145)(8.40299,42.0226)(8.41298,42.0307)(8.42297,42.0388)(8.43297,42.0469)(8.44296,42.055)(8.45295,42.0631)(8.46294,42.0712)(8.47293,42.0793)(8.48292,42.0873)(8.49292,42.0954)(8.50291,42.1035)(8.5129,42.1115)(8.52289,42.1196)(8.53288,42.1276)(8.54287,42.1356)(8.55287,42.1437)(8.56286,42.1517)(8.57285,42.1597)(8.58284,42.1677)(8.59283,42.1758)(8.60282,42.1838)(8.61282,42.1918)(8.62281,42.1998)(8.6328,42.2077)(8.64279,42.2157)(8.65278,42.2237)(8.66277,42.2317)(8.67277,42.2396)(8.68276,42.2476)(8.69275,42.2556)(8.70274,42.2635)(8.71273,42.2714)(8.72272,42.2794)(8.73272,42.2873)(8.74271,42.2952)(8.7527,42.3032)(8.76269,42.3111)(8.77268,42.319)(8.78267,42.3269)(8.79267,42.3348)(8.80266,42.3427)(8.81265,42.3506)(8.82264,42.3585)(8.83263,42.3663)(8.84262,42.3742)(8.85262,42.3821)(8.86261,42.3899)(8.8726,42.3978)(8.88259,42.4056)(8.89258,42.4135)(8.90257,42.4213)(8.91257,42.4291)(8.92256,42.437)(8.93255,42.4448)(8.94254,42.4526)(8.95253,42.4604)(8.96252,42.4682)(8.97252,42.476)(8.98251,42.4838)(8.9925,42.4916)(9.00249,42.4993)(9.01248,42.5071)(9.02247,42.5149)(9.03247,42.5226)(9.04246,42.5304)(9.05245,42.5381)(9.06244,42.5459)(9.07243,42.5536)(9.08242,42.5614)(9.09242,42.5691)(9.10241,42.5768)(9.1124,42.5845)(9.12239,42.5922)(9.13238,42.5999)(9.14237,42.6076)(9.15237,42.6153)(9.16236,42.623)(9.17235,42.6307)(9.18234,42.6383)(9.19233,42.646)(9.20232,42.6536)(9.21232,42.6613)(9.22231,42.6689)(9.2323,42.6766)(9.24229,42.6842)(9.25228,42.6918)(9.26227,42.6995)(9.27227,42.7071)(9.28226,42.7147)(9.29225,42.7223)(9.30224,42.7299)(9.31223,42.7375)(9.32222,42.7451)(9.33222,42.7527)(9.34221,42.7602)(9.3522,42.7678)(9.36219,42.7754)(9.37218,42.7829)(9.38217,42.7905)(9.39217,42.798)(9.40216,42.8055)(9.41215,42.8131)(9.42214,42.8206)(9.43213,42.8281)(9.44212,42.8356)(9.45212,42.8431)(9.46211,42.8506)(9.4721,42.8581)(9.48209,42.8656)(9.49208,42.8731)(9.50207,42.8806)(9.51207,42.888)(9.52206,42.8955)(9.53205,42.9029)(9.54204,42.9104)(9.55203,42.9178)(9.56202,42.9253)(9.57202,42.9327)(9.58201,42.9401)(9.592,42.9475)(9.60199,42.955)(9.61198,42.9624)(9.62197,42.9698)(9.63197,42.9772)(9.64196,42.9845)(9.65195,42.9919)(9.66194,42.9993)(9.67193,43.0067)(9.68192,43.014)(9.69192,43.0214)(9.70191,43.0287)(9.7119,43.0361)(9.72189,43.0434)(9.73188,43.0507)(9.74187,43.0581)(9.75187,43.0654)(9.76186,43.0727)(9.77185,43.08)(9.78184,43.0873)(9.79183,43.0946)(9.80182,43.1019)(9.81182,43.1092)(9.82181,43.1164)(9.8318,43.1237)(9.84179,43.131)(9.85178,43.1382)(9.86177,43.1455)(9.87177,43.1527)(9.88176,43.1599)(9.89175,43.1672)(9.90174,43.1744)(9.91173,43.1816)(9.92172,43.1888)(9.93172,43.196)(9.94171,43.2032)(9.9517,43.2104)(9.96169,43.2176)(9.97168,43.2248)(9.98167,43.2319)(9.99167,43.2391) 
};

\end{axis}
\end{tikzpicture}

